The character tables of centralizers in Weyl Group of $E_8$ II

To classify the finite dimensional pointed Hopf algebras with Weyl group $G$ of $E_8$, we obtain the representatives of conjugacy classes of $G$ and all character tables of centralizers of these representatives by means of software GAP. In this paper we only list character table 29--46.

==> (inline-0) <==
\begin{array}{cccccccc} 0&0&-1&0&
1&0&1&-2 \\ 1&-1&-1&0&1&0&2&-3 \\ 0&-1&-1&0&1&1&
2&-4 \\
        1&-1&-2&0&1&1&4&-6 \\ 1&-1&-2&1&0&1&3&-5 \\ 0&-1&-1&1&0&0&3&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0&-1 \\ 0&0&0&1&-1&1&0&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-2&1&2&0&-2 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&1&-3&1&0&2&0 \\ 0&2&1&-2&1&-1&2&0 \\ 0&1&1&-1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-1 \\ 0&-1&0&0&2&-2&2&-2 \\ 0&-2&1&0&2&-2&2&-2 \\
        0&-3&0&1&3&-3&3&-3 \\ 0&-2&0&0&3&-2&2&-2 \\ 0&-2&0&0&2&-1&2&-2 \\
        0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&0&-1 \\
        -1&1&0&1&0&0&0&-1 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&1&-1&2&-2&-1&3&0 \\ 0&1&-1&1&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ 1&-1&-1&0&1&0&2&-3 \\ 0&-1&-1&0&1&1&2&-4 \\
        1&-1&-2&0&1&1&4&-6 \\ 1&-1&-2&1&0&1&3&-5 \\
        0&-1&-1&1&0&0&3&-4 \\ 0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ 1&0&0&-1&1&-1&3&-3 \\
        0&1&1&-2&1&-1&4&-4 \\ 1&1&1&-3&2&-1&5&-6 \\
        1&1&1&-2&1&-1&4&-5 \\ 0&0&1&-1&1&-1&3&-4 \\ 0&0&0&0&0&0&2&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 0&1&1&-2&1&1&0&0 \\
        1&1&0&-2&1&2&0&0 \\ 1&0&0&-1&1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 1&1&-1&0&-1&1&1&0 \\ 0&1&-1&0&-1&1&2&0 \\
        1&2&-1&-1&-1&1&3&0 \\ 1&1&-1&0&-1&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&1&-2 \\ 0&-1&-1&1&1&-1&2&-3 \\ 0&-2&-1&2&0&0&2&-4 \\
        0&-2&-2&3&0&-1&4&-6 \\ 0&-1&-2&2&0&0&3&-5 \\
        0&-1&-1&1&0&0&3&-4 \\ 0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&2&-2 \\ 0&0&0&0&1&-2&3&-3 \\ 0&0&1&0&0&-2&4&-4 \\
        0&0&1&0&1&-3&5&-6 \\ 0&1&1&-1&1&-2&4&-5 \\ 0&0&1&-1&1&-1&3&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&-1&1&0&0&0 \\
        -1&1&0&0&1&0&0&0 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ -1&1&-1&1&-1&0&2&0 \\
        -1&2&-1&1&-1&-1&3&0 \\ -1&2&-1&1&-1&-1&3&-1 \\
        -1&2&0&0&-1&0&2&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&1&-2 \\ 1&-1&-1&0&1&0&2&-3 \\
        1&-2&-1&1&0&1&2&-4 \\ 2&-2&-2&1&0&1&4&-6 \\
        2&-2&-2&1&0&1&3&-4 \\ 1&-2&-1&1&0&0&3&-3 \\ 1&-1&0&0&0&0&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&2&-2 \\ 1&0&0&-1&1&-1&3&-3 \\ 1&0&1&-1&0&-1&4&-4 \\
        2&0&1&-2&1&-1&5&-6 \\ 2&0&1&-2&1&-1&4&-4 \\
        1&-1&1&-1&1&-1&3&-3 \\ 1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0&-1 \\ 0&0&0&1&-1&1&0&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&1&-1&2&-2&-1&3&0 \\ 0&1&-1&2&-2&-1&3&-1 \\
        0&1&0&1&-2&0&2&-1 \\ 0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ 1&-1&-1&0&1&0&2&-3 \\ 0&-1&-1&0&1&1&2&-4 \\
        1&-1&-2&0&1&1&4&-6 \\ 1&-1&-2&0&1&1&3&-4 \\
        0&-1&-1&0&1&0&3&-3 \\ 0&0&0&-1&1&0&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ 1&0&0&-1&1&-1&3&-3 \\
        0&1&1&-2&1&-1&4&-4 \\ 1&1&1&-3&2&-1&5&-6 \\
        1&1&1&-3&2&-1&4&-4 \\ 0&0&1&-2&2&-1&3&-3 \\ 0&0&0&-1&1&0&2&-2 \\
        0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 0&1&1&-2&1&1&0&0 \\
        1&1&0&-2&1&2&0&0 \\ 1&1&0&-2&1&2&0&-1 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 1&1&-1&0&-1&1&1&0 \\ 0&1&-1&0&-1&1&2&0 \\
        1&2&-1&-1&-1&1&3&0 \\ 1&2&-1&-1&-1&1&3&-1 \\
        0&2&0&-1&-1&1&2&-1 \\ 0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&1&-2 \\ 0&-1&-1&1&1&-1&2&-3 \\
        0&-2&-1&2&0&0&2&-4 \\ 0&-2&-2&3&0&-1&4&-6 \\
        0&-2&-2&3&0&-1&3&-4 \\ 0&-2&-1&2&0&-1&3&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&2&-2 \\ 0&0&0&0&1&-2&3&-3 \\ 0&0&1&0&0&-2&4&-4 \\
        0&0&1&0&1&-3&5&-6 \\ 0&0&1&0&1&-3&4&-4 \\ 0&-1&1&0&1&-2&3&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 0&1&-1&1&-1&0&-2&3 \\ 0&0&-1&2&-2&0&-2&4 \\
        0&1&-1&2&-2&-1&-3&6 \\ 0&1&-1&1&-1&-1&-2&5 \\
        0&1&0&0&-1&0&-2&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-1&-2&0&1&1&-2&0 \\ 1&-1&-2&1&0&1&-2&0 \\
        0&-1&-1&1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 0&1&1&-2&1&-1&0&0 \\
        1&1&1&-3&2&-1&-1&0 \\ 1&1&1&-2&1&-1&-1&0 \\
        0&0&1&-1&1&-1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ 1&1&0&-1&0&1&-3&3 \\ 0&1&1&-2&1&1&-4&4 \\
        1&1&0&-2&1&2&-6&6 \\ 1&0&0&-1&1&1&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&-1&2 \\ 1&1&-1&0&-1&1&-2&3 \\ 0&1&-1&0&-1&1&-2&4 \\
        1&2&-1&-1&-1&1&-3&6 \\ 1&1&-1&0&-1&0&-2&5 \\
        0&1&0&0&-1&0&-2&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-1&-1&1&1&-1&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-2&-2&3&0&-1&-2&0 \\ 0&-1&-2&2&0&0&-2&0 \\
        0&-1&-1&1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 0&0&0&0&1&-2&0&0 \\ 0&0&1&0&0&-2&0&0 \\
        0&0&1&0&1&-3&-1&0 \\ 0&1&1&-1&1&-2&-1&0 \\ 0&0&1&-1&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ -1&1&1&-1&1&0&-4&4 \\
        -1&1&0&0&1&0&-6&6 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&0&1&-4&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&-1&2 \\ 0&1&-1&1&-1&0&-2&3 \\ -1&1&-1&1&-1&0&-2&4 \\
        -1&2&-1&1&-1&-1&-3&6 \\ -1&2&-1&1&-1&-1&-2&4 \\
        -1&2&0&0&-1&0&-2&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\
        1&-2&-1&1&0&1&-2&0 \\ 2&-2&-2&1&0&1&-2&0 \\
        2&-2&-2&1&0&1&-2&1 \\ 1&-2&-1&1&0&0&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\
        1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&0&1&-1&0&-1&0&0 \\
        2&0&1&-2&1&-1&-1&0 \\ 2&0&1&-2&1&-1&-1&1 \\
        1&-1&1&-1&1&-1&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&1&0&0&-5&4 \\ 0&0&0&1&-1&1&-4&3 \\
        0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 0&1&-1&1&-1&0&-2&3 \\ 0&0&-1&2&-2&0&-2&4 \\
        0&1&-1&2&-2&-1&-3&6 \\ 0&1&-1&2&-2&-1&-2&4 \\
        0&1&0&1&-2&0&-2&3 \\ 0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-1&-2&0&1&1&-2&0 \\ 1&-1&-2&0&1&1&-2&1 \\
        0&-1&-1&0&1&0&-1&1 \\ 0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 0&1&1&-2&1&-1&0&0 \\
        1&1&1&-3&2&-1&-1&0 \\ 1&1&1&-3&2&-1&-1&1 \\
        0&0&1&-2&2&-1&-1&1 \\ 0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ 1&1&0&-1&0&1&-3&3 \\ 0&1&1&-2&1&1&-4&4 \\
        1&1&0&-2&1&2&-6&6 \\ 1&1&0&-2&1&2&-5&4 \\ 0&1&0&-1&0&2&-4&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&-1&2 \\ 1&1&-1&0&-1&1&-2&3 \\ 0&1&-1&0&-1&1&-2&4 \\
        1&2&-1&-1&-1&1&-3&6 \\ 1&2&-1&-1&-1&1&-2&4 \\
        0&2&0&-1&-1&1&-2&3 \\ 0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-1&-1&1&1&-1&-1&0 \\
        0&-2&-1&2&0&0&-2&0 \\ 0&-2&-2&3&0&-1&-2&0 \\
        0&-2&-2&3&0&-1&-2&1 \\ 0&-2&-1&2&0&-1&-1&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 0&0&0&0&1&-2&0&0 \\ 0&0&1&0&0&-2&0&0 \\
        0&0&1&0&1&-3&-1&0 \\ 0&0&1&0&1&-3&-1&1 \\ 0&-1&1&0&1&-2&-1&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&0 \\ 0&0&0&1&-2&1&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&0&0&2&-3&0&3&0 \\ 0&0&0&1&-2&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&1&-2 \\ -1&-1&0&0&1&0&2&-3 \\ 0&-1&-1&0&1&1&2&-4 \\
        -1&-1&-1&0&1&1&4&-6 \\ -1&-1&-1&1&0&1&3&-5 \\
        0&-1&-1&1&0&0&3&-4 \\ 0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&2&-2 \\ -1&0&1&-1&1&-1&3&-3 \\
        0&1&1&-2&1&-1&4&-4 \\ -1&1&2&-3&2&-1&5&-6 \\
        -1&1&2&-2&1&-1&4&-5 \\ 0&0&1&-1&1&-1&3&-4 \\ 0&0&0&0&0&0&2&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&2&1&-2&-1&4&0&-3 \\ 0&1&1&-1&-1&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ 0&1&0&0&-2&2&1&-1 \\ 0&2&-1&0&-2&2&2&-2 \\
        0&3&0&-1&-3&3&3&-3 \\ 0&2&0&0&-3&2&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-1 \\ -1&-2&0&1&1&-1&2&-2 \\ 0&-3&-1&2&1&-1&2&-2 \\
        -1&-4&-1&3&1&-2&4&-3 \\ -1&-3&-1&2&1&-1&3&-2 \\
        0&-2&-1&1&1&-1&3&-2 \\ 0&-1&0&0&1&-1&2&-1 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ -1&-1&1&0&1&-2&3&-2 \\ 0&-1&1&0&1&-3&4&-2 \\
        -1&-2&2&0&2&-4&5&-3 \\ -1&-1&2&-1&2&-3&4&-2 \\
        0&-1&1&-1&2&-2&3&-2 \\ 0&-1&0&0&1&-1&2&-1 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&1&1&-1&1&0&0&0 \\
        -2&1&1&-1&1&1&0&0 \\ -2&1&1&-1&1&1&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&0 \\ -1&1&0&0&-1&1&1&0 \\ -1&1&-1&1&-1&0&2&0 \\
        -2&2&0&0&-1&0&3&0 \\ -2&2&0&0&-1&0&3&-1 \\ -1&2&0&0&-1&0&2&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&1&-2 \\ 0&-2&0&1&0&0&2&-3 \\ 1&-2&-1&1&0&1&2&-4 \\
        1&-3&-1&2&-1&1&4&-6 \\ 1&-3&-1&2&-1&1&3&-4 \\
        1&-2&-1&1&0&0&3&-3 \\ 1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&2&-2 \\ 0&-1&1&0&0&-1&3&-3 \\ 1&0&1&-1&0&-1&4&-4 \\
        1&-1&2&-1&0&-1&5&-6 \\ 1&-1&2&-1&0&-1&4&-4 \\
        1&-1&1&-1&1&-1&3&-3 \\ 1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&1&-1&1&0&-1 \\ 0&0&0&1&-1&1&0&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&0 \\ 0&0&0&1&-2&1&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&0&0&2&-3&0&3&0 \\ 0&0&0&2&-3&0&3&-1 \\ 0&1&0&1&-2&0&2&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&1&-2 \\ -1&-1&0&0&1&0&2&-3 \\ 0&-1&-1&0&1&1&2&-4 \\
        -1&-1&-1&0&1&1&4&-6 \\ -1&-1&-1&0&1&1&3&-4 \\
        0&-1&-1&0&1&0&3&-3 \\ 0&0&0&-1&1&0&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&2&-2 \\ -1&0&1&-1&1&-1&3&-3 \\
        0&1&1&-2&1&-1&4&-4 \\ -1&1&2&-3&2&-1&5&-6 \\
        -1&1&2&-3&2&-1&4&-4 \\ 0&0&1&-2&2&-1&3&-3 \\
        0&0&0&-1&1&0&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ -1&1&1&-1&0&1&0&0 \\ 0&1&1&-2&1&1&0&0 \\
        -1&1&1&-2&1&2&0&0 \\ -1&1&1&-2&1&2&0&-1 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&1&0&0&-1&1&1&0 \\ 0&1&-1&0&-1&1&2&0 \\
        -1&2&0&-1&-1&1&3&0 \\ -1&2&0&-1&-1&1&3&-1 \\
        0&2&0&-1&-1&1&2&-1 \\ 0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&1&-2 \\ 0&-2&0&1&0&0&2&-3 \\ 0&-2&-1&2&0&0&2&-4 \\
        0&-3&-1&3&-1&0&4&-6 \\ 0&-3&-1&3&-1&0&3&-4 \\
        0&-2&-1&2&0&-1&3&-3 \\ 0&-1&0&1&0&-1&2&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&2&-2 \\ 0&-1&1&0&0&-1&3&-3 \\ 0&0&1&0&0&-2&4&-4 \\
        0&-1&2&0&0&-2&5&-6 \\ 0&-1&2&0&0&-2&4&-4 \\
        0&-1&1&0&1&-2&3&-3 \\ 0&-1&0&1&0&-1&2&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&-2&2 \\ 0&0&1&0&-1&1&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&-1&1&1&-1&1&-6&6 \\ 0&-1&1&0&0&1&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&-1&2 \\ 0&0&0&1&-2&1&-2&3 \\ 0&0&-1&2&-2&0&-2&4 \\
        0&0&0&2&-3&0&-3&6 \\ 0&0&0&1&-2&0&-2&5 \\ 0&1&0&0&-1&0&-2&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        -1&-1&-1&0&1&1&-2&0 \\ -1&-1&-1&1&0&1&-2&0 \\
        0&-1&-1&1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ 0&1&1&-2&1&-1&0&0 \\
        -1&1&2&-3&2&-1&-1&0 \\ -1&1&2&-2&1&-1&-1&0 \\
        0&0&1&-1&1&-1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-2&1 \\ 0&1&1&-1&-1&2&-3&2 \\
        0&2&1&-2&0&2&-4&2 \\ 0&2&1&-2&-1&4&-6&3 \\ 0&1&1&-1&-1&3&-5&2 \\
        0&1&0&0&-1&2&-4&2 \\ 0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&1 \\ 0&1&0&0&-2&2&-2&2 \\ 0&2&-1&0&-2&2&-2&2 \\
        0&3&0&-1&-3&3&-3&3 \\ 0&2&0&0&-3&2&-2&2 \\ 0&2&0&0&-2&1&-2&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ -1&-2&0&1&1&-1&-1&1 \\ 0&-3&-1&2&1&-1&-2&2 \\
        -1&-4&-1&3&1&-2&-2&3 \\ -1&-3&-1&2&1&-1&-2&3 \\
        0&-2&-1&1&1&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&-1&1&0&1&-2&0&1 \\ 0&-1&1&0&1&-3&0&2 \\
        -1&-2&2&0&2&-4&-1&3 \\ -1&-1&2&-1&2&-3&-1&3 \\
        0&-1&1&-1&2&-2&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&-2&2 \\ -1&1&1&-1&0&1&-3&3 \\ -1&1&1&-1&1&0&-4&4 \\
        -2&1&1&-1&1&1&-6&6 \\ -2&1&1&-1&1&1&-5&4 \\ -1&1&0&0&0&1&-4&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&-1&2 \\ -1&1&0&0&-1&1&-2&3 \\ -1&1&-1&1&-1&0&-2&4 \\
        -2&2&0&0&-1&0&-3&6 \\ -2&2&0&0&-1&0&-2&4 \\
        -1&2&0&0&-1&0&-2&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 1&-2&-1&1&0&1&-2&0 \\
        1&-3&-1&2&-1&1&-2&0 \\ 1&-3&-1&2&-1&1&-2&1 \\
        1&-2&-1&1&0&0&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&1&0&0&-1&0&0 \\ 1&0&1&-1&0&-1&0&0 \\
        1&-1&2&-1&0&-1&-1&0 \\ 1&-1&2&-1&0&-1&-1&1 \\
        1&-1&1&-1&1&-1&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&-2&2 \\ 0&0&1&0&-1&1&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&-1&1&1&-1&1&-6&6 \\ 0&-1&1&1&-1&1&-5&4 \\ 0&0&0&1&-1&1&-4&3 \\
        0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&-1&2 \\ 0&0&0&1&-2&1&-2&3 \\ 0&0&-1&2&-2&0&-2&4 \\
        0&0&0&2&-3&0&-3&6 \\ 0&0&0&2&-3&0&-2&4 \\ 0&1&0&1&-2&0&-2&3 \\
        0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        -1&-1&-1&0&1&1&-2&0 \\ -1&-1&-1&0&1&1&-2&1 \\
        0&-1&-1&0&1&0&-1&1 \\ 0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ 0&1&1&-2&1&-1&0&0 \\
        -1&1&2&-3&2&-1&-1&0 \\ -1&1&2&-3&2&-1&-1&1 \\
        0&0&1&-2&2&-1&-1&1 \\ 0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ -1&1&1&-1&0&1&-3&3 \\ 0&1&1&-2&1&1&-4&4 \\
        -1&1&1&-2&1&2&-6&6 \\ -1&1&1&-2&1&2&-5&4 \\ 0&1&0&-1&0&2&-4&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&-1&2 \\ -1&1&0&0&-1&1&-2&3 \\ 0&1&-1&0&-1&1&-2&4 \\
        -1&2&0&-1&-1&1&-3&6 \\ -1&2&0&-1&-1&1&-2&4 \\
        0&2&0&-1&-1&1&-2&3 \\ 0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&-1&3&-1&0&-2&0 \\ 0&-3&-1&3&-1&0&-2&1 \\
        0&-2&-1&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\
        0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&0&0 \\ 0&-1&1&0&0&-1&0&0 \\ 0&0&1&0&0&-2&0&0 \\
        0&-1&2&0&0&-2&-1&0 \\ 0&-1&2&0&0&-2&-1&1 \\
        0&-1&1&0&1&-2&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&1&-3&1&0&2&0 \\ 0&2&1&-2&1&-1&2&0 \\ 0&1&1&-1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&0&0 \\ 0&1&-1&0&0&1&0&0 \\ 0&0&-1&0&0&2&0&0 \\
        0&1&-2&0&0&2&1&0 \\ 0&0&-2&1&0&1&1&0 \\ 0&0&-1&1&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&1&-2 \\ 1&-1&0&0&1&-1&2&-3 \\ 0&-1&1&0&1&-1&2&-4 \\
        1&-2&0&1&1&-1&3&-6 \\ 1&-1&0&0&1&0&2&-5 \\ 0&-1&0&0&1&0&2&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 1&-1&-1&1&0&-1&3&-3 \\
        0&-1&-1&2&-1&-1&4&-4 \\ 1&-1&-1&2&-1&-2&6&-6 \\
        1&0&-1&1&-1&-1&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\ 0&0&0&0&0&0&2&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 1&2&0&-1&-1&1&1&-1 \\ 0&3&1&-2&-1&1&2&-2 \\
        1&4&1&-3&-1&2&2&-3 \\ 1&3&1&-2&-1&1&2&-3 \\
        0&2&1&-1&-1&1&1&-2 \\ 0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ 1&1&-1&0&-1&2&0&-1 \\ 0&1&-1&0&-1&3&0&-2 \\
        1&2&-2&0&-2&4&1&-3 \\ 1&1&-2&1&-2&3&1&-3 \\
        0&1&-1&1&-2&2&1&-2 \\ 0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-1 \\ 0&-1&0&0&2&-2&2&-2 \\
        0&-2&1&0&2&-2&2&-2 \\ 0&-3&0&1&3&-3&3&-3 \\
        0&-2&0&0&3&-2&2&-2 \\ 0&-2&0&0&2&-1&2&-2 \\
        0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 0&-1&-1&1&1&-2&3&-2 \\
        0&-2&-1&2&0&-2&4&-2 \\ 0&-2&-1&2&1&-4&6&-3 \\
        0&-1&-1&1&1&-3&5&-2 \\ 0&-1&0&0&1&-2&4&-2 \\
        0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 0&2&0&0&-1&0&1&-1 \\ -1&3&1&-1&-1&0&2&-2 \\
        -1&4&1&-1&-1&0&2&-3 \\ -1&3&1&-1&0&-1&2&-2 \\
        -1&2&1&-1&0&0&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ -1&1&-1&1&-1&2&0&-2 \\
        -1&2&-2&2&-2&2&1&-3 \\ -1&1&-2&2&-1&1&1&-2 \\
        -1&1&-1&1&-1&1&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-1 \\ 1&-1&0&-1&2&-1&2&-2 \\
        1&-2&1&-1&2&-1&2&-2 \\ 2&-3&0&-1&3&-1&3&-3 \\
        2&-2&0&-1&2&0&2&-3 \\ 1&-2&0&0&1&0&2&-3 \\ 1&-1&0&0&0&0&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 1&-1&-1&0&1&-1&3&-2 \\
        1&-2&-1&1&0&-1&4&-2 \\ 2&-2&-1&0&1&-2&6&-3 \\
        2&-1&-1&0&0&-1&5&-3 \\ 1&-1&0&0&0&-1&4&-3 \\
        1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 0&2&0&0&-1&0&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&3&1&0&-2&0&2&-3 \\ 0&2&1&0&-1&-1&2&-2 \\ 0&1&1&0&-1&0&1&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&1&-2&3&-3&2&1&-3 \\ 0&0&-2&3&-2&1&1&-2 \\
        0&0&-1&2&-2&1&1&-1 \\ 0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-1 \\ 1&-1&0&-1&2&-1&2&-2 \\
        0&-1&1&-2&3&-1&2&-2 \\ 1&-2&0&-2&4&-1&3&-3 \\
        1&-1&0&-2&3&0&2&-3 \\ 0&-1&0&-1&2&0&2&-3 \\ 0&0&0&-1&1&0&2&-2 \\
        0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&2&-1 \\ 1&-1&-1&0&1&-1&3&-2 \\
        0&-1&-1&0&1&-1&4&-2 \\ 1&-1&-1&-1&2&-2&6&-3 \\
        1&0&-1&-1&1&-1&5&-3 \\ 0&0&0&-1&1&-1&4&-3 \\
        0&0&0&-1&1&0&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 1&2&0&-1&-1&1&1&-1 \\ 0&3&1&-2&-1&1&2&-2 \\
        1&4&1&-3&-1&2&2&-3 \\ 1&3&1&-3&0&1&2&-2 \\ 0&2&1&-2&0&1&1&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ 1&1&-1&0&-1&2&0&-1 \\ 0&1&-1&0&-1&3&0&-2 \\
        1&2&-2&0&-2&4&1&-3 \\ 1&1&-2&0&-1&3&1&-2 \\
        0&1&-1&0&-1&2&1&-1 \\ 0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-1 \\ 0&-1&0&0&2&-2&2&-2 \\
        0&-2&1&0&2&-2&2&-2 \\ 0&-3&0&1&3&-3&3&-3 \\
        0&-2&0&1&2&-2&2&-3 \\ 0&-2&0&1&1&-1&2&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 0&-1&-1&1&1&-2&3&-2 \\
        0&-2&-1&2&0&-2&4&-2 \\ 0&-2&-1&2&1&-4&6&-3 \\
        0&-1&-1&2&0&-3&5&-3 \\ 0&-1&0&1&0&-2&4&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&-1&2 \\ 0&2&0&-1&0&0&-2&3 \\ 0&2&1&-2&0&0&-2&4 \\
        0&3&1&-3&1&0&-4&6 \\ 0&2&1&-2&1&-1&-3&5 \\ 0&1&1&-1&0&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&-2&2 \\ 0&1&-1&0&0&1&-3&3 \\ 0&0&-1&0&0&2&-4&4 \\
        0&1&-2&0&0&2&-5&6 \\ 0&0&-2&1&0&1&-4&5 \\ 0&0&-1&1&-1&1&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 1&-1&0&0&1&-1&-1&0 \\ 0&-1&1&0&1&-1&-2&0 \\
        1&-2&0&1&1&-1&-3&0 \\ 1&-1&0&0&1&0&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 0&-1&-1&2&-1&-1&0&0 \\
        1&-1&-1&2&-1&-2&0&0 \\ 1&0&-1&1&-1&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&1 \\ 1&2&0&-1&-1&1&-2&2 \\ 0&3&1&-2&-1&1&-2&2 \\
        1&4&1&-3&-1&2&-4&3 \\ 1&3&1&-2&-1&1&-3&2 \\
        0&2&1&-1&-1&1&-3&2 \\ 0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 1&1&-1&0&-1&2&-3&2 \\ 0&1&-1&0&-1&3&-4&2 \\
        1&2&-2&0&-2&4&-5&3 \\ 1&1&-2&1&-2&3&-4&2 \\
        0&1&-1&1&-2&2&-3&2 \\ 0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&1 \\ 0&-1&0&0&2&-2&-1&1 \\
        0&-2&1&0&2&-2&-2&2 \\ 0&-3&0&1&3&-3&-3&3 \\
        0&-2&0&0&3&-2&-3&3 \\ 0&-2&0&0&2&-1&-2&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-2&-1&2&1&-4&0&3 \\ 0&-1&-1&1&1&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&1 \\ 0&2&0&0&-1&0&-2&2 \\ -1&3&1&-1&-1&0&-2&2 \\
        -1&4&1&-1&-1&0&-4&3 \\ -1&3&1&-1&0&-1&-3&3 \\
        -1&2&1&-1&0&0&-3&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 0&1&-1&1&-1&1&-3&2 \\ -1&1&-1&1&-1&2&-4&2 \\
        -1&2&-2&2&-2&2&-5&3 \\ -1&1&-2&2&-1&1&-4&3 \\
        -1&1&-1&1&-1&1&-3&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&1 \\ 1&-1&0&-1&2&-1&-1&1 \\
        1&-2&1&-1&2&-1&-2&2 \\ 2&-3&0&-1&3&-1&-3&3 \\
        2&-2&0&-1&2&0&-3&2 \\ 1&-2&0&0&1&0&-2&1 \\ 1&-1&0&0&0&0&-1&1 \\
        1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&-2&-1&1&0&-1&0&2 \\
        2&-2&-1&0&1&-2&0&3 \\ 2&-1&-1&0&0&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&-1&1 \\ 0&2&0&0&-1&0&-2&2 \\ 0&2&1&0&-2&0&-2&2 \\
        0&3&1&0&-2&0&-4&3 \\ 0&2&1&0&-1&-1&-3&3 \\ 0&1&1&0&-1&0&-3&3 \\
        0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&1 \\ 0&1&-1&1&-1&1&-3&2 \\ 0&0&-1&2&-2&2&-4&2 \\
        0&1&-2&3&-3&2&-5&3 \\ 0&0&-2&3&-2&1&-4&3 \\
        0&0&-1&2&-2&1&-3&3 \\ 0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&-1&1 \\ 1&-1&0&-1&2&-1&-1&1 \\
        0&-1&1&-2&3&-1&-2&2 \\ 1&-2&0&-2&4&-1&-3&3 \\
        1&-1&0&-2&3&0&-3&2 \\ 0&-1&0&-1&2&0&-2&1 \\ 0&0&0&-1&1&0&-1&1 \\
        0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        1&-1&-1&-1&2&-2&0&3 \\ 1&0&-1&-1&1&-1&0&2 \\
        0&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&1 \\ 1&2&0&-1&-1&1&-2&2 \\ 0&3&1&-2&-1&1&-2&2 \\
        1&4&1&-3&-1&2&-4&3 \\ 1&3&1&-3&0&1&-3&3 \\ 0&2&1&-2&0&1&-3&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 1&1&-1&0&-1&2&-3&2 \\ 0&1&-1&0&-1&3&-4&2 \\
        1&2&-2&0&-2&4&-5&3 \\ 1&1&-2&0&-1&3&-4&3 \\
        0&1&-1&0&-1&2&-3&3 \\ 0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&1 \\ 0&-1&0&0&2&-2&-1&1 \\
        0&-2&1&0&2&-2&-2&2 \\ 0&-3&0&1&3&-3&-3&3 \\
        0&-2&0&1&2&-2&-3&2 \\ 0&-2&0&1&1&-1&-2&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-2&-1&2&1&-4&0&3 \\ 0&-1&-1&2&0&-3&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&2&2&-3&0&1&2&0 \\ 0&1&2&-2&0&0&2&0 \\ 0&1&1&-1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ 0&0&0&0&-1&2&0&0 \\ 0&0&-1&0&0&2&0&0 \\
        0&0&-1&0&-1&3&1&0 \\ 0&-1&-1&1&-1&2&1&0 \\ 0&0&-1&1&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&1&-2 \\ -1&-1&1&0&1&-1&2&-3 \\ 0&-1&1&0&1&-1&2&-4 \\
        -1&-2&1&1&1&-1&3&-6 \\ -1&-1&1&0&1&0&2&-5 \\
        0&-1&0&0&1&0&2&-4 \\ 0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&2&-2 \\ -1&-1&0&1&0&-1&3&-3 \\
        0&-1&-1&2&-1&-1&4&-4 \\ -1&-1&0&2&-1&-2&6&-6 \\
        -1&0&0&1&-1&-1&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\ 0&0&0&0&0&0&2&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ -1&1&1&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        -1&1&2&0&-1&-1&2&0 \\ -1&1&2&-1&0&-1&2&0 \\ 0&1&1&-1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&-1&3&-2&1&1&0 \\ -1&-1&-1&2&-1&1&1&0 \\
        0&0&-1&1&-1&1&1&0 \\ 0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&1&-2 \\ 0&-1&1&-1&1&0&2&-3 \\ 0&0&1&-2&2&0&2&-4 \\
        0&-1&1&-2&2&1&3&-6 \\ 0&-1&1&-1&1&1&2&-5 \\ 0&-1&0&0&1&0&2&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&0&0&-1&0&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ -1&2&1&-1&-1&1&1&-1 \\
        -1&3&1&-1&-1&0&2&-2 \\ -2&4&2&-2&-1&1&2&-3 \\
        -2&3&2&-2&0&0&2&-2 \\ -1&2&1&-1&0&0&1&-1 \\ -1&1&0&0&0&0&1&-1 \\
        -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&1&0&0&-1&2&0&-1 \\ -1&1&-1&1&-1&2&0&-2 \\
        -2&2&-1&1&-2&3&1&-3 \\ -2&1&-1&1&-1&2&1&-2 \\
        -1&1&-1&1&-1&1&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-1 \\ 0&-2&1&0&1&-1&2&-2 \\
        1&-2&1&-1&2&-1&2&-2 \\ 1&-4&1&0&2&-1&3&-3 \\
        1&-3&1&0&1&0&2&-3 \\ 1&-2&0&0&1&0&2&-3 \\ 1&-1&0&0&0&0&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&2&-1 \\ 0&-2&0&1&0&-1&3&-2 \\ 1&-2&-1&1&0&-1&4&-2 \\
        1&-3&0&1&0&-2&6&-3 \\ 1&-2&0&1&-1&-1&5&-3 \\
        1&-1&0&0&0&-1&4&-3 \\ 1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ 0&1&1&0&-2&1&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&2&2&0&-3&1&2&-3 \\ 0&1&2&0&-2&0&2&-2 \\ 0&1&1&0&-1&0&1&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&-1&3&-4&3&1&-3 \\ 0&-1&-1&3&-3&2&1&-2 \\
        0&0&-1&2&-2&1&1&-1 \\ 0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-1 \\ -1&-1&1&-1&2&-1&2&-2 \\
        0&-1&1&-2&3&-1&2&-2 \\ -1&-2&1&-2&4&-1&3&-3 \\
        -1&-1&1&-2&3&0&2&-3 \\ 0&-1&0&-1&2&0&2&-3 \\
        0&0&0&-1&1&0&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&2&-1 \\ -1&-1&0&0&1&-1&3&-2 \\ 0&-1&-1&0&1&-1&4&-2 \\
        -1&-1&0&-1&2&-2&6&-3 \\ -1&0&0&-1&1&-1&5&-3 \\
        0&0&0&-1&1&-1&4&-3 \\ 0&0&0&-1&1&0&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ -1&2&1&-1&-1&1&1&-1 \\
        0&3&1&-2&-1&1&2&-2 \\ -1&4&2&-3&-1&2&2&-3 \\
        -1&3&2&-3&0&1&2&-2 \\ 0&2&1&-2&0&1&1&-1 \\ 0&1&0&-1&0&1&1&-1 \\
        0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ -1&1&0&0&-1&2&0&-1 \\ 0&1&-1&0&-1&3&0&-2 \\
        -1&2&-1&0&-2&4&1&-3 \\ -1&1&-1&0&-1&3&1&-2 \\
        0&1&-1&0&-1&2&1&-1 \\ 0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&1&-1 \\ 0&-2&1&0&1&-1&2&-2 \\
        0&-2&1&0&2&-2&2&-2 \\ 0&-4&1&1&2&-2&3&-3 \\
        0&-3&1&1&1&-1&2&-3 \\ 0&-2&0&1&1&-1&2&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&2&-1 \\ 0&-2&0&1&0&-1&3&-2 \\
        0&-2&-1&2&0&-2&4&-2 \\ 0&-3&0&2&0&-3&6&-3 \\
        0&-2&0&2&-1&-2&5&-3 \\ 0&-1&0&1&0&-2&4&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&-1&2 \\ 0&1&1&-1&-1&1&-2&3 \\ 0&2&1&-2&0&0&-2&4 \\
        0&2&2&-3&0&1&-4&6 \\ 0&1&2&-2&0&0&-3&5 \\ 0&1&1&-1&0&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&-2&2 \\ 0&0&0&0&-1&2&-3&3 \\ 0&0&-1&0&0&2&-4&4 \\
        0&0&-1&0&-1&3&-5&6 \\ 0&-1&-1&1&-1&2&-4&5 \\
        0&0&-1&1&-1&1&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ -1&-1&1&0&1&-1&-1&0 \\
        0&-1&1&0&1&-1&-2&0 \\ -1&-2&1&1&1&-1&-3&0 \\
        -1&-1&1&0&1&0&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\ 0&0&0&0&0&0&-1&0 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ 0&-1&-1&2&-1&-1&0&0 \\
        -1&-1&0&2&-1&-2&0&0 \\ -1&0&0&1&-1&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ -1&1&1&0&-1&0&-2&3 \\ 0&1&1&0&-1&-1&-2&4 \\
        -1&1&2&0&-1&-1&-4&6 \\ -1&1&2&-1&0&-1&-3&5 \\
        0&1&1&-1&0&0&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\ 0&-1&-1&2&-1&1&-4&4 \\
        -1&-1&-1&3&-2&1&-5&6 \\ -1&-1&-1&2&-1&1&-4&5 \\
        0&0&-1&1&-1&1&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ 0&-1&1&-1&1&0&-1&0 \\
        0&0&1&-2&2&0&-2&0 \\ 0&-1&1&-2&2&1&-3&0 \\ 0&-1&1&-1&1&1&-3&0 \\
        0&-1&0&0&1&0&-2&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&-1&1 \\ -1&2&1&-1&-1&1&-2&2 \\
        -1&3&1&-1&-1&0&-2&2 \\ -2&4&2&-2&-1&1&-4&3 \\
        -2&3&2&-2&0&0&-3&3 \\ -1&2&1&-1&0&0&-3&3 \\ -1&1&0&0&0&0&-2&2 \\
        -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ -1&1&0&0&-1&2&-3&2 \\ -1&1&-1&1&-1&2&-4&2 \\
        -2&2&-1&1&-2&3&-5&3 \\ -2&1&-1&1&-1&2&-4&3 \\
        -1&1&-1&1&-1&1&-3&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&-1&1 \\ 0&-2&1&0&1&-1&-1&1 \\
        1&-2&1&-1&2&-1&-2&2 \\ 1&-4&1&0&2&-1&-3&3 \\
        1&-3&1&0&1&0&-3&2 \\ 1&-2&0&0&1&0&-2&1 \\ 1&-1&0&0&0&0&-1&1 \\
        1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 1&-2&-1&1&0&-1&0&2 \\
        1&-3&0&1&0&-2&0&3 \\ 1&-2&0&1&-1&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&-1&1 \\ 0&1&1&0&-2&1&-2&2 \\ 0&2&1&0&-2&0&-2&2 \\
        0&2&2&0&-3&1&-4&3 \\ 0&1&2&0&-2&0&-3&3 \\ 0&1&1&0&-1&0&-3&3 \\
        0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ 0&0&0&1&-2&2&-3&2 \\ 0&0&-1&2&-2&2&-4&2 \\
        0&0&-1&3&-4&3&-5&3 \\ 0&-1&-1&3&-3&2&-4&3 \\
        0&0&-1&2&-2&1&-3&3 \\ 0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&-1&1 \\ -1&-1&1&-1&2&-1&-1&1 \\
        0&-1&1&-2&3&-1&-2&2 \\ -1&-2&1&-2&4&-1&-3&3 \\
        -1&-1&1&-2&3&0&-3&2 \\ 0&-1&0&-1&2&0&-2&1 \\
        0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&0&0&-1&1&-1&0&2 \\
        0&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&1 \\ -1&2&1&-1&-1&1&-2&2 \\
        0&3&1&-2&-1&1&-2&2 \\ -1&4&2&-3&-1&2&-4&3 \\
        -1&3&2&-3&0&1&-3&3 \\ 0&2&1&-2&0&1&-3&3 \\ 0&1&0&-1&0&1&-2&2 \\
        0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ -1&1&0&0&-1&2&-3&2 \\ 0&1&-1&0&-1&3&-4&2 \\
        -1&2&-1&0&-2&4&-5&3 \\ -1&1&-1&0&-1&3&-4&3 \\
        0&1&-1&0&-1&2&-3&3 \\ 0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ 0&-2&1&0&1&-1&-1&1 \\
        0&-2&1&0&2&-2&-2&2 \\ 0&-4&1&1&2&-2&-3&3 \\
        0&-3&1&1&1&-1&-3&2 \\ 0&-2&0&1&1&-1&-2&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & &\\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1
\\  $\chi_{29}^{(2)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
\\  $\chi_{29}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
\\  $\chi_{29}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
\\  $\chi_{29}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
\\  $\chi_{29}^{(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
\\  $\chi_{29}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
\\  $\chi_{29}^{(8)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
\\  $\chi_{29}^{(9)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
\\  $\chi_{29}^{({10})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
\\  $\chi_{29}^{({11})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
\\  $\chi_{29}^{({12})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
\\  $\chi_{29}^{({13})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
\\  $\chi_{29}^{({14})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
\\  $\chi_{29}^{({15})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
\\  $\chi_{29}^{({16})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
\\  $\chi_{29}^{({17})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
\\  $\chi_{29}^{({18})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{29}^{({19})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{29}^{({20})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{29}^{({21})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{29}^{({22})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
\\  $\chi_{29}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
\\  $\chi_{29}^{({24})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
\\  $\chi_{29}^{({25})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
\\  $\chi_{29}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{29}^{({27})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{29}^{({28})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{29}^{({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{29}^{({30})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\  $\chi_{29}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\  $\chi_{29}^{({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\  $\chi_{29}^{({33})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1
\\  $\chi_{29}^{({34})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
\\  $\chi_{29}^{({35})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1
\\  $\chi_{29}^{({36})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
\\  $\chi_{29}^{({37})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1
\\  $\chi_{29}^{({38})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
\\  $\chi_{29}^{({39})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1
\\  $\chi_{29}^{({40})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
\\  $\chi_{29}^{({41})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1
\\  $\chi_{29}^{({42})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1
\\  $\chi_{29}^{({43})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1
\\  $\chi_{29}^{({44})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1
\\  $\chi_{29}^{({45})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1
\end{tabular}
}}}}}}}}}}}}}}$ }

{\small
${}_{_ {_{_{_{_{_{_{_{_{_{    \!\!\!\!\!\!\!\!_{     \!\!\!\!\!\!\!_{  \!\!\!\!\!\!\!  _{
\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & &\\\hline

\\  $\chi_{29}^{({46})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1
\\  $\chi_{29}^{({47})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({48})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1
\\  $\chi_{29}^{({49})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1
\\  $\chi_{29}^{({50})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1
\\  $\chi_{29}^{({51})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1
\\  $\chi_{29}^{({52})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1
\\  $\chi_{29}^{({53})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A
&A&-1
\\  $\chi_{29}^{({54})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1
\\  $\chi_{29}^{({55})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1
\\  $\chi_{29}^{({56})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1
\\  $\chi_{29}^{({57})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
\\  $\chi_{29}^{({58})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
\\  $\chi_{29}^{({59})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
\\  $\chi_{29}^{({60})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
\\  $\chi_{29}^{({61})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
\\  $\chi_{29}^{({62})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
\\  $\chi_{29}^{({63})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
\\  $\chi_{29}^{({64})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
\\  $\chi_{29}^{({65})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1
\\  $\chi_{29}^{({66})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1
\\  $\chi_{29}^{({67})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1
\\  $\chi_{29}^{({68})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1
\\  $\chi_{29}^{({69})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1
\\  $\chi_{29}^{({70})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1
\\  $\chi_{29}^{({71})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1
\\  $\chi_{29}^{({72})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1
\\  $\chi_{29}^{({73})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1
\\  $\chi_{29}^{({74})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1
\\  $\chi_{29}^{({75})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1
\\  $\chi_{29}^{({76})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1
\\  $\chi_{29}^{({77})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1
\\  $\chi_{29}^{({78})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1
\\  $\chi_{29}^{({79})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1
\\  $\chi_{29}^{({80})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1
\\  $\chi_{29}^{({81})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1
\\  $\chi_{29}^{({82})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1
\\  $\chi_{29}^{({83})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1
\\  $\chi_{29}^{({84})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1
\\  $\chi_{29}^{({85})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1
\\  $\chi_{29}^{({86})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B
&-B&1
\\  $\chi_{29}^{({87})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1
\\  $\chi_{29}^{({88})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1
\\  $\chi_{29}^{({89})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1
\\  $\chi_{29}^{({90})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1

\end{tabular}
}}}}}}}}}}}}}}$ }

%%\end {document}

{\small
${}_{_ {_{_{_{_{_{_{_{_{_{    \!\!\!\!\!\!\!\!_{     \!\!\!\!\!\!\!_{  \!\!\!\!\!\!\!  _{
\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & &\\\hline

\\  $\chi_{29}^{({91})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1
\\  $\chi_{29}^{({92})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1
\\  $\chi_{29}^{({93})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1
\\  $\chi_{29}^{({94})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1
\\  $\chi_{29}^{({95})}$&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1
\\  $\chi_{29}^{({96})}$&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1
\\  $\chi_{29}^{({97})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&.
\\  $\chi_{29}^{({98})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&1&1&-1&-1&.
\\  $\chi_{29}^{({99})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&1&1&1
&1&.
\\  $\chi_{29}^{({100})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&1
&1&.
\\  $\chi_{29}^{({101})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1&1&.
\\  $\chi_{29}^{({102})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&.
\\  $\chi_{29}^{({103})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-1&-1&-1&-1&.
\\  $\chi_{29}^{({104})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.
\\  $\chi_{29}^{({105})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1&1&.
\\  $\chi_{29}^{({106})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&.
\\  $\chi_{29}^{({107})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-1&-1&-1&-1&.
\\  $\chi_{29}^{({108})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.
\\  $\chi_{29}^{({109})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&.
\\  $\chi_{29}^{({110})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&1&1&-1&-1&.
\\  $\chi_{29}^{({111})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.
\\  $\chi_{29}^{({112})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&1&1&.
\\  $\chi_{29}^{({113})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.
\\  $\chi_{29}^{({114})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-1&-1&-1&-1&.
\\  $\chi_{29}^{({115})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&.
\\  $\chi_{29}^{({116})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1&1&.
\\  $\chi_{29}^{({117})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&1&1&.
\\  $\chi_{29}^{({118})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.
\\  $\chi_{29}^{({119})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&1&1&-1&-1&.
\\  $\chi_{29}^{({120})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&.
\\  $\chi_{29}^{({121})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&1&1&.
\\  $\chi_{29}^{({122})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.
\\  $\chi_{29}^{({123})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&1&1&-1&-1&.
\\  $\chi_{29}^{({124})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&.
\\  $\chi_{29}^{({125})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.
\\  $\chi_{29}^{({126})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-1&-1&-1&-1&.
\\  $\chi_{29}^{({127})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&.
\\  $\chi_{29}^{({128})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-1&-1&1&1&.
\\  $\chi_{29}^{({129})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-3&3&-C&C&1&-1&-A&A&.
\\  $\chi_{29}^{({130})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-3&3&C&-C&1&-1&A&-A&.
\\  $\chi_{29}^{({131})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-3&3&-C&C&1&-1&-A&A&.
\\  $\chi_{29}^{({132})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-3&3&C&-C&1&-1&A&-A&.
\\  $\chi_{29}^{({133})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&3&-3&C&-C&-1&1&A&-A&.
\\  $\chi_{29}^{({134})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&3&-3&-C&C&-1&1&-A&A&.
\\  $\chi_{29}^{({135})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&3&-3&C&-C&-1&1&A&-A&.

\end{tabular}
}}}}}}}}}}}}}}$ }

{\small
${}_{_ {_{_{_{_{_{_{_{_{_{    \!\!\!\!\!\!\!\!_{     \!\!\!\!\!\!\!_{  \!\!\!\!\!\!\!  _{
\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & &\\\hline

\\  $\chi_{29}^{({136})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&3&-3&-C&C&-1&1&-A&A&.
\\  $\chi_{29}^{({137})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&3&-3&C&-C&-1&1&A&-A&.
\\  $\chi_{29}^{({138})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&3&-3&-C&C&-1&1&-A&A&.
\\  $\chi_{29}^{({139})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&3&-3&C&-C&-1&1&A&-A&.
\\  $\chi_{29}^{({140})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&3&-3&-C&C&-1&1&-A&A&.
\\  $\chi_{29}^{({141})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-3&3&-C&C&1&-1&-A&A&.
\\  $\chi_{29}^{({142})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-3&3&C&-C&1&-1&A&-A&.
\\  $\chi_{29}^{({143})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-3&3&-C&C&1&-1&-A&A&.
\\  $\chi_{29}^{({144})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-3&3&C&-C&1&-1&A&-A&.
\\  $\chi_{29}^{({145})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&3&-3&-C&C&-1&1&-A&A&.
\\  $\chi_{29}^{({146})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&3&-3&C&-C&-1&1&A&-A&.
\\  $\chi_{29}^{({147})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&3&-3&-C&C&-1&1&-A&A&.
\\  $\chi_{29}^{({148})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&3&-3&C&-C&-1&1&A&-A&.
\\  $\chi_{29}^{({149})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-3&3&C&-C&1&-1&A&-A&.
\\  $\chi_{29}^{({150})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-3&3&-C&C&1&-1&-A&A&.
\\  $\chi_{29}^{({151})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-3&3&C&-C&1&-1&A&-A&.
\\  $\chi_{29}^{({152})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-3&3&-C&C&1&-1&-A&A&.
\\  $\chi_{29}^{({153})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-3&3&C&-C&1&-1&A&-A&.
\\  $\chi_{29}^{({154})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-3&3&-C&C&1&-1&-A&A&.
\\  $\chi_{29}^{({155})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-3&3&C&-C&1&-1&A&-A&.
\\  $\chi_{29}^{({156})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-3&3&-C&C&1&-1&-A&A&.
\\  $\chi_{29}^{({157})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&3&-3&-C&C&-1&1&-A&A&.
\\  $\chi_{29}^{({158})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&3&-3&C&-C&-1&1&A&-A&.
\\  $\chi_{29}^{({159})}$&3&-3&-C&C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&3&-3&-C&C&-1&1&-A&A&.
\\  $\chi_{29}^{({160})}$&3&-3&C&-C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&3&-3&C&-C&-1&1&A&-A&.\\
\end{tabular}
}}}}}}}}}}}}}}$ }

%%\end {document}

{\small ${}_{_ {_{_{_{_{_{_{_{_{_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  &30 & & & & & & & & &  &40 & & & & & & & & &  &50 & & & & & & &\\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{(2)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{29}^{(3)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{29}^{(4)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{29}^{(5)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{29}^{(6)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{29}^{(7)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{29}^{(8)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{29}^{(9)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{29}^{({10})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({11})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({12})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({13})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({14})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({15})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
\end{tabular}
}}}}}}}}}}}}}}$ }

%%\end {document}

{\small ${}_{_ {_{_{_{_{_{_{_{_{_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  &30 & & & & & & & & &  &40 & & & & & & & & &  &50 & & & & & & &\\\hline

\\  $\chi_{29}^{({16})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({17})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({18})}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1

\\  $\chi_{29}^{({19})}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{29}^{({20})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({21})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({22})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{29}^{({23})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{29}^{({24})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({25})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({30})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({33})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1

\\  $\chi_{29}^{({34})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1

\\  $\chi_{29}^{({35})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1

\\  $\chi_{29}^{({36})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1

\\  $\chi_{29}^{({37})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A
&A&-1

\\  $\chi_{29}^{({38})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1

\\  $\chi_{29}^{({39})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1

\\  $\chi_{29}^{({40})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1

\\  $\chi_{29}^{({41})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1

\\  $\chi_{29}^{({42})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1

\\  $\chi_{29}^{({43})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1

\\  $\chi_{29}^{({44})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1

\\  $\chi_{29}^{({45})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1

\\  $\chi_{29}^{({46})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1

\\  $\chi_{29}^{({47})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1

\\  $\chi_{29}^{({48})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1

\\  $\chi_{29}^{({49})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({50})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({51})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({52})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({53})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({54})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({55})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({56})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({57})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({58})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({59})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({60})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1
\end{tabular}
}}}}}}}}}}}}}}$ }

%%\end {document}

{\small ${}_{_ {_{_{_{_{_{_{_{_{_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  &30 & & & & & & & & &  &40 & & & & & & & & &  &50 & & & & & & &\\\hline

\\  $\chi_{29}^{({61})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({62})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({63})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({64})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({65})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.

\\  $\chi_{29}^{({66})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.

\\  $\chi_{29}^{({67})}$&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.

\\  $\chi_{29}^{({68})}$&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.

\\  $\chi_{29}^{({69})}$&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.

\\  $\chi_{29}^{({70})}$&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.

\\  $\chi_{29}^{({71})}$&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.

\\  $\chi_{29}^{({72})}$&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.

\\  $\chi_{29}^{({73})}$&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.

\\  $\chi_{29}^{({74})}$&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.

\\  $\chi_{29}^{({75})}$&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.

\\  $\chi_{29}^{({76})}$&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.

\\  $\chi_{29}^{({77})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.

\\  $\chi_{29}^{({78})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.
&.&.

\\  $\chi_{29}^{({79})}$&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.

\\  $\chi_{29}^{({80})}$&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.

\\  $\chi_{29}^{({81})}$&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.

\\  $\chi_{29}^{({82})}$&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.

\\  $\chi_{29}^{({83})}$&-1&A&-A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.

\\  $\chi_{29}^{({84})}$&-1&-A&A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.

\\  $\chi_{29}^{({85})}$&-1&A&-A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.

\\  $\chi_{29}^{({86})}$&-1&-A&A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.

\\  $\chi_{29}^{({87})}$&1&-A&A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.

\\  $\chi_{29}^{({88})}$&1&A&-A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.

\\  $\chi_{29}^{({89})}$&-1&-A&A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.

\\  $\chi_{29}^{({90})}$&-1&A&-A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.
\\  $\chi_{29}^{({91})}$&1&A&-A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.

\\  $\chi_{29}^{({92})}$&1&-A&A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.

\\  $\chi_{29}^{({93})}$&1&A&-A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.

\\  $\chi_{29}^{({94})}$&1&-A&A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.

\\  $\chi_{29}^{({95})}$&-1&-A&A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.

\\  $\chi_{29}^{({96})}$&-1&A&-A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.

\\  $\chi_{29}^{({97})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1

\\  $\chi_{29}^{({98})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1

\\  $\chi_{29}^{({99})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1

\\  $\chi_{29}^{({100})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1

\\  $\chi_{29}^{({101})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1

\\  $\chi_{29}^{({102})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1

\\  $\chi_{29}^{({103})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1

\\  $\chi_{29}^{({104})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1

\\  $\chi_{29}^{({105})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1
\end{tabular}
}}}}}}}}}}}}}}$ }

%%\end {document}

{\small ${}_{_ {_{_{_{_{_{_{_{_{_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  &30 & & & & & & & & &  &40 & & & & & & & & &  &50 & & & & & & &\\\hline

\\  $\chi_{29}^{({106})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1

\\  $\chi_{29}^{({107})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1

\\  $\chi_{29}^{({108})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1

\\  $\chi_{29}^{({109})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1

\\  $\chi_{29}^{({110})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1

\\  $\chi_{29}^{({111})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1

\\  $\chi_{29}^{({112})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1

\\  $\chi_{29}^{({113})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1

\\  $\chi_{29}^{({114})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1

\\  $\chi_{29}^{({115})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1

\\  $\chi_{29}^{({116})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1

\\  $\chi_{29}^{({117})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1

\\  $\chi_{29}^{({118})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1

\\  $\chi_{29}^{({119})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1

\\  $\chi_{29}^{({120})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1

\\  $\chi_{29}^{({121})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1

\\  $\chi_{29}^{({122})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1

\\  $\chi_{29}^{({123})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1

\\  $\chi_{29}^{({124})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1

\\  $\chi_{29}^{({125})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1

\\  $\chi_{29}^{({126})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1

\\  $\chi_{29}^{({127})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1

\\  $\chi_{29}^{({128})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1

\\  $\chi_{29}^{({129})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&1&-1&-A&A&-1

\\  $\chi_{29}^{({130})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&1&-1&A
&-A&-1

\\  $\chi_{29}^{({131})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&-1&1&A&-A&1

\\  $\chi_{29}^{({132})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&-1&1&-A&A&1

\\  $\chi_{29}^{({133})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&-1&1&A&-A&1

\\  $\chi_{29}^{({134})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&-1&1&-A&A&1

\\  $\chi_{29}^{({135})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&1&-1&-A&A&-1

\\  $\chi_{29}^{({136})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&1&-1&A&-A&-1

\\  $\chi_{29}^{({137})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&1&-1&-A&A&-1

\\  $\chi_{29}^{({138})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&1&-1&A&-A&-1

\\  $\chi_{29}^{({139})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&-1&1&A&-A&1

\\  $\chi_{29}^{({140})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&-1&1&-A&A&1

\\  $\chi_{29}^{({141})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&-1&1&A&-A&1

\\  $\chi_{29}^{({142})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&-1&1&-A
&A&1

\\  $\chi_{29}^{({143})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&1&-1&-A&A&-1

\\  $\chi_{29}^{({144})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&1&-1&A&-A&-1

\\  $\chi_{29}^{({145})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&-1&1&-A&A&1

\\  $\chi_{29}^{({146})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&-1&1&A&-A&1

\\  $\chi_{29}^{({147})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&1&-1&A&-A&-1

\\  $\chi_{29}^{({148})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&1&-1&-A&A&-1

\\  $\chi_{29}^{({149})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&1&-1&A&-A&-1

\\  $\chi_{29}^{({150})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&1&-1&-A&A&-1
\end{tabular}
}}}}}}}}}}}}}}$ }

%%\end {document}

{\small ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  &30 & & & & & & & & &  &40 & & & & & & & & &  &50 & & & & & & &\\\hline

\\  $\chi_{29}^{({151})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&-1&1&-A&A&1

\\  $\chi_{29}^{({152})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&-1&1&A&-A&1

\\  $\chi_{29}^{({153})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&-1&1&-A&A&1

\\  $\chi_{29}^{({154})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&-1&1&A
&-A&1

\\  $\chi_{29}^{({155})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&1&-1&A&-A&-1

\\  $\chi_{29}^{({156})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&1&-1&-A&A&-1

\\  $\chi_{29}^{({157})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&1&-1&A&-A&-1

\\  $\chi_{29}^{({158})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&1&-1&-A&A&-1

\\  $\chi_{29}^{({159})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&-1&1&-A&A&1

\\  $\chi_{29}^{({160})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&-1&1&A&-A&1\\
\end{tabular}
 } }}} $ }\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1

\\  $\chi_{29}^{(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{29}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{(6)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{29}^{(7)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{(8)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{(9)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1

\\  $\chi_{29}^{({10})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{29}^{({11})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({12})}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({13})}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1

\\  $\chi_{29}^{({14})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({15})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1

\\  $\chi_{29}^{({16})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{29}^{({17})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({18})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({19})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{29}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{29}^{({21})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({22})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{29}^{({23})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({24})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({25})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{29}^{({26})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{29}^{({27})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({28})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({29})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{29}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{29}^{({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{29}^{({33})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&A

\\  $\chi_{29}^{({34})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-A

\\  $\chi_{29}^{({35})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline

\\  $\chi_{29}^{({36})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&A

\\  $\chi_{29}^{({37})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&A

\\  $\chi_{29}^{({38})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-A

\\  $\chi_{29}^{({39})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-A

\\  $\chi_{29}^{({40})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&A

\\  $\chi_{29}^{({41})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&A

\\  $\chi_{29}^{({42})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A
&A&-A

\\  $\chi_{29}^{({43})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-A

\\  $\chi_{29}^{({44})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&A

\\  $\chi_{29}^{({45})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&A

\\  $\chi_{29}^{({46})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-A

\\  $\chi_{29}^{({47})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-A

\\  $\chi_{29}^{({48})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&A

\\  $\chi_{29}^{({49})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&A

\\  $\chi_{29}^{({50})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-A

\\  $\chi_{29}^{({51})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-A

\\  $\chi_{29}^{({52})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&A

\\  $\chi_{29}^{({53})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&A

\\  $\chi_{29}^{({54})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-A

\\  $\chi_{29}^{({55})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-A

\\  $\chi_{29}^{({56})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&A

\\  $\chi_{29}^{({57})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&A

\\  $\chi_{29}^{({58})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A
&-A&-A

\\  $\chi_{29}^{({59})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-A

\\  $\chi_{29}^{({60})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&A

\\  $\chi_{29}^{({61})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&A

\\  $\chi_{29}^{({62})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-A

\\  $\chi_{29}^{({63})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-A

\\  $\chi_{29}^{({64})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&A

\\  $\chi_{29}^{({65})}$&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2

\\  $\chi_{29}^{({66})}$&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2

\\  $\chi_{29}^{({67})}$&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2

\\  $\chi_{29}^{({68})}$&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2

\\  $\chi_{29}^{({69})}$&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2

\\  $\chi_{29}^{({70})}$&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.
&.&-2

\\  $\chi_{29}^{({71})}$&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2

\\  $\chi_{29}^{({72})}$&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-2

\\  $\chi_{29}^{({73})}$&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&2

\\  $\chi_{29}^{({74})}$&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2

\\  $\chi_{29}^{({75})}$&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&2

\\  $\chi_{29}^{({76})}$&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2

\\  $\chi_{29}^{({77})}$&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2

\\  $\chi_{29}^{({78})}$&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2

\\  $\chi_{29}^{({79})}$&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2

\\  $\chi_{29}^{({80})}$&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2

\\  $\chi_{29}^{({81})}$&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&B
\end{tabular}
%%\end {document}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
\\  $\chi_{29}^{({82})}$&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&-B

\\  $\chi_{29}^{({83})}$&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&B

\\  $\chi_{29}^{({84})}$&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&-B

\\  $\chi_{29}^{({85})}$&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.&.&.&.&B

\\  $\chi_{29}^{({86})}$&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.&.&.&.&-B

\\  $\chi_{29}^{({87})}$&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.&.&.&.&B

\\  $\chi_{29}^{({88})}$&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.&.&.&.&-B

\\  $\chi_{29}^{({89})}$&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.&.&.&.&B

\\  $\chi_{29}^{({90})}$&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.&.&.&.&-B

\\  $\chi_{29}^{({91})}$&.&.&.&-2&2&B&-B&-2&2&B&-B&1&-1&-A&A&.&.&.&.&.&.&.&.&B

\\  $\chi_{29}^{({92})}$&.&.&.&-2&2&-B&B&-2&2&-B&B&1&-1&A&-A&.&.&.&.&.&.&.&.&-B

\\  $\chi_{29}^{({93})}$&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&B

\\  $\chi_{29}^{({94})}$&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&-B

\\  $\chi_{29}^{({95})}$&.&.&.&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&.&.&.&.&.&.&.&.&B

\\  $\chi_{29}^{({96})}$&.&.&.&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&.&.&.&.&.&.&.&.&-B

\\  $\chi_{29}^{({97})}$&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{29}^{({98})}$&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1

\\  $\chi_{29}^{({99})}$&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1

\\  $\chi_{29}^{({100})}$&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{29}^{({101})}$&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{29}^{({102})}$&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1

\\  $\chi_{29}^{({103})}$&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1

\\  $\chi_{29}^{({104})}$&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{29}^{({105})}$&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1

\\  $\chi_{29}^{({106})}$&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{29}^{({107})}$&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{29}^{({108})}$&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1

\\  $\chi_{29}^{({109})}$&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1

\\  $\chi_{29}^{({110})}$&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{29}^{({111})}$&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{29}^{({112})}$&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1

\\  $\chi_{29}^{({113})}$&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({114})}$&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1

\\  $\chi_{29}^{({115})}$&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1

\\  $\chi_{29}^{({116})}$&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{29}^{({117})}$&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({118})}$&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1

\\  $\chi_{29}^{({119})}$&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1

\\  $\chi_{29}^{({120})}$&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{29}^{({121})}$&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1

\\  $\chi_{29}^{({122})}$&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({123})}$&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{29}^{({124})}$&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1

\\  $\chi_{29}^{({125})}$&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1

\\  $\chi_{29}^{({126})}$&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1
\end{tabular}

%%\end {document}
\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
\\  $\chi_{29}^{({127})}$&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{29}^{({128})}$&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1

\\  $\chi_{29}^{({129})}$&1&A&-A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-A

\\  $\chi_{29}^{({130})}$&1&-A&A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&-1&1&-A&A&1&-1&A&-A&A

\\  $\chi_{29}^{({131})}$&-1&-A&A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-A

\\  $\chi_{29}^{({132})}$&-1&A&-A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&1&-1&A&-A&-1&1&-A&A&A

\\  $\chi_{29}^{({133})}$&-1&-A&A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-A

\\  $\chi_{29}^{({134})}$&-1&A&-A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&-1&1&-A&A&1&-1&A&-A&A

\\  $\chi_{29}^{({135})}$&1&A&-A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-A

\\  $\chi_{29}^{({136})}$&1&-A&A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&1&-1&A&-A&-1&1&-A&A&A

\\  $\chi_{29}^{({137})}$&1&A&-A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-A

\\  $\chi_{29}^{({138})}$&1&-A&A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&1&-1&A&-A&-1&1&-A&A&A

\\  $\chi_{29}^{({139})}$&-1&-A&A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-A

\\  $\chi_{29}^{({140})}$&-1&A&-A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&-1&1&-A&A&1&-1&A&-A&A

\\  $\chi_{29}^{({141})}$&-1&-A&A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&1&-1&-A&A&-1&1&A
&-A&-A

\\  $\chi_{29}^{({142})}$&-1&A&-A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&1&-1&A&-A&-1&1&-A&A&A

\\  $\chi_{29}^{({143})}$&1&A&-A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-A

\\  $\chi_{29}^{({144})}$&1&-A&A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&-1&1&-A&A&1&-1&A&-A&A

\\  $\chi_{29}^{({145})}$&-1&A&-A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-A

\\  $\chi_{29}^{({146})}$&-1&-A&A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&-1&1&A&-A&1&-1&-A&A&A

\\  $\chi_{29}^{({147})}$&1&-A&A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-A

\\  $\chi_{29}^{({148})}$&1&A&-A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&1&-1&-A&A&-1&1&A&-A&A

\\  $\chi_{29}^{({149})}$&1&-A&A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-A

\\  $\chi_{29}^{({150})}$&1&A&-A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&-1&1&A&-A&1&-1&-A&A&A

\\  $\chi_{29}^{({151})}$&-1&A&-A&-1&1&-A&A&3&-3&-C&C&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-A

\\  $\chi_{29}^{({152})}$&-1&-A&A&-1&1&A&-A&3&-3&C&-C&.&.&.&.&1&-1&-A&A&-1&1&A&-A&A

\\  $\chi_{29}^{({153})}$&-1&A&-A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-A

\\  $\chi_{29}^{({154})}$&-1&-A&A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&1&-1&-A&A&-1&1&A&-A&A

\\  $\chi_{29}^{({155})}$&1&-A&A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-A

\\  $\chi_{29}^{({156})}$&1&A&-A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&-1&1&A&-A&1&-1&-A&A&A

\\  $\chi_{29}^{({157})}$&1&-A&A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-A

\\  $\chi_{29}^{({158})}$&1&A&-A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&1&-1&-A&A&-1&1&A&-A&A

\\  $\chi_{29}^{({159})}$&-1&A&-A&1&-1&A&-A&-3&3&C&-C&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-A

\\  $\chi_{29}^{({160})}$&-1&-A&A&1&-1&-A&A&-3&3&-C&C&.&.&.&.&-1&1&A&-A&1&-1&-A&A&A\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
$\chi_{29}^{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{(2)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(5)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{(6)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{(7)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{(8)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{(9)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({10})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({11})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\  $\chi_{29}^{({12})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({13})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({14})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({15})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({16})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({17})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({18})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({19})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({21})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({22})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({25})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({27})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({33})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({34})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({35})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({36})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({37})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({38})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({39})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({40})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({41})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({42})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({43})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({44})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({45})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({46})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({47})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({48})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({49})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({50})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({51})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({52})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({53})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({54})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({55})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({56})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({57})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\  $\chi_{29}^{({58})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({59})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({60})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({61})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({62})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({63})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({64})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({65})}$&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2

\\  $\chi_{29}^{({66})}$&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2

\\  $\chi_{29}^{({67})}$&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2

\\  $\chi_{29}^{({68})}$&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2

\\  $\chi_{29}^{({69})}$&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2

\\  $\chi_{29}^{({70})}$&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2

\\  $\chi_{29}^{({71})}$&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2

\\  $\chi_{29}^{({72})}$&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2

\\  $\chi_{29}^{({73})}$&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2

\\  $\chi_{29}^{({74})}$&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2

\\  $\chi_{29}^{({75})}$&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2

\\  $\chi_{29}^{({76})}$&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2

\\  $\chi_{29}^{({77})}$&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2

\\  $\chi_{29}^{({78})}$&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2

\\  $\chi_{29}^{({79})}$&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2
&2

\\  $\chi_{29}^{({80})}$&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2

\\  $\chi_{29}^{({81})}$&-B&-2&2&B&-B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&B&-B&-2&2

\\  $\chi_{29}^{({82})}$&B&-2&2&-B&B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&-B&B&-2&2

\\  $\chi_{29}^{({83})}$&-B&-2&2&B&-B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&-B&B&2&-2

\\  $\chi_{29}^{({84})}$&B&-2&2&-B&B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&B&-B&2&-2

\\  $\chi_{29}^{({85})}$&-B&-2&2&B&-B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&-B&B&2&-2

\\  $\chi_{29}^{({86})}$&B&-2&2&-B&B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&B&-B&2&-2

\\  $\chi_{29}^{({87})}$&-B&-2&2&B&-B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&B&-B&-2&2

\\  $\chi_{29}^{({88})}$&B&-2&2&-B&B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&-B&B&-2&2

\\  $\chi_{29}^{({89})}$&-B&2&-2&B&-B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&-B&B&-2&2

\\  $\chi_{29}^{({90})}$&B&2&-2&-B&B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&B&-B&-2&2

\\  $\chi_{29}^{({91})}$&-B&2&-2&B&-B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&B&-B&2&-2

\\  $\chi_{29}^{({92})}$&B&2&-2&-B&B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&-B&B&2&-2

\\  $\chi_{29}^{({93})}$&-B&2&-2&B&-B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&B&-B&2&-2

\\  $\chi_{29}^{({94})}$&B&2&-2&-B&B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&-B&B&2&-2

\\  $\chi_{29}^{({95})}$&-B&2&-2&B&-B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&-B&B&-2&2

\\  $\chi_{29}^{({96})}$&B&2&-2&-B&B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&B&-B&-2&2

\\  $\chi_{29}^{({97})}$&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({98})}$&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({99})}$&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({100})}$&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({101})}$&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({102})}$&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({103})}$&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1
&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\  $\chi_{29}^{({104})}$&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({105})}$&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({106})}$&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({107})}$&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({108})}$&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({109})}$&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({110})}$&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({111})}$&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({112})}$&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({113})}$&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({114})}$&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({115})}$&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({116})}$&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({117})}$&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({118})}$&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({119})}$&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({120})}$&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({121})}$&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({122})}$&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({123})}$&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({124})}$&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({125})}$&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({126})}$&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({127})}$&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({128})}$&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({129})}$&A&-1&1&-C&C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({130})}$&-A&-1&1&C&-C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({131})}$&A&-1&1&-C&C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({132})}$&-A&-1&1&C&-C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({133})}$&A&-1&1&-C&C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({134})}$&-A&-1&1&C&-C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({135})}$&A&-1&1&-C&C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({136})}$&-A&-1&1&C&-C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({137})}$&A&-1&1&-C&C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1
&1

\\  $\chi_{29}^{({138})}$&-A&-1&1&C&-C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({139})}$&A&-1&1&-C&C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({140})}$&-A&-1&1&C&-C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({141})}$&A&-1&1&-C&C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({142})}$&-A&-1&1&C&-C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({143})}$&A&-1&1&-C&C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({144})}$&-A&-1&1&C&-C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({145})}$&A&1&-1&-C&C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({146})}$&-A&1&-1&C&-C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({147})}$&A&1&-1&-C&C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({148})}$&-A&1&-1&C&-C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({149})}$&A&1&-1&-C&C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & &\\\hline
\\  $\chi_{29}^{({150})}$&-A&1&-1&C&-C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({151})}$&A&1&-1&-C&C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({152})}$&-A&1&-1&C&-C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({153})}$&A&1&-1&-C&C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({154})}$&-A&1&-1&C&-C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({155})}$&A&1&-1&-C&C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1
&1

\\  $\chi_{29}^{({156})}$&-A&1&-1&C&-C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({157})}$&A&1&-1&-C&C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({158})}$&-A&1&-1&C&-C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({159})}$&A&1&-1&-C&C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({160})}$&-A&1&-1&C&-C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & &120& & & &  & & &\\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{(2)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{(3)}$&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{(4)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{(5)}$&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{(6)}$&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{(7)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{(8)}$&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{(9)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({10})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({11})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({12})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({13})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({14})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({15})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({16})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{29}^{({17})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{29}^{({18})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({19})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1

\\  $\chi_{29}^{({20})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\  $\chi_{29}^{({21})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1

\\  $\chi_{29}^{({22})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({23})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({25})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({28})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({33})}$&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({34})}$&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & &120& & & &  & & &\\\hline
\\  $\chi_{29}^{({35})}$&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({36})}$&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({37})}$&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({38})}$&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({39})}$&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({40})}$&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({41})}$&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({42})}$&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({43})}$&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({44})}$&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({45})}$&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({46})}$&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({47})}$&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({48})}$&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({49})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({50})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({51})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({52})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({53})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({54})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({55})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({56})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({57})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({58})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({59})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({60})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({61})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1

\\  $\chi_{29}^{({62})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{29}^{({63})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1

\\  $\chi_{29}^{({64})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1

\\  $\chi_{29}^{({65})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2

\\  $\chi_{29}^{({66})}$&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2

\\  $\chi_{29}^{({67})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{29}^{({68})}$&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2

\\  $\chi_{29}^{({69})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2

\\  $\chi_{29}^{({70})}$&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2

\\  $\chi_{29}^{({71})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{29}^{({72})}$&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2

\\  $\chi_{29}^{({73})}$&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2

\\  $\chi_{29}^{({74})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{29}^{({75})}$&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2

\\  $\chi_{29}^{({76})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2

\\  $\chi_{29}^{({77})}$&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2

\\  $\chi_{29}^{({78})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{29}^{({79})}$&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2

\\  $\chi_{29}^{({80})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & &120& & & &  & & &\\\hline
\\  $\chi_{29}^{({81})}$&B&-B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2

\\  $\chi_{29}^{({82})}$&-B&B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2

\\  $\chi_{29}^{({83})}$&-B&B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2

\\  $\chi_{29}^{({84})}$&B&-B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2

\\  $\chi_{29}^{({85})}$&-B&B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2

\\  $\chi_{29}^{({86})}$&B&-B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2

\\  $\chi_{29}^{({87})}$&B&-B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2

\\  $\chi_{29}^{({88})}$&-B&B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2

\\  $\chi_{29}^{({89})}$&-B&B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2

\\  $\chi_{29}^{({90})}$&B&-B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2

\\  $\chi_{29}^{({91})}$&B&-B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2

\\  $\chi_{29}^{({92})}$&-B&B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2

\\  $\chi_{29}^{({93})}$&B&-B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2

\\  $\chi_{29}^{({94})}$&-B&B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2

\\  $\chi_{29}^{({95})}$&-B&B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2

\\  $\chi_{29}^{({96})}$&B&-B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2

\\  $\chi_{29}^{({97})}$&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3

\\  $\chi_{29}^{({98})}$&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3

\\  $\chi_{29}^{({99})}$&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3

\\  $\chi_{29}^{({100})}$&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3

\\  $\chi_{29}^{({101})}$&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3

\\  $\chi_{29}^{({102})}$&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3

\\  $\chi_{29}^{({103})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3

\\  $\chi_{29}^{({104})}$&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3

\\  $\chi_{29}^{({105})}$&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3

\\  $\chi_{29}^{({106})}$&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3

\\  $\chi_{29}^{({107})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3

\\  $\chi_{29}^{({108})}$&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3

\\  $\chi_{29}^{({109})}$&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3

\\  $\chi_{29}^{({110})}$&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3

\\  $\chi_{29}^{({111})}$&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3

\\  $\chi_{29}^{({112})}$&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3

\\  $\chi_{29}^{({113})}$&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3

\\  $\chi_{29}^{({114})}$&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3

\\  $\chi_{29}^{({115})}$&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3

\\  $\chi_{29}^{({116})}$&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3

\\  $\chi_{29}^{({117})}$&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3

\\  $\chi_{29}^{({118})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3

\\  $\chi_{29}^{({119})}$&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3

\\  $\chi_{29}^{({120})}$&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3

\\  $\chi_{29}^{({121})}$&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3

\\  $\chi_{29}^{({122})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3

\\  $\chi_{29}^{({123})}$&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3

\\  $\chi_{29}^{({124})}$&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3

\\  $\chi_{29}^{({125})}$&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &110 & & & & & & & & & &120& & & &  & & &\\\hline
\\  $\chi_{29}^{({126})}$&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3

\\  $\chi_{29}^{({127})}$&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3

\\  $\chi_{29}^{({128})}$&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3

\\  $\chi_{29}^{({129})}$&C&-C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-C&C&3

\\  $\chi_{29}^{({130})}$&-C&C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&C&-C&3

\\  $\chi_{29}^{({131})}$&C&-C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-C&C&3

\\  $\chi_{29}^{({132})}$&-C&C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&C&-C&3

\\  $\chi_{29}^{({133})}$&-C&C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&C&-C&-3

\\  $\chi_{29}^{({134})}$&C&-C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-C&C&-3

\\  $\chi_{29}^{({135})}$&-C&C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&C&-C&-3

\\  $\chi_{29}^{({136})}$&C&-C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-C&C&-3

\\  $\chi_{29}^{({137})}$&-C&C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-C&C&3

\\  $\chi_{29}^{({138})}$&C&-C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&C&-C&3

\\  $\chi_{29}^{({139})}$&-C&C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-C&C&3

\\  $\chi_{29}^{({140})}$&C&-C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&C&-C&3

\\  $\chi_{29}^{({141})}$&C&-C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&C&-C&-3

\\  $\chi_{29}^{({142})}$&-C&C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-C&C&-3

\\  $\chi_{29}^{({143})}$&C&-C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&C&-C&-3

\\  $\chi_{29}^{({144})}$&-C&C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-C&C&-3

\\  $\chi_{29}^{({145})}$&-C&C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-C&C&-3

\\  $\chi_{29}^{({146})}$&C&-C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&C&-C&-3

\\  $\chi_{29}^{({147})}$&-C&C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-C&C&-3

\\  $\chi_{29}^{({148})}$&C&-C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&C&-C&-3

\\  $\chi_{29}^{({149})}$&C&-C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&C&-C&3

\\  $\chi_{29}^{({150})}$&-C&C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-C&C&3

\\  $\chi_{29}^{({151})}$&C&-C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&C&-C&3

\\  $\chi_{29}^{({152})}$&-C&C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-C&C&3

\\  $\chi_{29}^{({153})}$&C&-C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-C&C&-3

\\  $\chi_{29}^{({154})}$&-C&C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&C&-C&-3

\\  $\chi_{29}^{({155})}$&C&-C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-C&C&-3

\\  $\chi_{29}^{({156})}$&-C&C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&C&-C&-3

\\  $\chi_{29}^{({157})}$&-C&C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&C&-C&3

\\  $\chi_{29}^{({158})}$&C&-C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-C&C&3

\\  $\chi_{29}^{({159})}$&-C&C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&C&-C&3

\\  $\chi_{29}^{({160})}$&C&-C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-C&C&3\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &130 & & & & & & & & & &140 & & & & & & & & & &150 \\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{(2)}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(3)}$&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{(4)}$&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{(5)}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(6)}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{(7)}$&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(8)}$&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(9)}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({10})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({11})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &130 & & & & & & & & & &140 & & & & & & & & & &150 \\\hline
\\  $\chi_{29}^{({12})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({13})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({14})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({15})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({16})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({17})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({18})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({19})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({20})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({21})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({22})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({23})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({24})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({25})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({30})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({33})}$&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{29}^{({34})}$&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{29}^{({35})}$&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{29}^{({36})}$&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{29}^{({37})}$&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{29}^{({38})}$&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{29}^{({39})}$&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{29}^{({40})}$&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{29}^{({41})}$&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{29}^{({42})}$&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{29}^{({43})}$&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{29}^{({44})}$&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{29}^{({45})}$&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{29}^{({46})}$&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{29}^{({47})}$&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{29}^{({48})}$&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{29}^{({49})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{29}^{({50})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{29}^{({51})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{29}^{({52})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{29}^{({53})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{29}^{({54})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{29}^{({55})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{29}^{({56})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{29}^{({57})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &130 & & & & & & & & & &140 & & & & & & & & & &150 \\\hline
\\  $\chi_{29}^{({58})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{29}^{({59})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{29}^{({60})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{29}^{({61})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{29}^{({62})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{29}^{({63})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{29}^{({64})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{29}^{({65})}$&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1

\\  $\chi_{29}^{({66})}$&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1

\\  $\chi_{29}^{({67})}$&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1

\\  $\chi_{29}^{({68})}$&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1

\\  $\chi_{29}^{({69})}$&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1

\\  $\chi_{29}^{({70})}$&2&1&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1

\\  $\chi_{29}^{({71})}$&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1

\\  $\chi_{29}^{({72})}$&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1

\\  $\chi_{29}^{({73})}$&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1

\\  $\chi_{29}^{({74})}$&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1

\\  $\chi_{29}^{({75})}$&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1

\\  $\chi_{29}^{({76})}$&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1

\\  $\chi_{29}^{({77})}$&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1

\\  $\chi_{29}^{({78})}$&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1

\\  $\chi_{29}^{({79})}$&2&1&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1

\\  $\chi_{29}^{({80})}$&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1

\\  $\chi_{29}^{({81})}$&2&-A&A&1&-1&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2&2&-A&A

\\  $\chi_{29}^{({82})}$&2&A&-A&1&-1&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2&2&A&-A

\\  $\chi_{29}^{({83})}$&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2&2&-A&A

\\  $\chi_{29}^{({84})}$&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2&2&A&-A

\\  $\chi_{29}^{({85})}$&2&-A&A&1&-1&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2&-2&A&-A

\\  $\chi_{29}^{({86})}$&2&A&-A&1&-1&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2&-2&-A&A

\\  $\chi_{29}^{({87})}$&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2&-2&A&-A

\\  $\chi_{29}^{({88})}$&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2&-2&-A&A

\\  $\chi_{29}^{({89})}$&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2&2&A&-A

\\  $\chi_{29}^{({90})}$&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2&2&-A&A

\\  $\chi_{29}^{({91})}$&2&A&-A&1&-1&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2&2&A&-A

\\  $\chi_{29}^{({92})}$&2&-A&A&1&-1&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2&2&-A&A

\\  $\chi_{29}^{({93})}$&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2&-2&-A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &130 & & & & & & & & & &140 & & & & & & & & & &150 \\\hline
\\  $\chi_{29}^{({94})}$&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2&-2&A&-A

\\  $\chi_{29}^{({95})}$&2&A&-A&1&-1&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2&-2&-A&A

\\  $\chi_{29}^{({96})}$&2&-A&A&1&-1&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2&-2&A&-A

\\  $\chi_{29}^{({97})}$&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.

\\  $\chi_{29}^{({98})}$&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.

\\  $\chi_{29}^{({99})}$&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.

\\  $\chi_{29}^{({100})}$&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.

\\  $\chi_{29}^{({101})}$&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.

\\  $\chi_{29}^{({102})}$&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.

\\  $\chi_{29}^{({103})}$&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.

\\  $\chi_{29}^{({104})}$&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.

\\  $\chi_{29}^{({105})}$&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.

\\  $\chi_{29}^{({106})}$&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.

\\  $\chi_{29}^{({107})}$&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.

\\  $\chi_{29}^{({108})}$&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.

\\  $\chi_{29}^{({109})}$&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.

\\  $\chi_{29}^{({110})}$&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.

\\  $\chi_{29}^{({111})}$&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.

\\  $\chi_{29}^{({112})}$&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.

\\  $\chi_{29}^{({113})}$&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.

\\  $\chi_{29}^{({114})}$&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.

\\  $\chi_{29}^{({115})}$&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.

\\  $\chi_{29}^{({116})}$&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.

\\  $\chi_{29}^{({117})}$&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.

\\  $\chi_{29}^{({118})}$&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.

\\  $\chi_{29}^{({119})}$&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.

\\  $\chi_{29}^{({120})}$&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.

\\  $\chi_{29}^{({121})}$&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.

\\  $\chi_{29}^{({122})}$&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.

\\  $\chi_{29}^{({123})}$&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.

\\  $\chi_{29}^{({124})}$&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.

\\  $\chi_{29}^{({125})}$&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.

\\  $\chi_{29}^{({126})}$&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.

\\  $\chi_{29}^{({127})}$&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.

\\  $\chi_{29}^{({128})}$&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.

\\  $\chi_{29}^{({129})}$&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&C&-C&-3&3&.&.

\\  $\chi_{29}^{({130})}$&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-C&C&-3&3&.&.

\\  $\chi_{29}^{({131})}$&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&C&-C&-3&3&.&.

\\  $\chi_{29}^{({132})}$&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-C&C&-3&3&.&.

\\  $\chi_{29}^{({133})}$&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&C&-C&-3&3&.&.

\\  $\chi_{29}^{({134})}$&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-C&C&-3&3&.&.

\\  $\chi_{29}^{({135})}$&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&C&-C&-3&3&.&.

\\  $\chi_{29}^{({136})}$&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-C&C&-3&3&.&.

\\  $\chi_{29}^{({137})}$&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-C&C&3&-3&.&.

\\  $\chi_{29}^{({138})}$&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&C&-C&3&-3&.&.

\\  $\chi_{29}^{({139})}$&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-C&C&3&-3&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &130 & & & & & & & & & &140 & & & & & & & & & &150 \\\hline
\\  $\chi_{29}^{({140})}$&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&C&-C&3&-3&.&.

\\  $\chi_{29}^{({141})}$&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-C&C&3&-3&.&.

\\  $\chi_{29}^{({142})}$&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&C&-C&3&-3&.&.

\\  $\chi_{29}^{({143})}$&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-C&C&3&-3&.&.

\\  $\chi_{29}^{({144})}$&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&C&-C&3&-3&.&.

\\  $\chi_{29}^{({145})}$&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-C&C&-3&3&.&.

\\  $\chi_{29}^{({146})}$&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&C&-C&-3&3&.&.

\\  $\chi_{29}^{({147})}$&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-C&C&-3&3&.&.

\\  $\chi_{29}^{({148})}$&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&C&-C&-3&3&.&.

\\  $\chi_{29}^{({149})}$&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-C&C&-3&3&.&.

\\  $\chi_{29}^{({150})}$&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&C&-C&-3&3&.&.

\\  $\chi_{29}^{({151})}$&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-C&C&-3&3&.&.

\\  $\chi_{29}^{({152})}$&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&C&-C&-3&3&.&.

\\  $\chi_{29}^{({153})}$&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&C&-C&3&-3&.&.

\\  $\chi_{29}^{({154})}$&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-C&C&3&-3&.&.

\\  $\chi_{29}^{({155})}$&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&C&-C&3&-3&.&.

\\  $\chi_{29}^{({156})}$&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-C&C&3&-3&.&.

\\  $\chi_{29}^{({157})}$&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&C&-C&3&-3&.&.

\\  $\chi_{29}^{({158})}$&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-C&C&3&-3&.&.

\\  $\chi_{29}^{({159})}$&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&C&-C&3&-3&.&.

\\  $\chi_{29}^{({160})}$&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-C&C&3&-3&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &160 \\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{(2)}$&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(3)}$&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{(4)}$&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{(5)}$&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(6)}$&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{(7)}$&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(8)}$&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{(9)}$&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({10})}$&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({11})}$&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({12})}$&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({13})}$&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({14})}$&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({15})}$&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({16})}$&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{29}^{({17})}$&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{29}^{({18})}$&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({19})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({20})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({21})}$&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({22})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({23})}$&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({24})}$&-1&-1&1&1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &160 \\\hline
\\  $\chi_{29}^{({25})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({27})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({28})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({30})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{29}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{29}^{({33})}$&-1&1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({34})}$&-1&1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({35})}$&1&-1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({36})}$&1&-1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({37})}$&1&-1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({38})}$&1&-1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({39})}$&-1&1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({40})}$&-1&1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({41})}$&1&-1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({42})}$&1&-1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({43})}$&-1&1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({44})}$&-1&1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({45})}$&-1&1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({46})}$&-1&1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({47})}$&1&-1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({48})}$&1&-1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({49})}$&-1&1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({50})}$&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({51})}$&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({52})}$&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({53})}$&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({54})}$&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({55})}$&-1&1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({56})}$&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({57})}$&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({58})}$&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({59})}$&-1&1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({60})}$&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({61})}$&-1&1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{29}^{({62})}$&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{29}^{({63})}$&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{29}^{({64})}$&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{29}^{({65})}$&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({66})}$&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({67})}$&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({68})}$&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({69})}$&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({70})}$&1&1&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &160 \\\hline
\\  $\chi_{29}^{({71})}$&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({72})}$&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({73})}$&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({74})}$&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({75})}$&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({76})}$&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({77})}$&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({78})}$&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({79})}$&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({80})}$&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({81})}$&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({82})}$&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({83})}$&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({84})}$&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({85})}$&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({86})}$&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({87})}$&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({88})}$&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({89})}$&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({90})}$&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({91})}$&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({92})}$&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({93})}$&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({94})}$&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({95})}$&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({96})}$&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{29}^{({97})}$&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({98})}$&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({99})}$&.&.&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({100})}$&.&.&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({101})}$&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({102})}$&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({103})}$&.&.&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({104})}$&.&.&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({105})}$&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({106})}$&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({107})}$&.&.&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({108})}$&.&.&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({109})}$&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({110})}$&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({111})}$&.&.&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({112})}$&.&.&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({113})}$&.&.&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({114})}$&.&.&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({115})}$&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({116})}$&.&.&-1&-1&1&1&1&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &160 \\\hline
\\  $\chi_{29}^{({117})}$&.&.&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({118})}$&.&.&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({119})}$&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({120})}$&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({121})}$&.&.&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({122})}$&.&.&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({123})}$&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({124})}$&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({125})}$&.&.&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{29}^{({126})}$&.&.&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{29}^{({127})}$&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{29}^{({128})}$&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{29}^{({129})}$&.&.&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({130})}$&.&.&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({131})}$&.&.&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({132})}$&.&.&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({133})}$&.&.&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({134})}$&.&.&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({135})}$&.&.&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({136})}$&.&.&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({137})}$&.&.&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({138})}$&.&.&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({139})}$&.&.&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({140})}$&.&.&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({141})}$&.&.&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({142})}$&.&.&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({143})}$&.&.&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({144})}$&.&.&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({145})}$&.&.&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({146})}$&.&.&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({147})}$&.&.&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({148})}$&.&.&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({149})}$&.&.&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({150})}$&.&.&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({151})}$&.&.&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({152})}$&.&.&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({153})}$&.&.&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({154})}$&.&.&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({155})}$&.&.&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({156})}$&.&.&-A&A&-1&1&A&-A&1&-1

\\  $\chi_{29}^{({157})}$&.&.&-A&A&1&-1&A&-A&-1&1

\\  $\chi_{29}^{({158})}$&.&.&A&-A&1&-1&-A&A&-1&1

\\  $\chi_{29}^{({159})}$&.&.&A&-A&-1&1&-A&A&1&-1

\\  $\chi_{29}^{({160})}$&.&.&-A&A&-1&1&A&-A&1&-1\\
\end{tabular}
\begin{array}{cccccccc} 0&1&1&-1&
-1&2&-1&0 \\ 0&1&1&-1&-1&2&-1&1 \\ 0&1&1&-1&-2&4&
-2&1 \\
        1&2&1&-2&-2&5&-3&2 \\ 1&1&1&-1&-2&4&-3&2 \\ 1&1&0&0&-2&3&-2&1 \\
        1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\ 0&-2&1&-1&1&0&1&-2 \\
        0&-2&2&-2&1&0&1&-2 \\ 0&-2&2&-1&0&0&1&-2 \\ 0&-2&1&0&0&0&0&-1 \\
        0&-2&1&0&0&0&0&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&0&0&-1&2&-2&1&-1 \\ 0&0&0&-2&4&-3&1&-1 \\
        0&1&0&-3&5&-4&1&-1 \\ 0&1&0&-2&4&-4&1&-1 \\ 0&0&0&-1&3&-3&0&0 \\
        0&0&-1&0&2&-2&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&2&-1&0 \\ 0&1&1&-1&-1&2&-1&1 \\ 0&1&1&-1&-2&4&-2&1 \\
        1&2&1&-2&-2&5&-3&2 \\ 1&1&1&-1&-2&4&-3&2 \\ 1&1&0&0&-2&3&-2&1 \\
        1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 0&2&-1&0&-1&1&1&-1 \\ 0&3&-1&-1&0&0&2&-1 \\
        -1&4&-1&-1&-1&1&3&-2 \\ -1&3&-1&0&-1&0&3&-2 \\
        -1&2&0&0&-1&0&2&-1 \\ -1&2&0&0&-1&0&1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&1 \\ 0&2&-1&0&-1&2&-1&0 \\ 0&3&-1&-1&0&2&-2&1 \\
        -1&4&-1&-1&-1&4&-3&1 \\ -1&3&-1&0&-1&3&-3&1 \\
        -1&2&0&0&-1&2&-2&1 \\ -1&1&0&0&0&1&-1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ 0&1&1&-1&-1&1&1&0 \\ 0&1&1&-1&-2&2&2&-1 \\
        1&2&1&-2&-2&2&3&-1 \\ 1&1&1&-1&-2&1&3&-1 \\ 1&1&0&0&-2&1&2&-1 \\
        1&1&0&0&-2&1&1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 1&0&-1&1&-1&1&0&0 \\ 2&0&-1&1&-1&1&0&-1 \\
        2&-1&-1&2&-2&2&0&-1 \\ 2&-1&-1&1&-1&2&0&-1 \\
        1&0&0&0&-1&2&0&-1 \\ 1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&1 \\ -1&2&1&0&-2&1&0&0 \\ -2&2&1&1&-3&1&0&1 \\
        -2&4&1&1&-4&1&0&1 \\ -2&4&1&0&-3&1&0&1 \\ -1&3&0&0&-2&1&0&1 \\
        -1&2&0&0&-1&1&-1&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&1&-1&0 \\ 1&2&0&-1&-1&2&-1&0 \\ 0&3&1&-2&-1&3&-2&0 \\
        1&4&0&-2&-2&5&-3&0 \\ 1&3&0&-1&-2&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&1&0&0&-1&1&1&0 \\ 0&1&-1&0&-1&1&2&0 \\
        -1&2&0&-1&-1&1&3&0 \\ -1&1&0&0&-1&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&1&0&0&-1&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&0&0 \\ 0&1&1&0&-2&1&0&1 \\ 0&1&1&1&-4&2&0&1 \\
        1&2&1&1&-5&2&0&2 \\ 1&2&1&0&-4&2&0&2 \\ 1&2&0&0&-3&2&0&1 \\
        1&1&0&0&-2&2&-1&1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&1&-1&1&0&0&0&-1 \\
        -1&1&-1&2&-1&1&0&-2 \\ -1&1&-1&1&0&1&0&-2 \\
        -1&1&0&0&0&1&0&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ 0&1&0&0&-2&2&1&-1 \\ 0&2&-1&0&-2&2&2&-2 \\
        0&3&0&-1&-3&3&3&-3 \\ 0&2&0&0&-3&2&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&2&0&0&-2&1&1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 0&2&0&-1&0&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&3&0&-2&0&3&-3&3 \\ 0&2&0&-1&0&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&2&-1&1&-2&1&0&0 \\ 0&3&-1&1&-2&0&0&1 \\
        -1&4&-1&2&-4&1&0&1 \\ -1&4&-1&1&-3&1&0&1 \\ -1&3&0&0&-2&1&0&1 \\
        -1&2&0&0&-1&1&-1&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&0&-1&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&0&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&1&0&0&-1&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&0 \\ 0&1&0&0&-2&3&-1&0 \\ 0&2&-1&0&-2&4&-2&0 \\
        0&3&0&-1&-3&6&-3&0 \\ 0&2&0&0&-3&5&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 1&0&-1&1&-1&1&0&0 \\ 2&0&-2&2&-2&2&-1&0 \\
        2&0&-3&3&-2&2&-1&0 \\ 2&0&-3&2&-1&2&-1&0 \\
        1&1&-2&1&-1&2&-1&0 \\ 0&0&-1&1&-1&2&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ -1&2&1&0&-2&1&0&0 \\ -2&2&2&0&-2&0&1&0 \\
        -2&3&3&0&-4&1&1&0 \\ -2&3&3&-1&-3&1&1&0 \\ -1&2&2&-1&-2&1&1&0 \\
        0&2&1&-1&-1&0&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 1&2&0&-1&-1&2&-1&0 \\ 1&4&0&-2&-1&2&-1&0 \\
        2&5&0&-3&-1&3&-2&1 \\ 2&4&0&-2&-1&2&-2&1 \\
        1&3&0&-1&-1&1&-1&1 \\ 1&2&-1&0&-1&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -1&1&0&0&-1&1&1&0 \\ -1&0&0&0&-1&2&1&0 \\
        -2&1&0&0&-2&3&2&-1 \\ -2&0&0&1&-2&2&2&-1 \\
        -1&0&0&1&-2&2&1&-1 \\ -1&0&1&0&-1&1&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\
        0&-2&1&-1&1&0&1&-2 \\ 0&-2&2&-2&1&0&1&-2 \\
        0&-2&2&-1&0&0&1&-2 \\ 0&-2&1&0&0&0&0&-1 \\ 0&-2&1&0&0&0&0&0 \\
        -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\
        0&0&-1&-1&3&-2&-1&2 \\ 0&-1&-2&-1&5&-3&-1&2 \\
        0&-1&-2&0&4&-3&-1&2 \\ 0&-1&-1&0&3&-3&0&1 \\
        0&0&-1&0&2&-2&0&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ -1&-2&0&1&1&-1&0&-1 \\
        -1&-2&-1&2&1&-1&-1&-1 \\ -2&-3&-1&3&1&-2&0&-2 \\
        -2&-2&-1&2&1&-1&0&-2 \\ -1&-1&-1&1&1&-1&0&-1 \\
        0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 1&-1&0&0&1&-2&0&1 \\ 1&-2&1&0&1&-3&1&1 \\
        2&-3&1&0&2&-4&0&2 \\ 2&-2&1&-1&2&-3&0&2 \\ 1&-2&1&-1&2&-2&0&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&1&-2&1&-1 \\
        0&-1&-1&1&2&-4&2&-1 \\ -1&-2&-1&2&2&-5&3&-2 \\
        -1&-1&-1&1&2&-4&3&-2 \\ -1&-1&0&0&2&-3&2&-1 \\
        -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 0&-2&1&0&1&-1&-1&1 \\ 0&-3&1&1&0&0&-2&1 \\
        1&-4&1&1&1&-1&-3&2 \\ 1&-3&1&0&1&0&-3&2 \\ 1&-2&0&0&1&0&-2&1 \\
        1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-3&0&0&2&0&0&-3 \\ 0&-2&0&0&2&-1&0&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&1&-1 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-3&1&1&0&-2&2&-1 \\
        1&-4&1&1&1&-4&3&-1 \\ 1&-3&1&0&1&-3&3&-1 \\
        1&-2&0&0&1&-2&2&-1 \\ 1&-1&0&0&0&-1&1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&1&-1&-1&0 \\
        0&-1&-1&1&2&-2&-2&1 \\ -1&-2&-1&2&2&-2&-3&1 \\
        -1&-1&-1&1&2&-1&-3&1 \\ -1&-1&0&0&2&-1&-2&1 \\
        -1&-1&0&0&2&-1&-1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&0&1&-1&1&-1&0&0 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&1&1&-2&2&-2&0&1 \\ -2&1&1&-1&1&-2&0&1 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&0&-1 \\ 1&-2&-1&0&2&-1&0&0 \\
        2&-2&-1&-1&3&-1&0&-1 \\ 2&-4&-1&-1&4&-1&0&-1 \\
        2&-4&-1&0&3&-1&0&-1 \\ 1&-3&0&0&2&-1&0&-1 \\
        1&-2&0&0&1&-1&1&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&-1&1&0 \\ -1&-2&0&1&1&-2&1&0 \\ 0&-3&-1&2&1&-3&2&0 \\
        -1&-4&0&2&2&-5&3&0 \\ -1&-3&0&1&2&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 1&-1&0&0&1&-1&-1&0 \\ 0&-1&1&0&1&-1&-2&0 \\
        1&-2&0&1&1&-1&-3&0 \\ 1&-1&0&0&1&0&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-1&-1&0&2&-1&0&-1 \\
        0&-1&-1&-1&4&-2&0&-1 \\ -1&-2&-1&-1&5&-2&0&-2 \\
        -1&-2&-1&0&4&-2&0&-2 \\ -1&-2&0&0&3&-2&0&-1 \\
        -1&-1&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&-1&1&-1&0&0&0&1 \\
        1&-1&1&-2&1&-1&0&2 \\ 1&-1&1&-1&0&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&1 \\ 0&-1&0&0&2&-2&-1&1 \\ 0&-2&1&0&2&-2&-2&2 \\
        0&-3&0&1&3&-3&-3&3 \\ 0&-2&0&0&3&-2&-3&3 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-2&0&0&2&-1&-1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\
        0&-2&-1&2&0&-2&2&-2 \\ 0&-3&0&2&0&-3&3&-3 \\
        0&-2&0&1&0&-2&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\ 0&0&0&0&0&-1&1&-1 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&-1 \\ 0&-2&1&-1&2&-1&0&0 \\ 0&-3&1&-1&2&0&0&-1 \\
        1&-4&1&-2&4&-1&0&-1 \\ 1&-4&1&-1&3&-1&0&-1 \\
        1&-3&0&0&2&-1&0&-1 \\ 1&-2&0&0&1&-1&1&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ 0&1&-1&-1&2&-2&0&1 \\
        -1&1&-1&-1&2&-2&0&1 \\ -1&1&-1&0&1&-2&0&1 \\
        -1&0&0&0&1&-2&0&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&0&2&0&0&-3&0 \\ 0&-2&0&1&0&1&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&0&1&3&-6&3&0 \\ 0&-2&0&0&3&-5&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&0&0&-1&2&-2&1&-1 \\ 0&0&0&-2&4&-3&1&-1 \\
        0&1&0&-3&5&-4&1&-1 \\ 0&1&0&-2&4&-4&1&-1 \\ 0&0&0&-1&3&-3&0&0 \\
        0&0&-1&0&2&-2&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 0&-2&0&0&1&0&-1&1 \\ 0&-2&0&0&0&1&-1&1 \\
        0&-4&0&0&1&1&-1&1 \\ 0&-4&0&1&0&1&-1&1 \\ 0&-3&0&1&0&0&0&0 \\
        0&-2&1&0&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&0 \\ -1&-2&1&0&2&-2&0&0 \\ -1&-3&2&0&2&-2&-1&1 \\
        -2&-4&3&0&3&-4&0&1 \\ -2&-3&3&-1&3&-3&0&1 \\
        -1&-2&2&-1&2&-2&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 1&-1&-2&2&0&-2&1&-1 \\
        2&-2&-3&3&0&-2&0&-1 \\ 2&-1&-3&2&0&-1&0&-1 \\
        1&-1&-2&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-2&0&0&1&-1&1&0 \\ 0&-3&0&0&1&0&1&-1 \\
        0&-4&0&0&1&0&1&0 \\ 0&-4&0&1&0&0&1&0 \\ 0&-3&0&1&0&0&0&0 \\
        0&-2&1&0&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&-1&1 \\ 0&0&0&-1&2&-1&-1&0 \\ 0&1&0&-2&3&-2&-1&1 \\
        0&1&0&-3&5&-3&-1&0 \\ 0&1&0&-2&4&-3&-1&0 \\ 0&0&0&-1&3&-3&0&0 \\
        0&0&-1&0&2&-2&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ 1&-2&-1&1&1&-1&0&-1 \\
        1&-2&-2&2&1&-1&-1&-1 \\ 2&-3&-3&3&1&-2&0&-2 \\
        2&-2&-3&2&1&-1&0&-2 \\ 1&-1&-2&1&1&-1&0&-1 \\
        0&-1&-1&1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&-1&1&0&1&-2&0&1 \\ -1&-2&2&0&1&-3&1&1 \\
        -2&-3&3&0&2&-4&0&2 \\ -2&-2&3&-1&2&-3&0&2 \\
        -1&-2&2&-1&2&-2&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&-1&1&0 \\ 0&-1&-1&0&2&-2&1&0 \\ 1&-2&-2&0&3&-2&1&0 \\
        1&-2&-3&0&4&-3&1&1 \\ 1&-2&-3&1&3&-3&1&1 \\
        1&-2&-2&1&2&-2&0&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ 0&-1&1&-1&1&0&-1&0 \\
        -1&0&2&-2&1&0&-1&0 \\ -1&-1&3&-3&2&0&-1&-1 \\
        -1&-1&3&-2&1&0&-1&-1 \\ -1&-1&2&-1&1&-1&0&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&-1 \\ 1&-2&0&0&2&-2&0&0 \\ 2&-2&0&0&2&-2&-1&0 \\
        3&-3&0&0&3&-4&0&0 \\ 3&-2&0&-1&3&-3&0&0 \\ 2&-1&0&-1&2&-2&0&0 \\
        2&-1&-1&0&1&-1&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&0&1&0&-1&0&0 \\ -2&-2&0&2&0&-2&1&0 \\
        -3&-3&0&3&0&-2&0&0 \\ -3&-2&0&2&0&-1&0&0 \\
        -2&-2&0&1&1&-1&0&0 \\ -2&-1&1&0&1&-1&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\
        -1&-1&2&-2&2&-1&1&-2 \\ -1&-1&3&-3&2&-1&1&-2 \\
        -1&-1&3&-2&1&-1&1&-2 \\ -1&-1&2&-1&1&-1&0&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\
        1&-1&-2&0&2&-1&-1&2 \\ 1&-2&-3&0&4&-2&-1&2 \\
        1&-2&-3&1&3&-2&-1&2 \\ 1&-2&-2&1&2&-2&0&1 \\
        0&-2&-1&1&1&-1&0&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&0 \\ -1&-2&0&1&1&-1&0&-1 \\
        -2&-3&0&2&1&-1&-1&0 \\ -3&-4&0&3&1&-2&0&-1 \\
        -3&-3&0&2&1&-1&0&-1 \\ -2&-2&0&1&1&-1&0&0 \\
        -2&-1&1&0&1&-1&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 1&-1&0&0&1&-2&0&1 \\ 2&-1&0&0&1&-3&1&0 \\
        3&-2&0&0&2&-4&0&1 \\ 3&-1&0&-1&2&-3&0&1 \\ 2&-1&0&-1&2&-2&0&0 \\
        2&-1&-1&0&1&-1&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&1&0&-2&0&2&-1 \\
        1&2&1&0&-2&-1&3&-1 \\ 1&2&1&-1&-1&-1&3&-1 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&2&1&-1&-1&0&1&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\
        -1&1&-1&2&-2&2&-2&1 \\ -1&1&-1&3&-4&4&-3&1 \\
        -1&1&-1&2&-3&4&-3&1 \\ 0&1&-1&1&-2&3&-2&1 \\
        0&0&-1&1&-1&2&-1&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ -1&1&1&-1&-1&3&0&-2 \\
        -1&1&2&-2&-1&4&0&-2 \\ -1&0&2&-1&-1&3&0&-2 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 0&2&-1&0&-1&1&0&1 \\ 1&3&-1&-1&-1&1&0&2 \\
        1&5&-2&-1&-2&2&0&2 \\ 1&4&-2&0&-2&1&0&2 \\ 1&3&-1&0&-2&1&0&1 \\
        1&2&-1&0&-1&1&-1&1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&0&0&1&-2&2&-1&1 \\ 1&0&-1&2&-3&3&-2&1 \\
        0&0&-1&3&-4&4&-3&2 \\ 0&0&-1&2&-3&4&-3&2 \\
        0&1&-1&1&-2&3&-2&1 \\ 0&0&-1&1&-1&2&-1&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ 0&2&0&0&-1&0&1&-1 \\ -1&2&1&0&-1&-1&2&-1 \\
        0&3&1&0&-2&-1&3&-2 \\ 0&3&1&-1&-1&-1&3&-2 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&2&1&-1&-1&0&1&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 1&2&-1&0&-2&2&0&0 \\ 1&4&-1&-1&-2&2&0&0 \\
        2&5&-2&-1&-3&3&0&1 \\ 2&4&-2&0&-3&2&0&1 \\ 1&3&-1&0&-2&1&0&1 \\
        1&2&-1&0&-1&1&-1&1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&0&1&-1&0&2&0&0 \\
        -2&1&2&-2&0&3&0&-1 \\ -2&0&2&-1&0&2&0&-1 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&1 \\ 0&1&1&0&-2&1&0&1 \\ 0&1&1&1&-4&2&0&1 \\
        -1&2&2&1&-5&2&0&2 \\ -1&2&2&0&-4&2&0&2 \\ -1&2&1&0&-3&2&0&1 \\
        -1&1&1&0&-2&2&-1&1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&1&-1&1&0&0&0&-1 \\
        1&1&-2&2&-1&1&0&-2 \\ 1&1&-2&1&0&1&0&-2 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 0&1&0&0&-2&2&1&-1 \\ 0&2&-1&0&-2&2&2&-2 \\
        0&2&-1&0&-3&3&3&-2 \\ 0&1&-1&1&-3&2&3&-2 \\
        0&1&-1&1&-2&1&2&-1 \\ 0&1&-1&1&-2&1&1&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&1 \\ 0&2&0&-1&0&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&4&1&-3&0&3&-3&2 \\ 0&3&1&-2&0&2&-3&2 \\ 0&2&1&-1&-1&2&-2&1 \\
        0&1&1&-1&0&1&-1&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 2&0&-1&1&-1&1&0&-1 \\
        2&0&-2&2&-1&1&0&-1 \\ 2&0&-2&1&0&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&2&1&0&-2&1&0&0 \\ -2&2&1&1&-3&1&0&1 \\
        -2&3&2&1&-5&2&0&1 \\ -2&3&2&0&-4&2&0&1 \\ -1&2&1&0&-3&2&0&1 \\
        -1&1&1&0&-2&2&-1&1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&2&-1&0 \\ 1&2&0&-1&-1&2&-1&0 \\ 0&3&1&-2&-1&3&-2&0 \\
        1&4&1&-3&-1&4&-3&1 \\ 1&3&1&-2&-1&3&-3&1 \\
        0&2&1&-1&-1&2&-2&1 \\ 0&1&1&-1&0&1&-1&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ -1&1&0&0&-1&1&1&0 \\ 0&1&-1&0&-1&1&2&0 \\
        -1&2&-1&0&-2&2&3&-1 \\ -1&1&-1&1&-2&1&3&-1 \\
        0&1&-1&1&-2&1&2&-1 \\ 0&1&-1&1&-2&1&1&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & &\\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{30}^{(2)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1

\\  $\chi_{30}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1

\\  $\chi_{30}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{30}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{30}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\  $\chi_{30}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\  $\chi_{30}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{30}^{(9)}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A

\\  $\chi_{30}^{({10})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A

\\  $\chi_{30}^{({11})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A

\\  $\chi_{30}^{({12})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A

\\  $\chi_{30}^{({13})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A

\\  $\chi_{30}^{({14})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\  $\chi_{30}^{({15})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\  $\chi_{30}^{({16})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\  $\chi_{30}^{({17})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{({18})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1

\\  $\chi_{30}^{({19})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&1&1&-1

\\  $\chi_{30}^{({20})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&1&1&1

\\  $\chi_{30}^{({21})}$&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&-1&1&-A

\\  $\chi_{30}^{({22})}$&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&-1&1&A

\\  $\chi_{30}^{({23})}$&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&-1&1&A&-A&1&-1&-A

\\  $\chi_{30}^{({24})}$&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&-1&1&-A&A&1&-1&A

\\  $\chi_{30}^{({25})}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{30}^{({26})}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{30}^{({27})}$&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.

\\  $\chi_{30}^{({28})}$&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.

\\  $\chi_{30}^{({29})}$&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.

\\  $\chi_{30}^{({30})}$&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.

\\  $\chi_{30}^{({31})}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{30}^{({32})}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{30}^{({33})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&E&E&-E&-E&/E&/E&-/E&-/E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({34})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&/E&/E&-/E&-/E&E&E&-E&-E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({35})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&E&E&-E&-E&/E&/E&-/E&-/E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({36})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&/E&/E&-/E&-/E&E&E&-E&-E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({37})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&E&E&E&E&/E&/E&/E&/E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({38})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&/E&/E&/E&/E&E&E&E&E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({39})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&E&E&E&E&/E&/E&/E&/E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({40})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&/E&/E&/E&/E&E&E&E&E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({41})}$&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&E&-E&F&-F&/E&-/E&-/F&/F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({42})}$&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&/E&-/E&/F&-/F&E&-E&-F&F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({43})}$&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&E&-E&F&-F&/E&-/E&-/F&/F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({44})}$&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&/E&-/E&/F&-/F&E&-E&-F&F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({45})}$&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&/E&-/E&-/F&/F&E&-E&F&-F&.&.&.&.&.&.&.
\end {tabular} }

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & &\\\hline

\\  $\chi_{30}^{({46})}$&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&E&-E&-F&F&/E&-/E&/F&-/F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({47})}$&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&/E&-/E&-/F&/F&E&-E&F&-F&.&.&.&.&.
&.&.

\\  $\chi_{30}^{({48})}$&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&E&-E&-F&F&/E&-/E&/F&-/F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({49})}$&3&-3&-C&C&3&-3&-C&C&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.&.&.&.

\\  $\chi_{30}^{({50})}$&3&-3&C&-C&3&-3&C&-C&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.&.&.&.

\\  $\chi_{30}^{({51})}$&3&-3&-C&C&3&-3&-C&C&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.&.&.&.

\\  $\chi_{30}^{({52})}$&3&-3&C&-C&3&-3&C&-C&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.&.&.&.

\\  $\chi_{30}^{({53})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&E&E&E&E&/E&/E&/E&/E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({54})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&/E&/E&/E&/E&E&E&E&E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({55})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&E&E&E&E&/E&/E&/E&/E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({56})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&/E&/E&/E&/E&E&E&E&E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({57})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&E&E&-E&-E&/E&/E&-/E&-/E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({58})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&/E&/E&-/E&-/E&E&E&-E&-E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({59})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&E&E&-E&-E&/E&/E&-/E&-/E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({60})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&/E&/E&-/E&-/E&E&E&-E&-E&.&.&.&.&.&.&.

\\  $\chi_{30}^{({61})}$&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&E&-E&-F&F&/E&-/E&/F&-/F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({62})}$&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&/E&-/E&-/F&/F&E&-E&F&-F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({63})}$&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&E&-E&-F&F&/E&-/E&/F&-/F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({64})}$&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&/E&-/E&-/F&/F&E&-E&F&-F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({65})}$&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&/E&-/E&/F&-/F&E&-E&-F&F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({66})}$&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&E&-E&F&-F&/E&-/E&-/F&/F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({67})}$&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&/E&-/E&/F&-/F&E&-E&-F&F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({68})}$&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&E&-E&F&-F&/E&-/E&-/F&/F&.&.&.&.&.&.&.

\\  $\chi_{30}^{({69})}$&3&-3&C&-C&3&-3&C&-C&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.&.&.&.

\\  $\chi_{30}^{({70})}$&3&-3&-C&C&3&-3&-C&C&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.&.&.&.

\\  $\chi_{30}^{({71})}$&3&-3&C&-C&3&-3&C&-C&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&.&.&.&.&.&.&.

\\  $\chi_{30}^{({72})}$&3&-3&-C&C&3&-3&-C&C&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&.&.&.&.&.&.&.

\\  $\chi_{30}^{({73})}$&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{30}^{({74})}$&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\  $\chi_{30}^{({75})}$&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\  $\chi_{30}^{({76})}$&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{30}^{({77})}$&6&-6&D&-D&-2&2&B&-B&-2&2&B&-B&2&-2&-B&B&2&-2&-B&B&.&.&.&.&.&.&.

\\  $\chi_{30}^{({78})}$&6&-6&-D&D&-2&2&-B&B&-2&2&-B&B&2&-2&B&-B&2&-2&B&-B&.&.&.&.&.&.&.

\\  $\chi_{30}^{({79})}$&6&-6&-D&D&-2&2&-B&B&-2&2&-B&B&2&-2&B&-B&2&-2&B&-B&.&.&.&.&.&.&.

\\  $\chi_{30}^{({80})}$&6&-6&D&-D&-2&2&B&-B&-2&2&B&-B&2&-2&-B&B&2&-2&-B&B&.&.&.&.&.&.&.\\
\end{tabular}

\indent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
$\chi_{30}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{30}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{30}^{(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1

\\  $\chi_{30}^{(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{30}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{30}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{30}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{(9)}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{30}^{({10})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1
\end{tabular}

${}_{
 \!\!\!\!\!\!\! \! \! \! \! _{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
\\  $\chi_{30}^{({11})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1

\\  $\chi_{30}^{({12})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1

\\  $\chi_{30}^{({13})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1

\\  $\chi_{30}^{({14})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1

\\  $\chi_{30}^{({15})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{30}^{({16})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{30}^{({17})}$&-1&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.

\\  $\chi_{30}^{({18})}$&1&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.

\\  $\chi_{30}^{({19})}$&-1&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.

\\  $\chi_{30}^{({20})}$&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.

\\  $\chi_{30}^{({21})}$&A&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&2&-2&B&-B&.&.&.&.&.&.

\\  $\chi_{30}^{({22})}$&-A&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&2&-2&-B&B&.&.&.&.&.&.

\\  $\chi_{30}^{({23})}$&A&-2&2&B&-B&-2&2&B&-B&-2&2&B&-B&-2&2&B&-B&-2&2&B&-B&.&.&.&.&.&.

\\  $\chi_{30}^{({24})}$&-A&-2&2&-B&B&-2&2&-B&B&-2&2&-B&B&-2&2&-B&B&-2&2&-B&B&.&.&.&.&.&.

\\  $\chi_{30}^{({25})}$&.&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{({26})}$&.&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{30}^{({27})}$&.&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{30}^{({28})}$&.&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1

\\  $\chi_{30}^{({29})}$&.&-3&-3&3&3&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{30}^{({30})}$&.&-3&-3&3&3&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{30}^{({31})}$&.&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{({32})}$&.&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{30}^{({33})}$&.&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&-E&-E&E&E&-/E&-/E&/E&/E&A&A&-A&-A&-A&-A

\\  $\chi_{30}^{({34})}$&.&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&-/E&-/E&/E&/E&-E&-E&E&E&-A&-A&A&A&A&A

\\  $\chi_{30}^{({35})}$&.&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&-E&-E&E&E&-/E&-/E&/E&/E&-A&-A&A&A&A&A

\\  $\chi_{30}^{({36})}$&.&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&-/E&-/E&/E&/E&-E&-E&E&E&A&A&-A&-A&-A&-A

\\  $\chi_{30}^{({37})}$&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&-E&-E&-E&-E&-/E&-/E&-/E&-/E&A&A&A&A&-A&-A

\\  $\chi_{30}^{({38})}$&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&-/E&-/E&-/E&-/E&-E&-E&-E&-E&-A&-A&-A&-A&A&A

\\  $\chi_{30}^{({39})}$&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&-E&-E&-E&-E&-/E&-/E&-/E&-/E&-A&-A&-A&-A&A&A

\\  $\chi_{30}^{({40})}$&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&-/E&-/E&-/E&-/E&-E&-E&-E&-E&A&A&A&A&-A&-A

\\  $\chi_{30}^{({41})}$&.&-3&3&-C&C&1&-1&-A&A&-1&1&A&-A&-E&E&-F&F&-/E&/E&/F&-/F&-A&A&-1&1&A&-A

\\  $\chi_{30}^{({42})}$&.&-3&3&C&-C&1&-1&A&-A&-1&1&-A&A&-/E&/E&-/F&/F&-E&E&F&-F&A&-A&-1&1&-A&A

\\  $\chi_{30}^{({43})}$&.&-3&3&-C&C&1&-1&-A&A&-1&1&A&-A&-E&E&-F&F&-/E&/E&/F&-/F&A&-A&1&-1&-A&A

\\  $\chi_{30}^{({44})}$&.&-3&3&C&-C&1&-1&A&-A&-1&1&-A&A&-/E&/E&-/F&/F&-E&E&F&-F&-A&A&1&-1&A&-A

\\  $\chi_{30}^{({45})}$&.&-3&3&-C&C&1&-1&-A&A&-1&1&A&-A&-/E&/E&/F&-/F&-E&E&-F&F&A&-A&1&-1&-A&A

\\  $\chi_{30}^{({46})}$&.&-3&3&C&-C&1&-1&A&-A&-1&1&-A&A&-E&E&F&-F&-/E&/E&-/F&/F&-A&A&1&-1&A&-A

\\  $\chi_{30}^{({47})}$&.&-3&3&-C&C&1&-1&-A&A&-1&1&A&-A&-/E&/E&/F&-/F&-E&E&-F&F&-A&A&-1&1&A&-A

\\  $\chi_{30}^{({48})}$&.&-3&3&C&-C&1&-1&A&-A&-1&1&-A&A&-E&E&F&-F&-/E&/E&-/F&/F&A&-A&-1&1&-A&A

\\  $\chi_{30}^{({49})}$&.&3&-3&-C&C&3&-3&-C&C&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1

\\  $\chi_{30}^{({50})}$&.&3&-3&C&-C&3&-3&C&-C&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1

\\  $\chi_{30}^{({51})}$&.&3&-3&-C&C&3&-3&-C&C&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1

\\  $\chi_{30}^{({52})}$&.&3&-3&C&-C&3&-3&C&-C&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1

\\  $\chi_{30}^{({53})}$&.&3&3&3&3&-1&-1&-1&-1&1&1&1&1&E&E&E&E&/E&/E&/E&/E&A&A&A&A&-A&-A

\\  $\chi_{30}^{({54})}$&.&3&3&3&3&-1&-1&-1&-1&1&1&1&1&/E&/E&/E&/E&E&E&E&E&-A&-A&-A&-A&A&A

\\  $\chi_{30}^{({55})}$&.&3&3&3&3&-1&-1&-1&-1&1&1&1&1&E&E&E&E&/E&/E&/E&/E&-A&-A&-A&-A&A&A
\end{tabular}
}}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
\\  $\chi_{30}^{({56})}$&.&3&3&3&3&-1&-1&-1&-1&1&1&1&1&/E&/E&/E&/E&E&E&E&E&A&A&A&A&-A&-A

\\  $\chi_{30}^{({57})}$&.&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&E&E&-E&-E&/E&/E&-/E&-/E&A&A&-A&-A&-A&-A

\\  $\chi_{30}^{({58})}$&.&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&/E&/E&-/E&-/E&E&E&-E&-E&-A&-A&A&A&A&A

\\  $\chi_{30}^{({59})}$&.&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&E&E&-E&-E&/E&/E&-/E&-/E&-A&-A&A&A&A&A

\\  $\chi_{30}^{({60})}$&.&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&/E&/E&-/E&-/E&E&E&-E&-E&A&A&-A&-A&-A&-A

\\  $\chi_{30}^{({61})}$&.&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&E&-E&-F&F&/E&-/E&/F&-/F&-A&A&1&-1&A&-A

\\  $\chi_{30}^{({62})}$&.&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&/E&-/E&-/F&/F&E&-E&F&-F&A&-A&1&-1&-A&A

\\  $\chi_{30}^{({63})}$&.&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&E&-E&-F&F&/E&-/E&/F&-/F&A&-A&-1&1&-A&A

\\  $\chi_{30}^{({64})}$&.&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&/E&-/E&-/F&/F&E&-E&F&-F&-A&A&-1&1&A&-A

\\  $\chi_{30}^{({65})}$&.&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&/E&-/E&/F&-/F&E&-E&-F&F&A&-A&-1&1&-A&A

\\  $\chi_{30}^{({66})}$&.&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&E&-E&F&-F&/E&-/E&-/F&/F&-A&A&-1&1&A&-A

\\  $\chi_{30}^{({67})}$&.&3&-3&-C&C&-1&1&-A&A&1&-1&A&-A&/E&-/E&/F&-/F&E&-E&-F&F&-A&A&1&-1&A&-A

\\  $\chi_{30}^{({68})}$&.&3&-3&C&-C&-1&1&A&-A&1&-1&-A&A&E&-E&F&-F&/E&-/E&-/F&/F&A&-A&1&-1&-A&A

\\  $\chi_{30}^{({69})}$&.&-3&3&-C&C&-3&3&-C&C&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1

\\  $\chi_{30}^{({70})}$&.&-3&3&C&-C&-3&3&C&-C&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1

\\  $\chi_{30}^{({71})}$&.&-3&3&-C&C&-3&3&-C&C&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1

\\  $\chi_{30}^{({72})}$&.&-3&3&C&-C&-3&3&C&-C&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1

\\  $\chi_{30}^{({73})}$&.&-6&-6&6&6&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.

\\  $\chi_{30}^{({74})}$&.&-6&-6&-6&-6&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.

\\  $\chi_{30}^{({75})}$&.&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.

\\  $\chi_{30}^{({76})}$&.&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.

\\  $\chi_{30}^{({77})}$&.&-6&6&-D&D&2&-2&-B&B&2&-2&-B&B&-2&2&B&-B&-2&2&B&-B&.&.&.&.&.&.

\\  $\chi_{30}^{({78})}$&.&-6&6&D&-D&2&-2&B&-B&2&-2&B&-B&-2&2&-B&B&-2&2&-B&B&.&.&.&.&.&.

\\  $\chi_{30}^{({79})}$&.&6&-6&-D&D&-2&2&-B&B&-2&2&-B&B&2&-2&B&-B&2&-2&B&-B&.&.&.&.&.&.

\\  $\chi_{30}^{({80})}$&.&6&-6&D&-D&-2&2&B&-B&-2&2&B&-B&2&-2&-B&B&2&-2&-B&B&.&.&.&.&.&.\\
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
$\chi_{30}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{30}^{(2)}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{30}^{(3)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{30}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{30}^{(5)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{30}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{30}^{(7)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{(9)}$&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{30}^{({10})}$&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{30}^{({11})}$&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{30}^{({12})}$&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1
&A&-A

\\  $\chi_{30}^{({13})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{30}^{({14})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{30}^{({15})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{30}^{({16})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{30}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\  $\chi_{30}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({25})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{30}^{({26})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{({27})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{30}^{({28})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{30}^{({29})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{30}^{({30})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{30}^{({31})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{30}^{({32})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{30}^{({33})}$&A&A&-1&-1&1&1&1&1&-1&-1&A&A&-A&-A&-A&-A&A&A&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{30}^{({34})}$&-A&-A&-1&-1&1&1&1&1&-1&-1&-A&-A&A&A&A&A&-A&-A&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{30}^{({35})}$&-A&-A&1&1&-1&-1&-1&-1&1&1&-A&-A&A&A&A&A&-A&-A&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{30}^{({36})}$&A&A&1&1&-1&-1&-1&-1&1&1&A&A&-A&-A&-A&-A&A&A&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{30}^{({37})}$&-A&-A&-1&-1&-1&-1&1&1&1&1&A&A&A&A&-A&-A&-A&-A&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{30}^{({38})}$&A&A&-1&-1&-1&-1&1&1&1&1&-A&-A&-A&-A&A&A&A&A&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{30}^{({39})}$&A&A&1&1&1&1&-1&-1&-1&-1&-A&-A&-A&-A&A&A&A&A&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{30}^{({40})}$&-A&-A&1&1&1&1&-1&-1&-1&-1&A&A&A&A&-A&-A&-A&-A&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{30}^{({41})}$&1&-1&1&-1&-A&A&-1&1&A&-A&-A&A&-1&1&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A

\\  $\chi_{30}^{({42})}$&1&-1&1&-1&A&-A&-1&1&-A&A&A&-A&-1&1&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A

\\  $\chi_{30}^{({43})}$&-1&1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&1&-1&-A&A&-1&1&A&-A

\\  $\chi_{30}^{({44})}$&-1&1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&1&-1&A&-A&-1&1&-A&A

\\  $\chi_{30}^{({45})}$&-1&1&1&-1&-A&A&-1&1&A&-A&A&-A&1&-1&-A&A&-1&1&-1&1&A&-A&1&-1&-A&A

\\  $\chi_{30}^{({46})}$&-1&1&1&-1&A&-A&-1&1&-A&A&-A&A&1&-1&A&-A&-1&1&-1&1&-A&A&1&-1&A&-A

\\  $\chi_{30}^{({47})}$&1&-1&-1&1&A&-A&1&-1&-A&A&-A&A&-1&1&A&-A&1&-1&1&-1&-A&A&-1&1&A&-A

\\  $\chi_{30}^{({48})}$&1&-1&-1&1&-A&A&1&-1&A&-A&A&-A&-1&1&-A&A&1&-1&1&-1&A&-A&-1&1&-A&A

\\  $\chi_{30}^{({49})}$&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{30}^{({50})}$&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{30}^{({51})}$&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{30}^{({52})}$&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{30}^{({53})}$&-A&-A&-1&-1&-1&-1&1&1&1&1&-A&-A&-A&-A&A&A&A&A&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{30}^{({54})}$&A&A&-1&-1&-1&-1&1&1&1&1&A&A&A&A&-A&-A&-A&-A&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{30}^{({55})}$&A&A&1&1&1&1&-1&-1&-1&-1&A&A&A&A&-A&-A&-A&-A&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{30}^{({56})}$&-A&-A&1&1&1&1&-1&-1&-1&-1&-A&-A&-A&-A&A&A&A&A&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{30}^{({57})}$&A&A&-1&-1&1&1&1&1&-1&-1&-A&-A&A&A&A&A&-A&-A&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{30}^{({58})}$&-A&-A&-1&-1&1&1&1&1&-1&-1&A&A&-A&-A&-A&-A&A&A&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{30}^{({59})}$&-A&-A&1&1&-1&-1&-1&-1&1&1&A&A&-A&-A&-A&-A&A&A&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{30}^{({60})}$&A&A&1&1&-1&-1&-1&-1&1&1&-A&-A&A&A&A&A&-A&-A&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{30}^{({61})}$&-1&1&1&-1&A&-A&-1&1&-A&A&A&-A&-1&1&-A&A&1&-1&1&-1&A&-A&-1&1&-A&A

\\  $\chi_{30}^{({62})}$&-1&1&1&-1&-A&A&-1&1&A&-A&-A&A&-1&1&A&-A&1&-1&1&-1&-A&A&-1&1&A&-A

\\  $\chi_{30}^{({63})}$&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&-1&1&-A&A&1&-1&A&-A

\\  $\chi_{30}^{({64})}$&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&-1&1&A&-A&1&-1&-A&A

\\  $\chi_{30}^{({65})}$&1&-1&1&-1&A&-A&-1&1&-A&A&-A&A&1&-1&A&-A&-1&1&1&-1&A&-A&-1&1&-A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\  $\chi_{30}^{({66})}$&1&-1&1&-1&-A&A&-1&1&A&-A&A&-A&1&-1&-A&A&-1&1&1&-1&-A&A&-1&1&A&-A

\\  $\chi_{30}^{({67})}$&-1&1&-1&1&-A&A&1&-1&A&-A&A&-A&-1&1&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A

\\  $\chi_{30}^{({68})}$&-1&1&-1&1&A&-A&1&-1&-A&A&-A&A&-1&1&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A

\\  $\chi_{30}^{({69})}$&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A

\\  $\chi_{30}^{({70})}$&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A

\\  $\chi_{30}^{({71})}$&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A

\\  $\chi_{30}^{({72})}$&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A

\\  $\chi_{30}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{30}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 1&1&-1&1&
-2&1&0&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 1&2&-2&2&-3&2&
-1&0 \\
        2&2&-3&3&-4&3&-2&1 \\ 2&2&-3&2&-3&3&-2&1 \\ 1&2&-2&1&-2&2&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ 0&-1&1&2&-2&0&-1&0 \\ 0&-2&2&2&-2&0&-1&0 \\
        0&-2&3&3&-4&0&-1&0 \\ 0&-2&3&2&-3&0&-1&0 \\ 0&-2&2&2&-2&-1&0&0 \\
        0&-2&1&2&-2&0&0&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-2&4&-2&0 \\
        0&3&-2&0&-2&5&-3&1 \\ 0&2&-2&1&-2&4&-3&1 \\ 0&1&-1&1&-2&3&-2&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-2&0&2&-1&0&-1&0 \\
        -2&-3&0&3&-1&-1&0&-1 \\ -2&-2&0&2&-1&0&0&-1 \\
        -1&-2&0&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0&0 \\
        -1&-2&0&2&-1&0&-1&0 \\ -2&-2&1&2&-1&-1&-1&0 \\
        -2&-1&1&1&-1&0&-1&0 \\ -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ -1&-1&0&3&-2&-1&0&0 \\
        -1&-2&0&4&-3&0&-1&0 \\ -2&-3&0&6&-4&-1&-1&1 \\
        -2&-2&0&5&-4&0&-1&1 \\ -1&-2&0&4&-3&0&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ -1&-1&0&3&-2&-1&0&0 \\
        -1&-2&0&4&-3&0&-1&0 \\ -2&-3&0&6&-4&-1&0&-1 \\
        -2&-2&0&5&-4&0&0&-1 \\ -1&-2&0&4&-3&0&0&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ -1&-1&0&3&-2&-1&0&0 \\
        -1&-2&0&4&-3&0&-1&0 \\ -2&-2&1&5&-4&-1&-1&0 \\
        -2&-1&1&4&-4&0&-1&0 \\ -1&-1&1&3&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&2&-2&1&0 \\
        -1&-2&2&-2&3&-2&1&0 \\ -2&-3&2&-2&4&-3&2&0 \\
        -2&-3&2&-1&3&-3&2&0 \\ -1&-3&1&0&2&-2&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&2&-2&1&0 \\
        -1&-2&2&-2&3&-2&1&0 \\ -2&-2&3&-3&4&-3&1&1 \\
        -2&-2&3&-2&3&-3&1&1 \\ -1&-2&2&-1&2&-2&0&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&2&-2&1&0 \\
        -1&-2&2&-2&3&-2&1&0 \\ -2&-2&3&-3&4&-3&2&-1 \\
        -2&-2&3&-2&3&-3&2&-1 \\ -1&-2&2&-1&2&-2&1&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-4&1&1&2&-5&3&0 \\ 0&-3&1&0&2&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&2&0&2&-5&2&1 \\ 0&-2&2&-1&2&-4&2&1 \\ 0&-1&1&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\
        0&-2&0&3&-1&-3&2&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\
        0&-2&1&2&0&-4&2&0 \\ 0&-3&2&3&-1&-5&2&1 \\ 0&-2&2&2&-1&-4&2&1 \\
        0&-1&1&2&-1&-3&1&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&0 \\ -1&-1&1&2&-1&-2&1&0 \\
        -1&-2&2&2&-1&-2&1&0 \\ -2&-3&2&4&-2&-3&2&0 \\
        -2&-3&2&3&-1&-3&2&0 \\ -1&-3&1&3&-1&-2&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&0 \\ -1&-1&1&2&-1&-2&1&0 \\
        -1&-2&2&2&-1&-2&1&0 \\ -2&-2&3&3&-2&-3&1&1 \\
        -2&-2&3&2&-1&-3&1&1 \\ -1&-2&2&2&-1&-2&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&0 \\ -1&-1&1&2&-1&-2&1&0 \\
        -1&-2&2&2&-1&-2&1&0 \\ -2&-2&3&3&-2&-3&2&-1 \\
        -2&-2&3&2&-1&-3&2&-1 \\ -1&-2&2&2&-1&-2&1&-1 \\
        0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&-1&-1&6&-6&0&0&1 \\ 0&-1&-1&5&-5&0&0&1 \\
        0&-1&-1&4&-3&-1&0&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&-1&-1&6&-6&0&1&-1 \\ 0&-1&-1&5&-5&0&1&-1 \\
        0&-1&-1&4&-3&-1&1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&0&0&5&-6&0&0&0 \\ 0&0&0&4&-5&0&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&0&2&1&-2&0&2&0 \\ -2&0&2&0&-1&0&2&0 \\ -1&0&1&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&1&3&0&-2&0&1&1 \\ -2&1&3&-1&-1&0&1&1 \\ -1&1&2&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&1&3&0&-2&0&2&-1 \\ -2&1&3&-1&-1&0&2&-1 \\
        -1&1&2&-1&-1&1&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&0&1 \\ 0&2&-1&2&-5&3&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\
        0&2&-1&1&-3&2&1&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-3&1&-1&2&0&0&-1 \\
        -1&-4&1&-1&3&0&0&-2 \\ -1&-4&1&0&2&0&0&-2 \\
        -1&-3&1&0&2&-1&0&-1 \\ -1&-2&1&0&1&0&-1&0 \\
        0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-3&1&-1&2&0&0&-1 \\
        0&-4&1&-1&2&0&1&-2 \\ 0&-4&1&0&1&0&1&-2 \\ 0&-3&1&0&1&-1&1&-1 \\
        0&-2&1&0&0&0&0&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-3&1&-1&2&0&0&-1 \\
        1&-4&0&-1&3&0&0&-2 \\ 1&-4&0&0&2&0&0&-2 \\ 1&-3&0&0&2&-1&0&-1 \\
        1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-3&0&1&1&-1&0&0 \\ 0&-4&0&2&0&0&-1&0 \\
        -1&-6&0&3&1&-1&-1&0 \\ -1&-5&0&2&1&0&-1&0 \\
        -1&-3&0&1&1&0&-1&0 \\ -1&-2&1&0&1&0&-1&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-3&0&1&1&-1&0&0 \\ 0&-4&0&2&0&0&-1&0 \\
        0&-6&0&3&0&-1&0&0 \\ 0&-5&0&2&0&0&0&0 \\ 0&-3&0&1&0&0&0&0 \\
        0&-2&1&0&0&0&0&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-3&0&1&1&-1&0&0 \\ 0&-4&0&2&0&0&-1&0 \\
        1&-6&-1&3&1&-1&-1&0 \\ 1&-5&-1&2&1&0&-1&0 \\
        1&-3&-1&1&1&0&-1&0 \\ 1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 0&-3&0&3&-1&-1&0&0 \\
        0&-4&0&4&-2&0&-1&0 \\ -1&-6&0&6&-2&-1&-1&0 \\
        -1&-5&0&5&-2&0&-1&0 \\ -1&-3&0&4&-2&0&-1&0 \\
        -1&-2&1&2&-1&0&-1&0 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 0&-3&0&3&-1&-1&0&0 \\ 0&-4&0&4&-2&0&-1&0 \\
        0&-6&0&6&-3&-1&0&0 \\ 0&-5&0&5&-3&0&0&0 \\ 0&-3&0&4&-3&0&0&0 \\
        0&-2&1&2&-2&0&0&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 0&-3&0&3&-1&-1&0&0 \\ 0&-4&0&4&-2&0&-1&0 \\
        1&-6&-1&6&-2&-1&-1&0 \\ 1&-5&-1&5&-2&0&-1&0 \\
        1&-3&-1&4&-2&0&-1&0 \\ 1&-2&0&2&-1&0&-1&0 \\
        1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&0&-1 \\ 0&-3&1&3&-2&0&0&-1 \\
        -1&-4&1&5&-3&0&0&-2 \\ -1&-4&1&4&-2&0&0&-2 \\
        -1&-3&1&3&-1&-1&0&-1 \\ -1&-2&1&2&-1&0&-1&0 \\
        0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&0&-1 \\ 0&-3&1&3&-2&0&0&-1 \\
        0&-4&1&5&-4&0&1&-2 \\ 0&-4&1&4&-3&0&1&-2 \\
        0&-3&1&3&-2&-1&1&-1 \\ 0&-2&1&2&-2&0&0&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&0&-1 \\ 0&-3&1&3&-2&0&0&-1 \\
        1&-4&0&5&-3&0&0&-2 \\ 1&-4&0&4&-2&0&0&-2 \\
        1&-3&0&3&-1&-1&0&-1 \\ 1&-2&0&2&-1&0&-1&0 \\
        1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&1&1&0&0 \\ 0&0&0&-2&1&2&0&-1 \\ 0&-1&1&-3&2&2&0&-1 \\
        -1&-1&1&-4&3&3&0&-2 \\ -1&-1&1&-3&2&3&0&-2 \\
        -1&0&1&-3&2&2&0&-1 \\ -1&0&1&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&1&1&0&0 \\ 0&0&0&-2&1&2&0&-1 \\ 0&-1&1&-3&2&2&0&-1 \\
        0&-1&1&-4&2&3&1&-2 \\ 0&-1&1&-3&1&3&1&-2 \\ 0&0&1&-3&1&2&1&-1 \\
        0&0&1&-2&0&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&1&1&0&0 \\ 0&0&0&-2&1&2&0&-1 \\ 0&-1&1&-3&2&2&0&-1 \\
        1&-1&0&-4&3&3&0&-2 \\ 1&-1&0&-3&2&3&0&-2 \\ 1&0&0&-3&2&2&0&-1 \\
        1&0&0&-2&1&2&-1&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ -1&-2&1&0&2&-2&0&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -2&-4&1&1&4&-5&1&0 \\ -2&-3&1&0&4&-4&1&0 \\
        -1&-2&0&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ -1&-2&1&0&2&-2&0&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -2&-3&2&0&4&-5&0&1 \\ -2&-2&2&-1&4&-4&0&1 \\
        -1&-1&1&-1&3&-3&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\
        0&0&1&-1&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 1&-2&-1&2&-1&0&-1&0 \\
        2&-3&-2&3&-1&-1&-1&1 \\ 2&-2&-2&2&-1&0&-1&1 \\
        1&-2&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&0&-1 \\ 0&-1&1&1&-2&2&0&-1 \\
        -1&-1&1&2&-3&3&0&-2 \\ -1&-1&1&1&-2&3&0&-2 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&2&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&0&-1 \\ 0&-1&1&1&-2&2&0&-1 \\
        0&-1&1&2&-4&3&1&-2 \\ 0&-1&1&1&-3&3&1&-2 \\ 0&0&1&0&-2&2&1&-1 \\
        0&0&1&0&-2&2&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&0&-1 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&0&2&-3&3&0&-2 \\ 1&-1&0&1&-2&3&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -2&-4&1&4&1&-5&1&0 \\ -2&-3&1&3&1&-4&1&0 \\
        -1&-2&0&3&0&-3&1&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -2&-3&2&3&1&-5&0&1 \\ -2&-2&2&2&1&-4&0&1 \\
        -1&-1&1&2&0&-3&0&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\
        1&-2&-1&4&-3&0&-1&0 \\ 2&-3&-2&6&-4&-1&-1&1 \\
        2&-2&-2&5&-4&0&-1&1 \\ 1&-2&-1&4&-3&0&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-2&1&-2&3&-2&1&0 \\
        2&-3&0&-2&4&-3&2&0 \\ 2&-3&0&-1&3&-3&2&0 \\ 1&-3&0&0&2&-2&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-2&1&-2&3&-2&1&0 \\
        2&-2&1&-3&4&-3&1&1 \\ 2&-2&1&-2&3&-3&1&1 \\
        1&-2&1&-1&2&-2&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&0 \\ 1&-1&0&2&-1&-2&1&0 \\
        1&-2&1&2&-1&-2&1&0 \\ 2&-3&0&4&-2&-3&2&0 \\
        2&-3&0&3&-1&-3&2&0 \\ 1&-3&0&3&-1&-2&1&0 \\ 0&-2&0&2&0&-2&1&0 \\
        0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&0 \\ 1&-1&0&2&-1&-2&1&0 \\ 1&-2&1&2&-1&-2&1&0 \\
        2&-2&1&3&-2&-3&1&1 \\ 2&-2&1&2&-1&-3&1&1 \\
        1&-2&1&2&-1&-2&0&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\
        0&0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-1&-1 \\ -2&-1&-1&1&1&0&-1&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ -1&-1&0&3&-2&0&-1&0 \\
        -1&0&-1&4&-3&0&-1&0 \\ -2&-1&-1&6&-4&0&-2&1 \\
        -2&-1&-1&5&-3&0&-2&1 \\ -1&-1&-1&4&-2&-1&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ -1&-1&0&3&-2&0&-1&0 \\
        -1&0&-1&4&-3&0&-1&0 \\ -2&-1&-1&6&-4&0&-1&-1 \\
        -2&-1&-1&5&-3&0&-1&-1 \\ -1&-1&-1&4&-2&-1&0&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&0&0&1&-2&0&2&0 \\ 2&0&0&0&-1&0&2&0 \\ 1&0&0&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&1&1&0&-2&0&1&1 \\ 2&1&1&-1&-1&0&1&1 \\ 1&1&1&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&2&-1&3&-4&3&-2&1 \\ -2&2&-1&2&-3&3&-2&1 \\
        -1&2&-1&1&-2&2&-1&1 \\ 0&1&-1&1&-2&2&-1&1 \\
        0&1&0&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&2&-1&3&-4&3&-1&-1 \\ -2&2&-1&2&-3&3&-1&-1 \\
        -1&2&-1&1&-2&2&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-1&-1&1&1&-1&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&-2&3&1&-1&-3&1 \\ 0&-2&-2&2&1&0&-3&1 \\
        0&-2&-1&1&1&0&-2&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-3&1 \\
        0&-2&-2&5&-2&0&-3&1 \\ 0&-2&-1&4&-2&0&-2&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&-1&-3&0&2&0&-2&1 \\ 2&-1&-3&1&1&0&-2&1 \\
        1&-1&-2&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 1&-1&-1&3&-2&0&-1&0 \\
        1&0&-2&4&-3&0&-1&0 \\ 2&-1&-3&6&-4&0&-2&1 \\
        2&-1&-3&5&-3&0&-2&1 \\ 1&-1&-2&4&-2&-1&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-2&0&2&-1&0&-1&0 \\
        -2&-3&0&3&-1&-1&-1&1 \\ -2&-2&0&2&-1&0&-1&1 \\
        -1&-2&0&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 1&2&-2&2&-3&2&-1&0 \\
        2&2&-3&3&-4&3&-2&1 \\ 2&2&-3&2&-3&3&-2&1 \\
        1&2&-2&1&-2&2&-1&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline
$\chi_{30}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{31}^{(2)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{31}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{31}^{(4)}$&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{31}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{31}^{(6)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{31}^{(7)}$&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{31}^{(8)}$&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{31}^{(9)}$&1&-1&B&-/B&1&-B&-B&1&-/B&-1&/B&1&-/B&B&-1&/B
&-B&-/B&1&B&/B&-1&-B&1&-/B

\\  $\chi_{31}^{({10})}$&1&-1&/B&-B&1&-/B&-/B&1&-B&-1&B&1&-B&/B&-1&B
&-/B&-B&1&/B&B&-1&-/B&1&-B

\\  $\chi_{31}^{({11})}$&1&1&-/B&B&-1&/B&-/B&1&-B&1&-B&-1&B&/B&-1&B
&-/B&-B&1&/B&B&-1&-/B&1&-B

\\  $\chi_{31}^{({12})}$&1&1&-B&/B&-1&B&-B&1&-/B&1&-/B&-1&/B&B&-1&/B
&-B&-/B&1&B&/B&-1&-B&1&-/B

\\  $\chi_{31}^{({13})}$&1&-1&B&/B&-1&B&-B&1&-/B&-1&/B&-1&/B&-B&1&-/B
&-B&-/B&1&-B&-/B&1&-B&1&-/B

\\  $\chi_{31}^{({14})}$&1&-1&/B&B&-1&/B&-/B&1&-B&-1&B&-1&B&-/B&1&-B
&-/B&-B&1&-/B&-B&1&-/B&1&-B

\\  $\chi_{31}^{({15})}$&1&1&-/B&-B&1&-/B&-/B&1&-B&1&-B&1&-B&-/B&1&-B
&-/B&-B&1&-/B&-B&1&-/B&1&-B

\\  $\chi_{31}^{({16})}$&1&1&-B&-/B&1&-B&-B&1&-/B&1&-/B&1&-/B&-B&1&-/B
&-B&-/B&1&-B&-/B&1&-B&1&-/B

\\  $\chi_{31}^{({17})}$&1&-1&B&-/B&1&-B&-B&1&-/B&-1&/B&1&-/B&B&-1&/B
&-B&-/B&1&B&/B&-1&-B&1&-/B

\\  $\chi_{31}^{({18})}$&1&-1&/B&-B&1&-/B&-/B&1&-B&-1&B&1&-B&/B&-1&B
&-/B&-B&1&/B&B&-1&-/B&1&-B

\\  $\chi_{31}^{({19})}$&1&1&-/B&B&-1&/B&-/B&1&-B&1&-B&-1&B&/B&-1&B
&-/B&-B&1&/B&B&-1&-/B&1&-B

\\  $\chi_{31}^{({20})}$&1&1&-B&/B&-1&B&-B&1&-/B&1&-/B&-1&/B&B&-1&/B
&-B&-/B&1&B&/B&-1&-B&1&-/B

\\  $\chi_{31}^{({21})}$&1&-1&B&/B&-1&B&-B&1&-/B&-1&/B&-1&/B&-B&1&-/B
&-B&-/B&1&-B&-/B&1&-B&1&-/B

\\  $\chi_{31}^{({22})}$&1&-1&/B&B&-1&/B&-/B&1&-B&-1&B&-1&B&-/B&1&-B
&-/B&-B&1&-/B&-B&1&-/B&1&-B

\\  $\chi_{31}^{({23})}$&1&1&-/B&-B&1&-/B&-/B&1&-B&1&-B&1&-B&-/B&1&-B
&-/B&-B&1&-/B&-B&1&-/B&1&-B

\\  $\chi_{31}^{({24})}$&1&1&-B&-/B&1&-B&-B&1&-/B&1&-/B&1&-/B&-B&1&-/B
&-B&-/B&1&-B&-/B&1&-B&1&-/B

\\  $\chi_{31}^{({25})}$&2&.&.&.&.&.&2&2&2&.&.&.&.&2&2&2
&-2&-2&-2&-2&-2&-2&2&2&2

\\  $\chi_{31}^{({26})}$&2&.&.&.&.&.&2&2&2&.&.&.&.&-2&-2&-2
&-2&-2&-2&2&2&2&2&2&2

\\  $\chi_{31}^{({27})}$&2&1&1&-2&1&1&-1&-1&2&-2&1&-2&1&-1&-1&2
&-1&-1&2&-1&-1&2&-1&-1&2

\\  $\chi_{31}^{({28})}$&2&-1&-1&2&-1&-1&-1&-1&2&2&-1&2&-1&-1&-1&2
&-1&-1&2&-1&-1&2&-1&-1&2

\\  $\chi_{31}^{({29})}$&2&1&1&2&-1&-1&-1&-1&2&-2&1&2&-1&1&1&-2
&-1&-1&2&1&1&-2&-1&-1&2

\\  $\chi_{31}^{({30})}$&2&-1&-1&-2&1&1&-1&-1&2&2&-1&-2&1&1&1&-2
&-1&-1&2&1&1&-2&-1&-1&2

\\  $\chi_{31}^{({31})}$&2&.&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.
&2&2&2&.&.&.&2&2&2

\\  $\chi_{31}^{({32})}$&2&.&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.
&2&2&2&.&.&.&2&2&2

\\  $\chi_{31}^{({33})}$&2&.&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.
&-2&-2&-2&.&.&.&2&2&2

\\  $\chi_{31}^{({34})}$&2&.&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.
&-2&-2&-2&.&.&.&2&2&2

\\  $\chi_{31}^{({35})}$&2&.&.&.&.&.&/D&2&D&.&.&.&.&/D&2&D
&-/D&-D&-2&-/D&-D&-2&/D&2&D

\\  $\chi_{31}^{({36})}$&2&.&.&.&.&.&D&2&/D&.&.&.&.&D&2&/D
&-D&-/D&-2&-D&-/D&-2&D&2&/D

\\  $\chi_{31}^{({37})}$&2&.&.&.&.&.&/D&2&D&.&.&.&.&-/D&-2&-D
&-/D&-D&-2&/D&D&2&/D&2&D

\\  $\chi_{31}^{({38})}$&2&.&.&.&.&.&D&2&/D&.&.&.&.&-D&-2&-/D
&-D&-/D&-2&D&/D&2&D&2&/D

\\  $\chi_{31}^{({39})}$&2&A&-A&.&A&-A&-1&-1&2&.&A&.&A&-1&-1&2
&1&1&-2&1&1&-2&-1&-1&2

\\  $\chi_{31}^{({40})}$&2&-A&A&.&-A&A&-1&-1&2&.&-A&.&-A&-1&-1&2
&1&1&-2&1&1&-2&-1&-1&2

\\  $\chi_{31}^{({41})}$&2&-A&C&.&-A&C&/B&-1&D&.&/C&.&/C&/B&-1&D
&-/B&-B&-2&-/B&-B&-2&/B&-1&D

\\  $\chi_{31}^{({42})}$&2&A&/C&.&A&/C&B&-1&/D&.&C&.&C&B&-1&/D
&-B&-/B&-2&-B&-/B&-2&B&-1&/D

\\  $\chi_{31}^{({43})}$&2&A&-C&.&A&-C&/B&-1&D&.&-/C&.&-/C&/B&-1&D
&-/B&-B&-2&-/B&-B&-2&/B&-1&D

\\  $\chi_{31}^{({44})}$&2&-A&-/C&.&-A&-/C&B&-1&/D&.&-C&.&-C&B&-1&/D
&-B&-/B&-2&-B&-/B&-2&B&-1&/D

\\  $\chi_{31}^{({45})}$&2&A&-A&.&-A&A&-1&-1&2&.&A&.&-A&1&1&-2
&1&1&-2&-1&-1&2&-1&-1&2
\end {tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline

\\  $\chi_{31}^{({46})}$&2&-A&A&.&A&-A&-1&-1&2&.&-A&.&A&1&1&-2
&1&1&-2&-1&-1&2&-1&-1&2

\\  $\chi_{31}^{({47})}$&2&-A&C&.&A&-C&/B&-1&D&.&/C&.&-/C&-/B&1&-D
&-/B&-B&-2&/B&B&2&/B&-1&D

\\  $\chi_{31}^{({48})}$&2&A&/C&.&-A&-/C&B&-1&/D&.&C&.&-C&-B&1&-/D
&-B&-/B&-2&B&/B&2&B&-1&/D

\\  $\chi_{31}^{({49})}$&2&A&-C&.&-A&C&/B&-1&D&.&-/C&.&/C&-/B&1&-D
&-/B&-B&-2&/B&B&2&/B&-1&D

\\  $\chi_{31}^{({50})}$&2&-A&-/C&.&A&/C&B&-1&/D&.&-C&.&C&-B&1&-/D
&-B&-/B&-2&B&/B&2&B&-1&/D

\\  $\chi_{31}^{({51})}$&2&-1&/B&D&-1&/B&/B&-1&D&2&B&2&B&/B&-1&D
&/B&B&2&/B&B&2&/B&-1&D

\\  $\chi_{31}^{({52})}$&2&-1&B&/D&-1&B&B&-1&/D&2&/B&2&/B&B&-1&/D
&B&/B&2&B&/B&2&B&-1&/D

\\  $\chi_{31}^{({53})}$&2&1&-/B&-D&1&-/B&/B&-1&D&-2&-B&-2&-B&/B&-1&D
&/B&B&2&/B&B&2&/B&-1&D

\\  $\chi_{31}^{({54})}$&2&1&-B&-/D&1&-B&B&-1&/D&-2&-/B&-2&-/B&B&-1&/D
&B&/B&2&B&/B&2&B&-1&/D

\\  $\chi_{31}^{({55})}$&2&-1&/B&-D&1&-/B&/B&-1&D&2&B&-2&-B&-/B&1&-D
&/B&B&2&-/B&-B&-2&/B&-1&D

\\  $\chi_{31}^{({56})}$&2&-1&B&-/D&1&-B&B&-1&/D&2&/B&-2&-/B&-B&1&-/D
&B&/B&2&-B&-/B&-2&B&-1&/D

\\  $\chi_{31}^{({57})}$&2&1&-/B&D&-1&/B&/B&-1&D&-2&-B&2&B&-/B&1&-D
&/B&B&2&-/B&-B&-2&/B&-1&D

\\  $\chi_{31}^{({58})}$&2&1&-B&/D&-1&B&B&-1&/D&-2&-/B&2&/B&-B&1&-/D
&B&/B&2&-B&-/B&-2&B&-1&/D

\\  $\chi_{31}^{({59})}$&2&.&.&.&.&.&-/D&-2&-D&.&.&.&.&.&.&.
&/D&D&2&.&.&.&/D&2&D

\\  $\chi_{31}^{({60})}$&2&.&.&.&.&.&-D&-2&-/D&.&.&.&.&.&.&.
&D&/D&2&.&.&.&D&2&/D

\\  $\chi_{31}^{({61})}$&2&.&.&.&.&.&-/D&-2&-D&.&.&.&.&.&.&.
&/D&D&2&.&.&.&/D&2&D

\\  $\chi_{31}^{({62})}$&2&.&.&.&.&.&-D&-2&-/D&.&.&.&.&.&.&.
&D&/D&2&.&.&.&D&2&/D

\\  $\chi_{31}^{({63})}$&2&.&.&.&.&.&-/D&-2&-D&.&.&.&.&.&.&.
&-/D&-D&-2&.&.&.&/D&2&D

\\  $\chi_{31}^{({64})}$&2&.&.&.&.&.&-D&-2&-/D&.&.&.&.&.&.&.
&-D&-/D&-2&.&.&.&D&2&/D

\\  $\chi_{31}^{({65})}$&2&.&.&.&.&.&-/D&-2&-D&.&.&.&.&.&.&.
&-/D&-D&-2&.&.&.&/D&2&D

\\  $\chi_{31}^{({66})}$&2&.&.&.&.&.&-D&-2&-/D&.&.&.&.&.&.&.
&-D&-/D&-2&.&.&.&D&2&/D

\\  $\chi_{31}^{({67})}$&4&.&.&.&.&.&2&2&-4&.&.&.&.&.&.&.
&2&2&-4&.&.&.&-2&-2&4

\\  $\chi_{31}^{({68})}$&4&.&.&.&.&.&2&2&-4&.&.&.&.&.&.&.
&-2&-2&4&.&.&.&-2&-2&4

\\  $\chi_{31}^{({69})}$&4&.&.&.&.&.&/D&2&E&.&.&.&.&.&.&.
&/D&D&-4&.&.&.&-/D&-2&-E

\\  $\chi_{31}^{({70})}$&4&.&.&.&.&.&D&2&/E&.&.&.&.&.&.&.
&D&/D&-4&.&.&.&-D&-2&-/E

\\  $\chi_{31}^{({71})}$&4&.&.&.&.&.&/D&2&E&.&.&.&.&.&.&.
&-/D&-D&4&.&.&.&-/D&-2&-E

\\  $\chi_{31}^{({72})}$&4&.&.&.&.&.&D&2&/E&.&.&.&.&.&.&.
&-D&-/D&4&.&.&.&-D&-2&-/E\\
\end{tabular}
}}}}$

 \noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{31}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{31}^{(2)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{31}^{(3)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{31}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{31}^{(5)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{31}^{(6)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{31}^{(7)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{31}^{(8)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{31}^{(9)}$&-B&-/B&1&-B&-/B&1&/B&-1&B&-/B&1&-B&B&/B&-1&B
&/B&-1&/B&B&-1&-B&-/B&1

\\  $\chi_{31}^{({10})}$&-/B&-B&1&-/B&-B&1&B&-1&/B&-B&1&-/B&/B&B&-1&/B
&B&-1&B&/B&-1&-/B&-B&1

\\  $\chi_{31}^{({11})}$&-/B&-B&1&-/B&-B&1&-B&1&-/B&B&-1&/B&/B&B&-1&/B
&B&-1&-B&-/B&1&-/B&-B&1

\\  $\chi_{31}^{({12})}$&-B&-/B&1&-B&-/B&1&-/B&1&-B&/B&-1&B&B&/B&-1&B
&/B&-1&-/B&-B&1&-B&-/B&1

\\  $\chi_{31}^{({13})}$&-B&-/B&1&B&/B&-1&-/B&1&-B&-/B&1&-B&B&/B&-1&B
&/B&-1&/B&B&-1&B&/B&-1

\\  $\chi_{31}^{({14})}$&-/B&-B&1&/B&B&-1&-B&1&-/B&-B&1&-/B&/B&B&-1&/B
&B&-1&B&/B&-1&/B&B&-1

\\  $\chi_{31}^{({15})}$&-/B&-B&1&/B&B&-1&B&-1&/B&B&-1&/B&/B&B&-1&/B
&B&-1&-B&-/B&1&/B&B&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{31}^{({16})}$&-B&-/B&1&B&/B&-1&/B&-1&B&/B&-1&B&B&/B&-1&B
&/B&-1&-/B&-B&1&B&/B&-1

\\  $\chi_{31}^{({17})}$&-B&-/B&1&B&/B&-1&-/B&1&-B&/B&-1&B&-B&-/B&1&-B
&-/B&1&/B&B&-1&B&/B&-1

\\  $\chi_{31}^{({18})}$&-/B&-B&1&/B&B&-1&-B&1&-/B&B&-1&/B&-/B&-B&1&-/B
&-B&1&B&/B&-1&/B&B&-1

\\  $\chi_{31}^{({19})}$&-/B&-B&1&/B&B&-1&B&-1&/B&-B&1&-/B&-/B&-B&1&-/B
&-B&1&-B&-/B&1&/B&B&-1

\\  $\chi_{31}^{({20})}$&-B&-/B&1&B&/B&-1&/B&-1&B&-/B&1&-B&-B&-/B&1&-B
&-/B&1&-/B&-B&1&B&/B&-1

\\  $\chi_{31}^{({21})}$&-B&-/B&1&-B&-/B&1&/B&-1&B&/B&-1&B&-B&-/B&1&-B
&-/B&1&/B&B&-1&-B&-/B&1

\\  $\chi_{31}^{({22})}$&-/B&-B&1&-/B&-B&1&B&-1&/B&B&-1&/B&-/B&-B&1&-/B
&-B&1&B&/B&-1&-/B&-B&1

\\  $\chi_{31}^{({23})}$&-/B&-B&1&-/B&-B&1&-B&1&-/B&-B&1&-/B&-/B&-B&1&-/B
&-B&1&-B&-/B&1&-/B&-B&1

\\  $\chi_{31}^{({24})}$&-B&-/B&1&-B&-/B&1&-/B&1&-B&-/B&1&-B&-B&-/B&1&-B
&-/B&1&-/B&-B&1&-B&-/B&1

\\  $\chi_{31}^{({25})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({26})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({27})}$&-1&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&1&-2&1&.&.&.

\\  $\chi_{31}^{({28})}$&-1&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-1&2&-1&.&.&.

\\  $\chi_{31}^{({29})}$&-1&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&1&-2&1&.&.&.

\\  $\chi_{31}^{({30})}$&-1&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-1&2&-1&.&.&.

\\  $\chi_{31}^{({31})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&2&2&2&-2
&-2&-2&.&.&.&.&.&.

\\  $\chi_{31}^{({32})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&-2&-2&-2&2
&2&2&.&.&.&.&.&.

\\  $\chi_{31}^{({33})}$&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-2&-2&-2

\\  $\chi_{31}^{({34})}$&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&2&2&2

\\  $\chi_{31}^{({35})}$&-/D&-D&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({36})}$&-D&-/D&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({37})}$&-/D&-D&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({38})}$&-D&-/D&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({39})}$&1&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-A&.&-A&.&.&.

\\  $\chi_{31}^{({40})}$&1&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&A&.&A&.&.&.

\\  $\chi_{31}^{({41})}$&-/B&-B&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-/C&.&A&.&.&.

\\  $\chi_{31}^{({42})}$&-B&-/B&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-C&.&-A&.&.&.

\\  $\chi_{31}^{({43})}$&-/B&-B&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&/C&.&-A&.&.&.

\\  $\chi_{31}^{({44})}$&-B&-/B&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&C&.&A&.&.&.

\\  $\chi_{31}^{({45})}$&1&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-A&.&-A&.&.&.

\\  $\chi_{31}^{({46})}$&1&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&A&.&A&.&.&.

\\  $\chi_{31}^{({47})}$&-/B&-B&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-/C&.&A&.&.&.

\\  $\chi_{31}^{({48})}$&-B&-/B&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-C&.&-A&.&.&.

\\  $\chi_{31}^{({49})}$&-/B&-B&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&/C&.&-A&.&.&.

\\  $\chi_{31}^{({50})}$&-B&-/B&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&C&.&A&.&.&.

\\  $\chi_{31}^{({51})}$&/B&B&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&B&/D&-1&.&.&.

\\  $\chi_{31}^{({52})}$&B&/B&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&/B&D&-1&.&.&.

\\  $\chi_{31}^{({53})}$&/B&B&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-B&-/D&1&.&.&.

\\  $\chi_{31}^{({54})}$&B&/B&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-/B&-D&1&.&.&.

\\  $\chi_{31}^{({55})}$&/B&B&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&B&/D&-1&.&.&.

\\  $\chi_{31}^{({56})}$&B&/B&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&/B&D&-1&.&.&.

\\  $\chi_{31}^{({57})}$&/B&B&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-B&-/D&1&.&.&.

\\  $\chi_{31}^{({58})}$&B&/B&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-/B&-D&1&.&.&.

\\  $\chi_{31}^{({59})}$&-/D&-D&-2&.&.&.&.&.&.&.&.&.&/D&D&2&-/D
&-D&-2&.&.&.&.&.&.

\\  $\chi_{31}^{({60})}$&-D&-/D&-2&.&.&.&.&.&.&.&.&.&D&/D&2&-D
&-/D&-2&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{31}^{({61})}$&-/D&-D&-2&.&.&.&.&.&.&.&.&.&-/D&-D&-2&/D
&D&2&.&.&.&.&.&.

\\  $\chi_{31}^{({62})}$&-D&-/D&-2&.&.&.&.&.&.&.&.&.&-D&-/D&-2&D
&/D&2&.&.&.&.&.&.

\\  $\chi_{31}^{({63})}$&/D&D&2&/D&D&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-/D&-D&-2

\\  $\chi_{31}^{({64})}$&D&/D&2&D&/D&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&-D&-/D&-2

\\  $\chi_{31}^{({65})}$&/D&D&2&-/D&-D&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&/D&D&2

\\  $\chi_{31}^{({66})}$&D&/D&2&-D&-/D&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&D&/D&2

\\  $\chi_{31}^{({67})}$&-2&-2&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({68})}$&2&2&-4&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({69})}$&-/D&-D&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({70})}$&-D&-/D&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({71})}$&/D&D&-4&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{31}^{({72})}$&D&/D&-4&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
$\chi_{31}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{31}^{(2)}$&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1&1
&-1&1&1&-1&1&-1&-1&1

\\  $\chi_{31}^{(3)}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1
&1&-1&1&-1&1&-1&1&1

\\  $\chi_{31}^{(4)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&1&1&1&1&-1&1

\\  $\chi_{31}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{31}^{(6)}$&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1&1
&-1&1&1&-1&1&-1&-1&1

\\  $\chi_{31}^{(7)}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1
&1&-1&1&-1&1&-1&1&1

\\  $\chi_{31}^{(8)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&1&1&1&1&-1&1

\\  $\chi_{31}^{(9)}$&-/B&-B&1&-/B&-B&/B&B&1&-B&-1&B&-/B&-B&1&-B
&B&-B&1&-1&-/B&/B&/B&-/B

\\  $\chi_{31}^{({10})}$&-B&-/B&1&-B&-/B&B&/B&1&-/B&-1&/B&-B&-/B&1&-/B
&/B&-/B&1&-1&-B&B&B&-B

\\  $\chi_{31}^{({11})}$&B&/B&-1&-B&-/B&B&/B&1&-/B&-1&/B&-B&-/B&1&-/B
&-/B&/B&1&-1&-B&B&-B&-B

\\  $\chi_{31}^{({12})}$&/B&B&-1&-/B&-B&/B&B&1&-B&-1&B&-/B&-B&1&-B
&-B&B&1&-1&-/B&/B&-/B&-/B

\\  $\chi_{31}^{({13})}$&/B&B&-1&-/B&-B&-/B&-B&1&-B&1&-B&-/B&-B&1&-B
&B&B&1&1&-/B&-/B&/B&-/B

\\  $\chi_{31}^{({14})}$&B&/B&-1&-B&-/B&-B&-/B&1&-/B&1&-/B&-B&-/B&1&-/B
&/B&/B&1&1&-B&-B&B&-B

\\  $\chi_{31}^{({15})}$&-B&-/B&1&-B&-/B&-B&-/B&1&-/B&1&-/B&-B&-/B&1&-/B
&-/B&-/B&1&1&-B&-B&-B&-B

\\  $\chi_{31}^{({16})}$&-/B&-B&1&-/B&-B&-/B&-B&1&-B&1&-B&-/B&-B&1&-B
&-B&-B&1&1&-/B&-/B&-/B&-/B

\\  $\chi_{31}^{({17})}$&-/B&-B&1&-/B&-B&/B&B&1&-B&-1&B&-/B&-B&1&-B
&B&-B&1&-1&-/B&/B&/B&-/B

\\  $\chi_{31}^{({18})}$&-B&-/B&1&-B&-/B&B&/B&1&-/B&-1&/B&-B&-/B&1&-/B
&/B&-/B&1&-1&-B&B&B&-B

\\  $\chi_{31}^{({19})}$&B&/B&-1&-B&-/B&B&/B&1&-/B&-1&/B&-B&-/B&1&-/B
&-/B&/B&1&-1&-B&B&-B&-B

\\  $\chi_{31}^{({20})}$&/B&B&-1&-/B&-B&/B&B&1&-B&-1&B&-/B&-B&1&-B
&-B&B&1&-1&-/B&/B&-/B&-/B

\\  $\chi_{31}^{({21})}$&/B&B&-1&-/B&-B&-/B&-B&1&-B&1&-B&-/B&-B&1&-B
&B&B&1&1&-/B&-/B&/B&-/B

\\  $\chi_{31}^{({22})}$&B&/B&-1&-B&-/B&-B&-/B&1&-/B&1&-/B&-B&-/B&1&-/B
&/B&/B&1&1&-B&-B&B&-B

\\  $\chi_{31}^{({23})}$&-B&-/B&1&-B&-/B&-B&-/B&1&-/B&1&-/B&-B&-/B&1&-/B
&-/B&-/B&1&1&-B&-B&-B&-B

\\  $\chi_{31}^{({24})}$&-/B&-B&1&-/B&-B&-/B&-B&1&-B&1&-B&-/B&-B&1&-B
&-B&-B&1&1&-/B&-/B&-/B&-/B

\\  $\chi_{31}^{({25})}$&.&.&.&2&2&2&2&-2&-2&-2&-2&2&2&-2&-2
&.&.&2&2&-2&-2&.&-2

\\  $\chi_{31}^{({26})}$&.&.&.&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2
&.&.&2&-2&-2&2&.&-2

\\  $\chi_{31}^{({27})}$&1&-2&1&-1&2&-1&2&-1&2&-1&2&-1&2&-1&2
&1&1&2&2&2&2&-2&2

\\  $\chi_{31}^{({28})}$&-1&2&-1&-1&2&-1&2&-1&2&-1&2&-1&2&-1&2
&-1&-1&2&2&2&2&2&2

\\  $\chi_{31}^{({29})}$&-1&2&-1&-1&2&1&-2&-1&2&1&-2&-1&2&-1&2
&1&-1&2&-2&2&-2&-2&2

\\  $\chi_{31}^{({30})}$&1&-2&1&-1&2&1&-2&-1&2&1&-2&-1&2&-1&2
&-1&1&2&-2&2&-2&2&2

\\  $\chi_{31}^{({31})}$&.&.&.&-2&-2&.&.&2&2&.&.&2&2&-2&-2
&.&.&-2&.&2&.&.&-2

\\  $\chi_{31}^{({32})}$&.&.&.&-2&-2&.&.&2&2&.&.&2&2&-2&-2
&.&.&-2&.&2&.&.&-2

\\  $\chi_{31}^{({33})}$&.&.&.&-2&-2&.&.&-2&-2&.&.&2&2&2&2
&.&.&-2&.&-2&.&.&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
\\  $\chi_{31}^{({34})}$&.&.&.&-2&-2&.&.&-2&-2&.&.&2&2&2&2
&.&.&-2&.&-2&.&.&2

\\  $\chi_{31}^{({35})}$&.&.&.&D&/D&D&/D&-2&-/D&-2&-/D&D&/D&-2&-/D
&.&.&2&2&-D&-D&.&-D

\\  $\chi_{31}^{({36})}$&.&.&.&/D&D&/D&D&-2&-D&-2&-D&/D&D&-2&-D
&.&.&2&2&-/D&-/D&.&-/D

\\  $\chi_{31}^{({37})}$&.&.&.&D&/D&-D&-/D&-2&-/D&2&/D&D&/D&-2&-/D
&.&.&2&-2&-D&D&.&-D

\\  $\chi_{31}^{({38})}$&.&.&.&/D&D&-/D&-D&-2&-D&2&D&/D&D&-2&-D
&.&.&2&-2&-/D&/D&.&-/D

\\  $\chi_{31}^{({39})}$&-A&.&-A&-1&2&-1&2&1&-2&1&-2&-1&2&1&-2
&A&A&2&2&-2&-2&.&-2

\\  $\chi_{31}^{({40})}$&A&.&A&-1&2&-1&2&1&-2&1&-2&-1&2&1&-2
&-A&-A&2&2&-2&-2&.&-2

\\  $\chi_{31}^{({41})}$&-/C&.&A&B&/D&B&/D&1&-/D&1&-/D&B&/D&1&-/D
&-C&-C&2&2&-D&-D&.&-D

\\  $\chi_{31}^{({42})}$&-C&.&-A&/B&D&/B&D&1&-D&1&-D&/B&D&1&-D
&-/C&-/C&2&2&-/D&-/D&.&-/D

\\  $\chi_{31}^{({43})}$&/C&.&-A&B&/D&B&/D&1&-/D&1&-/D&B&/D&1&-/D
&C&C&2&2&-D&-D&.&-D

\\  $\chi_{31}^{({44})}$&C&.&A&/B&D&/B&D&1&-D&1&-D&/B&D&1&-D
&/C&/C&2&2&-/D&-/D&.&-/D

\\  $\chi_{31}^{({45})}$&A&.&A&-1&2&1&-2&1&-2&-1&2&-1&2&1&-2
&A&-A&2&-2&-2&2&.&-2

\\  $\chi_{31}^{({46})}$&-A&.&-A&-1&2&1&-2&1&-2&-1&2&-1&2&1&-2
&-A&A&2&-2&-2&2&.&-2

\\  $\chi_{31}^{({47})}$&/C&.&-A&B&/D&-B&-/D&1&-/D&-1&/D&B&/D&1&-/D
&-C&C&2&-2&-D&D&.&-D

\\  $\chi_{31}^{({48})}$&C&.&A&/B&D&-/B&-D&1&-D&-1&D&/B&D&1&-D
&-/C&/C&2&-2&-/D&/D&.&-/D

\\  $\chi_{31}^{({49})}$&-/C&.&A&B&/D&-B&-/D&1&-/D&-1&/D&B&/D&1&-/D
&C&-C&2&-2&-D&D&.&-D

\\  $\chi_{31}^{({50})}$&-C&.&-A&/B&D&-/B&-D&1&-D&-1&D&/B&D&1&-D
&/C&-/C&2&-2&-/D&/D&.&-/D

\\  $\chi_{31}^{({51})}$&B&/D&-1&B&/D&B&/D&-1&/D&-1&/D&B&/D&-1&/D
&/B&/B&2&2&D&D&D&D

\\  $\chi_{31}^{({52})}$&/B&D&-1&/B&D&/B&D&-1&D&-1&D&/B&D&-1&D
&B&B&2&2&/D&/D&/D&/D

\\  $\chi_{31}^{({53})}$&-B&-/D&1&B&/D&B&/D&-1&/D&-1&/D&B&/D&-1&/D
&-/B&-/B&2&2&D&D&-D&D

\\  $\chi_{31}^{({54})}$&-/B&-D&1&/B&D&/B&D&-1&D&-1&D&/B&D&-1&D
&-B&-B&2&2&/D&/D&-/D&/D

\\  $\chi_{31}^{({55})}$&-B&-/D&1&B&/D&-B&-/D&-1&/D&1&-/D&B&/D&-1&/D
&/B&-/B&2&-2&D&-D&D&D

\\  $\chi_{31}^{({56})}$&-/B&-D&1&/B&D&-/B&-D&-1&D&1&-D&/B&D&-1&D
&B&-B&2&-2&/D&-/D&/D&/D

\\  $\chi_{31}^{({57})}$&B&/D&-1&B&/D&-B&-/D&-1&/D&1&-/D&B&/D&-1&/D
&-/B&/B&2&-2&D&-D&-D&D

\\  $\chi_{31}^{({58})}$&/B&D&-1&/B&D&-/B&-D&-1&D&1&-D&/B&D&-1&D
&-B&B&2&-2&/D&-/D&-/D&/D

\\  $\chi_{31}^{({59})}$&.&.&.&-D&-/D&.&.&2&/D&.&.&D&/D&-2&-/D
&.&.&-2&.&D&.&.&-D

\\  $\chi_{31}^{({60})}$&.&.&.&-/D&-D&.&.&2&D&.&.&/D&D&-2&-D
&.&.&-2&.&/D&.&.&-/D

\\  $\chi_{31}^{({61})}$&.&.&.&-D&-/D&.&.&2&/D&.&.&D&/D&-2&-/D
&.&.&-2&.&D&.&.&-D

\\  $\chi_{31}^{({62})}$&.&.&.&-/D&-D&.&.&2&D&.&.&/D&D&-2&-D
&.&.&-2&.&/D&.&.&-/D

\\  $\chi_{31}^{({63})}$&.&.&.&-D&-/D&.&.&-2&-/D&.&.&D&/D&2&/D
&.&.&-2&.&-D&.&.&D

\\  $\chi_{31}^{({64})}$&.&.&.&-/D&-D&.&.&-2&-D&.&.&/D&D&2&D
&.&.&-2&.&-/D&.&.&/D

\\  $\chi_{31}^{({65})}$&.&.&.&-D&-/D&.&.&-2&-/D&.&.&D&/D&2&/D
&.&.&-2&.&-D&.&.&D

\\  $\chi_{31}^{({66})}$&.&.&.&-/D&-D&.&.&-2&-D&.&.&/D&D&2&D
&.&.&-2&.&-/D&.&.&/D

\\  $\chi_{31}^{({67})}$&.&.&.&2&-4&.&.&2&-4&.&.&-2&4&-2&4
&.&.&-4&.&-4&.&.&4

\\  $\chi_{31}^{({68})}$&.&.&.&2&-4&.&.&-2&4&.&.&-2&4&2&-4
&.&.&-4&.&4&.&.&-4

\\  $\chi_{31}^{({69})}$&.&.&.&D&/E&.&.&2&/E&.&.&-D&-/E&-2&-/E
&.&.&-4&.&E&.&.&-E

\\  $\chi_{31}^{({70})}$&.&.&.&/D&E&.&.&2&E&.&.&-/D&-E&-2&-E
&.&.&-4&.&/E&.&.&-/E

\\  $\chi_{31}^{({71})}$&.&.&.&D&/E&.&.&-2&-/E&.&.&-D&-/E&2&/E
&.&.&-4&.&-E&.&.&E

\\  $\chi_{31}^{({72})}$&.&.&.&/D&E&.&.&-2&-E&.&.&-/D&-E&2&E
&.&.&-4&.&-/E&.&.&/E\\
\end{tabular}
\begin{array}{cccccccc} 0&0&1&0&
-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
  2&
          1&1&0&-2&0&1&1 \\ 2&1&1&-1&-1&0&1&1 \\ 1&1&1&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&-1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&0&1&0&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&-1 \\ 0&1&-1&2&-2&0&-1&0 \\ 0&2&-2&2&-2&0&-1&0 \\
        0&3&-2&3&-4&0&-1&0 \\ 0&2&-1&2&-3&0&-1&0 \\ 0&1&-1&2&-3&1&-1&0 \\
        0&0&-1&2&-2&0&0&0 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&0 \\ 0&1&-1&1&0&-3&2&0 \\ 0&0&-1&2&0&-4&2&0 \\
        0&0&-2&3&0&-6&4&0 \\ 0&0&-2&3&-1&-4&3&0 \\ 0&0&-2&2&0&-3&2&0 \\
        0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-2&4&-2&0 \\
        0&3&-2&0&-2&5&-3&1 \\ 0&2&-2&1&-2&4&-3&1 \\ 0&1&-1&1&-2&3&-2&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&1&1&0&-2&0&1&1 \\ 2&1&1&-1&-1&0&1&1 \\ 1&1&1&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&1&3&0&-2&0&2&-1 \\ -2&1&3&-1&-1&0&2&-1 \\
        -1&1&2&-1&-1&1&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&-1&1&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&0&1&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&0&1&0&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 1&3&-2&-1&0&0&1&0 \\ 1&4&-3&0&-1&0&1&0 \\
        2&6&-4&-1&-1&0&1&1 \\ 2&5&-3&-1&-1&0&1&1 \\
        1&4&-2&-1&-1&1&0&1 \\ 0&3&-1&-1&0&0&0&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&-1&0&0&0&0&0 \\ -1&3&-1&-1&0&0&1&0 \\ -1&4&-2&0&-1&0&1&0 \\
        -2&6&-2&-1&-1&0&2&-1 \\ -2&5&-1&-1&-1&0&2&-1 \\
        -1&4&-1&-1&-1&1&1&-1 \\ 0&3&-1&-1&0&0&1&-1 \\
        0&1&-1&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&0 \\ 0&1&-2&1&1&-2&0&0 \\ 0&2&-3&2&0&-2&0&0 \\
        0&2&-5&3&1&-3&0&0 \\ 0&1&-4&3&1&-3&0&0 \\ 0&1&-3&2&1&-3&1&0 \\
        0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&1&0 \\ 1&1&-2&1&0&-2&1&0 \\ 1&2&-3&2&-1&-2&1&0 \\
        2&3&-4&2&-1&-3&1&1 \\ 2&2&-3&2&-1&-3&1&1 \\ 1&2&-2&1&0&-3&1&1 \\
        0&1&-1&1&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&0&0 \\ -1&1&-1&1&0&-2&1&0 \\ -1&2&-2&2&-1&-2&1&0 \\
        -2&3&-2&2&-1&-3&2&-1 \\ -2&2&-1&2&-1&-3&2&-1 \\
        -1&2&-1&1&0&-3&2&-1 \\ 0&1&-1&1&0&-2&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&-1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&1&1&0&-2&0&1&1 \\ 2&1&1&-1&-1&0&1&1 \\ 1&1&1&-1&0&-1&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&1&3&0&-2&0&2&-1 \\ -2&1&3&-1&-1&0&2&-1 \\
        -1&1&2&-1&0&-1&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&-1&1&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&0&1&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&1&-1&1&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 1&3&-2&-1&0&0&1&0 \\ 1&4&-3&0&-1&0&1&0 \\
        2&6&-4&-1&-1&0&1&1 \\ 2&5&-3&-1&-1&0&1&1 \\
        1&4&-2&-1&0&-1&1&1 \\ 0&3&-1&-1&0&0&0&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&-1&0&0&0&0&0 \\ -1&3&-1&-1&0&0&1&0 \\ -1&4&-2&0&-1&0&1&0 \\
        -2&6&-2&-1&-1&0&2&-1 \\ -2&5&-1&-1&-1&0&2&-1 \\
        -1&4&-1&-1&0&-1&2&-1 \\ 0&3&-1&-1&0&0&1&-1 \\
        0&1&-1&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&1&-1&1&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 1&3&-2&0&-1&0&1&0 \\ 1&4&-3&0&-1&0&1&0 \\
        2&6&-4&0&-2&0&1&1 \\ 2&5&-3&-1&-1&0&1&1 \\ 1&4&-2&-1&0&-1&1&1 \\
        0&3&-1&-1&0&0&0&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&-1&0&0&0&0&0 \\ -1&3&-1&0&-1&0&1&0 \\ -1&4&-2&0&-1&0&1&0 \\
        -2&6&-2&0&-2&0&2&-1 \\ -2&5&-1&-1&-1&0&2&-1 \\
        -1&4&-1&-1&0&-1&2&-1 \\ 0&3&-1&-1&0&0&1&-1 \\
        0&1&-1&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&1&0 \\ 1&1&-2&1&0&-2&1&0 \\ 1&2&-3&2&-1&-2&1&0 \\
        2&3&-4&2&-1&-3&2&-1 \\ 2&2&-3&2&-1&-3&2&-1 \\
        1&2&-2&1&0&-3&2&-1 \\ 0&1&-1&1&0&-2&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&0&0 \\ -1&1&-1&1&0&-2&1&0 \\ -1&2&-2&2&-1&-2&1&0 \\
        -2&2&-3&3&-1&-3&2&0 \\ -2&1&-2&3&-1&-3&2&0 \\
        -1&1&-2&2&0&-3&2&0 \\ 0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&0 \\ 0&1&-2&1&1&-2&0&0 \\ 0&2&-3&2&0&-2&0&0 \\
        0&3&-4&2&1&-3&-1&1 \\ 0&2&-3&2&1&-3&-1&1 \\ 0&2&-2&1&1&-3&0&1 \\
        0&1&-1&1&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&0 \\ 1&-1&0&2&-1&-2&1&0 \\ 1&-2&1&2&-1&-2&1&0 \\
        2&-2&1&3&-2&-3&2&-1 \\ 2&-2&1&2&-1&-3&2&-1 \\
        1&-1&1&1&0&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&0 \\ -1&-1&1&2&-1&-2&1&0 \\
        -1&-2&2&2&-1&-2&1&0 \\ -2&-3&2&4&-2&-3&2&0 \\
        -2&-3&2&3&-1&-3&2&0 \\ -1&-2&1&2&0&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-2&1&3&0&-3&-1&1 \\ 0&-2&1&2&1&-3&-1&1 \\ 0&-1&1&1&1&-3&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&1&1&0&-2&0&2&-1 \\ 2&1&1&-1&-1&0&2&-1 \\ 1&1&1&-1&-1&1&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&0&2&1&-2&0&2&0 \\ -2&0&2&0&-1&0&2&0 \\ -1&0&1&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 1&1&-2&1&-2&2&-1&0 \\ 1&2&-3&2&-3&2&-1&0 \\
        2&3&-4&2&-4&3&-1&-1 \\ 2&2&-3&2&-4&3&-1&-1 \\
        1&2&-2&1&-3&3&-1&-1 \\ 0&1&-1&1&-2&2&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ -1&1&-1&1&-2&2&-1&0 \\
        -1&2&-2&2&-3&2&-1&0 \\ -2&2&-3&3&-4&3&-1&0 \\
        -2&1&-2&3&-4&3&-1&0 \\ -1&1&-2&2&-3&3&-1&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 0&1&-2&1&-1&2&-2&0 \\ 0&2&-3&2&-2&2&-2&0 \\
        0&3&-4&2&-2&3&-4&1 \\ 0&2&-3&2&-2&3&-4&1 \\
        0&2&-2&1&-2&3&-3&1 \\ 0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 1&-1&0&2&-3&2&-1&0 \\ 1&-2&1&2&-3&2&-1&0 \\
        2&-2&1&3&-5&3&-1&-1 \\ 2&-2&1&2&-4&3&-1&-1 \\
        1&-1&1&1&-3&3&-1&-1 \\ 0&-1&1&1&-2&2&-1&-1 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-3&2&4&-5&3&-1&0 \\
        -2&-3&2&3&-4&3&-1&0 \\ -1&-2&1&2&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-2&1&3&-3&3&-4&1 \\ 0&-2&1&2&-2&3&-4&1 \\
        0&-1&1&1&-2&3&-3&1 \\ 0&-1&1&1&-2&2&-2&1 \\ 0&0&1&0&-1&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 1&-2&1&1&-2&2&-1&0 \\ 1&-2&1&2&-3&2&-1&0 \\
        2&-3&2&2&-4&3&-1&-1 \\ 2&-2&1&2&-4&3&-1&-1 \\
        1&-1&1&1&-3&3&-1&-1 \\ 0&-1&1&1&-2&2&-1&-1 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-2&2&1&-2&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-4&3&3&-4&3&-1&0 \\
        -2&-3&2&3&-4&3&-1&0 \\ -1&-2&1&2&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-2&1&1&-1&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-3&2&2&-2&3&-4&1 \\ 0&-2&1&2&-2&3&-4&1 \\
        0&-1&1&1&-2&3&-3&1 \\ 0&-1&1&1&-2&2&-2&1 \\ 0&0&1&0&-1&1&-1&0
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&-1 \\ 0&1&-1&2&-2&0&-1&0 \\
        0&2&-2&2&-2&0&-1&0 \\ 0&3&-2&3&-4&0&-1&0 \\
        0&2&-1&2&-3&0&-1&0 \\ 0&1&-1&2&-3&1&-1&0 \\ 0&0&-1&2&-2&0&0&0 \\
        -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&0&0 \\ 0&0&-2&3&-2&0&0&-1 \\ 0&1&-3&3&-2&0&0&-1 \\
        -1&1&-4&5&-3&0&0&-2 \\ -1&0&-3&4&-2&0&0&-2 \\
        -1&0&-2&3&-2&1&-1&-1 \\ -1&0&-1&2&-1&0&-1&0 \\
        0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&1 \\ 0&0&-2&3&-2&0&-1&1 \\ 0&1&-3&3&-2&0&-1&1 \\
        1&1&-5&5&-3&0&-2&2 \\ 1&0&-4&4&-2&0&-2&2 \\
        1&0&-3&3&-2&1&-2&1 \\ 1&0&-2&2&-1&0&-1&0 \\ 1&0&-1&1&-1&0&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&-1 \\ 0&1&-1&2&-2&0&-1&0 \\
        0&2&-2&2&-2&0&-1&0 \\ 0&3&-2&3&-4&0&-1&0 \\
        0&2&-1&2&-3&0&-1&0 \\ 0&1&-1&2&-2&-1&0&0 \\ 0&0&-1&2&-2&0&0&0 \\
        -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&0&0 \\ 0&0&-2&3&-2&0&0&-1 \\ 0&1&-3&3&-2&0&0&-1 \\
        -1&1&-4&5&-3&0&0&-2 \\ -1&0&-3&4&-2&0&0&-2 \\
        -1&0&-2&3&-1&-1&0&-1 \\ -1&0&-1&2&-1&0&-1&0 \\
        0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&1 \\ 0&0&-2&3&-2&0&-1&1 \\ 0&1&-3&3&-2&0&-1&1 \\
        1&1&-5&5&-3&0&-2&2 \\ 1&0&-4&4&-2&0&-2&2 \\
        1&0&-3&3&-1&-1&-1&1 \\ 1&0&-2&2&-1&0&-1&0 \\
        1&0&-1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&0&-1 \\ 0&3&-1&0&-2&2&-1&0 \\ 0&4&-2&0&-2&2&-1&0 \\
        0&6&-2&0&-4&3&-1&0 \\ 0&5&-1&-1&-3&3&-1&0 \\
        0&3&-1&0&-3&3&-1&0 \\ 0&2&-1&0&-2&2&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&-1&1&0&0 \\ 0&2&-2&1&-2&2&0&-1 \\ 0&3&-3&1&-2&2&0&-1 \\
        -1&4&-4&2&-3&3&0&-2 \\ -1&3&-3&1&-2&3&0&-2 \\
        -1&2&-2&1&-2&3&-1&-1 \\ -1&2&-1&0&-1&2&-1&0 \\
        0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&-1&1 \\ 0&2&-2&1&-2&2&-1&1 \\ 0&3&-3&1&-2&2&-1&1 \\
        1&4&-5&2&-3&3&-2&2 \\ 1&3&-4&1&-2&3&-2&2 \\
        1&2&-3&1&-2&3&-2&1 \\ 1&2&-2&0&-1&2&-1&0 \\ 1&1&-1&0&-1&1&0&0
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ 0&-1&1&2&-2&0&-1&0 \\
        0&-2&2&2&-2&0&-1&0 \\ 0&-2&3&3&-4&0&-1&0 \\
        0&-2&3&2&-3&0&-1&0 \\ 0&-2&2&2&-3&1&-1&0 \\ 0&-2&1&2&-2&0&0&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&0&-1 \\ 0&-3&1&3&-2&0&0&-1 \\
        -1&-4&1&5&-3&0&0&-2 \\ -1&-4&1&4&-2&0&0&-2 \\
        -1&-3&1&3&-2&1&-1&-1 \\ -1&-2&1&2&-1&0&-1&0 \\
        0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&-1&1 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-3&1&3&-2&0&-1&1 \\
        1&-4&0&5&-3&0&-2&2 \\ 1&-4&0&4&-2&0&-2&2 \\
        1&-3&0&3&-2&1&-2&1 \\ 1&-2&0&2&-1&0&-1&0 \\ 1&-1&0&1&-1&0&0&0
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&-1 \\ 0&1&-1&1&-1&0&-1&0 \\
        0&2&-2&2&-2&0&-1&0 \\ 0&3&-2&2&-3&0&-1&0 \\
        0&2&-1&2&-3&0&-1&0 \\ 0&1&-1&2&-3&1&-1&0 \\ 0&0&-1&2&-2&0&0&0 \\
        -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&0&0 \\ 0&0&-2&2&-1&0&0&-1 \\ 0&1&-3&3&-2&0&0&-1 \\
        -1&1&-4&4&-2&0&0&-2 \\ -1&0&-3&4&-2&0&0&-2 \\
        -1&0&-2&3&-2&1&-1&-1 \\ -1&0&-1&2&-1&0&-1&0 \\
        0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&1 \\ 0&0&-2&2&-1&0&-1&1 \\ 0&1&-3&3&-2&0&-1&1 \\
        1&1&-5&4&-2&0&-2&2 \\ 1&0&-4&4&-2&0&-2&2 \\
        1&0&-3&3&-2&1&-2&1 \\ 1&0&-2&2&-1&0&-1&0 \\ 1&0&-1&1&-1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ 0&-1&1&2&-2&0&-1&0 \\
        0&-2&2&2&-2&0&-1&0 \\ 0&-2&3&3&-4&0&-1&0 \\
        0&-2&3&2&-3&0&-1&0 \\ 0&-2&2&2&-2&-1&0&0 \\ 0&-2&1&2&-2&0&0&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&0&-1 \\ 0&-3&1&3&-2&0&0&-1 \\
        -1&-4&1&5&-3&0&0&-2 \\ -1&-4&1&4&-2&0&0&-2 \\
        -1&-3&1&3&-1&-1&0&-1 \\ -1&-2&1&2&-1&0&-1&0 \\
        0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&-1&1 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-3&1&3&-2&0&-1&1 \\
        1&-4&0&5&-3&0&-2&2 \\ 1&-4&0&4&-2&0&-2&2 \\
        1&-3&0&3&-1&-1&-1&1 \\ 1&-2&0&2&-1&0&-1&0 \\
        1&-1&0&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&-1 \\ 0&1&-1&1&-1&0&-1&0 \\ 0&2&-2&2&-2&0&-1&0 \\
        0&3&-2&2&-3&0&-1&0 \\ 0&2&-1&2&-3&0&-1&0 \\
        0&1&-1&2&-2&-1&0&0 \\ 0&0&-1&2&-2&0&0&0 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&0&0 \\ 0&0&-2&2&-1&0&0&-1 \\ 0&1&-3&3&-2&0&0&-1 \\
        -1&1&-4&4&-2&0&0&-2 \\ -1&0&-3&4&-2&0&0&-2 \\
        -1&0&-2&3&-1&-1&0&-1 \\ -1&0&-1&2&-1&0&-1&0 \\
        0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&1 \\ 0&0&-2&2&-1&0&-1&1 \\ 0&1&-3&3&-2&0&-1&1 \\
        1&1&-5&4&-2&0&-2&2 \\ 1&0&-4&4&-2&0&-2&2 \\
        1&0&-3&3&-1&-1&-1&1 \\ 1&0&-2&2&-1&0&-1&0 \\
        1&0&-1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&1&1&0&-2&2&-1&0 \\ 0&0&2&0&-2&2&-1&0 \\
        0&1&3&0&-4&3&-1&0 \\ 0&1&3&-1&-3&3&-1&0 \\ 0&0&2&0&-3&3&-1&0 \\
        0&0&1&0&-2&2&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&0&-1 \\ 0&-1&1&1&-2&2&0&-1 \\
        -1&-1&1&2&-3&3&0&-2 \\ -1&-1&1&1&-2&3&0&-2 \\
        -1&-1&1&1&-2&3&-1&-1 \\ -1&0&1&0&-1&2&-1&0 \\
        0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-1&1 \\ 0&0&0&1&-2&2&-1&1 \\ 0&-1&1&1&-2&2&-1&1 \\
        1&-1&0&2&-3&3&-2&2 \\ 1&-1&0&1&-2&3&-2&2 \\
        1&-1&0&1&-2&3&-2&1 \\ 1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&0&-1 \\ 0&3&-1&-1&-1&2&-1&0 \\
        0&4&-2&0&-2&2&-1&0 \\ 0&6&-2&-1&-3&3&-1&0 \\
        0&5&-1&-1&-3&3&-1&0 \\ 0&3&-1&0&-3&3&-1&0 \\
        0&2&-1&0&-2&2&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&-1&1&0&0 \\ 0&2&-2&0&-1&2&0&-1 \\ 0&3&-3&1&-2&2&0&-1 \\
        -1&4&-4&1&-2&3&0&-2 \\ -1&3&-3&1&-2&3&0&-2 \\
        -1&2&-2&1&-2&3&-1&-1 \\ -1&2&-1&0&-1&2&-1&0 \\
        0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&-1&1 \\ 0&2&-2&0&-1&2&-1&1 \\ 0&3&-3&1&-2&2&-1&1 \\
        1&4&-5&1&-2&3&-2&2 \\ 1&3&-4&1&-2&3&-2&2 \\
        1&2&-3&1&-2&3&-2&1 \\ 1&2&-2&0&-1&2&-1&0 \\ 1&1&-1&0&-1&1&0&0
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} -1&1&0&1&-1&-1&1&0 \\ 0&2&-1&1&-1&-2&2&0 \\
        0&2&-1&2&-2&-2&2&0 \\ 0&4&-1&2&-3&-3&3&0 \\ 0&3&0&1&-2&-3&3&0 \\
        0&3&0&0&-1&-2&2&0 \\ 0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ -1&2&-1&1&0&-2&1&0 \\ -1&2&-1&2&-1&-2&1&0 \\
        -2&3&-2&3&-1&-3&2&-1 \\ -2&2&-1&2&0&-3&2&-1 \\
        -1&2&-1&1&0&-2&2&-1 \\ 0&1&-1&1&0&-2&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&0 \\ 1&2&-2&1&0&-2&1&0 \\ 1&2&-2&2&-1&-2&1&0 \\
        2&3&-4&3&-1&-3&1&1 \\ 2&2&-3&2&0&-3&1&1 \\ 1&2&-2&1&0&-2&1&1 \\
        0&1&-1&1&0&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ 0&1&0&-2&2&-2&2&0 \\ 0&2&-1&-2&2&-2&2&0 \\
        0&3&0&-4&3&-3&3&0 \\ 0&3&0&-3&2&-3&3&0 \\ 0&3&0&-3&2&-2&2&0 \\
        0&2&0&-2&2&-2&1&0 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&2&-1&0&0 \\ -1&1&0&-2&3&-2&1&0 \\ -1&2&-1&-2&3&-2&1&0 \\
        -2&2&-1&-3&5&-3&2&-1 \\ -2&2&-1&-2&4&-3&2&-1 \\
        -1&2&-1&-2&3&-2&2&-1 \\ 0&1&-1&-1&2&-2&2&-1 \\
        0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&-1&1&0 \\ 1&1&-1&-2&3&-2&1&0 \\ 1&2&-2&-2&3&-2&1&0 \\
        2&2&-3&-3&5&-3&1&1 \\ 2&2&-3&-2&4&-3&1&1 \\
        1&2&-2&-2&3&-2&1&1 \\ 0&1&-1&-1&2&-2&1&1 \\ 0&1&0&-1&1&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-1&-1 \\ -2&-1&-1&1&1&0&-1&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&-1&-3&0&2&0&-2&1 \\ 2&-1&-3&1&1&0&-2&1 \\
        1&-1&-2&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&2&-1&1&-2&2&-1&0 \\
        -1&2&-1&2&-3&2&-1&0 \\ -2&3&-2&3&-4&3&-1&-1 \\
        -2&2&-1&2&-3&3&-1&-1 \\ -1&2&-1&1&-2&2&0&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 1&2&-2&1&-2&2&-1&0 \\ 1&2&-2&2&-3&2&-1&0 \\
        2&3&-4&3&-4&3&-2&1 \\ 2&2&-3&2&-3&3&-2&1 \\
        1&2&-2&1&-2&2&-1&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&1&0&-2&0&2&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&3&0&-4&0&3&0&0 \\ 0&3&0&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ -1&1&0&-2&1&2&-1&0 \\ -1&2&-1&-2&1&2&-1&0 \\
        -2&2&-1&-3&2&3&-1&-1 \\ -2&2&-1&-2&1&3&-1&-1 \\
        -1&2&-1&-2&1&2&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&0&0 \\ 1&1&-1&-2&1&2&-1&0 \\ 1&2&-2&-2&1&2&-1&0 \\
        2&2&-3&-3&2&3&-2&1 \\ 2&2&-3&-2&1&3&-2&1 \\
        1&2&-2&-2&1&2&-1&1 \\ 0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&2&-1&3&-4&3&-1&-1 \\ -2&2&-1&2&-3&3&-1&-1 \\
        -1&2&-1&1&-2&2&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 1&2&-2&2&-3&2&-1&0 \\
        2&2&-3&3&-4&3&-2&1 \\ 2&2&-3&2&-3&3&-2&1 \\
        1&2&-2&1&-2&2&-1&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\
        0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&0&-2&-1&2&0&-2&0 \\ 2&0&-2&0&1&0&-2&0 \\ 1&0&-1&0&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-3&2&1&0&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-6&4&1&1&0&-2&1 \\ -2&-5&3&1&1&0&-2&1 \\
        -1&-4&2&1&1&-1&-1&1 \\ 0&-3&1&1&0&0&-1&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&1&0&0&0&0&0 \\ 1&-3&1&1&0&0&-1&0 \\ 1&-4&2&0&1&0&-1&0 \\
        2&-5&3&0&1&0&-2&0 \\ 2&-4&2&0&1&0&-2&0 \\ 1&-3&2&0&1&-1&-1&0 \\
        0&-2&2&0&0&0&-1&0 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&1&-1&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-6&4&1&-1&0&1&-1 \\ 0&-5&3&1&-1&0&1&-1 \\
        0&-4&2&1&0&-1&1&-1 \\ 0&-3&1&1&0&0&0&-1 \\ 0&-2&0&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&0 \\ -1&-1&2&-1&0&2&-1&0 \\
        -1&-2&3&-2&1&2&-1&0 \\ -2&-3&4&-2&1&3&-2&1 \\
        -2&-2&3&-2&1&3&-2&1 \\ -1&-2&2&-1&0&3&-2&1 \\
        0&-1&1&-1&0&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&0&0 \\ 1&-1&1&-1&0&2&-1&0 \\ 1&-2&2&-2&1&2&-1&0 \\
        2&-2&3&-3&1&3&-2&0 \\ 2&-1&2&-3&1&3&-2&0 \\
        1&-1&2&-2&0&3&-2&0 \\ 0&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&0 \\ 0&-1&2&-1&-1&2&0&0 \\
        0&-2&3&-2&0&2&0&0 \\ 0&-3&4&-2&-1&3&1&-1 \\
        0&-2&3&-2&-1&3&1&-1 \\ 0&-2&2&-1&-1&3&0&-1 \\
        0&-1&1&-1&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&0&1&-2&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&0&-2&-1&2&0&-2&0 \\ 2&0&-2&0&1&0&-2&0 \\ 1&0&-1&0&0&1&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&-1&1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-3&2&1&0&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-6&4&1&1&0&-2&1 \\ -2&-5&3&1&1&0&-2&1 \\
        -1&-4&2&1&0&1&-2&1 \\ 0&-3&1&1&0&0&-1&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&1&0&0&0&0&0 \\ 1&-3&1&1&0&0&-1&0 \\ 1&-4&2&0&1&0&-1&0 \\
        2&-5&3&0&1&0&-2&0 \\ 2&-4&2&0&1&0&-2&0 \\ 1&-3&2&0&0&1&-2&0 \\
        0&-2&2&0&0&0&-1&0 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&1&-1&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-6&4&1&-1&0&1&-1 \\ 0&-5&3&1&-1&0&1&-1 \\
        0&-4&2&1&-1&1&0&-1 \\ 0&-3&1&1&0&0&0&-1 \\ 0&-2&0&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-3&2&0&1&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-6&4&0&2&0&-2&1 \\ -2&-5&3&1&1&0&-2&1 \\
        -1&-4&2&1&0&1&-2&1 \\ 0&-3&1&1&0&0&-1&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&1&0&0&0&0&0 \\ 1&-3&1&0&1&0&-1&0 \\ 1&-4&2&0&1&0&-1&0 \\
        2&-5&3&-1&2&0&-2&0 \\ 2&-4&2&0&1&0&-2&0 \\ 1&-3&2&0&0&1&-2&0 \\
        0&-2&2&0&0&0&-1&0 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&0&0&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-6&4&0&0&0&1&-1 \\ 0&-5&3&1&-1&0&1&-1 \\ 0&-4&2&1&-1&1&0&-1 \\
        0&-3&1&1&0&0&0&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&0 \\ 0&1&-1&1&0&-3&2&0 \\ 0&0&-1&2&0&-4&2&0 \\
        0&0&-2&3&0&-6&4&0 \\ 0&0&-2&3&-1&-4&3&0 \\ 0&0&-2&2&0&-3&2&0 \\
        0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&0 \\ -1&1&-1&1&1&-3&1&0 \\ -1&0&-1&2&1&-4&1&0 \\
        -2&1&-1&2&2&-6&1&1 \\ -2&1&-1&2&1&-4&0&1 \\
        -1&1&-1&1&1&-3&0&1 \\ 0&1&-1&1&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-2&1&0 \\ 1&1&-2&1&1&-3&1&0 \\ 1&0&-2&2&1&-4&1&0 \\
        2&1&-3&2&2&-6&2&-1 \\ 2&1&-3&2&1&-4&1&-1 \\
        1&1&-2&1&1&-3&1&-1 \\ 0&1&-1&1&0&-2&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&1&-1&2&-3&2&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&1&0&3&-6&4&0 \\ 0&-3&1&0&2&-4&3&0 \\ 0&-3&1&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ -1&-1&1&-1&3&-3&1&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -2&-2&2&-1&5&-6&1&1 \\ -2&-2&2&-1&4&-4&0&1 \\
        -1&-2&2&-1&3&-3&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\
        0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&0 \\ 1&-1&0&-1&3&-3&1&0 \\ 1&-2&0&0&3&-4&1&0 \\
        2&-2&0&-1&5&-6&2&-1 \\ 2&-2&0&-1&4&-4&1&-1 \\
        1&-2&1&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&0 \\ 0&1&-1&1&-3&3&-1&0 \\ 0&0&-1&2&-4&4&-2&0 \\
        0&0&-2&3&-6&6&-2&0 \\ 0&0&-2&3&-5&4&-1&0 \\
        0&0&-2&2&-3&3&-1&0 \\ 0&0&-2&2&-2&2&-1&0 \\
        0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-2&0 \\ -1&1&-1&1&-2&3&-2&0 \\
        -1&0&-1&2&-3&4&-3&0 \\ -2&1&-1&2&-4&6&-5&1 \\
        -2&1&-1&2&-3&4&-4&1 \\ -1&1&-1&1&-2&3&-3&1 \\
        0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&2&-1&0 \\ 1&1&-2&1&-2&3&-2&0 \\ 1&0&-2&2&-3&4&-3&0 \\
        2&1&-3&2&-4&6&-4&-1 \\ 2&1&-3&2&-3&4&-3&-1 \\
        1&1&-2&1&-2&3&-2&-1 \\ 0&1&-1&1&-2&2&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ -1&-2&1&0&0&2&-2&0 \\ -1&-2&1&0&-1&4&-3&0 \\
        -2&-3&2&0&-1&5&-4&-1 \\ -2&-2&2&-1&0&4&-3&-1 \\
        -1&-2&2&-1&0&3&-2&-1 \\ 0&-1&1&-1&0&2&-1&-1 \\
        0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&-1&2&-1&0 \\ 1&-2&0&0&0&2&-2&0 \\ 1&-2&0&0&-1&4&-3&0 \\
        2&-4&-1&1&-1&5&-4&0 \\ 2&-3&-1&0&0&4&-3&0 \\
        1&-3&0&0&0&3&-2&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&-1&0 \\ 0&-2&1&0&-1&2&-1&0 \\
        0&-2&1&0&-2&4&-2&0 \\ 0&-3&2&0&-3&5&-3&1 \\
        0&-2&2&-1&-2&4&-2&1 \\ 0&-2&2&-1&-1&3&-2&1 \\
        0&-1&1&-1&0&2&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&2&-2&0 \\ -1&-2&1&2&-2&2&-2&0 \\
        -1&-2&1&2&-3&4&-3&0 \\ -2&-3&2&3&-4&5&-4&-1 \\
        -2&-2&2&2&-3&4&-3&-1 \\ -1&-1&1&2&-3&3&-2&-1 \\
        0&-1&1&1&-2&2&-1&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-2&2&-1&0 \\ 1&-2&0&2&-2&2&-2&0 \\ 1&-2&0&2&-3&4&-3&0 \\
        2&-4&-1&4&-4&5&-4&0 \\ 2&-3&-1&3&-3&4&-3&0 \\
        1&-2&-1&3&-3&3&-2&0 \\ 0&-2&0&2&-2&2&-1&0 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-2&2&-1&0 \\ 0&-2&1&2&-3&2&-1&0 \\ 0&-2&1&2&-4&4&-2&0 \\
        0&-3&2&3&-6&5&-3&1 \\ 0&-2&2&2&-5&4&-2&1 \\
        0&-1&1&2&-4&3&-2&1 \\ 0&-1&1&1&-2&2&-2&1 \\ 0&0&1&0&-1&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ -1&-2&1&0&2&-2&0&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -2&-3&2&0&4&-5&1&-1 \\ -2&-2&2&-1&4&-4&1&-1 \\
        -1&-2&2&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&0 \\ 1&-2&0&0&2&-2&0&0 \\ 1&-2&0&0&3&-4&1&0 \\
        2&-4&-1&1&4&-5&1&0 \\ 2&-3&-1&0&4&-4&1&0 \\ 1&-3&0&0&3&-3&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&2&0&2&-5&2&1 \\ 0&-2&2&-1&2&-4&2&1 \\ 0&-2&2&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&2&0&-2&1&0&1&0 \\
        2&3&0&-3&1&1&0&1 \\ 2&2&0&-2&1&0&0&1 \\ 1&2&0&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&2&-3&-1&1&3&-1 \\ 0&2&2&-2&-1&0&3&-1 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&2&1&-2&1&0&1&0 \\
        -2&2&1&-2&1&1&1&0 \\ -2&1&1&-1&1&0&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&1&0 \\ 1&3&-2&-1&0&1&0&0 \\ 1&4&-2&-2&1&0&1&0 \\
        2&6&-3&-3&1&1&0&1 \\ 2&5&-3&-2&1&0&0&1 \\ 1&4&-2&-2&1&0&0&1 \\
        0&3&-1&-1&0&0&0&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ 0&3&-1&-1&-1&1&1&0 \\ 0&4&-1&-2&0&0&2&0 \\
        0&6&-1&-3&-1&1&3&-1 \\ 0&5&-1&-2&-1&0&3&-1 \\
        0&4&-1&-2&0&0&2&-1 \\ 0&3&-1&-1&0&0&1&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&1&0&0&0 \\ -1&3&-1&-1&0&1&0&0 \\ -1&4&-1&-2&1&0&1&0 \\
        -2&5&-2&-2&1&1&1&0 \\ -2&4&-2&-1&1&0&1&0 \\
        -1&3&-2&-1&1&0&1&0 \\ 0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&2&0&-2&1&0&1&0 \\
        2&3&0&-3&2&-1&1&1 \\ 2&2&0&-2&1&0&0&1 \\ 1&2&0&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&0&-1&2&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&2&-3&0&-1&4&-1 \\ 0&2&2&-2&-1&0&3&-1 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ -1&1&1&-1&1&-1&1&0 \\ -1&2&1&-2&1&0&1&0 \\
        -2&2&1&-2&2&-1&2&0 \\ -2&1&1&-1&1&0&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&1&1 \\ 0&-1&0&1&1&-3&2&0 \\ 0&0&0&0&2&-4&3&0 \\
        0&-1&0&1&2&-6&5&0 \\ 0&-1&0&1&1&-4&4&0 \\ 0&-1&1&0&1&-3&3&0 \\
        0&0&1&0&0&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-2&1&0 \\ 0&0&1&0&1&-3&1&1 \\ 0&1&1&-1&2&-4&2&1 \\
        -1&1&2&-1&3&-6&2&2 \\ -1&1&2&-1&2&-4&1&2 \\
        -1&0&2&-1&2&-3&1&1 \\ -1&0&1&0&1&-2&1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-1 \\ 0&0&1&0&1&-3&2&-1 \\ 0&1&1&-1&2&-4&3&-1 \\
        1&1&1&-1&3&-6&4&-2 \\ 1&1&1&-1&2&-4&3&-2 \\
        1&0&1&-1&2&-3&2&-1 \\ 1&0&0&0&1&-2&1&0 \\ 1&0&0&0&0&-1&1&0
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-2&1&1 \\ 0&1&-2&1&1&-3&2&0 \\ 0&2&-2&0&2&-4&3&0 \\
        0&2&-3&1&2&-6&5&0 \\ 0&2&-3&1&1&-4&4&0 \\ 0&2&-2&1&0&-3&3&0 \\
        0&2&-1&0&0&-2&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-2&1&0 \\ 0&2&-1&0&1&-3&1&1 \\ 0&3&-1&-1&2&-4&2&1 \\
        -1&4&-1&-1&3&-6&2&2 \\ -1&4&-1&-1&2&-4&1&2 \\
        -1&3&-1&0&1&-3&1&1 \\ -1&2&-1&0&1&-2&1&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-2&2&-1 \\ 0&2&-1&0&1&-3&2&-1 \\
        0&3&-1&-1&2&-4&3&-1 \\ 1&4&-2&-1&3&-6&4&-2 \\
        1&4&-2&-1&2&-4&3&-2 \\ 1&3&-2&0&1&-3&2&-1 \\
        1&2&-2&0&1&-2&1&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ 0&-1&0&1&-2&3&-1&0 \\ 0&0&0&0&-2&4&-1&0 \\
        0&-1&0&1&-4&6&-1&0 \\ 0&-1&0&1&-3&4&0&0 \\ 0&-1&1&0&-2&3&0&0 \\
        0&0&1&0&-2&2&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&2&-1&0 \\ 0&0&1&0&-2&3&-2&1 \\ 0&1&1&-1&-2&4&-2&1 \\
        -1&1&2&-1&-3&6&-4&2 \\ -1&1&2&-1&-2&4&-3&2 \\
        -1&0&2&-1&-1&3&-2&1 \\ -1&0&1&0&-1&2&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ 0&0&1&0&-2&3&-1&-1 \\ 0&1&1&-1&-2&4&-1&-1 \\
        1&1&1&-1&-3&6&-2&-2 \\ 1&1&1&-1&-2&4&-1&-2 \\
        1&0&1&-1&-1&3&-1&-1 \\ 1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline
$\chi_{31}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(2)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(3)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(4)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(5)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(9)}$&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{31}^{({10})}$&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({11})}$&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({12})}$&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({13})}$&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({14})}$&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({15})}$&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({16})}$&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({17})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({18})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({19})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({20})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({21})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({22})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({23})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({24})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({26})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({27})}$&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&-2&-2
&-2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({28})}$&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&-2&-2
&-2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({29})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({30})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({31})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({32})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({33})}$&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&-2&-2
&-2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({34})}$&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&-2&-2
&-2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({35})}$&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B
&/B&2&B&/B&2&B&/B&2

\\  $\chi_{32}^{({36})}$&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B
&B&2&/B&B&2&/B&B&2

\\  $\chi_{32}^{({37})}$&2&B&/B&2&B&/B&2&B&/B&-2&-B&-/B&-2&-B&-/B&2&B
&/B&2&B&/B&2&B&/B&2

\\  $\chi_{32}^{({38})}$&2&/B&B&2&/B&B&2&/B&B&-2&-/B&-B&-2&-/B&-B&2&/B
&B&2&/B&B&2&/B&B&2

\\  $\chi_{32}^{({39})}$&2&B&/B&2&B&/B&2&B&/B&.&.&.&.&.&.&-2&-B
&-/B&2&B&/B&2&B&/B&2

\\  $\chi_{32}^{({40})}$&2&/B&B&2&/B&B&2&/B&B&.&.&.&.&.&.&-2&-/B
&-B&2&/B&B&2&/B&B&2

\\  $\chi_{32}^{({41})}$&2&B&/B&2&B&/B&2&B&/B&.&.&.&.&.&.&-2&-B
&-/B&2&B&/B&2&B&/B&2

\\  $\chi_{32}^{({42})}$&2&/B&B&2&/B&B&2&/B&B&.&.&.&.&.&.&-2&-/B
&-B&2&/B&B&2&/B&B&2

\\  $\chi_{32}^{({43})}$&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B
&/B&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({44})}$&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B
&B&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({45})}$&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B
&/B&-1&-A&-/A&-1&-A&-/A&-1
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline

\\  $\chi_{32}^{({46})}$&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B
&B&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({47})}$&2&B&/B&2&B&/B&2&B&/B&-2&-B&-/B&-2&-B&-/B&2&B
&/B&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({48})}$&2&/B&B&2&/B&B&2&/B&B&-2&-/B&-B&-2&-/B&-B&2&/B
&B&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({49})}$&2&B&/B&2&B&/B&2&B&/B&-2&-B&-/B&-2&-B&-/B&2&B
&/B&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({50})}$&2&/B&B&2&/B&B&2&/B&B&-2&-/B&-B&-2&-/B&-B&2&/B
&B&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({51})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({52})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({53})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({54})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({55})}$&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B
&/B&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({56})}$&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B
&B&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({57})}$&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2&B
&/B&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({58})}$&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2&/B
&B&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({59})}$&2&B&/B&2&B&/B&2&B&/B&-2&-B&-/B&-2&-B&-/B&2&B
&/B&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({60})}$&2&/B&B&2&/B&B&2&/B&B&-2&-/B&-B&-2&-/B&-B&2&/B
&B&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({61})}$&2&B&/B&2&B&/B&2&B&/B&-2&-B&-/B&-2&-B&-/B&2&B
&/B&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({62})}$&2&/B&B&2&/B&B&2&/B&B&-2&-/B&-B&-2&-/B&-B&2&/B
&B&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({63})}$&2&B&/B&2&B&/B&2&B&/B&.&.&.&.&.&.&-2&-B
&-/B&2&B&/B&2&B&/B&2

\\  $\chi_{32}^{({64})}$&2&/B&B&2&/B&B&2&/B&B&.&.&.&.&.&.&-2&-/B
&-B&2&/B&B&2&/B&B&2

\\  $\chi_{32}^{({65})}$&2&B&/B&2&B&/B&2&B&/B&.&.&.&.&.&.&-2&-B
&-/B&2&B&/B&2&B&/B&2

\\  $\chi_{32}^{({66})}$&2&/B&B&2&/B&B&2&/B&B&.&.&.&.&.&.&-2&-/B
&-B&2&/B&B&2&/B&B&2

\\  $\chi_{32}^{({67})}$&4&4&4&4&4&4&4&4&4&.&.&.&.&.&.&-4&-4
&-4&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({68})}$&4&4&4&4&4&4&4&4&4&.&.&.&.&.&.&-4&-4
&-4&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({69})}$&4&4&4&1&1&1&-2&-2&-2&2&2&2&-1&-1&-1&.&.
&.&-2&-2&-2&1&1&1&4

\\  $\chi_{32}^{({70})}$&4&4&4&1&1&1&-2&-2&-2&2&2&2&-1&-1&-1&.&.
&.&-2&-2&-2&1&1&1&4

\\  $\chi_{32}^{({71})}$&4&4&4&1&1&1&-2&-2&-2&-2&-2&-2&1&1&1&.&.
&.&-2&-2&-2&1&1&1&4

\\  $\chi_{32}^{({72})}$&4&4&4&1&1&1&-2&-2&-2&-2&-2&-2&1&1&1&.&.
&.&-2&-2&-2&1&1&1&4

\\  $\chi_{32}^{({73})}$&4&4&4&-2&-2&-2&1&1&1&.&.&.&.&.&.&.&.
&.&1&1&1&-2&-2&-2&4

\\  $\chi_{32}^{({74})}$&4&4&4&-2&-2&-2&1&1&1&.&.&.&.&.&.&.&.
&.&1&1&1&-2&-2&-2&4

\\  $\chi_{32}^{({75})}$&4&4&4&-2&-2&-2&1&1&1&.&.&.&.&.&.&.&.
&.&1&1&1&-2&-2&-2&4

\\  $\chi_{32}^{({76})}$&4&4&4&-2&-2&-2&1&1&1&.&.&.&.&.&.&.&.
&.&1&1&1&-2&-2&-2&4

\\  $\chi_{32}^{({77})}$&4&4&4&1&1&1&-2&-2&-2&2&2&2&-1&-1&-1&.&.
&.&-2&-2&-2&1&1&1&4

\\  $\chi_{32}^{({78})}$&4&4&4&1&1&1&-2&-2&-2&2&2&2&-1&-1&-1&.&.
&.&-2&-2&-2&1&1&1&4

\\  $\chi_{32}^{({79})}$&4&4&4&1&1&1&-2&-2&-2&-2&-2&-2&1&1&1&.&.
&.&-2&-2&-2&1&1&1&4

\\  $\chi_{32}^{({80})}$&4&4&4&1&1&1&-2&-2&-2&-2&-2&-2&1&1&1&.&.
&.&-2&-2&-2&1&1&1&4

\\  $\chi_{32}^{({81})}$&4&C&/C&4&C&/C&4&C&/C&.&.&.&.&.&.&-4&-C
&-/C&-2&-B&-/B&-2&-B&-/B&-2

\\  $\chi_{32}^{({82})}$&4&/C&C&4&/C&C&4&/C&C&.&.&.&.&.&.&-4&-/C
&-C&-2&-/B&-B&-2&-/B&-B&-2

\\  $\chi_{32}^{({83})}$&4&C&/C&4&C&/C&4&C&/C&.&.&.&.&.&.&-4&-C
&-/C&-2&-B&-/B&-2&-B&-/B&-2

\\  $\chi_{32}^{({84})}$&4&/C&C&4&/C&C&4&/C&C&.&.&.&.&.&.&-4&-/C
&-C&-2&-/B&-B&-2&-/B&-B&-2

\\  $\chi_{32}^{({85})}$&4&C&/C&1&A&/A&-2&-B&-/B&2&B&/B&-1&-A&-/A&.&.
&.&-2&-B&-/B&1&A&/A&4

\\  $\chi_{32}^{({86})}$&4&/C&C&1&/A&A&-2&-/B&-B&2&/B&B&-1&-/A&-A&.&.
&.&-2&-/B&-B&1&/A&A&4

\\  $\chi_{32}^{({87})}$&4&C&/C&1&A&/A&-2&-B&-/B&2&B&/B&-1&-A&-/A&.&.
&.&-2&-B&-/B&1&A&/A&4

\\  $\chi_{32}^{({88})}$&4&/C&C&1&/A&A&-2&-/B&-B&2&/B&B&-1&-/A&-A&.&.
&.&-2&-/B&-B&1&/A&A&4

\\  $\chi_{32}^{({89})}$&4&C&/C&1&A&/A&-2&-B&-/B&-2&-B&-/B&1&A&/A&.&.
&.&-2&-B&-/B&1&A&/A&4

\\  $\chi_{32}^{({90})}$&4&/C&C&1&/A&A&-2&-/B&-B&-2&-/B&-B&1&/A&A&.&.
&.&-2&-/B&-B&1&/A&A&4
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline

\\  $\chi_{32}^{({91})}$&4&C&/C&1&A&/A&-2&-B&-/B&-2&-B&-/B&1&A&/A&.&.
&.&-2&-B&-/B&1&A&/A&4

\\  $\chi_{32}^{({92})}$&4&/C&C&1&/A&A&-2&-/B&-B&-2&-/B&-B&1&/A&A&.&.
&.&-2&-/B&-B&1&/A&A&4

\\  $\chi_{32}^{({93})}$&4&C&/C&-2&-B&-/B&1&A&/A&.&.&.&.&.&.&.&.
&.&1&A&/A&-2&-B&-/B&4

\\  $\chi_{32}^{({94})}$&4&/C&C&-2&-/B&-B&1&/A&A&.&.&.&.&.&.&.&.
&.&1&/A&A&-2&-/B&-B&4

\\  $\chi_{32}^{({95})}$&4&C&/C&-2&-B&-/B&1&A&/A&.&.&.&.&.&.&.&.
&.&1&A&/A&-2&-B&-/B&4

\\  $\chi_{32}^{({96})}$&4&/C&C&-2&-/B&-B&1&/A&A&.&.&.&.&.&.&.&.
&.&1&/A&A&-2&-/B&-B&4

\\  $\chi_{32}^{({97})}$&4&C&/C&-2&-B&-/B&1&A&/A&.&.&.&.&.&.&.&.
&.&1&A&/A&-2&-B&-/B&4

\\  $\chi_{32}^{({98})}$&4&/C&C&-2&-/B&-B&1&/A&A&.&.&.&.&.&.&.&.
&.&1&/A&A&-2&-/B&-B&4

\\  $\chi_{32}^{({99})}$&4&C&/C&-2&-B&-/B&1&A&/A&.&.&.&.&.&.&.&.
&.&1&A&/A&-2&-B&-/B&4

\\  $\chi_{32}^{({100})}$&4&/C&C&-2&-/B&-B&1&/A&A&.&.&.&.&.&.&.&.
&.&1&/A&A&-2&-/B&-B&4

\\  $\chi_{32}^{({101})}$&4&C&/C&1&A&/A&-2&-B&-/B&2&B&/B&-1&-A&-/A&.&.
&.&-2&-B&-/B&1&A&/A&4

\\  $\chi_{32}^{({102})}$&4&/C&C&1&/A&A&-2&-/B&-B&2&/B&B&-1&-/A&-A&.&.
&.&-2&-/B&-B&1&/A&A&4

\\  $\chi_{32}^{({103})}$&4&C&/C&1&A&/A&-2&-B&-/B&2&B&/B&-1&-A&-/A&.&.
&.&-2&-B&-/B&1&A&/A&4

\\  $\chi_{32}^{({104})}$&4&/C&C&1&/A&A&-2&-/B&-B&2&/B&B&-1&-/A&-A&.&.
&.&-2&-/B&-B&1&/A&A&4

\\  $\chi_{32}^{({105})}$&4&C&/C&1&A&/A&-2&-B&-/B&-2&-B&-/B&1&A&/A&.&.
&.&-2&-B&-/B&1&A&/A&4

\\  $\chi_{32}^{({106})}$&4&/C&C&1&/A&A&-2&-/B&-B&-2&-/B&-B&1&/A&A&.&.
&.&-2&-/B&-B&1&/A&A&4

\\  $\chi_{32}^{({107})}$&4&C&/C&1&A&/A&-2&-B&-/B&-2&-B&-/B&1&A&/A&.&.
&.&-2&-B&-/B&1&A&/A&4

\\  $\chi_{32}^{({108})}$&4&/C&C&1&/A&A&-2&-/B&-B&-2&-/B&-B&1&/A&A&.&.
&.&-2&-/B&-B&1&/A&A&4

\\  $\chi_{32}^{({109})}$&8&8&8&-4&-4&-4&2&2&2&.&.&.&.&.&.&.&.
&.&2&2&2&-4&-4&-4&8

\\  $\chi_{32}^{({110})}$&8&8&8&2&2&2&-4&-4&-4&4&4&4&-2&-2&-2&.&.
&.&2&2&2&-1&-1&-1&-4

\\  $\chi_{32}^{({111})}$&8&8&8&2&2&2&-4&-4&-4&-4&-4&-4&2&2&2&.&.
&.&2&2&2&-1&-1&-1&-4

\\  $\chi_{32}^{({112})}$&8&8&8&2&2&2&-4&-4&-4&4&4&4&-2&-2&-2&.&.
&.&2&2&2&-1&-1&-1&-4

\\  $\chi_{32}^{({113})}$&8&8&8&2&2&2&-4&-4&-4&-4&-4&-4&2&2&2&.&.
&.&2&2&2&-1&-1&-1&-4

\\  $\chi_{32}^{({114})}$&8&8&8&-4&-4&-4&2&2&2&.&.&.&.&.&.&.&.
&.&-1&-1&-1&2&2&2&-4

\\  $\chi_{32}^{({115})}$&8&8&8&-4&-4&-4&2&2&2&.&.&.&.&.&.&.&.
&.&-1&-1&-1&2&2&2&-4

\\  $\chi_{32}^{({116})}$&8&D&/D&-4&-C&-/C&2&B&/B&.&.&.&.&.&.&.&.
&.&2&B&/B&-4&-C&-/C&8

\\  $\chi_{32}^{({117})}$&8&/D&D&-4&-/C&-C&2&/B&B&.&.&.&.&.&.&.&.
&.&2&/B&B&-4&-/C&-C&8

\\  $\chi_{32}^{({118})}$&8&D&/D&2&B&/B&-4&-C&-/C&4&C&/C&-2&-B&-/B&.&.
&.&2&B&/B&-1&-A&-/A&-4

\\  $\chi_{32}^{({119})}$&8&/D&D&2&/B&B&-4&-/C&-C&4&/C&C&-2&-/B&-B&.&.
&.&2&/B&B&-1&-/A&-A&-4

\\  $\chi_{32}^{({120})}$&8&D&/D&2&B&/B&-4&-C&-/C&-4&-C&-/C&2&B&/B&.&.
&.&2&B&/B&-1&-A&-/A&-4

\\  $\chi_{32}^{({121})}$&8&/D&D&2&/B&B&-4&-/C&-C&-4&-/C&-C&2&/B&B&.&.
&.&2&/B&B&-1&-/A&-A&-4

\\  $\chi_{32}^{({122})}$&8&D&/D&2&B&/B&-4&-C&-/C&4&C&/C&-2&-B&-/B&.&.
&.&2&B&/B&-1&-A&-/A&-4

\\  $\chi_{32}^{({123})}$&8&/D&D&2&/B&B&-4&-/C&-C&4&/C&C&-2&-/B&-B&.&.
&.&2&/B&B&-1&-/A&-A&-4

\\  $\chi_{32}^{({124})}$&8&D&/D&2&B&/B&-4&-C&-/C&-4&-C&-/C&2&B&/B&.&.
&.&2&B&/B&-1&-A&-/A&-4

\\  $\chi_{32}^{({125})}$&8&/D&D&2&/B&B&-4&-/C&-C&-4&-/C&-C&2&/B&B&.&.
&.&2&/B&B&-1&-/A&-A&-4

\\  $\chi_{32}^{({126})}$&8&D&/D&-4&-C&-/C&2&B&/B&.&.&.&.&.&.&.&.
&.&-1&-A&-/A&2&B&/B&-4

\\  $\chi_{32}^{({127})}$&8&/D&D&-4&-/C&-C&2&/B&B&.&.&.&.&.&.&.&.
&.&-1&-/A&-A&2&/B&B&-4

\\  $\chi_{32}^{({128})}$&8&D&/D&-4&-C&-/C&2&B&/B&.&.&.&.&.&.&.&.
&.&-1&-A&-/A&2&B&/B&-4

\\  $\chi_{32}^{({129})}$&8&/D&D&-4&-/C&-C&2&/B&B&.&.&.&.&.&.&.&.
&.&-1&-/A&-A&2&/B&B&-4

\\  $\chi_{32}^{({130})}$&8&8&8&-4&-4&-4&2&2&2&.&.&.&.&.&.&.&.
&.&-1&-1&-1&2&2&2&-4

\\  $\chi_{32}^{({131})}$&8&8&8&-4&-4&-4&2&2&2&.&.&.&.&.&.&.&.
&.&-1&-1&-1&2&2&2&-4

\\  $\chi_{32}^{({132})}$&8&D&/D&-4&-C&-/C&2&B&/B&.&.&.&.&.&.&.&.
&.&-1&-A&-/A&2&B&/B&-4

\\  $\chi_{32}^{({133})}$&8&/D&D&-4&-/C&-C&2&/B&B&.&.&.&.&.&.&.&.
&.&-1&-/A&-A&2&/B&B&-4

\\  $\chi_{32}^{({134})}$&8&D&/D&-4&-C&-/C&2&B&/B&.&.&.&.&.&.&.&.
&.&-1&-A&-/A&2&B&/B&-4

\\  $\chi_{32}^{({135})}$&8&/D&D&-4&-/C&-C&2&/B&B&.&.&.&.&.&.&.&.
&.&-1&-/A&-A&2&/B&B&-4\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline

$\chi_{32}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(2)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(3)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(5)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(9)}$&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({10})}$&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&-1&-/A&-A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({11})}$&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({12})}$&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&-1&-/A&-A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({13})}$&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({14})}$&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({15})}$&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({16})}$&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({17})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({18})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({19})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({20})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({21})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({22})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({23})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({24})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({26})}$&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({27})}$&2&2&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({28})}$&2&2&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({31})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({32})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({33})}$&2&2&.&.&.&.&.&.&-2&-2&-2&.&.&.&2&2
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{32}^{({34})}$&2&2&.&.&.&.&.&.&-2&-2&-2&.&.&.&-2&-2
&-2&-2&-2&-2&2&2&2&2

\\  $\chi_{32}^{({35})}$&B&/B&2&B&/B&2&B&/B&2&B&/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({36})}$&/B&B&2&/B&B&2&/B&B&2&/B&B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({37})}$&B&/B&-2&-B&-/B&-2&-B&-/B&2&B&/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({38})}$&/B&B&-2&-/B&-B&-2&-/B&-B&2&/B&B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({39})}$&B&/B&.&.&.&.&.&.&-2&-B&-/B&-2&-B&-/B&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({40})}$&/B&B&.&.&.&.&.&.&-2&-/B&-B&-2&-/B&-B&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({41})}$&B&/B&.&.&.&.&.&.&-2&-B&-/B&2&B&/B&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({42})}$&/B&B&.&.&.&.&.&.&-2&-/B&-B&2&/B&B&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({43})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({44})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({45})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
\\  $\chi_{32}^{({46})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({47})}$&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({48})}$&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({49})}$&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({50})}$&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({51})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({52})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({53})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({54})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({55})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({56})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({57})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({58})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({59})}$&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({60})}$&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({61})}$&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({62})}$&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({63})}$&B&/B&.&.&.&.&.&.&-2&-B&-/B&.&.&.&2&B
&/B&2&B&/B&-2&-B&-/B&-2

\\  $\chi_{32}^{({64})}$&/B&B&.&.&.&.&.&.&-2&-/B&-B&.&.&.&2&/B
&B&2&/B&B&-2&-/B&-B&-2

\\  $\chi_{32}^{({65})}$&B&/B&.&.&.&.&.&.&-2&-B&-/B&.&.&.&-2&-B
&-/B&-2&-B&-/B&2&B&/B&2

\\  $\chi_{32}^{({66})}$&/B&B&.&.&.&.&.&.&-2&-/B&-B&.&.&.&-2&-/B
&-B&-2&-/B&-B&2&/B&B&2

\\  $\chi_{32}^{({67})}$&-2&-2&.&.&.&.&.&.&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({68})}$&-2&-2&.&.&.&.&.&.&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({69})}$&4&4&-1&-1&-1&2&2&2&.&.&.&.&.&.&2&2
&2&-1&-1&-1&2&2&2&-1

\\  $\chi_{32}^{({70})}$&4&4&-1&-1&-1&2&2&2&.&.&.&.&.&.&-2&-2
&-2&1&1&1&-2&-2&-2&1

\\  $\chi_{32}^{({71})}$&4&4&1&1&1&-2&-2&-2&.&.&.&.&.&.&-2&-2
&-2&1&1&1&-2&-2&-2&1

\\  $\chi_{32}^{({72})}$&4&4&1&1&1&-2&-2&-2&.&.&.&.&.&.&2&2
&2&-1&-1&-1&2&2&2&-1

\\  $\chi_{32}^{({73})}$&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({74})}$&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({75})}$&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({76})}$&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({77})}$&4&4&-1&-1&-1&2&2&2&.&.&.&.&.&.&2&2
&2&-1&-1&-1&-2&-2&-2&1

\\  $\chi_{32}^{({78})}$&4&4&-1&-1&-1&2&2&2&.&.&.&.&.&.&-2&-2
&-2&1&1&1&2&2&2&-1

\\  $\chi_{32}^{({79})}$&4&4&1&1&1&-2&-2&-2&.&.&.&.&.&.&-2&-2
&-2&1&1&1&2&2&2&-1

\\  $\chi_{32}^{({80})}$&4&4&1&1&1&-2&-2&-2&.&.&.&.&.&.&2&2
&2&-1&-1&-1&-2&-2&-2&1

\\  $\chi_{32}^{({81})}$&-B&-/B&.&.&.&.&.&.&2&B&/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({82})}$&-/B&-B&.&.&.&.&.&.&2&/B&B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({83})}$&-B&-/B&.&.&.&.&.&.&2&B&/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({84})}$&-/B&-B&.&.&.&.&.&.&2&/B&B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({85})}$&C&/C&-1&-A&-/A&2&B&/B&.&.&.&.&.&.&2&B
&/B&-1&-A&-/A&2&B&/B&-1

\\  $\chi_{32}^{({86})}$&/C&C&-1&-/A&-A&2&/B&B&.&.&.&.&.&.&2&/B
&B&-1&-/A&-A&2&/B&B&-1

\\  $\chi_{32}^{({87})}$&C&/C&-1&-A&-/A&2&B&/B&.&.&.&.&.&.&-2&-B
&-/B&1&A&/A&-2&-B&-/B&1

\\  $\chi_{32}^{({88})}$&/C&C&-1&-/A&-A&2&/B&B&.&.&.&.&.&.&-2&-/B
&-B&1&/A&A&-2&-/B&-B&1

\\  $\chi_{32}^{({89})}$&C&/C&1&A&/A&-2&-B&-/B&.&.&.&.&.&.&-2&-B
&-/B&1&A&/A&-2&-B&-/B&1

\\  $\chi_{32}^{({90})}$&/C&C&1&/A&A&-2&-/B&-B&.&.&.&.&.&.&-2&-/B
&-B&1&/A&A&-2&-/B&-B&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
\\  $\chi_{32}^{({91})}$&C&/C&1&A&/A&-2&-B&-/B&.&.&.&.&.&.&2&B
&/B&-1&-A&-/A&2&B&/B&-1

\\  $\chi_{32}^{({92})}$&/C&C&1&/A&A&-2&-/B&-B&.&.&.&.&.&.&2&/B
&B&-1&-/A&-A&2&/B&B&-1

\\  $\chi_{32}^{({93})}$&C&/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({94})}$&/C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({95})}$&C&/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({96})}$&/C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({97})}$&C&/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({98})}$&/C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({99})}$&C&/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({100})}$&/C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({101})}$&C&/C&-1&-A&-/A&2&B&/B&.&.&.&.&.&.&2&B
&/B&-1&-A&-/A&-2&-B&-/B&1

\\  $\chi_{32}^{({102})}$&/C&C&-1&-/A&-A&2&/B&B&.&.&.&.&.&.&2&/B
&B&-1&-/A&-A&-2&-/B&-B&1

\\  $\chi_{32}^{({103})}$&C&/C&-1&-A&-/A&2&B&/B&.&.&.&.&.&.&-2&-B
&-/B&1&A&/A&2&B&/B&-1

\\  $\chi_{32}^{({104})}$&/C&C&-1&-/A&-A&2&/B&B&.&.&.&.&.&.&-2&-/B
&-B&1&/A&A&2&/B&B&-1

\\  $\chi_{32}^{({105})}$&C&/C&1&A&/A&-2&-B&-/B&.&.&.&.&.&.&-2&-B
&-/B&1&A&/A&2&B&/B&-1

\\  $\chi_{32}^{({106})}$&/C&C&1&/A&A&-2&-/B&-B&.&.&.&.&.&.&-2&-/B
&-B&1&/A&A&2&/B&B&-1

\\  $\chi_{32}^{({107})}$&C&/C&1&A&/A&-2&-B&-/B&.&.&.&.&.&.&2&B
&/B&-1&-A&-/A&-2&-B&-/B&1

\\  $\chi_{32}^{({108})}$&/C&C&1&/A&A&-2&-/B&-B&.&.&.&.&.&.&2&/B
&B&-1&-/A&-A&-2&-/B&-B&1

\\  $\chi_{32}^{({109})}$&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({110})}$&-4&-4&1&1&1&-2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({111})}$&-4&-4&-1&-1&-1&2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({112})}$&-4&-4&1&1&1&-2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({113})}$&-4&-4&-1&-1&-1&2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({114})}$&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({115})}$&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({116})}$&D&/D&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({117})}$&/D&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({118})}$&-C&-/C&1&A&/A&-2&-B&-/B&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({119})}$&-/C&-C&1&/A&A&-2&-/B&-B&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({120})}$&-C&-/C&-1&-A&-/A&2&B&/B&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({121})}$&-/C&-C&-1&-/A&-A&2&/B&B&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({122})}$&-C&-/C&1&A&/A&-2&-B&-/B&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({123})}$&-/C&-C&1&/A&A&-2&-/B&-B&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({124})}$&-C&-/C&-1&-A&-/A&2&B&/B&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({125})}$&-/C&-C&-1&-/A&-A&2&/B&B&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({126})}$&-C&-/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({127})}$&-/C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({128})}$&-C&-/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({129})}$&-/C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({130})}$&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({131})}$&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({132})}$&-C&-/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({133})}$&-/C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({134})}$&-C&-/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({135})}$&-/C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
$\chi_{32}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(2)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(3)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(4)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(5)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(9)}$&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{32}^{({10})}$&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{32}^{({11})}$&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{32}^{({12})}$&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{32}^{({13})}$&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{32}^{({14})}$&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{32}^{({15})}$&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{32}^{({16})}$&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{32}^{({17})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{32}^{({18})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{32}^{({19})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{32}^{({20})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{32}^{({21})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{32}^{({22})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{32}^{({23})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{32}^{({24})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{32}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({27})}$&.&.&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({28})}$&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&2&2&2&2&2&2

\\  $\chi_{32}^{({33})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({34})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\  $\chi_{32}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\  $\chi_{32}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\  $\chi_{32}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\  $\chi_{32}^{({39})}$&.&.&2&B&/B&2&B&/B&2&B&/B&2&B&/B&2
&B&/B&2&B&/B&2&B&/B

\\  $\chi_{32}^{({40})}$&.&.&2&/B&B&2&/B&B&2&/B&B&2&/B&B&2
&/B&B&2&/B&B&2&/B&B

\\  $\chi_{32}^{({41})}$&.&.&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B&2
&B&/B&2&B&/B&2&B&/B

\\  $\chi_{32}^{({42})}$&.&.&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B&2
&/B&B&2&/B&B&2&/B&B

\\  $\chi_{32}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&B&/B&2&B&/B&2&B&/B

\\  $\chi_{32}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&/B&B&2&/B&B&2&/B&B

\\  $\chi_{32}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&B&/B&2&B&/B&2&B&/B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\  $\chi_{32}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&/B&B&2&/B&B&2&/B&B

\\  $\chi_{32}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&B&/B&2&B&/B&2&B&/B

\\  $\chi_{32}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&/B&B&2&/B&B&2&/B&B

\\  $\chi_{32}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&B&/B&2&B&/B&2&B&/B

\\  $\chi_{32}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&/B&B&2&/B&B&2&/B&B

\\  $\chi_{32}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\  $\chi_{32}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\  $\chi_{32}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\  $\chi_{32}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\  $\chi_{32}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\  $\chi_{32}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\  $\chi_{32}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\  $\chi_{32}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\  $\chi_{32}^{({63})}$&-B&-/B&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\  $\chi_{32}^{({64})}$&-/B&-B&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\  $\chi_{32}^{({65})}$&B&/B&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\  $\chi_{32}^{({66})}$&/B&B&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\  $\chi_{32}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&4&4&4&4&4&4&4&4

\\  $\chi_{32}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&-4&-4&-4&-4&-4&-4&-4

\\  $\chi_{32}^{({69})}$&-1&-1&4&4&4&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2&1&1&1&4&4&4

\\  $\chi_{32}^{({70})}$&1&1&-4&-4&-4&-1&-1&-1&-1&-1&-1&2&2&2&-2
&-2&-2&1&1&1&4&4&4

\\  $\chi_{32}^{({71})}$&1&1&4&4&4&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2&1&1&1&4&4&4

\\  $\chi_{32}^{({72})}$&-1&-1&-4&-4&-4&-1&-1&-1&-1&-1&-1&2&2&2&-2
&-2&-2&1&1&1&4&4&4

\\  $\chi_{32}^{({73})}$&.&.&4&4&4&-2&-2&-2&-2&-2&-2&1&1&1&1
&1&1&-2&-2&-2&4&4&4

\\  $\chi_{32}^{({74})}$&.&.&4&4&4&-2&-2&-2&-2&-2&-2&1&1&1&1
&1&1&-2&-2&-2&4&4&4

\\  $\chi_{32}^{({75})}$&.&.&-4&-4&-4&2&2&2&2&2&2&-1&-1&-1&1
&1&1&-2&-2&-2&4&4&4

\\  $\chi_{32}^{({76})}$&.&.&-4&-4&-4&2&2&2&2&2&2&-1&-1&-1&1
&1&1&-2&-2&-2&4&4&4

\\  $\chi_{32}^{({77})}$&1&1&.&.&.&3&3&3&-3&-3&-3&.&.&.&2
&2&2&-1&-1&-1&-4&-4&-4

\\  $\chi_{32}^{({78})}$&-1&-1&.&.&.&-3&-3&-3&3&3&3&.&.&.&2
&2&2&-1&-1&-1&-4&-4&-4

\\  $\chi_{32}^{({79})}$&-1&-1&.&.&.&3&3&3&-3&-3&-3&.&.&.&2
&2&2&-1&-1&-1&-4&-4&-4

\\  $\chi_{32}^{({80})}$&1&1&.&.&.&-3&-3&-3&3&3&3&.&.&.&2
&2&2&-1&-1&-1&-4&-4&-4

\\  $\chi_{32}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&C&/C&4&C&/C&4&C&/C

\\  $\chi_{32}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&/C&C&4&/C&C&4&/C&C

\\  $\chi_{32}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-C&-/C&-4&-C&-/C&-4&-C&-/C

\\  $\chi_{32}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-/C&-C&-4&-/C&-C&-4&-/C&-C

\\  $\chi_{32}^{({85})}$&-A&-/A&4&C&/C&1&A&/A&1&A&/A&-2&-B&-/B&-2
&-B&-/B&1&A&/A&4&C&/C

\\  $\chi_{32}^{({86})}$&-/A&-A&4&/C&C&1&/A&A&1&/A&A&-2&-/B&-B&-2
&-/B&-B&1&/A&A&4&/C&C

\\  $\chi_{32}^{({87})}$&A&/A&-4&-C&-/C&-1&-A&-/A&-1&-A&-/A&2&B&/B&-2
&-B&-/B&1&A&/A&4&C&/C

\\  $\chi_{32}^{({88})}$&/A&A&-4&-/C&-C&-1&-/A&-A&-1&-/A&-A&2&/B&B&-2
&-/B&-B&1&/A&A&4&/C&C

\\  $\chi_{32}^{({89})}$&A&/A&4&C&/C&1&A&/A&1&A&/A&-2&-B&-/B&-2
&-B&-/B&1&A&/A&4&C&/C

\\  $\chi_{32}^{({90})}$&/A&A&4&/C&C&1&/A&A&1&/A&A&-2&-/B&-B&-2
&-/B&-B&1&/A&A&4&/C&C
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\  $\chi_{32}^{({91})}$&-A&-/A&-4&-C&-/C&-1&-A&-/A&-1&-A&-/A&2&B&/B&-2
&-B&-/B&1&A&/A&4&C&/C

\\  $\chi_{32}^{({92})}$&-/A&-A&-4&-/C&-C&-1&-/A&-A&-1&-/A&-A&2&/B&B&-2
&-/B&-B&1&/A&A&4&/C&C

\\  $\chi_{32}^{({93})}$&.&.&4&C&/C&-2&-B&-/B&-2&-B&-/B&1&A&/A&1
&A&/A&-2&-B&-/B&4&C&/C

\\  $\chi_{32}^{({94})}$&.&.&4&/C&C&-2&-/B&-B&-2&-/B&-B&1&/A&A&1
&/A&A&-2&-/B&-B&4&/C&C

\\  $\chi_{32}^{({95})}$&.&.&4&C&/C&-2&-B&-/B&-2&-B&-/B&1&A&/A&1
&A&/A&-2&-B&-/B&4&C&/C

\\  $\chi_{32}^{({96})}$&.&.&4&/C&C&-2&-/B&-B&-2&-/B&-B&1&/A&A&1
&/A&A&-2&-/B&-B&4&/C&C

\\  $\chi_{32}^{({97})}$&.&.&-4&-C&-/C&2&B&/B&2&B&/B&-1&-A&-/A&1
&A&/A&-2&-B&-/B&4&C&/C

\\  $\chi_{32}^{({98})}$&.&.&-4&-/C&-C&2&/B&B&2&/B&B&-1&-/A&-A&1
&/A&A&-2&-/B&-B&4&/C&C

\\  $\chi_{32}^{({99})}$&.&.&-4&-C&-/C&2&B&/B&2&B&/B&-1&-A&-/A&1
&A&/A&-2&-B&-/B&4&C&/C

\\  $\chi_{32}^{({100})}$&.&.&-4&-/C&-C&2&/B&B&2&/B&B&-1&-/A&-A&1
&/A&A&-2&-/B&-B&4&/C&C

\\  $\chi_{32}^{({101})}$&A&/A&.&.&.&3&E&/E&-3&-E&-/E&.&.&.&2
&B&/B&-1&-A&-/A&-4&-C&-/C

\\  $\chi_{32}^{({102})}$&/A&A&.&.&.&3&/E&E&-3&-/E&-E&.&.&.&2
&/B&B&-1&-/A&-A&-4&-/C&-C

\\  $\chi_{32}^{({103})}$&-A&-/A&.&.&.&-3&-E&-/E&3&E&/E&.&.&.&2
&B&/B&-1&-A&-/A&-4&-C&-/C

\\  $\chi_{32}^{({104})}$&-/A&-A&.&.&.&-3&-/E&-E&3&/E&E&.&.&.&2
&/B&B&-1&-/A&-A&-4&-/C&-C

\\  $\chi_{32}^{({105})}$&-A&-/A&.&.&.&3&E&/E&-3&-E&-/E&.&.&.&2
&B&/B&-1&-A&-/A&-4&-C&-/C

\\  $\chi_{32}^{({106})}$&-/A&-A&.&.&.&3&/E&E&-3&-/E&-E&.&.&.&2
&/B&B&-1&-/A&-A&-4&-/C&-C

\\  $\chi_{32}^{({107})}$&A&/A&.&.&.&-3&-E&-/E&3&E&/E&.&.&.&2
&B&/B&-1&-A&-/A&-4&-C&-/C

\\  $\chi_{32}^{({108})}$&/A&A&.&.&.&-3&-/E&-E&3&/E&E&.&.&.&2
&/B&B&-1&-/A&-A&-4&-/C&-C

\\  $\chi_{32}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&4&4&4&-8&-8&-8

\\  $\chi_{32}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&-4&2&2&2&8&8&8

\\  $\chi_{32}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&-4&2&2&2&8&8&8

\\  $\chi_{32}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&4&4&-2&-2&-2&-8&-8&-8

\\  $\chi_{32}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&4&4&-2&-2&-2&-8&-8&-8

\\  $\chi_{32}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&-4&-4&-4&8&8&8

\\  $\chi_{32}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&-4&-4&-4&8&8&8

\\  $\chi_{32}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&4&C&/C&-8&-D&-/D

\\  $\chi_{32}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&4&/C&C&-8&-/D&-D

\\  $\chi_{32}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-C&-/C&2&B&/B&8&D&/D

\\  $\chi_{32}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-/C&-C&2&/B&B&8&/D&D

\\  $\chi_{32}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-C&-/C&2&B&/B&8&D&/D

\\  $\chi_{32}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-/C&-C&2&/B&B&8&/D&D

\\  $\chi_{32}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&C&/C&-2&-B&-/B&-8&-D&-/D

\\  $\chi_{32}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&/C&C&-2&-/B&-B&-8&-/D&-D

\\  $\chi_{32}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&C&/C&-2&-B&-/B&-8&-D&-/D

\\  $\chi_{32}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4
&/C&C&-2&-/B&-B&-8&-/D&-D

\\  $\chi_{32}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&B&/B&-4&-C&-/C&8&D&/D

\\  $\chi_{32}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&/B&B&-4&-/C&-C&8&/D&D

\\  $\chi_{32}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&B&/B&-4&-C&-/C&8&D&/D

\\  $\chi_{32}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&/B&B&-4&-/C&-C&8&/D&D

\\  $\chi_{32}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&4&4&4&-8&-8&-8

\\  $\chi_{32}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&4&4&4&-8&-8&-8

\\  $\chi_{32}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&4&C&/C&-8&-D&-/D

\\  $\chi_{32}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&4&/C&C&-8&-/D&-D

\\  $\chi_{32}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-B&-/B&4&C&/C&-8&-D&-/D

\\  $\chi_{32}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-/B&-B&4&/C&C&-8&-/D&-D\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
$\chi_{32}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(2)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(3)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(4)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(5)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(9)}$&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&-1&-A&-/A&-1&-A

\\  $\chi_{32}^{({10})}$&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&-1&-/A&-A&-1&-/A

\\  $\chi_{32}^{({11})}$&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&-1&-A&-/A&-1&-A

\\  $\chi_{32}^{({12})}$&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&-1&-/A&-A&-1&-/A

\\  $\chi_{32}^{({13})}$&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&-1&-A&-/A&-1&-A

\\  $\chi_{32}^{({14})}$&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&-1&-/A&-A&-1&-/A

\\  $\chi_{32}^{({15})}$&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&-1&-A&-/A&-1&-A

\\  $\chi_{32}^{({16})}$&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&-1&-/A&-A&-1&-/A

\\  $\chi_{32}^{({17})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&1&A&/A&1&A

\\  $\chi_{32}^{({18})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&1&/A&A&1&/A

\\  $\chi_{32}^{({19})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&1&A&/A&1&A

\\  $\chi_{32}^{({20})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&1&/A&A&1&/A

\\  $\chi_{32}^{({21})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&1&A&/A&1&A

\\  $\chi_{32}^{({22})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&1&/A&A&1&/A

\\  $\chi_{32}^{({23})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&1&A&/A&1&A

\\  $\chi_{32}^{({24})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&1&/A&A&1&/A

\\  $\chi_{32}^{({25})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{32}^{({26})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&2&2&2&2&2

\\  $\chi_{32}^{({27})}$&.&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2
&2&2&2&.&.&.&.&.

\\  $\chi_{32}^{({28})}$&.&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2
&2&2&2&.&.&.&.&.

\\  $\chi_{32}^{({29})}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({30})}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({31})}$&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\  $\chi_{32}^{({32})}$&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\  $\chi_{32}^{({33})}$&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{32}^{({34})}$&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{32}^{({35})}$&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B
&-2&-B&-/B&-2&-B&-/B&-2&-B

\\  $\chi_{32}^{({36})}$&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B
&-2&-/B&-B&-2&-/B&-B&-2&-/B

\\  $\chi_{32}^{({37})}$&2&B&/B&2&B&/B&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B
&-2&-B&-/B&2&B&/B&2&B

\\  $\chi_{32}^{({38})}$&2&/B&B&2&/B&B&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B
&-2&-/B&-B&2&/B&B&2&/B

\\  $\chi_{32}^{({39})}$&.&.&.&.&.&.&-2&-B&-/B&2&B&/B&2&B&/B
&2&B&/B&.&.&.&.&.

\\  $\chi_{32}^{({40})}$&.&.&.&.&.&.&-2&-/B&-B&2&/B&B&2&/B&B
&2&/B&B&.&.&.&.&.

\\  $\chi_{32}^{({41})}$&.&.&.&.&.&.&-2&-B&-/B&2&B&/B&2&B&/B
&2&B&/B&.&.&.&.&.

\\  $\chi_{32}^{({42})}$&.&.&.&.&.&.&-2&-/B&-B&2&/B&B&2&/B&B
&2&/B&B&.&.&.&.&.

\\  $\chi_{32}^{({43})}$&2&B&/B&2&B&/B&2&B&/B&-1&-A&-/A&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&-1&-A

\\  $\chi_{32}^{({44})}$&2&/B&B&2&/B&B&2&/B&B&-1&-/A&-A&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&-1&-/A

\\  $\chi_{32}^{({45})}$&2&B&/B&2&B&/B&2&B&/B&-1&-A&-/A&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&-1&-A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
\\  $\chi_{32}^{({46})}$&2&/B&B&2&/B&B&2&/B&B&-1&-/A&-A&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&-1&-/A

\\  $\chi_{32}^{({47})}$&-2&-B&-/B&-2&-B&-/B&2&B&/B&-1&-A&-/A&-1&-A&-/A
&-1&-A&-/A&1&A&/A&1&A

\\  $\chi_{32}^{({48})}$&-2&-/B&-B&-2&-/B&-B&2&/B&B&-1&-/A&-A&-1&-/A&-A
&-1&-/A&-A&1&/A&A&1&/A

\\  $\chi_{32}^{({49})}$&-2&-B&-/B&-2&-B&-/B&2&B&/B&-1&-A&-/A&-1&-A&-/A
&-1&-A&-/A&1&A&/A&1&A

\\  $\chi_{32}^{({50})}$&-2&-/B&-B&-2&-/B&-B&2&/B&B&-1&-/A&-A&-1&-/A&-A
&-1&-/A&-A&1&/A&A&1&/A

\\  $\chi_{32}^{({51})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{({52})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{({53})}$&2&2&2&2&2&2&-2&-2&-2&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({54})}$&2&2&2&2&2&2&-2&-2&-2&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({55})}$&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B&1&A&/A&1&A&/A
&1&A&/A&1&A&/A&1&A

\\  $\chi_{32}^{({56})}$&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B&1&/A&A&1&/A&A
&1&/A&A&1&/A&A&1&/A

\\  $\chi_{32}^{({57})}$&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B&1&A&/A&1&A&/A
&1&A&/A&1&A&/A&1&A

\\  $\chi_{32}^{({58})}$&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B&1&/A&A&1&/A&A
&1&/A&A&1&/A&A&1&/A

\\  $\chi_{32}^{({59})}$&2&B&/B&2&B&/B&-2&-B&-/B&1&A&/A&1&A&/A
&1&A&/A&-1&-A&-/A&-1&-A

\\  $\chi_{32}^{({60})}$&2&/B&B&2&/B&B&-2&-/B&-B&1&/A&A&1&/A&A
&1&/A&A&-1&-/A&-A&-1&-/A

\\  $\chi_{32}^{({61})}$&2&B&/B&2&B&/B&-2&-B&-/B&1&A&/A&1&A&/A
&1&A&/A&-1&-A&-/A&-1&-A

\\  $\chi_{32}^{({62})}$&2&/B&B&2&/B&B&-2&-/B&-B&1&/A&A&1&/A&A
&1&/A&A&-1&-/A&-A&-1&-/A

\\  $\chi_{32}^{({63})}$&.&.&.&.&.&.&2&B&/B&-2&-B&-/B&-2&-B&-/B
&-2&-B&-/B&.&.&.&.&.

\\  $\chi_{32}^{({64})}$&.&.&.&.&.&.&2&/B&B&-2&-/B&-B&-2&-/B&-B
&-2&-/B&-B&.&.&.&.&.

\\  $\chi_{32}^{({65})}$&.&.&.&.&.&.&2&B&/B&-2&-B&-/B&-2&-B&-/B
&-2&-B&-/B&.&.&.&.&.

\\  $\chi_{32}^{({66})}$&.&.&.&.&.&.&2&/B&B&-2&-/B&-B&-2&-/B&-B
&-2&-/B&-B&.&.&.&.&.

\\  $\chi_{32}^{({67})}$&.&.&.&.&.&.&-4&-4&-4&-2&-2&-2&-2&-2&-2
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{32}^{({68})}$&.&.&.&.&.&.&4&4&4&2&2&2&2&2&2
&2&2&2&.&.&.&.&.

\\  $\chi_{32}^{({69})}$&-1&-1&-1&2&2&2&.&.&.&4&4&4&1&1&1
&-2&-2&-2&2&2&2&-1&-1

\\  $\chi_{32}^{({70})}$&-1&-1&-1&2&2&2&.&.&.&4&4&4&1&1&1
&-2&-2&-2&2&2&2&-1&-1

\\  $\chi_{32}^{({71})}$&1&1&1&-2&-2&-2&.&.&.&4&4&4&1&1&1
&-2&-2&-2&-2&-2&-2&1&1

\\  $\chi_{32}^{({72})}$&1&1&1&-2&-2&-2&.&.&.&4&4&4&1&1&1
&-2&-2&-2&-2&-2&-2&1&1

\\  $\chi_{32}^{({73})}$&.&.&.&.&.&.&.&.&.&4&4&4&-2&-2&-2
&1&1&1&.&.&.&.&.

\\  $\chi_{32}^{({74})}$&.&.&.&.&.&.&.&.&.&4&4&4&-2&-2&-2
&1&1&1&.&.&.&.&.

\\  $\chi_{32}^{({75})}$&.&.&.&.&.&.&.&.&.&4&4&4&-2&-2&-2
&1&1&1&.&.&.&.&.

\\  $\chi_{32}^{({76})}$&.&.&.&.&.&.&.&.&.&4&4&4&-2&-2&-2
&1&1&1&.&.&.&.&.

\\  $\chi_{32}^{({77})}$&1&1&1&-2&-2&-2&.&.&.&-4&-4&-4&-1&-1&-1
&2&2&2&-2&-2&-2&1&1

\\  $\chi_{32}^{({78})}$&1&1&1&-2&-2&-2&.&.&.&-4&-4&-4&-1&-1&-1
&2&2&2&-2&-2&-2&1&1

\\  $\chi_{32}^{({79})}$&-1&-1&-1&2&2&2&.&.&.&-4&-4&-4&-1&-1&-1
&2&2&2&2&2&2&-1&-1

\\  $\chi_{32}^{({80})}$&-1&-1&-1&2&2&2&.&.&.&-4&-4&-4&-1&-1&-1
&2&2&2&2&2&2&-1&-1

\\  $\chi_{32}^{({81})}$&.&.&.&.&.&.&-4&-C&-/C&-2&-B&-/B&-2&-B&-/B
&-2&-B&-/B&.&.&.&.&.

\\  $\chi_{32}^{({82})}$&.&.&.&.&.&.&-4&-/C&-C&-2&-/B&-B&-2&-/B&-B
&-2&-/B&-B&.&.&.&.&.

\\  $\chi_{32}^{({83})}$&.&.&.&.&.&.&4&C&/C&2&B&/B&2&B&/B
&2&B&/B&.&.&.&.&.

\\  $\chi_{32}^{({84})}$&.&.&.&.&.&.&4&/C&C&2&/B&B&2&/B&B
&2&/B&B&.&.&.&.&.

\\  $\chi_{32}^{({85})}$&-1&-A&-/A&2&B&/B&.&.&.&4&C&/C&1&A&/A
&-2&-B&-/B&2&B&/B&-1&-A

\\  $\chi_{32}^{({86})}$&-1&-/A&-A&2&/B&B&.&.&.&4&/C&C&1&/A&A
&-2&-/B&-B&2&/B&B&-1&-/A

\\  $\chi_{32}^{({87})}$&-1&-A&-/A&2&B&/B&.&.&.&4&C&/C&1&A&/A
&-2&-B&-/B&2&B&/B&-1&-A

\\  $\chi_{32}^{({88})}$&-1&-/A&-A&2&/B&B&.&.&.&4&/C&C&1&/A&A
&-2&-/B&-B&2&/B&B&-1&-/A

\\  $\chi_{32}^{({89})}$&1&A&/A&-2&-B&-/B&.&.&.&4&C&/C&1&A&/A
&-2&-B&-/B&-2&-B&-/B&1&A

\\  $\chi_{32}^{({90})}$&1&/A&A&-2&-/B&-B&.&.&.&4&/C&C&1&/A&A
&-2&-/B&-B&-2&-/B&-B&1&/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
\\  $\chi_{32}^{({91})}$&1&A&/A&-2&-B&-/B&.&.&.&4&C&/C&1&A&/A
&-2&-B&-/B&-2&-B&-/B&1&A

\\  $\chi_{32}^{({92})}$&1&/A&A&-2&-/B&-B&.&.&.&4&/C&C&1&/A&A
&-2&-/B&-B&-2&-/B&-B&1&/A

\\  $\chi_{32}^{({93})}$&.&.&.&.&.&.&.&.&.&4&C&/C&-2&-B&-/B
&1&A&/A&.&.&.&.&.

\\  $\chi_{32}^{({94})}$&.&.&.&.&.&.&.&.&.&4&/C&C&-2&-/B&-B
&1&/A&A&.&.&.&.&.

\\  $\chi_{32}^{({95})}$&.&.&.&.&.&.&.&.&.&4&C&/C&-2&-B&-/B
&1&A&/A&.&.&.&.&.

\\  $\chi_{32}^{({96})}$&.&.&.&.&.&.&.&.&.&4&/C&C&-2&-/B&-B
&1&/A&A&.&.&.&.&.

\\  $\chi_{32}^{({97})}$&.&.&.&.&.&.&.&.&.&4&C&/C&-2&-B&-/B
&1&A&/A&.&.&.&.&.

\\  $\chi_{32}^{({98})}$&.&.&.&.&.&.&.&.&.&4&/C&C&-2&-/B&-B
&1&/A&A&.&.&.&.&.

\\  $\chi_{32}^{({99})}$&.&.&.&.&.&.&.&.&.&4&C&/C&-2&-B&-/B
&1&A&/A&.&.&.&.&.

\\  $\chi_{32}^{({100})}$&.&.&.&.&.&.&.&.&.&4&/C&C&-2&-/B&-B
&1&/A&A&.&.&.&.&.

\\  $\chi_{32}^{({101})}$&1&A&/A&-2&-B&-/B&.&.&.&-4&-C&-/C&-1&-A&-/A
&2&B&/B&-2&-B&-/B&1&A

\\  $\chi_{32}^{({102})}$&1&/A&A&-2&-/B&-B&.&.&.&-4&-/C&-C&-1&-/A&-A
&2&/B&B&-2&-/B&-B&1&/A

\\  $\chi_{32}^{({103})}$&1&A&/A&-2&-B&-/B&.&.&.&-4&-C&-/C&-1&-A&-/A
&2&B&/B&-2&-B&-/B&1&A

\\  $\chi_{32}^{({104})}$&1&/A&A&-2&-/B&-B&.&.&.&-4&-/C&-C&-1&-/A&-A
&2&/B&B&-2&-/B&-B&1&/A

\\  $\chi_{32}^{({105})}$&-1&-A&-/A&2&B&/B&.&.&.&-4&-C&-/C&-1&-A&-/A
&2&B&/B&2&B&/B&-1&-A

\\  $\chi_{32}^{({106})}$&-1&-/A&-A&2&/B&B&.&.&.&-4&-/C&-C&-1&-/A&-A
&2&/B&B&2&/B&B&-1&-/A

\\  $\chi_{32}^{({107})}$&-1&-A&-/A&2&B&/B&.&.&.&-4&-C&-/C&-1&-A&-/A
&2&B&/B&2&B&/B&-1&-A

\\  $\chi_{32}^{({108})}$&-1&-/A&-A&2&/B&B&.&.&.&-4&-/C&-C&-1&-/A&-A
&2&/B&B&2&/B&B&-1&-/A

\\  $\chi_{32}^{({109})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&4&4&4
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{32}^{({110})}$&-2&-2&-2&4&4&4&.&.&.&-4&-4&-4&-1&-1&-1
&2&2&2&-2&-2&-2&1&1

\\  $\chi_{32}^{({111})}$&2&2&2&-4&-4&-4&.&.&.&-4&-4&-4&-1&-1&-1
&2&2&2&2&2&2&-1&-1

\\  $\chi_{32}^{({112})}$&2&2&2&-4&-4&-4&.&.&.&4&4&4&1&1&1
&-2&-2&-2&2&2&2&-1&-1

\\  $\chi_{32}^{({113})}$&-2&-2&-2&4&4&4&.&.&.&4&4&4&1&1&1
&-2&-2&-2&-2&-2&-2&1&1

\\  $\chi_{32}^{({114})}$&.&.&.&.&.&.&.&.&.&-4&-4&-4&2&2&2
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{32}^{({115})}$&.&.&.&.&.&.&.&.&.&-4&-4&-4&2&2&2
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{32}^{({116})}$&.&.&.&.&.&.&.&.&.&-8&-D&-/D&4&C&/C
&-2&-B&-/B&.&.&.&.&.

\\  $\chi_{32}^{({117})}$&.&.&.&.&.&.&.&.&.&-8&-/D&-D&4&/C&C
&-2&-/B&-B&.&.&.&.&.

\\  $\chi_{32}^{({118})}$&-2&-B&-/B&4&C&/C&.&.&.&-4&-C&-/C&-1&-A&-/A
&2&B&/B&-2&-B&-/B&1&A

\\  $\chi_{32}^{({119})}$&-2&-/B&-B&4&/C&C&.&.&.&-4&-/C&-C&-1&-/A&-A
&2&/B&B&-2&-/B&-B&1&/A

\\  $\chi_{32}^{({120})}$&2&B&/B&-4&-C&-/C&.&.&.&-4&-C&-/C&-1&-A&-/A
&2&B&/B&2&B&/B&-1&-A

\\  $\chi_{32}^{({121})}$&2&/B&B&-4&-/C&-C&.&.&.&-4&-/C&-C&-1&-/A&-A
&2&/B&B&2&/B&B&-1&-/A

\\  $\chi_{32}^{({122})}$&2&B&/B&-4&-C&-/C&.&.&.&4&C&/C&1&A&/A
&-2&-B&-/B&2&B&/B&-1&-A

\\  $\chi_{32}^{({123})}$&2&/B&B&-4&-/C&-C&.&.&.&4&/C&C&1&/A&A
&-2&-/B&-B&2&/B&B&-1&-/A

\\  $\chi_{32}^{({124})}$&-2&-B&-/B&4&C&/C&.&.&.&4&C&/C&1&A&/A
&-2&-B&-/B&-2&-B&-/B&1&A

\\  $\chi_{32}^{({125})}$&-2&-/B&-B&4&/C&C&.&.&.&4&/C&C&1&/A&A
&-2&-/B&-B&-2&-/B&-B&1&/A

\\  $\chi_{32}^{({126})}$&.&.&.&.&.&.&.&.&.&-4&-C&-/C&2&B&/B
&-1&-A&-/A&.&.&.&.&.

\\  $\chi_{32}^{({127})}$&.&.&.&.&.&.&.&.&.&-4&-/C&-C&2&/B&B
&-1&-/A&-A&.&.&.&.&.

\\  $\chi_{32}^{({128})}$&.&.&.&.&.&.&.&.&.&-4&-C&-/C&2&B&/B
&-1&-A&-/A&.&.&.&.&.

\\  $\chi_{32}^{({129})}$&.&.&.&.&.&.&.&.&.&-4&-/C&-C&2&/B&B
&-1&-/A&-A&.&.&.&.&.

\\  $\chi_{32}^{({130})}$&.&.&.&.&.&.&.&.&.&4&4&4&-2&-2&-2
&1&1&1&.&.&.&.&.

\\  $\chi_{32}^{({131})}$&.&.&.&.&.&.&.&.&.&4&4&4&-2&-2&-2
&1&1&1&.&.&.&.&.

\\  $\chi_{32}^{({132})}$&.&.&.&.&.&.&.&.&.&4&C&/C&-2&-B&-/B
&1&A&/A&.&.&.&.&.

\\  $\chi_{32}^{({133})}$&.&.&.&.&.&.&.&.&.&4&/C&C&-2&-/B&-B
&1&/A&A&.&.&.&.&.

\\  $\chi_{32}^{({134})}$&.&.&.&.&.&.&.&.&.&4&C&/C&-2&-B&-/B
&1&A&/A&.&.&.&.&.

\\  $\chi_{32}^{({135})}$&.&.&.&.&.&.&.&.&.&4&/C&C&-2&-/B&-B
&1&/A&A&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline
$\chi_{32}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(2)}$&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{32}^{(3)}$&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{32}^{(4)}$&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{32}^{(5)}$&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{32}^{(6)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(8)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{(9)}$&-/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&-1&-A
&-/A&-1&-A&-/A&1&A&/A&-1

\\  $\chi_{32}^{({10})}$&-A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&-1&-/A
&-A&-1&-/A&-A&1&/A&A&-1

\\  $\chi_{32}^{({11})}$&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&1&A
&/A&1&A&/A&-1&-A&-/A&1

\\  $\chi_{32}^{({12})}$&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&1&/A
&A&1&/A&A&-1&-/A&-A&1

\\  $\chi_{32}^{({13})}$&-/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&-1&-A
&-/A&-1&-A&-/A&1&A&/A&-1

\\  $\chi_{32}^{({14})}$&-A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&-1&-/A
&-A&-1&-/A&-A&1&/A&A&-1

\\  $\chi_{32}^{({15})}$&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&1&A
&/A&1&A&/A&-1&-A&-/A&1

\\  $\chi_{32}^{({16})}$&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&1&/A
&A&1&/A&A&-1&-/A&-A&1

\\  $\chi_{32}^{({17})}$&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({18})}$&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({19})}$&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({20})}$&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({21})}$&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{32}^{({22})}$&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({23})}$&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({24})}$&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({25})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({26})}$&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({27})}$&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({28})}$&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({29})}$&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{({30})}$&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{32}^{({31})}$&1&-1&-1&-1&-2&-2&-2&-2&-2&-2&2&2&2&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{32}^{({32})}$&1&-1&-1&-1&2&2&2&2&2&2&-2&-2&-2&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{32}^{({33})}$&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({34})}$&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({35})}$&-/B&-2&-B&-/B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({36})}$&-B&-2&-/B&-B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({37})}$&/B&-2&-B&-/B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({38})}$&B&-2&-/B&-B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({39})}$&.&-2&-B&-/B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({40})}$&.&-2&-/B&-B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({41})}$&.&-2&-B&-/B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({42})}$&.&-2&-/B&-B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({43})}$&-/A&-1&-A&-/A&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B&1&A
&/A&1&A&/A&1&A&/A&1

\\  $\chi_{32}^{({44})}$&-A&-1&-/A&-A&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B&1&/A
&A&1&/A&A&1&/A&A&1

\\  $\chi_{32}^{({45})}$&-/A&-1&-A&-/A&2&B&/B&2&B&/B&2&B&/B&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline
\\  $\chi_{32}^{({46})}$&-A&-1&-/A&-A&2&/B&B&2&/B&B&2&/B&B&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{32}^{({47})}$&/A&-1&-A&-/A&-2&-B&-/B&-2&-B&-/B&2&B&/B&1&A
&/A&1&A&/A&-1&-A&-/A&1

\\  $\chi_{32}^{({48})}$&A&-1&-/A&-A&-2&-/B&-B&-2&-/B&-B&2&/B&B&1&/A
&A&1&/A&A&-1&-/A&-A&1

\\  $\chi_{32}^{({49})}$&/A&-1&-A&-/A&2&B&/B&2&B&/B&-2&-B&-/B&-1&-A
&-/A&-1&-A&-/A&1&A&/A&-1

\\  $\chi_{32}^{({50})}$&A&-1&-/A&-A&2&/B&B&2&/B&B&-2&-/B&-B&-1&-/A
&-A&-1&-/A&-A&1&/A&A&-1

\\  $\chi_{32}^{({51})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&F&F
&F&F&F&F&F&F&F&-F

\\  $\chi_{32}^{({52})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&-F&-F
&-F&-F&-F&-F&-F&-F&-F&F

\\  $\chi_{32}^{({53})}$&-1&1&1&1&.&.&.&.&.&.&.&.&.&F&F
&F&F&F&F&-F&-F&-F&-F

\\  $\chi_{32}^{({54})}$&-1&1&1&1&.&.&.&.&.&.&.&.&.&-F&-F
&-F&-F&-F&-F&F&F&F&F

\\  $\chi_{32}^{({55})}$&/A&1&A&/A&.&.&.&.&.&.&.&.&.&F&H
&-/H&F&H&-/H&F&H&-/H&-F

\\  $\chi_{32}^{({56})}$&A&1&/A&A&.&.&.&.&.&.&.&.&.&-F&/H
&-H&-F&/H&-H&-F&/H&-H&F

\\  $\chi_{32}^{({57})}$&/A&1&A&/A&.&.&.&.&.&.&.&.&.&-F&-H
&/H&-F&-H&/H&-F&-H&/H&F

\\  $\chi_{32}^{({58})}$&A&1&/A&A&.&.&.&.&.&.&.&.&.&F&-/H
&H&F&-/H&H&F&-/H&H&-F

\\  $\chi_{32}^{({59})}$&-/A&1&A&/A&.&.&.&.&.&.&.&.&.&F&H
&-/H&F&H&-/H&-F&-H&/H&-F

\\  $\chi_{32}^{({60})}$&-A&1&/A&A&.&.&.&.&.&.&.&.&.&-F&/H
&-H&-F&/H&-H&F&-/H&H&F

\\  $\chi_{32}^{({61})}$&-/A&1&A&/A&.&.&.&.&.&.&.&.&.&-F&-H
&/H&-F&-H&/H&F&H&-/H&F

\\  $\chi_{32}^{({62})}$&-A&1&/A&A&.&.&.&.&.&.&.&.&.&F&-/H
&H&F&-/H&H&-F&/H&-H&-F

\\  $\chi_{32}^{({63})}$&.&2&B&/B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({64})}$&.&2&/B&B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({65})}$&.&2&B&/B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({66})}$&.&2&/B&B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({67})}$&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({68})}$&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({69})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({70})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({71})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({72})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({73})}$&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&2&2
&2&-1&-1&-1&.&.&.&2

\\  $\chi_{32}^{({74})}$&.&.&.&.&-2&-2&-2&1&1&1&.&.&.&-2&-2
&-2&1&1&1&.&.&.&-2

\\  $\chi_{32}^{({75})}$&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&2&2
&2&-1&-1&-1&.&.&.&2

\\  $\chi_{32}^{({76})}$&.&.&.&.&-2&-2&-2&1&1&1&.&.&.&-2&-2
&-2&1&1&1&.&.&.&-2

\\  $\chi_{32}^{({77})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({78})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({79})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({80})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({81})}$&.&2&B&/B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({82})}$&.&2&/B&B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({83})}$&.&-2&-B&-/B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({84})}$&.&-2&-/B&-B&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({85})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({86})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({87})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({88})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({89})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({90})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline
\\  $\chi_{32}^{({91})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({92})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({93})}$&.&.&.&.&2&B&/B&-1&-A&-/A&.&.&.&2&B
&/B&-1&-A&-/A&.&.&.&2

\\  $\chi_{32}^{({94})}$&.&.&.&.&2&/B&B&-1&-/A&-A&.&.&.&2&/B
&B&-1&-/A&-A&.&.&.&2

\\  $\chi_{32}^{({95})}$&.&.&.&.&-2&-B&-/B&1&A&/A&.&.&.&-2&-B
&-/B&1&A&/A&.&.&.&-2

\\  $\chi_{32}^{({96})}$&.&.&.&.&-2&-/B&-B&1&/A&A&.&.&.&-2&-/B
&-B&1&/A&A&.&.&.&-2

\\  $\chi_{32}^{({97})}$&.&.&.&.&2&B&/B&-1&-A&-/A&.&.&.&2&B
&/B&-1&-A&-/A&.&.&.&2

\\  $\chi_{32}^{({98})}$&.&.&.&.&2&/B&B&-1&-/A&-A&.&.&.&2&/B
&B&-1&-/A&-A&.&.&.&2

\\  $\chi_{32}^{({99})}$&.&.&.&.&-2&-B&-/B&1&A&/A&.&.&.&-2&-B
&-/B&1&A&/A&.&.&.&-2

\\  $\chi_{32}^{({100})}$&.&.&.&.&-2&-/B&-B&1&/A&A&.&.&.&-2&-/B
&-B&1&/A&A&.&.&.&-2

\\  $\chi_{32}^{({101})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({102})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({103})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({104})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({105})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({106})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({107})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({108})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({110})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({111})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({112})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({113})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({114})}$&.&.&.&.&-4&-4&-4&2&2&2&.&.&.&2&2
&2&-1&-1&-1&.&.&.&2

\\  $\chi_{32}^{({115})}$&.&.&.&.&4&4&4&-2&-2&-2&.&.&.&-2&-2
&-2&1&1&1&.&.&.&-2

\\  $\chi_{32}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({118})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({119})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({120})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({121})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({122})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({123})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({124})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({125})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{32}^{({126})}$&.&.&.&.&-4&-C&-/C&2&B&/B&.&.&.&2&B
&/B&-1&-A&-/A&.&.&.&2

\\  $\chi_{32}^{({127})}$&.&.&.&.&-4&-/C&-C&2&/B&B&.&.&.&2&/B
&B&-1&-/A&-A&.&.&.&2

\\  $\chi_{32}^{({128})}$&.&.&.&.&4&C&/C&-2&-B&-/B&.&.&.&-2&-B
&-/B&1&A&/A&.&.&.&-2

\\  $\chi_{32}^{({129})}$&.&.&.&.&4&/C&C&-2&-/B&-B&.&.&.&-2&-/B
&-B&1&/A&A&.&.&.&-2

\\  $\chi_{32}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&G&G
&G&-F&-F&-F&.&.&.&-G

\\  $\chi_{32}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&-G
&-G&F&F&F&.&.&.&G

\\  $\chi_{32}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&G&I
&-/I&-F&-H&/H&.&.&.&-G

\\  $\chi_{32}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&/I
&-I&F&-/H&H&.&.&.&G

\\  $\chi_{32}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&-I
&/I&F&H&-/H&.&.&.&G

\\  $\chi_{32}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&G&-/I
&I&-F&/H&-H&.&.&.&-G\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & &120 & & & & & & & & & &130 & & & & &\\\hline
$\chi_{32}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{32}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1
&-1&-1

\\  $\chi_{32}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1

\\  $\chi_{32}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1

\\  $\chi_{32}^{(5)}$&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1

\\  $\chi_{32}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1

\\  $\chi_{32}^{(7)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\  $\chi_{32}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\  $\chi_{32}^{(9)}$&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&-1
&-A&-/A

\\  $\chi_{32}^{({10})}$&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&-1
&-/A&-A

\\  $\chi_{32}^{({11})}$&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1
&A&/A

\\  $\chi_{32}^{({12})}$&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1
&/A&A

\\  $\chi_{32}^{({13})}$&-A&-/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1
&A&/A

\\  $\chi_{32}^{({14})}$&-/A&-A&-1&-/A&-A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1
&/A&A

\\  $\chi_{32}^{({15})}$&A&/A&1&A&/A&-1&-A&-/A&1&A&/A&1&A&/A&-1
&-A&-/A

\\  $\chi_{32}^{({16})}$&/A&A&1&/A&A&-1&-/A&-A&1&/A&A&1&/A&A&-1
&-/A&-A

\\  $\chi_{32}^{({17})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1
&A&/A

\\  $\chi_{32}^{({18})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1
&/A&A

\\  $\chi_{32}^{({19})}$&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1
&-A&-/A

\\  $\chi_{32}^{({20})}$&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1
&-/A&-A

\\  $\chi_{32}^{({21})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1
&-A&-/A

\\  $\chi_{32}^{({22})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1
&-/A&-A

\\  $\chi_{32}^{({23})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1
&A&/A

\\  $\chi_{32}^{({24})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1
&/A&A

\\  $\chi_{32}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({29})}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({31})}$&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({32})}$&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({43})}$&A&/A&1&A&/A&1&A&/A&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({44})}$&/A&A&1&/A&A&1&/A&A&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({45})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.&.&.
&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & &120 & & & & & & & & & &130 & & & & &\\\hline

\\  $\chi_{32}^{({46})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({47})}$&A&/A&1&A&/A&-1&-A&-/A&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({48})}$&/A&A&1&/A&A&-1&-/A&-A&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({49})}$&-A&-/A&-1&-A&-/A&1&A&/A&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({50})}$&-/A&-A&-1&-/A&-A&1&/A&A&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({51})}$&-F&-F&-F&-F&-F&-F&-F&-F&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({52})}$&F&F&F&F&F&F&F&F&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({53})}$&-F&-F&-F&-F&-F&F&F&F&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({54})}$&F&F&F&F&F&-F&-F&-F&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({55})}$&-H&/H&-F&-H&/H&-F&-H&/H&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({56})}$&-/H&H&F&-/H&H&F&-/H&H&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({57})}$&H&-/H&F&H&-/H&F&H&-/H&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({58})}$&/H&-H&-F&/H&-H&-F&/H&-H&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({59})}$&-H&/H&-F&-H&/H&F&H&-/H&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({60})}$&-/H&H&F&-/H&H&-F&/H&-H&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({61})}$&H&-/H&F&H&-/H&-F&-H&/H&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({62})}$&/H&-H&-F&/H&-H&F&-/H&H&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({73})}$&2&2&-1&-1&-1&.&.&.&-1&-1&-1&2&2&2&.
&.&.

\\  $\chi_{32}^{({74})}$&-2&-2&1&1&1&.&.&.&1&1&1&-2&-2&-2&.
&.&.

\\  $\chi_{32}^{({75})}$&2&2&-1&-1&-1&.&.&.&1&1&1&-2&-2&-2&.
&.&.

\\  $\chi_{32}^{({76})}$&-2&-2&1&1&1&.&.&.&-1&-1&-1&2&2&2&.
&.&.

\\  $\chi_{32}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & &120 & & & & & & & & & &130 & & & & &\\\hline

\\  $\chi_{32}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({93})}$&B&/B&-1&-A&-/A&.&.&.&-1&-A&-/A&2&B&/B&.
&.&.

\\  $\chi_{32}^{({94})}$&/B&B&-1&-/A&-A&.&.&.&-1&-/A&-A&2&/B&B&.
&.&.

\\  $\chi_{32}^{({95})}$&-B&-/B&1&A&/A&.&.&.&1&A&/A&-2&-B&-/B&.
&.&.

\\  $\chi_{32}^{({96})}$&-/B&-B&1&/A&A&.&.&.&1&/A&A&-2&-/B&-B&.
&.&.

\\  $\chi_{32}^{({97})}$&B&/B&-1&-A&-/A&.&.&.&1&A&/A&-2&-B&-/B&.
&.&.

\\  $\chi_{32}^{({98})}$&/B&B&-1&-/A&-A&.&.&.&1&/A&A&-2&-/B&-B&.
&.&.

\\  $\chi_{32}^{({99})}$&-B&-/B&1&A&/A&.&.&.&-1&-A&-/A&2&B&/B&.
&.&.

\\  $\chi_{32}^{({100})}$&-/B&-B&1&/A&A&.&.&.&-1&-/A&-A&2&/B&B&.
&.&.

\\  $\chi_{32}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({114})}$&2&2&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({115})}$&-2&-2&1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({126})}$&B&/B&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({127})}$&/B&B&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({128})}$&-B&-/B&1&A&/A&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({129})}$&-/B&-B&1&/A&A&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({130})}$&-G&-G&F&F&F&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({131})}$&G&G&-F&-F&-F&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({132})}$&-I&/I&F&H&-/H&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({133})}$&-/I&I&-F&/H&-H&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({134})}$&I&-/I&-F&-H&/H&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{32}^{({135})}$&/I&-I&F&-/H&H&.&.&.&.&.&.&.&.&.&.
&.&.\\

\end{tabular}
\begin{array}{cccccccc} 0&0&-1&1&
0&-1&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-1&-1&2&0&-2&
0&1 \\
        -1&-2&-1&3&-1&-2&0&1 \\ -1&-1&-1&2&-1&-1&0&1 \\
        0&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&0&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-3&0&0&2&0&0&-3 \\ 0&-2&0&0&2&-1&0&-2 \\
        0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-2 \\ 0&-2&0&0&1&0&2&-3 \\ 0&-2&-1&0&2&0&2&-4 \\
        0&-3&0&-1&3&0&3&-6 \\ 0&-3&0&0&2&0&2&-5 \\ 0&-2&0&0&2&-1&2&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-2 \\ 0&-2&0&0&1&0&2&-3 \\ 0&-2&-1&0&2&0&2&-4 \\
        0&-3&0&-1&3&0&3&-6 \\ 0&-3&0&0&2&0&2&-5 \\ 0&-2&0&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\
        0&-2&-1&2&0&-2&2&-2 \\ 0&-3&0&2&0&-3&3&-3 \\
        0&-2&0&1&0&-2&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\
        0&-2&-1&2&0&-2&2&-2 \\ 0&-3&0&2&0&-3&3&-3 \\
        0&-2&0&1&0&-2&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\ 0&0&0&0&0&-1&1&-1 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&2&-2 \\ 0&-2&0&1&0&-1&3&-3 \\
        0&-2&-1&2&0&-2&4&-4 \\ 0&-3&0&2&0&-3&6&-6 \\
        0&-2&0&1&0&-2&5&-5 \\ 0&-1&0&0&1&-2&4&-4 \\ 0&0&0&0&0&-1&3&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&1&-2 \\ 0&-2&0&1&0&0&2&-3 \\ 0&-2&-1&2&0&0&2&-4 \\
        0&-3&0&2&0&0&3&-6 \\ 0&-2&0&1&0&1&2&-5 \\ 0&-1&0&0&1&0&2&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-2&1&0&1&-1&0&-1 \\ -1&-3&1&1&1&-1&0&-2 \\
        -1&-5&2&1&2&-2&0&-2 \\ -1&-4&2&0&2&-1&0&-2 \\
        -1&-3&1&0&2&-1&0&-1 \\ -1&-2&1&0&1&-1&1&-1 \\
        -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-2&1&0&1&-1&0&-1 \\ -1&-3&1&1&1&-1&0&-2 \\
        -1&-5&2&1&2&-2&0&-2 \\ -1&-4&2&0&2&-1&0&-2 \\
        -1&-3&1&0&2&-1&0&-1 \\ -1&-2&1&0&1&0&-1&0 \\
        -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-2 \\ 0&-2&1&0&1&-1&2&-3 \\ -1&-3&1&1&1&-1&2&-4 \\
        -1&-5&2&1&2&-2&3&-5 \\ -1&-4&2&0&2&-1&2&-4 \\
        -1&-3&1&0&2&-1&2&-3 \\ -1&-2&1&0&1&-1&2&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-2 \\ 0&-2&1&0&1&-1&2&-3 \\ -1&-3&1&1&1&-1&2&-4 \\
        -1&-5&2&1&2&-2&3&-5 \\ -1&-4&2&0&2&-1&2&-4 \\
        -1&-3&1&0&2&-1&2&-3 \\ -1&-2&1&0&1&0&1&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&0 \\ 1&-2&0&0&2&-2&0&0 \\ 1&-3&1&0&2&-2&0&-1 \\
        1&-4&1&0&4&-4&0&-1 \\ 1&-3&1&-1&4&-3&0&-1 \\
        0&-2&1&-1&3&-2&0&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&0 \\ 1&-2&0&0&2&-2&0&0 \\ 1&-3&1&0&2&-2&0&-1 \\
        1&-4&1&0&4&-4&0&-1 \\ 1&-3&1&-1&4&-3&0&-1 \\
        0&-2&1&-1&3&-2&0&-1 \\ 0&-1&1&-1&2&-1&-1&0 \\
        0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\ 1&-3&1&0&2&-2&2&-3 \\
        1&-4&1&0&4&-4&3&-4 \\ 1&-3&1&-1&4&-3&2&-3 \\
        0&-2&1&-1&3&-2&2&-3 \\ 0&-1&1&-1&2&-2&2&-2 \\
        0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\ 1&-3&1&0&2&-2&2&-3 \\
        1&-4&1&0&4&-4&3&-4 \\ 1&-3&1&-1&4&-3&2&-3 \\
        0&-2&1&-1&3&-2&2&-3 \\ 0&-1&1&-1&2&-1&1&-2 \\
        0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-1&-1&0&2&-1&0&-1 \\
        0&-1&-1&-1&4&-2&0&-1 \\ -1&-2&-1&-1&5&-2&0&-2 \\
        -1&-2&-1&0&4&-2&0&-2 \\ -1&-2&0&0&3&-2&0&-1 \\
        -1&-1&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-1&-1&0&2&-1&0&-1 \\
        0&-1&-1&-1&4&-2&0&-1 \\ -1&-2&-1&-1&5&-2&0&-2 \\
        -1&-2&-1&0&4&-2&0&-2 \\ -1&-2&0&0&3&-2&0&-1 \\
        -1&-1&0&0&2&-1&-1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&1&-1 \\ 0&-1&-1&0&2&-1&2&-3 \\
        0&-1&-1&-1&4&-2&2&-3 \\ -1&-2&-1&-1&5&-2&3&-5 \\
        -1&-2&-1&0&4&-2&2&-4 \\ -1&-2&0&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-2&2&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&1&-1 \\ 0&-1&-1&0&2&-1&2&-3 \\
        0&-1&-1&-1&4&-2&2&-3 \\ -1&-2&-1&-1&5&-2&3&-5 \\
        -1&-2&-1&0&4&-2&2&-4 \\ -1&-2&0&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&1&-2&1&-1 \\
        0&-1&-1&1&2&-4&2&-1 \\ -1&-2&-1&2&2&-5&3&-2 \\
        -1&-1&-1&1&2&-4&3&-2 \\ -1&-1&0&0&2&-3&2&-1 \\
        -1&-1&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&1&-2&1&-1 \\
        0&-1&-1&1&2&-4&2&-1 \\ -1&-2&-1&2&2&-5&3&-2 \\
        -1&-1&-1&1&2&-4&3&-2 \\ -1&-1&0&0&2&-3&2&-1 \\
        -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&2&-1 \\ 0&-1&-1&1&1&-2&3&-3 \\
        0&-1&-1&1&2&-4&4&-3 \\ -1&-2&-1&2&2&-5&6&-5 \\
        -1&-1&-1&1&2&-4&5&-4 \\ -1&-1&0&0&2&-3&4&-3 \\
        -1&0&0&0&1&-2&3&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ -1&-2&0&1&1&-1&0&-1 \\
        -1&-3&-1&2&2&-2&0&-1 \\ -1&-5&-1&3&2&-2&0&-2 \\
        -1&-4&-1&2&2&-1&0&-2 \\ 0&-3&-1&1&2&-1&0&-1 \\
        0&-2&-1&1&1&-1&1&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ -1&-2&0&1&1&-1&0&-1 \\
        -1&-3&-1&2&2&-2&0&-1 \\ -1&-5&-1&3&2&-2&0&-2 \\
        -1&-4&-1&2&2&-1&0&-2 \\ 0&-3&-1&1&2&-1&0&-1 \\
        0&-2&-1&1&1&0&-1&0 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-2 \\ -1&-2&0&1&1&-1&2&-3 \\
        -1&-3&-1&2&2&-2&2&-3 \\ -1&-5&-1&3&2&-2&3&-5 \\
        -1&-4&-1&2&2&-1&2&-4 \\ 0&-3&-1&1&2&-1&2&-3 \\
        0&-2&-1&1&1&-1&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-2 \\ -1&-2&0&1&1&-1&2&-3 \\
        -1&-3&-1&2&2&-2&2&-3 \\ -1&-5&-1&3&2&-2&3&-5 \\
        -1&-4&-1&2&2&-1&2&-4 \\ 0&-3&-1&1&2&-1&2&-3 \\
        0&-2&-1&1&1&0&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ 0&-1&-1&1&1&-1&2&-3 \\
        0&-1&-1&1&2&-2&2&-3 \\ -1&-2&-1&2&2&-2&3&-5 \\
        -1&-1&-1&1&2&-1&2&-4 \\ -1&-1&0&0&2&-1&2&-3 \\
        -1&0&0&0&1&-1&2&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\
        -1&-1&1&-1&1&-1&2&-2 \\ -1&-2&2&-2&2&-2&3&-2 \\
        -1&-2&2&-1&1&-2&3&-2 \\ -1&-2&1&0&1&-2&2&-1 \\
        -1&-2&1&0&1&-1&1&-1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\
        -1&-1&1&-1&1&-1&2&-2 \\ -1&-2&2&-2&2&-2&3&-2 \\
        -1&-2&2&-1&1&-2&3&-2 \\ -1&-2&1&0&1&-2&2&-1 \\
        -1&-1&1&0&0&-1&1&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&2&-2 \\ 0&-1&1&-1&1&-1&3&-3 \\
        -1&-1&1&-1&1&-1&4&-4 \\ -1&-2&2&-2&2&-2&6&-5 \\
        -1&-2&2&-1&1&-2&5&-4 \\ -1&-2&1&0&1&-2&4&-3 \\
        -1&-1&1&0&0&-1&3&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&1&-2 \\ 0&-1&1&-1&1&0&2&-3 \\ -1&-1&1&-1&1&1&2&-4 \\
        -1&-2&2&-2&2&1&3&-5 \\ -1&-2&2&-1&1&1&2&-4 \\
        -1&-2&1&0&1&0&2&-3 \\ -1&-1&1&0&0&0&2&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ 0&-2&-1&1&2&-2&0&0 \\ 1&-3&-1&1&3&-3&0&0 \\
        1&-4&-2&2&4&-4&0&-1 \\ 1&-3&-2&1&4&-3&0&-1 \\
        1&-2&-1&0&3&-2&0&-1 \\ 1&-1&-1&0&2&-2&1&-1 \\
        1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ 0&-2&-1&1&2&-2&0&0 \\ 1&-3&-1&1&3&-3&0&0 \\
        1&-4&-2&2&4&-4&0&-1 \\ 1&-3&-2&1&4&-3&0&-1 \\
        1&-2&-1&0&3&-2&0&-1 \\ 1&-1&-1&0&2&-1&-1&0 \\
        1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 0&-2&-1&1&2&-2&2&-2 \\
        1&-3&-1&1&3&-3&2&-2 \\ 1&-4&-2&2&4&-4&3&-4 \\
        1&-3&-2&1&4&-3&2&-3 \\ 1&-2&-1&0&3&-2&2&-3 \\
        1&-1&-1&0&2&-2&2&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 0&-2&-1&1&2&-2&2&-2 \\
        1&-3&-1&1&3&-3&2&-2 \\ 1&-4&-2&2&4&-4&3&-4 \\
        1&-3&-2&1&4&-3&2&-3 \\ 1&-2&-1&0&3&-2&2&-3 \\
        1&-1&-1&0&2&-1&1&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-1&1&0&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0&0 \\
        -1&-2&2&1&-1&-2&0&1 \\ -1&-1&2&0&-1&-1&0&1 \\
        -1&-1&1&0&0&-1&0&1 \\ -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\
        1&-1&1&-2&2&-2&2&-1 \\ 1&-1&1&-3&4&-4&3&-1 \\
        1&-1&1&-2&3&-4&3&-1 \\ 0&-1&1&-1&2&-3&2&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-1&1&-2&2&-2&2&-1 \\
        1&-1&1&-3&4&-4&3&-1 \\ 1&-1&1&-2&3&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&0&1&-1&1&-2&1&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 1&-1&0&-1&2&-2&3&-2 \\
        1&-1&1&-2&2&-2&4&-3 \\ 1&-1&1&-3&4&-4&6&-4 \\
        1&-1&1&-2&3&-4&5&-3 \\ 0&-1&1&-1&2&-3&4&-3 \\
        0&0&1&-1&1&-2&3&-2 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&-1 \\ 0&-2&1&-1&2&-1&0&0 \\ 0&-3&1&-1&2&0&0&-1 \\
        1&-4&1&-2&4&-1&0&-1 \\ 1&-4&1&-1&3&-1&0&-1 \\
        1&-3&0&0&2&-1&0&-1 \\ 1&-2&0&0&1&-1&1&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&-1 \\ 0&-2&1&-1&2&-1&0&0 \\
        0&-3&1&-1&2&0&0&-1 \\ 1&-4&1&-2&4&-1&0&-1 \\
        1&-4&1&-1&3&-1&0&-1 \\ 1&-3&0&0&2&-1&0&-1 \\
        1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 0&-2&1&-1&2&-1&2&-2 \\ 0&-3&1&-1&2&0&2&-3 \\
        1&-4&1&-2&4&-1&3&-4 \\ 1&-4&1&-1&3&-1&2&-3 \\
        1&-3&0&0&2&-1&2&-3 \\ 1&-2&0&0&1&-1&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 0&-2&1&-1&2&-1&2&-2 \\
        0&-3&1&-1&2&0&2&-3 \\ 1&-4&1&-2&4&-1&3&-4 \\
        1&-4&1&-1&3&-1&2&-3 \\ 1&-3&0&0&2&-1&2&-3 \\
        1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-1 \\ 1&-1&0&-1&2&-1&2&-2 \\ 1&-1&1&-2&2&0&2&-3 \\
        1&-1&1&-3&4&-1&3&-4 \\ 1&-1&1&-2&3&-1&2&-3 \\
        0&-1&1&-1&2&-1&2&-3 \\ 0&0&1&-1&1&-1&2&-2 \\
        0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 1&-1&0&0&1&-2&0&1 \\ 1&-1&1&0&0&-2&0&1 \\
        1&-1&1&0&1&-4&0&2 \\ 1&0&1&-1&1&-3&0&2 \\ 0&0&1&-1&1&-2&0&1 \\
        0&0&1&-1&1&-1&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&1&-1 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-3&1&1&0&-2&2&-1 \\
        1&-4&1&1&1&-4&3&-1 \\ 1&-3&1&0&1&-3&3&-1 \\
        1&-2&0&0&1&-2&2&-1 \\ 1&-2&0&0&1&-1&1&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&1&-1 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-3&1&1&0&-2&2&-1 \\
        1&-4&1&1&1&-4&3&-1 \\ 1&-3&1&0&1&-3&3&-1 \\
        1&-2&0&0&1&-2&2&-1 \\ 1&-1&0&0&0&-1&1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-2 \\ 0&-2&1&0&1&-2&3&-2 \\
        0&-3&1&1&0&-2&4&-3 \\ 1&-4&1&1&1&-4&6&-4 \\
        1&-3&1&0&1&-3&5&-3 \\ 1&-2&0&0&1&-2&4&-3 \\
        1&-1&0&0&0&-1&3&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&1&-2 \\ 0&-2&1&0&1&-1&2&-2 \\ 0&-3&1&1&0&0&2&-3 \\
        1&-4&1&1&1&-1&3&-4 \\ 1&-3&1&0&1&0&2&-3 \\ 1&-2&0&0&1&0&2&-3 \\
        1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ 0&1&-1&-1&2&-2&0&1 \\
        -1&1&-1&-1&2&-2&0&1 \\ -1&1&-1&0&1&-2&0&1 \\
        -1&0&0&0&1&-2&0&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ -1&-1&0&0&1&-1&1&-1 \\
        -1&-1&-1&0&2&-2&2&-1 \\ -1&-2&-1&0&2&-2&3&-2 \\
        -1&-2&-1&1&1&-2&3&-2 \\ 0&-2&-1&1&1&-2&2&-1 \\
        0&-2&-1&1&1&-1&1&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ -1&-1&0&0&1&-1&1&-1 \\
        -1&-1&-1&0&2&-2&2&-1 \\ -1&-2&-1&0&2&-2&3&-2 \\
        -1&-2&-1&1&1&-2&3&-2 \\ 0&-2&-1&1&1&-2&2&-1 \\
        0&-1&-1&1&0&-1&1&0 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&2&-2 \\ -1&-1&0&0&1&-1&3&-3 \\
        -1&-1&-1&0&2&-2&4&-3 \\ -1&-2&-1&0&2&-2&6&-5 \\
        -1&-2&-1&1&1&-2&5&-4 \\ 0&-2&-1&1&1&-2&4&-3 \\
        0&-1&-1&1&0&-1&3&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ -1&-1&0&0&1&0&2&-3 \\ -1&-1&-1&0&2&0&2&-3 \\
        -1&-2&-1&0&2&1&3&-5 \\ -1&-2&-1&1&1&1&2&-4 \\
        0&-2&-1&1&1&0&2&-3 \\ 0&-1&-1&1&0&0&2&-2 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-1&-1&2&0&-2&0&1 \\
        -1&-2&-1&3&-1&-2&0&1 \\ -1&-1&-1&2&-1&-1&0&1 \\
        0&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&1&-1&1&0&0&0&-1 \\
        -1&1&-1&2&-1&1&0&-2 \\ -1&1&-1&1&0&1&0&-2 \\
        -1&1&0&0&0&1&0&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&-1&0&2&-2&1&0 \\ 1&-1&-1&-1&3&-3&2&0 \\
        1&-1&-2&-1&4&-4&3&-1 \\ 1&-1&-2&0&3&-4&3&-1 \\
        1&-1&-1&0&2&-3&2&-1 \\ 1&-1&-1&0&2&-2&1&-1 \\
        1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&-1&0&2&-2&1&0 \\ 1&-1&-1&-1&3&-3&2&0 \\
        1&-1&-2&-1&4&-4&3&-1 \\ 1&-1&-2&0&3&-4&3&-1 \\
        1&-1&-1&0&2&-3&2&-1 \\ 1&0&-1&0&1&-2&1&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&2&-1 \\ 0&-1&-1&0&2&-2&3&-2 \\
        1&-1&-1&-1&3&-3&4&-2 \\ 1&-1&-2&-1&4&-4&6&-4 \\
        1&-1&-2&0&3&-4&5&-3 \\ 1&-1&-1&0&2&-3&4&-3 \\
        1&0&-1&0&1&-2&3&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-1 \\ 0&-1&-1&0&2&-1&2&-2 \\
        1&-1&-1&-1&3&-1&2&-2 \\ 1&-1&-2&-1&4&-1&3&-4 \\
        1&-1&-2&0&3&-1&2&-3 \\ 1&-1&-1&0&2&-1&2&-3 \\
        1&0&-1&0&1&-1&2&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ -1&1&1&-1&-1&3&0&-2 \\
        -1&1&2&-2&-1&4&0&-2 \\ -1&0&2&-1&-1&3&0&-2 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\ 1&-1&-1&1&1&-3&0&2 \\
        1&-1&-2&2&1&-4&0&2 \\ 1&0&-2&1&1&-3&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&-1&1&-1&0&0&0&1 \\
        1&-1&1&-2&1&-1&0&2 \\ 1&-1&1&-1&0&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&1&1&-2&0&2&0&-1 \\
        1&2&1&-3&1&2&0&-1 \\ 1&1&1&-2&1&1&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&0&-1&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ -1&1&0&0&-1&2&0&-1 \\ -1&1&-1&0&0&2&0&-1 \\
        -1&1&-1&0&-1&4&0&-2 \\ -1&0&-1&1&-1&3&0&-2 \\
        0&0&-1&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&1&-1&0&0&1&0&0 \\ 1&1&-1&-1&1&1&0&0 \\
        1&2&-2&-1&1&2&0&-1 \\ 1&1&-2&0&1&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-1&-1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-2&1&-2&4&-2&2&-2 \\ 0&-3&0&-2&6&-3&3&-3 \\
        0&-3&0&-1&5&-3&2&-2 \\ 0&-3&0&0&3&-2&2&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-2&1&-2&4&-2&2&-2 \\ 0&-3&0&-2&6&-3&3&-3 \\
        0&-3&0&-1&5&-3&2&-2 \\ 0&-3&0&0&3&-2&2&-2 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&0&1&3&-6&3&0 \\ 0&-2&0&0&3&-5&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&0&1&3&-6&3&0 \\ 0&-2&0&0&3&-5&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 0&-1&0&0&2&-3&3&-2 \\ 0&-2&1&0&2&-4&4&-2 \\
        0&-3&0&1&3&-6&6&-3 \\ 0&-2&0&0&3&-5&5&-2 \\
        0&-2&0&0&2&-3&4&-2 \\ 0&-1&0&0&1&-2&3&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-1 \\ 0&-1&0&0&2&-2&2&-2 \\
        0&-2&1&0&2&-2&2&-2 \\ 0&-3&0&1&3&-3&3&-3 \\
        0&-2&0&0&3&-2&2&-2 \\ 0&-2&0&0&2&-1&2&-2 \\
        0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-3&0&0&2&0&0&-3 \\ 0&-2&0&0&2&-1&0&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline
$\chi_{32}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{33}^{(2)}$&1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&-1&1&-1&1&1

\\  $\chi_{33}^{(3)}$&1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{33}^{(4)}$&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&1&-1

\\  $\chi_{33}^{(5)}$&1&-1&-1&1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&1&1

\\  $\chi_{33}^{(6)}$&1&-1&-1&-1&1&1&1&1&-1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{33}^{(7)}$&1&-1&-1&-1&1&1&1&1&-1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{33}^{(8)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&-1

\\  $\chi_{33}^{(9)}$&1&1&1&-1&1&-1&1&-1&-1&1&A&-A&-A&A&-A&A&A
&-A&1&-1&-1&1&-1&1&-1&-A

\\  $\chi_{33}^{({10})}$&1&1&1&-1&1&-1&1&-1&-1&1&-A&A&A&-A&A&-A&-A
&A&1&-1&-1&1&-1&1&-1&A

\\  $\chi_{33}^{({11})}$&1&-1&-1&1&-1&1&-1&1&1&-1&B&-B&-B&B&-/B&/B&/B
&-/B&-A&A&A&-A&A&-A&A&/B

\\  $\chi_{33}^{({12})}$&1&-1&-1&1&-1&1&-1&1&1&-1&-/B&/B&/B&-/B&B&-B&-B
&B&A&-A&-A&A&-A&A&-A&-B

\\  $\chi_{33}^{({13})}$&1&-1&-1&1&-1&1&-1&1&1&-1&/B&-/B&-/B&/B&-B&B&B
&-B&A&-A&-A&A&-A&A&-A&B

\\  $\chi_{33}^{({14})}$&1&-1&-1&1&-1&1&-1&1&1&-1&-B&B&B&-B&/B&-/B&-/B
&/B&-A&A&A&-A&A&-A&A&-/B

\\  $\chi_{33}^{({15})}$&1&-1&-1&1&1&-1&1&-1&1&1&-A&A&A&-A&A&-A&-A
&A&-1&1&1&-1&-1&1&-1&A

\\  $\chi_{33}^{({16})}$&1&-1&-1&1&1&-1&1&-1&1&1&A&-A&-A&A&-A&A&A
&-A&-1&1&1&-1&-1&1&-1&-A

\\  $\chi_{33}^{({17})}$&1&1&1&-1&-1&1&-1&1&-1&-1&-B&B&B&-B&/B&-/B&-/B
&/B&A&-A&-A&A&A&-A&A&-/B

\\  $\chi_{33}^{({18})}$&1&1&1&-1&-1&1&-1&1&-1&-1&/B&-/B&-/B&/B&-B&B&B
&-B&-A&A&A&-A&-A&A&-A&B

\\  $\chi_{33}^{({19})}$&1&1&1&-1&-1&1&-1&1&-1&-1&-/B&/B&/B&-/B&B&-B&-B
&B&-A&A&A&-A&-A&A&-A&-B

\\  $\chi_{33}^{({20})}$&1&1&1&-1&-1&1&-1&1&-1&-1&B&-B&-B&B&-/B&/B&/B
&-/B&A&-A&-A&A&A&-A&A&/B

\\  $\chi_{33}^{({21})}$&1&-1&-1&-1&1&1&1&1&-1&1&A&A&A&A&-A&-A&-A
&-A&1&1&1&1&-1&-1&-1&-A

\\  $\chi_{33}^{({22})}$&1&-1&-1&-1&1&1&1&1&-1&1&-A&-A&-A&-A&A&A&A
&A&1&1&1&1&-1&-1&-1&A

\\  $\chi_{33}^{({23})}$&1&1&1&1&-1&-1&-1&-1&1&-1&B&B&B&B&-/B&-/B&-/B
&-/B&-A&-A&-A&-A&A&A&A&/B

\\  $\chi_{33}^{({24})}$&1&1&1&1&-1&-1&-1&-1&1&-1&-/B&-/B&-/B&-/B&B&B&B
&B&A&A&A&A&-A&-A&-A&-B

\\  $\chi_{33}^{({25})}$&1&1&1&1&-1&-1&-1&-1&1&-1&/B&/B&/B&/B&-B&-B&-B
&-B&A&A&A&A&-A&-A&-A&B

\\  $\chi_{33}^{({26})}$&1&1&1&1&-1&-1&-1&-1&1&-1&-B&-B&-B&-B&/B&/B&/B
&/B&-A&-A&-A&-A&A&A&A&-/B

\\  $\chi_{33}^{({27})}$&1&1&1&1&1&1&1&1&1&1&-A&-A&-A&-A&A&A&A
&A&-1&-1&-1&-1&-1&-1&-1&A

\\  $\chi_{33}^{({28})}$&1&1&1&1&1&1&1&1&1&1&A&A&A&A&-A&-A&-A
&-A&-1&-1&-1&-1&-1&-1&-1&-A

\\  $\chi_{33}^{({29})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-B&-B&-B&-B&/B&/B&/B
&/B&A&A&A&A&A&A&A&-/B

\\  $\chi_{33}^{({30})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&/B&/B&/B&/B&-B&-B&-B
&-B&-A&-A&-A&-A&-A&-A&-A&B

\\  $\chi_{33}^{({31})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-/B&-/B&-/B&-/B&B&B&B
&B&-A&-A&-A&-A&-A&-A&-A&-B

\\  $\chi_{33}^{({32})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&B&B&B&B&-/B&-/B&-/B
&-/B&A&A&A&A&A&A&A&/B

\\  $\chi_{33}^{({33})}$&2&.&.&-1&2&.&-1&.&2&2&2&.&.&-1&2&.&.
&-1&2&.&.&-1&2&.&-1&2

\\  $\chi_{33}^{({34})}$&2&.&.&-1&2&.&-1&.&2&2&-2&.&.&1&-2&.&.
&1&2&.&.&-1&2&.&-1&-2

\\  $\chi_{33}^{({35})}$&2&.&.&1&2&.&-1&.&-2&2&-2&.&.&1&-2&.&.
&1&-2&.&.&1&2&.&-1&-2

\\  $\chi_{33}^{({36})}$&2&.&.&1&2&.&-1&.&-2&2&2&.&.&-1&2&.&.
&-1&-2&.&.&1&2&.&-1&2

\\  $\chi_{33}^{({37})}$&2&.&.&-1&2&.&-1&.&2&2&C&.&.&A&-C&.&.
&-A&-2&.&.&1&-2&.&1&-C

\\  $\chi_{33}^{({38})}$&2&.&.&-1&2&.&-1&.&2&2&-C&.&.&-A&C&.&.
&A&-2&.&.&1&-2&.&1&C

\\  $\chi_{33}^{({39})}$&2&.&.&-1&-2&.&1&.&2&-2&D&.&.&/B&-/D&.&.
&-B&-C&.&.&-A&C&.&A&/D

\\  $\chi_{33}^{({40})}$&2&.&.&-1&-2&.&1&.&2&-2&-D&.&.&-/B&/D&.&.
&B&-C&.&.&-A&C&.&A&-/D

\\  $\chi_{33}^{({41})}$&2&.&.&-1&-2&.&1&.&2&-2&-/D&.&.&-B&D&.&.
&/B&C&.&.&A&-C&.&-A&-D

\\  $\chi_{33}^{({42})}$&2&.&.&-1&-2&.&1&.&2&-2&/D&.&.&B&-D&.&.
&-/B&C&.&.&A&-C&.&-A&D

\\  $\chi_{33}^{({43})}$&2&.&.&1&2&.&-1&.&-2&2&-C&.&.&-A&C&.&.
&A&2&.&.&-1&-2&.&1&C

\\  $\chi_{33}^{({44})}$&2&.&.&1&2&.&-1&.&-2&2&C&.&.&A&-C&.&.
&-A&2&.&.&-1&-2&.&1&-C

\\  $\chi_{33}^{({45})}$&2&.&.&1&-2&.&1&.&-2&-2&/D&.&.&B&-D&.&.
&-/B&-C&.&.&-A&-C&.&-A&D

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline

\\  $\chi_{33}^{({46})}$&2&.&.&1&-2&.&1&.&-2&-2&-/D&.&.&-B&D&.&.
&/B&-C&.&.&-A&-C&.&-A&-D

\\  $\chi_{33}^{({47})}$&2&.&.&1&-2&.&1&.&-2&-2&-D&.&.&-/B&/D&.&.
&B&C&.&.&A&C&.&A&-/D

\\  $\chi_{33}^{({48})}$&2&.&.&1&-2&.&1&.&-2&-2&D&.&.&/B&-/D&.&.
&-B&C&.&.&A&C&.&A&/D

\\  $\chi_{33}^{({49})}$&3&-1&1&.&-1&-1&.&1&-3&3&1&-1&1&.&1&-1&1
&.&1&-1&1&.&-1&-1&.&1

\\  $\chi_{33}^{({50})}$&3&1&-1&.&-1&1&.&-1&-3&3&1&1&-1&.&1&1&-1
&.&1&1&-1&.&-1&1&.&1

\\  $\chi_{33}^{({51})}$&3&-1&1&.&-1&-1&.&1&-3&3&-1&1&-1&.&-1&1&-1
&.&1&-1&1&.&-1&-1&.&-1

\\  $\chi_{33}^{({52})}$&3&1&-1&.&-1&1&.&-1&-3&3&-1&-1&1&.&-1&-1&1
&.&1&1&-1&.&-1&1&.&-1

\\  $\chi_{33}^{({53})}$&3&1&-1&.&-1&-1&.&1&3&3&-1&1&-1&.&-1&1&-1
&.&-1&1&-1&.&-1&-1&.&-1

\\  $\chi_{33}^{({54})}$&3&-1&1&.&-1&1&.&-1&3&3&-1&-1&1&.&-1&-1&1
&.&-1&-1&1&.&-1&1&.&-1

\\  $\chi_{33}^{({55})}$&3&1&-1&.&-1&-1&.&1&3&3&1&-1&1&.&1&-1&1
&.&-1&1&-1&.&-1&-1&.&1

\\  $\chi_{33}^{({56})}$&3&-1&1&.&-1&1&.&-1&3&3&1&1&-1&.&1&1&-1
&.&-1&-1&1&.&-1&1&.&1

\\  $\chi_{33}^{({57})}$&3&-1&1&.&-1&-1&.&1&-3&3&-A&A&-A&.&A&-A&A
&.&-1&1&-1&.&1&1&.&A

\\  $\chi_{33}^{({58})}$&3&-1&1&.&-1&-1&.&1&-3&3&A&-A&A&.&-A&A&-A
&.&-1&1&-1&.&1&1&.&-A

\\  $\chi_{33}^{({59})}$&3&1&-1&.&-1&1&.&-1&-3&3&-A&-A&A&.&A&A&-A
&.&-1&-1&1&.&1&-1&.&A

\\  $\chi_{33}^{({60})}$&3&1&-1&.&-1&1&.&-1&-3&3&A&A&-A&.&-A&-A&A
&.&-1&-1&1&.&1&-1&.&-A

\\  $\chi_{33}^{({61})}$&3&1&-1&.&1&-1&.&1&-3&-3&B&B&-B&.&-/B&-/B&/B
&.&-A&-A&A&.&-A&A&.&/B

\\  $\chi_{33}^{({62})}$&3&1&-1&.&1&-1&.&1&-3&-3&-B&-B&B&.&/B&/B&-/B
&.&-A&-A&A&.&-A&A&.&-/B

\\  $\chi_{33}^{({63})}$&3&1&-1&.&1&-1&.&1&-3&-3&-/B&-/B&/B&.&B&B&-B
&.&A&A&-A&.&A&-A&.&-B

\\  $\chi_{33}^{({64})}$&3&1&-1&.&1&-1&.&1&-3&-3&/B&/B&-/B&.&-B&-B&B
&.&A&A&-A&.&A&-A&.&B

\\  $\chi_{33}^{({65})}$&3&-1&1&.&1&1&.&-1&-3&-3&B&-B&B&.&-/B&/B&-/B
&.&-A&A&-A&.&-A&-A&.&/B

\\  $\chi_{33}^{({66})}$&3&-1&1&.&1&1&.&-1&-3&-3&-B&B&-B&.&/B&-/B&/B
&.&-A&A&-A&.&-A&-A&.&-/B

\\  $\chi_{33}^{({67})}$&3&-1&1&.&1&1&.&-1&-3&-3&-/B&/B&-/B&.&B&-B&B
&.&A&-A&A&.&A&A&.&-B

\\  $\chi_{33}^{({68})}$&3&-1&1&.&1&1&.&-1&-3&-3&/B&-/B&/B&.&-B&B&-B
&.&A&-A&A&.&A&A&.&B

\\  $\chi_{33}^{({69})}$&3&1&-1&.&-1&-1&.&1&3&3&A&-A&A&.&-A&A&-A
&.&1&-1&1&.&1&1&.&-A

\\  $\chi_{33}^{({70})}$&3&1&-1&.&-1&-1&.&1&3&3&-A&A&-A&.&A&-A&A
&.&1&-1&1&.&1&1&.&A

\\  $\chi_{33}^{({71})}$&3&-1&1&.&-1&1&.&-1&3&3&A&A&-A&.&-A&-A&A
&.&1&1&-1&.&1&-1&.&-A

\\  $\chi_{33}^{({72})}$&3&-1&1&.&-1&1&.&-1&3&3&-A&-A&A&.&A&A&-A
&.&1&1&-1&.&1&-1&.&A

\\  $\chi_{33}^{({73})}$&3&-1&1&.&1&-1&.&1&3&-3&/B&/B&-/B&.&-B&-B&B
&.&-A&-A&A&.&A&-A&.&B

\\  $\chi_{33}^{({74})}$&3&-1&1&.&1&-1&.&1&3&-3&-/B&-/B&/B&.&B&B&-B
&.&-A&-A&A&.&A&-A&.&-B

\\  $\chi_{33}^{({75})}$&3&-1&1&.&1&-1&.&1&3&-3&-B&-B&B&.&/B&/B&-/B
&.&A&A&-A&.&-A&A&.&-/B

\\  $\chi_{33}^{({76})}$&3&-1&1&.&1&-1&.&1&3&-3&B&B&-B&.&-/B&-/B&/B
&.&A&A&-A&.&-A&A&.&/B

\\  $\chi_{33}^{({77})}$&3&1&-1&.&1&1&.&-1&3&-3&/B&-/B&/B&.&-B&B&-B
&.&-A&A&-A&.&A&A&.&B

\\  $\chi_{33}^{({78})}$&3&1&-1&.&1&1&.&-1&3&-3&-/B&/B&-/B&.&B&-B&B
&.&-A&A&-A&.&A&A&.&-B

\\  $\chi_{33}^{({79})}$&3&1&-1&.&1&1&.&-1&3&-3&-B&B&-B&.&/B&-/B&/B
&.&A&-A&A&.&-A&-A&.&-/B

\\  $\chi_{33}^{({80})}$&3&1&-1&.&1&1&.&-1&3&-3&B&-B&B&.&-/B&/B&-/B
&.&A&-A&A&.&-A&-A&.&/B\\
\end{tabular}

${}_{
 \!\!\!\!\!_{ \!\!\!\! \!\!\!\! \!\!\!\!
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
$\chi_{33}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{33}^{(2)}$&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1
&-1&-1&1&1&-1&1&1&1&-1

\\  $\chi_{33}^{(3)}$&1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1
&1&-1&1&1&-1&-1&-1&1&-1

\\  $\chi_{33}^{(4)}$&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&-1&-1&1
&-1&1&-1&-1&1&1&-1&1&-1

\\  $\chi_{33}^{(5)}$&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&1&-1
&1&1&-1&-1&1&-1&1&1&-1

\\  $\chi_{33}^{(6)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{33}^{(7)}$&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&-1&1&-1&1&1

\\  $\chi_{33}^{(8)}$&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&-1&-1&1&1

\\  $\chi_{33}^{(9)}$&A&A&-A&1&-A&A&-A&A&A&-A&-A&A&A&A&-A
&A&1&-1&-1&1&-A&-A&-1&1

\\  $\chi_{33}^{({10})}$&-A&-A&A&1&A&-A&A&-A&-A&A&A&-A&-A&-A&A
&-A&1&-1&-1&1&A&A&-1&1

\\  $\chi_{33}^{({11})}$&-/B&-/B&/B&-A&-B&B&-B&B&-B&B&B&-B&B&/B&-/B
&/B&A&-A&-A&A&-/B&-/B&-A&A

\\  $\chi_{33}^{({12})}$&B&B&-B&A&/B&-/B&/B&-/B&/B&-/B&-/B&/B&-/B&-B&B
&-B&-A&A&A&-A&B&B&A&-A

\\  $\chi_{33}^{({13})}$&-B&-B&B&A&-/B&/B&-/B&/B&-/B&/B&/B&-/B&/B&B&-B
&B&-A&A&A&-A&-B&-B&A&-A

\\  $\chi_{33}^{({14})}$&/B&/B&-/B&-A&B&-B&B&-B&B&-B&-B&B&-B&-/B&/B
&-/B&A&-A&-A&A&/B&/B&-A&A

\\  $\chi_{33}^{({15})}$&-A&-A&A&1&-A&A&-A&A&-A&A&A&-A&-A&A&-A
&A&-1&1&1&-1&-A&A&-1&1

\\  $\chi_{33}^{({16})}$&A&A&-A&1&A&-A&A&-A&A&-A&-A&A&A&-A&A
&-A&-1&1&1&-1&A&-A&-1&1

\\  $\chi_{33}^{({17})}$&/B&/B&-/B&-A&-B&B&-B&B&B&-B&-B&B&-B&/B&-/B
&/B&-A&A&A&-A&-/B&/B&-A&A

\\  $\chi_{33}^{({18})}$&-B&-B&B&A&/B&-/B&/B&-/B&-/B&/B&/B&-/B&/B&-B&B
&-B&A&-A&-A&A&B&-B&A&-A

\\  $\chi_{33}^{({19})}$&B&B&-B&A&-/B&/B&-/B&/B&/B&-/B&-/B&/B&-/B&B&-B
&B&A&-A&-A&A&-B&B&A&-A

\\  $\chi_{33}^{({20})}$&-/B&-/B&/B&-A&B&-B&B&-B&-B&B&B&-B&B&-/B&/B
&-/B&-A&A&A&-A&/B&-/B&-A&A

\\  $\chi_{33}^{({21})}$&-A&-A&-A&-1&-A&-A&-A&-A&A&A&A&A&A&A&A
&A&1&1&1&1&A&-A&-1&-1

\\  $\chi_{33}^{({22})}$&A&A&A&-1&A&A&A&A&-A&-A&-A&-A&-A&-A&-A
&-A&1&1&1&1&-A&A&-1&-1

\\  $\chi_{33}^{({23})}$&/B&/B&/B&A&-B&-B&-B&-B&-B&-B&-B&-B&B&/B&/B
&/B&A&A&A&A&/B&-/B&-A&-A

\\  $\chi_{33}^{({24})}$&-B&-B&-B&-A&/B&/B&/B&/B&/B&/B&/B&/B&-/B&-B&-B
&-B&-A&-A&-A&-A&-B&B&A&A

\\  $\chi_{33}^{({25})}$&B&B&B&-A&-/B&-/B&-/B&-/B&-/B&-/B&-/B&-/B&/B&B&B
&B&-A&-A&-A&-A&B&-B&A&A

\\  $\chi_{33}^{({26})}$&-/B&-/B&-/B&A&B&B&B&B&B&B&B&B&-B&-/B&-/B
&-/B&A&A&A&A&-/B&/B&-A&-A

\\  $\chi_{33}^{({27})}$&A&A&A&-1&-A&-A&-A&-A&-A&-A&-A&-A&-A&A&A
&A&-1&-1&-1&-1&A&A&-1&-1

\\  $\chi_{33}^{({28})}$&-A&-A&-A&-1&A&A&A&A&A&A&A&A&A&-A&-A
&-A&-1&-1&-1&-1&-A&-A&-1&-1

\\  $\chi_{33}^{({29})}$&-/B&-/B&-/B&A&-B&-B&-B&-B&B&B&B&B&-B&/B&/B
&/B&-A&-A&-A&-A&/B&/B&-A&-A

\\  $\chi_{33}^{({30})}$&B&B&B&-A&/B&/B&/B&/B&-/B&-/B&-/B&-/B&/B&-B&-B
&-B&A&A&A&A&-B&-B&A&A

\\  $\chi_{33}^{({31})}$&-B&-B&-B&-A&-/B&-/B&-/B&-/B&/B&/B&/B&/B&-/B&B&B
&B&A&A&A&A&B&B&A&A

\\  $\chi_{33}^{({32})}$&/B&/B&/B&A&B&B&B&B&-B&-B&-B&-B&B&-/B&-/B
&-/B&-A&-A&-A&-A&-/B&-/B&-A&-A

\\  $\chi_{33}^{({33})}$&.&.&-1&.&2&.&-1&.&2&.&.&-1&2&2&.
&-1&2&.&.&-1&.&2&2&.

\\  $\chi_{33}^{({34})}$&.&.&1&.&-2&.&1&.&-2&.&.&1&-2&-2&.
&1&2&.&.&-1&.&-2&2&.

\\  $\chi_{33}^{({35})}$&.&.&1&.&2&.&-1&.&-2&.&.&1&-2&2&.
&-1&-2&.&.&1&.&-2&2&.

\\  $\chi_{33}^{({36})}$&.&.&-1&.&-2&.&1&.&2&.&.&-1&2&-2&.
&1&-2&.&.&1&.&2&2&.

\\  $\chi_{33}^{({37})}$&.&.&-A&.&C&.&A&.&C&.&.&A&C&-C&.
&-A&-2&.&.&1&.&-C&-2&.

\\  $\chi_{33}^{({38})}$&.&.&A&.&-C&.&-A&.&-C&.&.&-A&-C&C&.
&A&-2&.&.&1&.&C&-2&.

\\  $\chi_{33}^{({39})}$&.&.&B&.&-D&.&-/B&.&-D&.&.&-/B&D&/D&.
&B&C&.&.&A&.&-/D&-C&.

\\  $\chi_{33}^{({40})}$&.&.&-B&.&D&.&/B&.&D&.&.&/B&-D&-/D&.
&-B&C&.&.&A&.&/D&-C&.

\\  $\chi_{33}^{({41})}$&.&.&-/B&.&/D&.&B&.&/D&.&.&B&-/D&-D&.
&-/B&-C&.&.&-A&.&D&C&.

\\  $\chi_{33}^{({42})}$&.&.&/B&.&-/D&.&-B&.&-/D&.&.&-B&/D&D&.
&/B&-C&.&.&-A&.&-D&C&.

\\  $\chi_{33}^{({43})}$&.&.&A&.&C&.&A&.&-C&.&.&-A&-C&-C&.
&-A&2&.&.&-1&.&C&-2&.

\\  $\chi_{33}^{({44})}$&.&.&-A&.&-C&.&-A&.&C&.&.&A&C&C&.
&A&2&.&.&-1&.&-C&-2&.

\\  $\chi_{33}^{({45})}$&.&.&/B&.&/D&.&B&.&-/D&.&.&-B&/D&-D&.
&-/B&C&.&.&A&.&-D&C&.
\end{tabular}
}}}}$

${}_{
 \!\!\!\!\!_{ \!\!\!\! \!\!\!\!
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
\\  $\chi_{33}^{({46})}$&.&.&-/B&.&-/D&.&-B&.&/D&.&.&B&-/D&D&.
&/B&C&.&.&A&.&D&C&.

\\  $\chi_{33}^{({47})}$&.&.&-B&.&-D&.&-/B&.&D&.&.&/B&-D&/D&.
&B&-C&.&.&-A&.&/D&-C&.

\\  $\chi_{33}^{({48})}$&.&.&B&.&D&.&/B&.&-D&.&.&-/B&D&-/D&.
&-B&-C&.&.&-A&.&-/D&-C&.

\\  $\chi_{33}^{({49})}$&-1&1&.&1&-1&-1&.&1&1&-1&1&.&-3&-1&-1
&.&1&-1&1&.&1&-3&-1&-1

\\  $\chi_{33}^{({50})}$&1&-1&.&-1&-1&1&.&-1&1&1&-1&.&-3&-1&1
&.&1&1&-1&.&-1&-3&-1&1

\\  $\chi_{33}^{({51})}$&1&-1&.&1&1&1&.&-1&-1&1&-1&.&3&1&1
&.&1&-1&1&.&-1&3&-1&-1

\\  $\chi_{33}^{({52})}$&-1&1&.&-1&1&-1&.&1&-1&-1&1&.&3&1&-1
&.&1&1&-1&.&1&3&-1&1

\\  $\chi_{33}^{({53})}$&1&-1&.&1&-1&-1&.&1&-1&1&-1&.&3&-1&-1
&.&-1&1&-1&.&1&3&-1&-1

\\  $\chi_{33}^{({54})}$&-1&1&.&-1&-1&1&.&-1&-1&-1&1&.&3&-1&1
&.&-1&-1&1&.&-1&3&-1&1

\\  $\chi_{33}^{({55})}$&-1&1&.&1&1&1&.&-1&1&-1&1&.&-3&1&1
&.&-1&1&-1&.&-1&-3&-1&-1

\\  $\chi_{33}^{({56})}$&1&-1&.&-1&1&-1&.&1&1&1&-1&.&-3&1&-1
&.&-1&-1&1&.&1&-3&-1&1

\\  $\chi_{33}^{({57})}$&-A&A&.&-1&A&A&.&-A&-A&A&-A&.&E&-A&-A
&.&-1&1&-1&.&A&-E&1&1

\\  $\chi_{33}^{({58})}$&A&-A&.&-1&-A&-A&.&A&A&-A&A&.&-E&A&A
&.&-1&1&-1&.&-A&E&1&1

\\  $\chi_{33}^{({59})}$&A&-A&.&1&A&-A&.&A&-A&-A&A&.&E&-A&A
&.&-1&-1&1&.&-A&-E&1&-1

\\  $\chi_{33}^{({60})}$&-A&A&.&1&-A&A&.&-A&A&A&-A&.&-E&A&-A
&.&-1&-1&1&.&A&E&1&-1

\\  $\chi_{33}^{({61})}$&/B&-/B&.&-A&B&-B&.&B&-B&-B&B&.&F&-/B&/B
&.&A&A&-A&.&-/B&-/F&A&-A

\\  $\chi_{33}^{({62})}$&-/B&/B&.&-A&-B&B&.&-B&B&B&-B&.&-F&/B&-/B
&.&A&A&-A&.&/B&/F&A&-A

\\  $\chi_{33}^{({63})}$&-B&B&.&A&-/B&/B&.&-/B&/B&/B&-/B&.&-/F&B&-B
&.&-A&-A&A&.&B&F&-A&A

\\  $\chi_{33}^{({64})}$&B&-B&.&A&/B&-/B&.&/B&-/B&-/B&/B&.&/F&-B&B
&.&-A&-A&A&.&-B&-F&-A&A

\\  $\chi_{33}^{({65})}$&-/B&/B&.&A&B&B&.&-B&-B&B&-B&.&F&-/B&-/B
&.&A&-A&A&.&/B&-/F&A&A

\\  $\chi_{33}^{({66})}$&/B&-/B&.&A&-B&-B&.&B&B&-B&B&.&-F&/B&/B
&.&A&-A&A&.&-/B&/F&A&A

\\  $\chi_{33}^{({67})}$&B&-B&.&-A&-/B&-/B&.&/B&/B&-/B&/B&.&-/F&B&B
&.&-A&A&-A&.&-B&F&-A&-A

\\  $\chi_{33}^{({68})}$&-B&B&.&-A&/B&/B&.&-/B&-/B&/B&-/B&.&/F&-B&-B
&.&-A&A&-A&.&B&-F&-A&-A

\\  $\chi_{33}^{({69})}$&A&-A&.&-1&A&A&.&-A&A&-A&A&.&-E&-A&-A
&.&1&-1&1&.&A&E&1&1

\\  $\chi_{33}^{({70})}$&-A&A&.&-1&-A&-A&.&A&-A&A&-A&.&E&A&A
&.&1&-1&1&.&-A&-E&1&1

\\  $\chi_{33}^{({71})}$&-A&A&.&1&A&-A&.&A&A&A&-A&.&-E&-A&A
&.&1&1&-1&.&-A&E&1&-1

\\  $\chi_{33}^{({72})}$&A&-A&.&1&-A&A&.&-A&-A&-A&A&.&E&A&-A
&.&1&1&-1&.&A&-E&1&-1

\\  $\chi_{33}^{({73})}$&B&-B&.&A&-/B&/B&.&-/B&-/B&-/B&/B&.&/F&B&-B
&.&A&A&-A&.&B&-F&-A&A

\\  $\chi_{33}^{({74})}$&-B&B&.&A&/B&-/B&.&/B&/B&/B&-/B&.&-/F&-B&B
&.&A&A&-A&.&-B&F&-A&A

\\  $\chi_{33}^{({75})}$&-/B&/B&.&-A&B&-B&.&B&B&B&-B&.&-F&-/B&/B
&.&-A&-A&A&.&-/B&/F&A&-A

\\  $\chi_{33}^{({76})}$&/B&-/B&.&-A&-B&B&.&-B&-B&-B&B&.&F&/B&-/B
&.&-A&-A&A&.&/B&-/F&A&-A

\\  $\chi_{33}^{({77})}$&-B&B&.&-A&-/B&-/B&.&/B&-/B&/B&-/B&.&/F&B&B
&.&A&-A&A&.&-B&-F&-A&-A

\\  $\chi_{33}^{({78})}$&B&-B&.&-A&/B&/B&.&-/B&/B&-/B&/B&.&-/F&-B&-B
&.&A&-A&A&.&B&F&-A&-A

\\  $\chi_{33}^{({79})}$&/B&-/B&.&A&B&B&.&-B&B&-B&B&.&-F&-/B&-/B
&.&-A&A&-A&.&/B&/F&A&A

\\  $\chi_{33}^{({80})}$&-/B&/B&.&A&-B&-B&.&B&-B&B&-B&.&F&/B&/B
&.&-A&A&-A&.&-/B&-/F&A&A\\
\end{tabular}
}}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  60& & & & & & & & & &  70& & & & &\\\hline
$\chi_{33}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{33}^{(2)}$&1&-1&-1&-1&1&-1&1&1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&-1&-1&1&1&-1&1

\\  $\chi_{33}^{(3)}$&1&-1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1
&1&1&1&1&-1&1&1&-1&1

\\  $\chi_{33}^{(4)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&-1&-1&1&-1&-1&1&1

\\  $\chi_{33}^{(5)}$&1&-1&1&1&-1&1&-1&1&1&1&-1&1&-1&1&1&1
&1&1&1&1&1&-1&-1&1&1

\\  $\chi_{33}^{(6)}$&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&-1
&-1&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{33}^{(7)}$&1&1&-1&1&1&1&1&-1&1&1&1&1&1&1&-1&-1
&1&1&1&1&-1&-1&-1&-1&1

\\  $\chi_{33}^{(8)}$&1&1&1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&1
&-1&1&-1&-1&1&1&1&1&1

\\  $\chi_{33}^{(9)}$&-1&1&1&A&-A&A&-A&-A&-1&-A&A&-A&A&-A&A&1
&A&-1&A&-A&-1&1&1&-1&1

\\  $\chi_{33}^{({10})}$&-1&1&1&-A&A&-A&A&A&-1&A&-A&A&-A&A&-A&1
&-A&-1&-A&A&-1&1&1&-1&1

\\  $\chi_{33}^{({11})}$&-A&A&-A&-/B&/B&-/B&/B&/B&A&B&-B&B&-B&-B&-B&A
&/B&-A&-/B&B&-1&1&1&-1&1

\\  $\chi_{33}^{({12})}$&A&-A&A&B&-B&B&-B&-B&-A&-/B&/B&-/B&/B&/B&/B&-A
&-B&A&B&-/B&-1&1&1&-1&1

\\  $\chi_{33}^{({13})}$&A&-A&A&-B&B&-B&B&B&-A&/B&-/B&/B&-/B&-/B&-/B&-A
&B&A&-B&/B&-1&1&1&-1&1

\\  $\chi_{33}^{({14})}$&-A&A&-A&/B&-/B&/B&-/B&-/B&A&-B&B&-B&B&B&B&A
&-/B&-A&/B&-B&-1&1&1&-1&1

\\  $\chi_{33}^{({15})}$&-1&1&-1&A&-A&A&-A&A&-1&-A&A&-A&A&-A&-A&-1
&A&-1&A&-A&1&-1&-1&1&1

\\  $\chi_{33}^{({16})}$&-1&1&-1&-A&A&-A&A&-A&-1&A&-A&A&-A&A&A&-1
&-A&-1&-A&A&1&-1&-1&1&1

\\  $\chi_{33}^{({17})}$&-A&A&A&-/B&/B&-/B&/B&-/B&A&B&-B&B&-B&-B&B&-A
&/B&-A&-/B&B&1&-1&-1&1&1

\\  $\chi_{33}^{({18})}$&A&-A&-A&B&-B&B&-B&B&-A&-/B&/B&-/B&/B&/B&-/B&A
&-B&A&B&-/B&1&-1&-1&1&1

\\  $\chi_{33}^{({19})}$&A&-A&-A&-B&B&-B&B&-B&-A&/B&-/B&/B&-/B&-/B&/B&A
&B&A&-B&/B&1&-1&-1&1&1

\\  $\chi_{33}^{({20})}$&-A&A&A&/B&-/B&/B&-/B&/B&A&-B&B&-B&B&B&-B&-A
&-/B&-A&/B&-B&1&-1&-1&1&1

\\  $\chi_{33}^{({21})}$&-1&-1&1&A&A&A&A&-A&-1&-A&-A&-A&-A&-A&A&1
&A&-1&A&-A&-1&-1&-1&-1&1

\\  $\chi_{33}^{({22})}$&-1&-1&1&-A&-A&-A&-A&A&-1&A&A&A&A&A&-A&1
&-A&-1&-A&A&-1&-1&-1&-1&1

\\  $\chi_{33}^{({23})}$&-A&-A&-A&-/B&-/B&-/B&-/B&/B&A&B&B&B&B&-B&-B&A
&/B&-A&-/B&B&-1&-1&-1&-1&1

\\  $\chi_{33}^{({24})}$&A&A&A&B&B&B&B&-B&-A&-/B&-/B&-/B&-/B&/B&/B&-A
&-B&A&B&-/B&-1&-1&-1&-1&1

\\  $\chi_{33}^{({25})}$&A&A&A&-B&-B&-B&-B&B&-A&/B&/B&/B&/B&-/B&-/B&-A
&B&A&-B&/B&-1&-1&-1&-1&1

\\  $\chi_{33}^{({26})}$&-A&-A&-A&/B&/B&/B&/B&-/B&A&-B&-B&-B&-B&B&B&A
&-/B&-A&/B&-B&-1&-1&-1&-1&1

\\  $\chi_{33}^{({27})}$&-1&-1&-1&A&A&A&A&A&-1&-A&-A&-A&-A&-A&-A&-1
&A&-1&A&-A&1&1&1&1&1

\\  $\chi_{33}^{({28})}$&-1&-1&-1&-A&-A&-A&-A&-A&-1&A&A&A&A&A&A&-1
&-A&-1&-A&A&1&1&1&1&1

\\  $\chi_{33}^{({29})}$&-A&-A&A&-/B&-/B&-/B&-/B&-/B&A&B&B&B&B&-B&B&-A
&/B&-A&-/B&B&1&1&1&1&1

\\  $\chi_{33}^{({30})}$&A&A&-A&B&B&B&B&B&-A&-/B&-/B&-/B&-/B&/B&-/B&A
&-B&A&B&-/B&1&1&1&1&1

\\  $\chi_{33}^{({31})}$&A&A&-A&-B&-B&-B&-B&-B&-A&/B&/B&/B&/B&-/B&/B&A
&B&A&-B&/B&1&1&1&1&1

\\  $\chi_{33}^{({32})}$&-A&-A&A&/B&/B&/B&/B&/B&A&-B&-B&-B&-B&B&-B&-A
&-/B&-A&/B&-B&1&1&1&1&1

\\  $\chi_{33}^{({33})}$&-1&.&2&2&.&-1&.&2&2&2&.&-1&.&2&2&2
&2&2&2&2&2&.&.&-1&2

\\  $\chi_{33}^{({34})}$&-1&.&2&-2&.&1&.&-2&2&-2&.&1&.&-2&-2&2
&-2&2&-2&-2&2&.&.&-1&2

\\  $\chi_{33}^{({35})}$&-1&.&-2&2&.&-1&.&-2&2&2&.&-1&.&2&-2&-2
&2&2&2&2&-2&.&.&1&2

\\  $\chi_{33}^{({36})}$&-1&.&-2&-2&.&1&.&2&2&-2&.&1&.&-2&2&-2
&-2&2&-2&-2&-2&.&.&1&2

\\  $\chi_{33}^{({37})}$&1&.&-2&-C&.&-A&.&-C&-2&C&.&A&.&C&C&-2
&-C&-2&-C&C&2&.&.&-1&2

\\  $\chi_{33}^{({38})}$&1&.&-2&C&.&A&.&C&-2&-C&.&-A&.&-C&-C&-2
&C&-2&C&-C&2&.&.&-1&2

\\  $\chi_{33}^{({39})}$&-A&.&-C&-/D&.&-B&.&/D&C&D&.&/B&.&-D&-D&C
&/D&-C&-/D&D&-2&.&.&1&2

\\  $\chi_{33}^{({40})}$&-A&.&-C&/D&.&B&.&-/D&C&-D&.&-/B&.&D&D&C
&-/D&-C&/D&-D&-2&.&.&1&2

\\  $\chi_{33}^{({41})}$&A&.&C&D&.&/B&.&-D&-C&-/D&.&-B&.&/D&/D&-C
&-D&C&D&-/D&-2&.&.&1&2

\\  $\chi_{33}^{({42})}$&A&.&C&-D&.&-/B&.&D&-C&/D&.&B&.&-/D&-/D&-C
&D&C&-D&/D&-2&.&.&1&2

\\  $\chi_{33}^{({43})}$&1&.&2&-C&.&-A&.&C&-2&C&.&A&.&C&-C&2
&-C&-2&-C&C&-2&.&.&1&2

\\  $\chi_{33}^{({44})}$&1&.&2&C&.&A&.&-C&-2&-C&.&-A&.&-C&C&2
&C&-2&C&-C&-2&.&.&1&2

\\  $\chi_{33}^{({45})}$&A&.&-C&D&.&/B&.&D&-C&-/D&.&-B&.&/D&-/D&C
&-D&C&D&-/D&2&.&.&-1&2
\end{tabular}
}}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  60& & & & & & & & & &  70& & & & &\\\hline
\\  $\chi_{33}^{({46})}$&A&.&-C&-D&.&-/B&.&-D&-C&/D&.&B&.&-/D&/D&C
&D&C&-D&/D&2&.&.&-1&2

\\  $\chi_{33}^{({47})}$&-A&.&C&-/D&.&-B&.&-/D&C&D&.&/B&.&-D&D&-C
&/D&-C&-/D&D&2&.&.&-1&2

\\  $\chi_{33}^{({48})}$&-A&.&C&/D&.&B&.&/D&C&-D&.&-/B&.&D&-D&-C
&-/D&-C&/D&-D&2&.&.&-1&2

\\  $\chi_{33}^{({49})}$&.&1&-3&-1&-1&.&1&-3&3&-1&-1&.&1&3&-3&-3
&3&3&3&3&1&-1&1&.&-1

\\  $\chi_{33}^{({50})}$&.&-1&-3&-1&1&.&-1&-3&3&-1&1&.&-1&3&-3&-3
&3&3&3&3&1&1&-1&.&-1

\\  $\chi_{33}^{({51})}$&.&1&-3&1&1&.&-1&3&3&1&1&.&-1&-3&3&-3
&-3&3&-3&-3&1&-1&1&.&-1

\\  $\chi_{33}^{({52})}$&.&-1&-3&1&-1&.&1&3&3&1&-1&.&1&-3&3&-3
&-3&3&-3&-3&1&1&-1&.&-1

\\  $\chi_{33}^{({53})}$&.&1&3&-1&-1&.&1&3&3&-1&-1&.&1&3&3&3
&3&3&3&3&-1&1&-1&.&-1

\\  $\chi_{33}^{({54})}$&.&-1&3&-1&1&.&-1&3&3&-1&1&.&-1&3&3&3
&3&3&3&3&-1&-1&1&.&-1

\\  $\chi_{33}^{({55})}$&.&1&3&1&1&.&-1&-3&3&1&1&.&-1&-3&-3&3
&-3&3&-3&-3&-1&1&-1&.&-1

\\  $\chi_{33}^{({56})}$&.&-1&3&1&-1&.&1&-3&3&1&-1&.&1&-3&-3&3
&-3&3&-3&-3&-1&-1&1&.&-1

\\  $\chi_{33}^{({57})}$&.&-1&3&-A&-A&.&A&-E&-3&A&A&.&-A&-E&E&3
&E&-3&E&-E&1&-1&1&.&-1

\\  $\chi_{33}^{({58})}$&.&-1&3&A&A&.&-A&E&-3&-A&-A&.&A&E&-E&3
&-E&-3&-E&E&1&-1&1&.&-1

\\  $\chi_{33}^{({59})}$&.&1&3&-A&A&.&-A&-E&-3&A&-A&.&A&-E&E&3
&E&-3&E&-E&1&1&-1&.&-1

\\  $\chi_{33}^{({60})}$&.&1&3&A&-A&.&A&E&-3&-A&A&.&-A&E&-E&3
&-E&-3&-E&E&1&1&-1&.&-1

\\  $\chi_{33}^{({61})}$&.&A&E&/B&-/B&.&/B&/F&E&-B&B&.&-B&F&-F&-E
&-/F&-E&/F&-F&-1&-1&1&.&-1

\\  $\chi_{33}^{({62})}$&.&A&E&-/B&/B&.&-/B&-/F&E&B&-B&.&B&-F&F&-E
&/F&-E&-/F&F&-1&-1&1&.&-1

\\  $\chi_{33}^{({63})}$&.&-A&-E&-B&B&.&-B&-F&-E&/B&-/B&.&/B&-/F&/F&E
&F&E&-F&/F&-1&-1&1&.&-1

\\  $\chi_{33}^{({64})}$&.&-A&-E&B&-B&.&B&F&-E&-/B&/B&.&-/B&/F&-/F&E
&-F&E&F&-/F&-1&-1&1&.&-1

\\  $\chi_{33}^{({65})}$&.&-A&E&/B&/B&.&-/B&/F&E&-B&-B&.&B&F&-F&-E
&-/F&-E&/F&-F&-1&1&-1&.&-1
\end{tabular}
}}}}$\\
 \noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  60& & & & & & & & & &  70& & & & &\\\hline
\\  $\chi_{33}^{({66})}$&.&-A&E&-/B&-/B&.&/B&-/F&E&B&B&.&-B&-F&F&-E
&/F&-E&-/F&F&-1&1&-1&.&-1

\\  $\chi_{33}^{({67})}$&.&A&-E&-B&-B&.&B&-F&-E&/B&/B&.&-/B&-/F&/F&E
&F&E&-F&/F&-1&1&-1&.&-1

\\  $\chi_{33}^{({68})}$&.&A&-E&B&B&.&-B&F&-E&-/B&-/B&.&/B&/F&-/F&E
&-F&E&F&-/F&-1&1&-1&.&-1

\\  $\chi_{33}^{({69})}$&.&-1&-3&-A&-A&.&A&E&-3&A&A&.&-A&-E&-E&-3
&E&-3&E&-E&-1&1&-1&.&-1

\\  $\chi_{33}^{({70})}$&.&-1&-3&A&A&.&-A&-E&-3&-A&-A&.&A&E&E&-3
&-E&-3&-E&E&-1&1&-1&.&-1

\\  $\chi_{33}^{({71})}$&.&1&-3&-A&A&.&-A&E&-3&A&-A&.&A&-E&-E&-3
&E&-3&E&-E&-1&-1&1&.&-1

\\  $\chi_{33}^{({72})}$&.&1&-3&A&-A&.&A&-E&-3&-A&A&.&-A&E&E&-3
&-E&-3&-E&E&-1&-1&1&.&-1

\\  $\chi_{33}^{({73})}$&.&-A&E&-B&B&.&-B&F&-E&/B&-/B&.&/B&-/F&-/F&-E
&F&E&-F&/F&1&1&-1&.&-1

\\  $\chi_{33}^{({74})}$&.&-A&E&B&-B&.&B&-F&-E&-/B&/B&.&-/B&/F&/F&-E
&-F&E&F&-/F&1&1&-1&.&-1

\\  $\chi_{33}^{({75})}$&.&A&-E&/B&-/B&.&/B&-/F&E&-B&B&.&-B&F&F&E
&-/F&-E&/F&-F&1&1&-1&.&-1

\\  $\chi_{33}^{({76})}$&.&A&-E&-/B&/B&.&-/B&/F&E&B&-B&.&B&-F&-F&E
&/F&-E&-/F&F&1&1&-1&.&-1

\\  $\chi_{33}^{({77})}$&.&A&E&-B&-B&.&B&F&-E&/B&/B&.&-/B&-/F&-/F&-E
&F&E&-F&/F&1&-1&1&.&-1

\\  $\chi_{33}^{({78})}$&.&A&E&B&B&.&-B&-F&-E&-/B&-/B&.&/B&/F&/F&-E
&-F&E&F&-/F&1&-1&1&.&-1

\\  $\chi_{33}^{({79})}$&.&-A&-E&/B&/B&.&-/B&-/F&E&-B&-B&.&B&F&F&E
&-/F&-E&/F&-F&1&-1&1&.&-1

\\  $\chi_{33}^{({80})}$&.&-A&-E&-/B&-/B&.&/B&/F&E&B&B&.&-B&-F&-F&E
&/F&-E&-/F&F&1&-1&1&.&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &80\\\hline
$\chi_{33}^{(1)}$&1&1&1&1&1

\\  $\chi_{33}^{(2)}$&-1&1&-1&-1&-1

\\  $\chi_{33}^{(3)}$&-1&1&-1&-1&-1

\\  $\chi_{33}^{(4)}$&-1&1&-1&1&1

\\  $\chi_{33}^{(5)}$&-1&1&-1&1&1

\\  $\chi_{33}^{(6)}$&1&1&1&-1&-1

\\  $\chi_{33}^{(7)}$&1&1&1&-1&-1

\\  $\chi_{33}^{(8)}$&1&1&1&1&1

\\  $\chi_{33}^{(9)}$&-1&1&-1&-1&-1

\\  $\chi_{33}^{({10})}$&-1&1&-1&-1&-1

\\  $\chi_{33}^{({11})}$&-1&1&-1&-1&1

\\  $\chi_{33}^{({12})}$&-1&1&-1&-1&1

\\  $\chi_{33}^{({13})}$&-1&1&-1&-1&1

\\  $\chi_{33}^{({14})}$&-1&1&-1&-1&1

\\  $\chi_{33}^{({15})}$&-1&1&-1&1&1

\\  $\chi_{33}^{({16})}$&-1&1&-1&1&1

\\  $\chi_{33}^{({17})}$&-1&1&-1&1&-1

\\  $\chi_{33}^{({18})}$&-1&1&-1&1&-1

\\  $\chi_{33}^{({19})}$&-1&1&-1&1&-1

\\  $\chi_{33}^{({20})}$&-1&1&-1&1&-1

\\  $\chi_{33}^{({21})}$&1&1&1&-1&-1

\\  $\chi_{33}^{({22})}$&1&1&1&-1&-1

\\  $\chi_{33}^{({23})}$&1&1&1&-1&1

\\  $\chi_{33}^{({24})}$&1&1&1&-1&1

\\  $\chi_{33}^{({25})}$&1&1&1&-1&1

\\  $\chi_{33}^{({26})}$&1&1&1&-1&1

\\  $\chi_{33}^{({27})}$&1&1&1&1&1

\\  $\chi_{33}^{({28})}$&1&1&1&1&1

\\  $\chi_{33}^{({29})}$&1&1&1&1&-1

\\  $\chi_{33}^{({30})}$&1&1&1&1&-1

\\  $\chi_{33}^{({31})}$&1&1&1&1&-1

\\  $\chi_{33}^{({32})}$&1&1&1&1&-1

\\  $\chi_{33}^{({33})}$&.&-1&.&2&2

\\  $\chi_{33}^{({34})}$&.&-1&.&2&2

\\  $\chi_{33}^{({35})}$&.&-1&.&-2&-2

\\  $\chi_{33}^{({36})}$&.&-1&.&-2&-2

\\  $\chi_{33}^{({37})}$&.&-1&.&2&2

\\  $\chi_{33}^{({38})}$&.&-1&.&2&2

\\  $\chi_{33}^{({39})}$&.&-1&.&-2&2

\\  $\chi_{33}^{({40})}$&.&-1&.&-2&2

\\  $\chi_{33}^{({41})}$&.&-1&.&-2&2

\\  $\chi_{33}^{({42})}$&.&-1&.&-2&2

\\  $\chi_{33}^{({43})}$&.&-1&.&-2&-2

\\  $\chi_{33}^{({44})}$&.&-1&.&-2&-2

\\  $\chi_{33}^{({45})}$&.&-1&.&2&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &80\\\hline

\\  $\chi_{33}^{({46})}$&.&-1&.&2&-2

\\  $\chi_{33}^{({47})}$&.&-1&.&2&-2

\\  $\chi_{33}^{({48})}$&.&-1&.&2&-2

\\  $\chi_{33}^{({49})}$&-1&.&1&-3&1

\\  $\chi_{33}^{({50})}$&1&.&-1&-3&1

\\  $\chi_{33}^{({51})}$&-1&.&1&-3&1

\\  $\chi_{33}^{({52})}$&1&.&-1&-3&1

\\  $\chi_{33}^{({53})}$&-1&.&1&3&-1

\\  $\chi_{33}^{({54})}$&1&.&-1&3&-1

\\  $\chi_{33}^{({55})}$&-1&.&1&3&-1

\\  $\chi_{33}^{({56})}$&1&.&-1&3&-1

\\  $\chi_{33}^{({57})}$&-1&.&1&-3&1

\\  $\chi_{33}^{({58})}$&-1&.&1&-3&1

\\  $\chi_{33}^{({59})}$&1&.&-1&-3&1

\\  $\chi_{33}^{({60})}$&1&.&-1&-3&1

\\  $\chi_{33}^{({61})}$&1&.&-1&3&1

\\  $\chi_{33}^{({62})}$&1&.&-1&3&1

\\  $\chi_{33}^{({63})}$&1&.&-1&3&1

\\  $\chi_{33}^{({64})}$&1&.&-1&3&1

\\  $\chi_{33}^{({65})}$&-1&.&1&3&1

\\  $\chi_{33}^{({66})}$&-1&.&1&3&1

\\  $\chi_{33}^{({67})}$&-1&.&1&3&1

\\  $\chi_{33}^{({68})}$&-1&.&1&3&1

\\  $\chi_{33}^{({69})}$&-1&.&1&3&-1

\\  $\chi_{33}^{({70})}$&-1&.&1&3&-1

\\  $\chi_{33}^{({71})}$&1&.&-1&3&-1

\\  $\chi_{33}^{({72})}$&1&.&-1&3&-1

\\  $\chi_{33}^{({73})}$&1&.&-1&-3&-1

\\  $\chi_{33}^{({74})}$&1&.&-1&-3&-1

\\  $\chi_{33}^{({75})}$&1&.&-1&-3&-1

\\  $\chi_{33}^{({76})}$&1&.&-1&-3&-1

\\  $\chi_{33}^{({77})}$&-1&.&1&-3&-1

\\  $\chi_{33}^{({78})}$&-1&.&1&-3&-1

\\  $\chi_{33}^{({79})}$&-1&.&1&-3&-1

\\  $\chi_{33}^{({80})}$&-1&.&1&-3&-1\\

\end{tabular}
\begin{array}{cccccccc} 0&0&1&0&
-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1
\\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&0&-1&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&0&-2&-1&2&0&1 \\ 1&3&0&-3&-1&3&0&0 \\
        1&4&1&-5&-1&4&0&1 \\ 1&3&1&-4&-1&3&0&1 \\ 0&3&1&-3&-1&2&0&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&0&1 \\ 0&3&-1&-1&-1&1&0&1 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-2&-2&-1&1&0&3 \\ 0&4&-2&-2&0&1&0&2 \\ 0&3&-1&-2&0&1&0&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&0&-1&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&1&-1&1&0&0&0&-1 \\
        -1&1&-1&2&-1&1&0&-2 \\ -1&1&-1&1&0&1&0&-2 \\
        -1&1&0&0&0&1&0&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&-1&1&-1&0&0&0&1 \\
        1&-1&1&-2&1&-1&0&2 \\ 1&-1&1&-1&0&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ 0&1&-1&-1&2&-2&0&1 \\
        -1&1&-1&-1&2&-2&0&1 \\ -1&1&-1&0&1&-2&0&1 \\
        -1&0&0&0&1&-2&0&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&1&0&-1&-4&5 \\ 0&0&0&1&-1&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ 0&0&0&1&-2&2&-3&2 \\ 0&0&-1&2&-2&2&-4&2 \\
        0&0&0&2&-3&3&-6&3 \\ 0&0&0&2&-3&2&-4&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-2&1 \\ 0&0&1&0&-1&1&-3&3 \\ 0&-1&1&1&-2&2&-4&3 \\
        1&-1&1&1&-2&2&-6&5 \\ 1&-1&1&1&-2&1&-4&4 \\ 1&0&0&1&-2&1&-3&3 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&-2&2 \\ 0&1&-1&1&-1&1&-3&2 \\ 0&1&-1&1&0&0&-4&3 \\
        -1&1&-1&2&-1&1&-6&4 \\ -1&1&-1&2&-1&0&-4&3 \\
        -1&1&0&1&-1&0&-3&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&-1&1&1 \\ 0&2&0&0&-1&-2&2&1 \\ 0&2&1&0&-2&-2&2&2 \\
        0&3&0&1&-3&-3&3&3 \\ 0&2&0&1&-2&-3&3&2 \\ 0&1&0&1&-2&-2&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&0&1&0 \\ 0&1&0&1&-3&0&2&0 \\ 0&2&-1&2&-4&0&2&0 \\
        0&3&0&2&-6&0&3&0 \\ 0&2&0&2&-5&0&3&-1 \\ 0&2&0&1&-3&-1&3&-1 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&0&1&0 \\ 0&1&1&0&-2&-1&2&1 \\ 0&1&1&1&-4&0&2&1 \\
        1&2&1&1&-5&-1&3&2 \\ 1&1&1&1&-4&-1&3&1 \\ 1&1&0&1&-3&-1&3&0 \\
        1&0&0&1&-2&-1&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&1&1 \\ 0&2&-1&1&-2&-1&2&0 \\ 0&3&-1&1&-2&-2&2&1 \\
        -1&4&-1&2&-4&-2&3&1 \\ -1&3&-1&2&-3&-2&3&0 \\
        -1&2&0&1&-2&-2&3&0 \\ -1&1&0&1&-1&-2&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&2&-3&3&-1&-2 \\ 0&1&0&1&-2&2&-1&-1 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&1&-2&2&-1&0 \\ 1&0&0&1&-2&2&-1&0 \\
        1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&1&-1&1&0&0&0&-1 \\
        -1&1&-1&2&-1&1&0&-2 \\ -1&1&-1&2&-1&1&-1&-1 \\
        -1&1&0&1&-1&1&-1&0 \\ -1&1&0&0&0&1&-1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-2&3&-3&1&2 \\ 0&-1&0&-1&2&-2&1&1 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&-1&1&-1&0&0&0&1 \\
        1&-1&1&-2&1&-1&0&2 \\ 1&-1&1&-2&1&-1&1&1 \\
        1&-1&0&-1&1&-1&1&0 \\ 1&-1&0&0&0&-1&1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ 0&1&-1&-1&2&-2&0&1 \\
        -1&1&-1&-1&2&-2&0&1 \\ -1&1&-1&-1&2&-2&1&0 \\
        -1&0&0&-1&2&-2&1&0 \\ -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&2&-3&2&1&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&1&-2&1&1&-1 \\ 1&0&0&1&-2&1&1&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&1&-1&1&0&0&0&-1 \\
        -1&1&-1&2&-1&1&0&-2 \\ -1&1&-1&2&-1&0&1&-2 \\
        -1&1&0&1&-1&0&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-2&3&-2&-1&3 \\
        0&-1&0&-1&2&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&-1&1&-1&0&0&0&1 \\
        1&-1&1&-2&1&-1&0&2 \\ 1&-1&1&-2&1&0&-1&2 \\
        1&-1&0&-1&1&0&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ 0&1&-1&-1&2&-2&0&1 \\
        -1&1&-1&-1&2&-2&0&1 \\ -1&1&-1&-1&2&-1&-1&1 \\
        -1&0&0&-1&2&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-2&2&0 \\ 0&1&0&0&0&-3&3&0 \\ 0&0&1&0&0&-4&4&0 \\
        0&0&0&1&0&-6&6&0 \\ 0&0&0&1&0&-5&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&0&0&1&-2&-1&3&-1 \\
        0&0&-1&2&-2&-2&4&-2 \\ 0&0&0&2&-3&-3&6&-3 \\
        0&0&0&2&-3&-2&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&-1&2&-1 \\ 0&0&1&0&-1&-2&3&0 \\ 0&-1&1&1&-2&-2&4&-1 \\
        1&-1&1&1&-2&-4&6&-1 \\ 1&-1&1&1&-2&-3&5&-1 \\
        1&0&0&1&-2&-2&4&-1 \\ 1&0&0&1&-2&-1&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-2&2&0 \\ 0&1&-1&1&-1&-2&3&-1 \\
        0&1&-1&1&0&-4&4&-1 \\ -1&1&-1&2&-1&-5&6&-2 \\
        -1&1&-1&2&-1&-4&5&-2 \\ -1&1&0&1&-1&-3&4&-1 \\
        -1&1&0&1&-1&-2&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&1&0&-1 \\ -2&0&1&1&-1&1&0&-1 \\
        -2&1&1&1&-1&1&0&-2 \\ -2&1&1&0&0&1&0&-2 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&0&1&-1&1&-1&0&0 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&1&1&-2&2&-2&0&1 \\ -2&1&1&-1&1&-2&0&1 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\
        0&-1&0&0&1&-2&0&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&-2&2 \\ -1&1&1&0&-1&1&-3&2 \\ -2&0&1&1&-1&1&-4&3 \\
        -2&1&1&1&-1&1&-6&4 \\ -2&1&1&1&-1&0&-4&3 \\
        -1&1&0&1&-1&0&-3&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\
        0&-1&-1&2&-1&1&-4&4 \\ -1&-1&0&2&-1&1&-6&6 \\
        -1&-1&0&2&-1&0&-4&5 \\ 0&0&0&1&-1&0&-3&4 \\ 0&0&0&0&0&0&-2&3 \\
        0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&2&1&-1&-1&1&1&-1 \\ -2&2&1&-1&-1&1&2&-1 \\
        -2&4&1&-2&-1&1&3&-2 \\ -2&3&1&-1&-1&0&3&-2 \\
        -1&2&0&0&-1&0&2&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&1&0&0&-1&1&1&0 \\ 0&1&-1&0&-1&1&2&0 \\
        -1&2&0&-1&-1&1&3&0 \\ -1&1&0&0&-1&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&-1&1&1 \\ -1&2&1&0&-2&-1&2&0 \\ -2&2&1&1&-3&-1&2&1 \\
        -2&4&1&1&-4&-2&3&1 \\ -2&3&1&1&-3&-2&3&0 \\
        -1&2&0&1&-2&-2&3&0 \\ -1&1&0&1&-1&-2&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&1&1 \\ -1&1&0&1&-2&-1&2&1 \\ 0&1&-1&2&-3&-1&2&2 \\
        -1&2&0&2&-4&-2&3&3 \\ -1&1&0&2&-3&-2&3&2 \\ 0&1&0&1&-2&-2&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&1&0&-1 \\ -2&0&1&1&-1&1&0&-1 \\
        -2&1&1&1&-1&1&0&-2 \\ -2&1&1&1&-1&1&-1&-1 \\
        -1&1&0&1&-1&1&-1&0 \\ -1&1&0&0&0&1&-1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&1&-1&1 \\
        0&0&0&1&-1&1&-1&1 \\ 0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&0&1&-1&1&-1&0&0 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&1&1&-2&2&-2&0&1 \\ -2&1&1&-2&2&-2&1&0 \\
        -1&0&0&-1&2&-2&1&0 \\ -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-2&1&2 \\
        0&-1&0&-1&2&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&1&0&-1 \\ -2&0&1&1&-1&1&0&-1 \\
        -2&1&1&1&-1&1&0&-2 \\ -2&1&1&1&-1&0&1&-2 \\
        -1&1&0&1&-1&0&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&0&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&0&1&-1&1&-1&0&0 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&1&1&-2&2&-2&0&1 \\ -2&1&1&-2&2&-1&-1&1 \\
        -1&0&0&-1&2&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-1&-1&3 \\
        0&-1&0&-1&2&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-2&2&0 \\ -1&1&1&0&-1&-2&3&-1 \\ -2&0&1&1&-1&-3&4&-1 \\
        -2&1&1&1&-1&-5&6&-2 \\ -2&1&1&1&-1&-4&5&-2 \\
        -1&1&0&1&-1&-3&4&-1 \\ -1&1&0&1&-1&-2&2&0 \\
        -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&-1&2&0 \\ -1&0&0&1&-1&-2&3&0 \\ 0&-1&-1&2&-1&-3&4&0 \\
        -1&-1&0&2&-1&-5&6&0 \\ -1&-1&0&2&-1&-4&5&0 \\
        0&0&0&1&-1&-3&4&0 \\ 0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&1 \\ -1&2&1&-1&-1&2&-1&0 \\
        -2&2&1&-1&-1&3&-2&1 \\ -2&4&1&-2&-1&4&-3&1 \\
        -2&4&1&-2&-1&3&-2&1 \\ -1&3&0&-1&-1&2&-1&1 \\
        -1&2&0&0&-1&1&-1&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ -1&1&0&0&-1&2&-1&1 \\ 0&1&-1&0&-1&3&-2&2 \\
        -1&2&0&-1&-1&4&-3&3 \\ -1&2&0&-1&-1&3&-2&3 \\
        0&2&0&-1&-1&2&-1&2 \\ 0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&0&-2&-1&2&0&1 \\ 1&3&0&-3&-1&3&0&0 \\
        1&4&1&-5&-1&4&0&1 \\ 1&3&1&-4&-1&3&0&1 \\ 0&3&1&-3&-1&2&0&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&0&1 \\ -1&3&0&-2&0&1&0&1 \\ -1&3&0&-3&1&1&0&2 \\
        -1&5&-1&-4&1&2&0&2 \\ -1&4&-1&-3&1&1&0&2 \\ 0&3&-1&-2&0&1&0&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&0&-2&-1&2&0&0 \\ -1&4&0&-3&0&2&0&0 \\
        -1&5&0&-4&-1&4&0&0 \\ -1&4&0&-3&-1&3&0&0 \\
        -1&3&0&-2&-1&2&0&1 \\ -1&2&0&-1&-1&1&1&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&0&1 \\ 0&2&0&-2&0&1&0&2 \\ 1&2&0&-3&0&2&0&2 \\
        1&4&0&-5&1&2&0&3 \\ 1&3&0&-4&1&1&0&3 \\ 1&3&0&-3&0&1&0&2 \\
        1&2&0&-2&0&0&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&-1 \\ 1&-3&0&2&0&-1&0&-1 \\ 1&-3&0&3&-1&-1&0&-2 \\
        1&-5&1&4&-1&-2&0&-2 \\ 1&-4&1&3&-1&-1&0&-2 \\
        0&-3&1&2&0&-1&0&-2 \\ 0&-2&1&1&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ -1&-2&0&2&1&-2&0&-1 \\
        -1&-3&0&3&1&-3&0&0 \\ -1&-4&-1&5&1&-4&0&-1 \\
        -1&-3&-1&4&1&-3&0&-1 \\ 0&-3&-1&3&1&-2&0&-1 \\
        0&-2&-1&2&1&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&0&-1 \\ 0&-2&0&2&0&-1&0&-2 \\
        -1&-2&0&3&0&-2&0&-2 \\ -1&-4&0&5&-1&-2&0&-3 \\
        -1&-3&0&4&-1&-1&0&-3 \\ -1&-3&0&3&0&-1&0&-2 \\
        -1&-2&0&2&0&0&-1&-1 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&0&2&1&-2&0&0 \\ 1&-4&0&3&0&-2&0&0 \\
        1&-5&0&4&1&-4&0&0 \\ 1&-4&0&3&1&-3&0&0 \\ 1&-3&0&2&1&-2&0&-1 \\
        1&-2&0&1&1&-1&-1&0 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&2&0&-1&-2&2&-1&2 \\ 1&3&0&-1&-3&3&-2&2 \\
        1&4&1&-2&-4&4&-3&4 \\ 1&3&1&-2&-3&3&-2&3 \\
        0&3&1&-2&-2&2&-1&2 \\ 0&2&1&-2&-1&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&2 \\ -1&3&0&-1&-1&1&-1&2 \\
        -1&3&0&-1&-1&1&-2&4 \\ -1&5&-1&-1&-2&2&-3&5 \\
        -1&4&-1&-1&-1&1&-2&4 \\ 0&3&-1&-1&-1&1&-1&3 \\
        0&2&-1&-1&0&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&-1&1 \\ 0&3&0&-1&-2&2&-1&1 \\ -1&4&0&-1&-2&2&-2&2 \\
        -1&5&0&-1&-4&4&-3&3 \\ -1&4&0&-1&-3&3&-2&2 \\
        -1&3&0&-1&-2&2&-1&2 \\ -1&2&0&-1&-1&2&-1&1 \\
        -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&2 \\ 0&2&0&-1&-1&1&-1&3 \\ 1&2&0&-1&-2&2&-2&4 \\
        1&4&0&-2&-2&2&-3&6 \\ 1&3&0&-2&-1&1&-2&5 \\
        1&3&0&-2&-1&1&-1&3 \\ 1&2&0&-2&0&1&-1&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&0 \\ 1&2&0&-1&-2&2&0&1 \\ 1&3&0&-1&-3&3&0&0 \\
        1&4&1&-2&-4&4&0&1 \\ 1&3&1&-2&-3&3&1&0 \\ 0&3&1&-2&-2&2&1&0 \\
        0&2&1&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ -1&3&0&-1&-1&1&0&1 \\ -1&3&0&-1&-1&1&0&2 \\
        -1&5&-1&-1&-2&2&0&2 \\ -1&4&-1&-1&-1&1&1&1 \\
        0&3&-1&-1&-1&1&1&1 \\ 0&2&-1&0&-1&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&0&0 \\ 0&3&0&-1&-2&2&0&0 \\ -1&4&0&-1&-2&2&0&0 \\
        -1&5&0&-1&-4&4&0&0 \\ -1&4&0&-1&-3&3&1&-1 \\
        -1&3&0&-1&-2&2&1&0 \\ -1&2&0&0&-2&1&1&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&1 \\ 0&2&0&-1&-1&1&0&2 \\ 1&2&0&-1&-2&2&0&2 \\
        1&4&0&-2&-2&2&0&3 \\ 1&3&0&-2&-1&1&1&2 \\ 1&3&0&-2&-1&1&1&1 \\
        1&2&0&-1&-1&0&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 1&-3&0&1&1&-1&0&-1 \\ 1&-3&0&1&1&-1&0&-2 \\
        1&-5&1&1&2&-2&0&-2 \\ 1&-4&1&1&1&-1&-1&-1 \\
        0&-3&1&1&1&-1&-1&-1 \\ 0&-2&1&0&1&0&-1&-1 \\
        0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ -1&-2&0&1&2&-2&0&-1 \\ -1&-3&0&1&3&-3&0&0 \\
        -1&-4&-1&2&4&-4&0&-1 \\ -1&-3&-1&2&3&-3&-1&0 \\
        0&-3&-1&2&2&-2&-1&0 \\ 0&-2&-1&1&2&-1&-1&0 \\
        0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ 0&-2&0&1&1&-1&0&-2 \\
        -1&-2&0&1&2&-2&0&-2 \\ -1&-4&0&2&2&-2&0&-3 \\
        -1&-3&0&2&1&-1&-1&-2 \\ -1&-3&0&2&1&-1&-1&-1 \\
        -1&-2&0&1&1&0&-1&-1 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&0 \\ 0&-3&0&1&2&-2&0&0 \\ 1&-4&0&1&2&-2&0&0 \\
        1&-5&0&1&4&-4&0&0 \\ 1&-4&0&1&3&-3&-1&1 \\ 1&-3&0&1&2&-2&-1&0 \\
        1&-2&0&0&2&-1&-1&0 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&1&1&0 \\ 1&2&0&-1&-2&1&1&1 \\ 1&3&0&-1&-3&1&2&0 \\
        1&4&1&-2&-4&1&3&1 \\ 1&3&1&-2&-3&1&2&1 \\ 0&3&1&-2&-2&1&1&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&1 \\ -1&3&0&-1&-1&0&1&1 \\ -1&3&0&-1&-1&-1&2&2 \\
        -1&5&-1&-1&-2&-1&3&2 \\ -1&4&-1&-1&-1&-1&2&2 \\
        0&3&-1&-1&-1&0&1&2 \\ 0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 0&3&0&-1&-2&1&1&0 \\ -1&4&0&-1&-2&0&2&0 \\
        -1&5&0&-1&-4&1&3&0 \\ -1&4&0&-1&-3&1&2&0 \\
        -1&3&0&-1&-2&1&1&1 \\ -1&2&0&-1&-1&1&1&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&1&1 \\ 0&2&0&-1&-1&0&1&2 \\ 1&2&0&-1&-2&0&2&2 \\
        1&4&0&-2&-2&-1&3&3 \\ 1&3&0&-2&-1&-1&2&3 \\ 1&3&0&-2&-1&0&1&2 \\
        1&2&0&-2&0&0&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&-1 \\ 1&-3&0&1&1&0&-1&-1 \\ 1&-3&0&1&1&1&-2&-2 \\
        1&-5&1&1&2&1&-3&-2 \\ 1&-4&1&1&1&1&-2&-2 \\
        0&-3&1&1&1&0&-1&-2 \\ 0&-2&1&1&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-1&-1&0 \\ -1&-2&0&1&2&-1&-1&-1 \\
        -1&-3&0&1&3&-1&-2&0 \\ -1&-4&-1&2&4&-1&-3&-1 \\
        -1&-3&-1&2&3&-1&-2&-1 \\ 0&-3&-1&2&2&-1&-1&-1 \\
        0&-2&-1&2&1&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&-1 \\ 0&-2&0&1&1&0&-1&-2 \\
        -1&-2&0&1&2&0&-2&-2 \\ -1&-4&0&2&2&1&-3&-3 \\
        -1&-3&0&2&1&1&-2&-3 \\ -1&-3&0&2&1&0&-1&-2 \\
        -1&-2&0&2&0&0&-1&-1 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-3&0&1&2&-1&-1&0 \\ 1&-4&0&1&2&0&-2&0 \\
        1&-5&0&1&4&-1&-3&0 \\ 1&-4&0&1&3&-1&-2&0 \\
        1&-3&0&1&2&-1&-1&-1 \\ 1&-2&0&1&1&-1&-1&0 \\
        1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&0&1 \\ 0&3&-1&-1&-1&1&0&1 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-2&-2&-1&1&0&3 \\ 0&4&-2&-2&0&1&0&2 \\ 0&3&-1&-2&0&1&0&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ 0&2&1&-2&-1&1&0&2 \\ 0&2&1&-2&-2&2&0&2 \\
        0&4&2&-4&-2&2&0&3 \\ 0&3&2&-4&-1&2&0&2 \\ 0&3&1&-3&-1&2&0&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&3&1&-3&0&0&0&3 \\
        1&5&0&-4&0&0&0&4 \\ 1&4&0&-4&1&0&0&3 \\ 1&3&0&-3&0&1&0&2 \\
        1&2&0&-2&0&0&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ 0&2&0&-1&-2&2&0&1 \\ 0&3&-1&-1&-2&2&0&1 \\
        -1&4&0&-2&-3&3&0&2 \\ -1&3&0&-2&-2&3&0&1 \\
        -1&3&0&-2&-1&2&0&1 \\ -1&2&0&-1&-1&1&1&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&0&-1 \\ 0&-2&-1&2&1&-1&0&-2 \\
        0&-2&-1&2&2&-2&0&-2 \\ 0&-4&-2&4&2&-2&0&-3 \\
        0&-3&-2&4&1&-2&0&-2 \\ 0&-3&-1&3&1&-2&0&-1 \\
        0&-2&-1&2&1&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ 0&-3&1&1&1&-1&0&-1 \\ 0&-4&1&2&0&0&0&-2 \\
        0&-5&2&2&1&-1&0&-3 \\ 0&-4&2&2&0&-1&0&-2 \\
        0&-3&1&2&0&-1&0&-2 \\ 0&-2&1&1&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 0&-2&0&1&2&-2&0&-1 \\
        0&-3&1&1&2&-2&0&-1 \\ 1&-4&0&2&3&-3&0&-2 \\
        1&-3&0&2&2&-3&0&-1 \\ 1&-3&0&2&1&-2&0&-1 \\
        1&-2&0&1&1&-1&-1&0 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&0&-1 \\ 0&-3&0&2&0&0&0&-2 \\ 0&-3&-1&3&0&0&0&-3 \\
        -1&-5&0&4&0&0&0&-4 \\ -1&-4&0&4&-1&0&0&-3 \\
        -1&-3&0&3&0&-1&0&-2 \\ -1&-2&0&2&0&0&-1&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&1&0 \\ 0&3&-1&-1&-1&1&1&0 \\ 0&4&-1&-2&0&0&2&0 \\
        0&5&-2&-2&-1&1&3&0 \\ 0&4&-2&-1&-1&0&3&0 \\
        0&3&-1&-1&-1&0&2&1 \\ 0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&-1&1&1&1 \\ 0&2&1&-2&-2&2&2&0 \\
        0&4&2&-4&-2&2&3&0 \\ 0&3&2&-3&-2&1&3&0 \\ 0&3&1&-2&-2&1&2&0 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&1&0 \\ 0&3&0&-2&0&0&1&1 \\ 0&3&1&-3&0&0&2&1 \\
        1&5&0&-4&0&0&3&1 \\ 1&4&0&-3&0&-1&3&1 \\ 1&3&0&-2&-1&0&2&1 \\
        1&2&0&-2&0&0&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&0 \\ 0&2&0&-1&-2&2&1&0 \\ 0&3&-1&-1&-2&2&2&-1 \\
        -1&4&0&-2&-3&3&3&-1 \\ -1&3&0&-1&-3&2&3&-1 \\
        -1&3&0&-1&-2&1&2&0 \\ -1&2&0&-1&-1&1&1&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&0&1 \\ 0&3&-1&-1&-1&1&0&1 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-2&-2&-1&1&0&3 \\ 0&4&-2&-1&-1&1&-1&3 \\
        0&3&-1&-1&-1&1&-1&3 \\ 0&2&-1&-1&0&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ 0&2&1&-2&-1&1&0&2 \\ 0&2&1&-2&-2&2&0&2 \\
        0&4&2&-4&-2&2&0&3 \\ 0&3&2&-3&-2&2&-1&3 \\ 0&3&1&-2&-2&2&-1&2 \\
        0&2&1&-2&-1&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&3&1&-3&0&0&0&3 \\
        1&5&0&-4&0&0&0&4 \\ 1&4&0&-3&0&0&-1&4 \\ 1&3&0&-2&-1&1&-1&3 \\
        1&2&0&-2&0&1&-1&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ 0&2&0&-1&-2&2&0&1 \\ 0&3&-1&-1&-2&2&0&1 \\
        -1&4&0&-2&-3&3&0&2 \\ -1&3&0&-1&-3&3&-1&2 \\
        -1&3&0&-1&-2&2&-1&2 \\ -1&2&0&-1&-1&2&-1&1 \\
        -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&0&-1 \\ 0&-2&-1&2&1&-1&0&-2 \\
        0&-2&-1&2&2&-2&0&-2 \\ 0&-4&-2&4&2&-2&0&-3 \\
        0&-3&-2&3&2&-2&1&-3 \\ 0&-3&-1&2&2&-2&1&-2 \\
        0&-2&-1&2&1&-2&1&-1 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ 0&-3&1&1&1&-1&0&-1 \\ 0&-4&1&2&0&0&0&-2 \\
        0&-5&2&2&1&-1&0&-3 \\ 0&-4&2&1&1&-1&1&-3 \\
        0&-3&1&1&1&-1&1&-3 \\ 0&-2&1&1&0&-1&1&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 0&-2&0&1&2&-2&0&-1 \\
        0&-3&1&1&2&-2&0&-1 \\ 1&-4&0&2&3&-3&0&-2 \\
        1&-3&0&1&3&-3&1&-2 \\ 1&-3&0&1&2&-2&1&-2 \\
        1&-2&0&1&1&-2&1&-1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&0&-1 \\ 0&-3&0&2&0&0&0&-2 \\ 0&-3&-1&3&0&0&0&-3 \\
        -1&-5&0&4&0&0&0&-4 \\ -1&-4&0&3&0&0&1&-4 \\
        -1&-3&0&2&1&-1&1&-3 \\ -1&-2&0&2&0&-1&1&-2 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&0&1 \\ 0&3&-1&-1&-1&1&0&1 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-2&-2&-1&1&0&3 \\ 0&4&-2&-1&-1&0&1&2 \\
        0&3&-1&-1&-1&0&1&2 \\ 0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ 0&2&1&-2&-1&1&0&2 \\ 0&2&1&-2&-2&2&0&2 \\
        0&4&2&-4&-2&2&0&3 \\ 0&3&2&-3&-2&1&1&2 \\ 0&3&1&-2&-2&1&1&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&3&1&-3&0&0&0&3 \\
        1&5&0&-4&0&0&0&4 \\ 1&4&0&-3&0&-1&1&3 \\ 1&3&0&-2&-1&0&1&2 \\
        1&2&0&-2&0&0&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ 0&2&0&-1&-2&2&0&1 \\ 0&3&-1&-1&-2&2&0&1 \\
        -1&4&0&-2&-3&3&0&2 \\ -1&3&0&-1&-3&2&1&1 \\
        -1&3&0&-1&-2&1&1&1 \\ -1&2&0&-1&-1&1&1&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&1&0 \\ 0&3&-1&-1&-1&1&1&0 \\ 0&4&-1&-2&0&0&2&0 \\
        0&5&-2&-2&-1&1&3&0 \\ 0&4&-2&-2&0&1&2&0 \\ 0&3&-1&-2&0&1&1&1 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&-1&1&1&1 \\ 0&2&1&-2&-2&2&2&0 \\
        0&4&2&-4&-2&2&3&0 \\ 0&3&2&-4&-1&2&2&0 \\ 0&3&1&-3&-1&2&1&0 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&1&0 \\ 0&3&0&-2&0&0&1&1 \\ 0&3&1&-3&0&0&2&1 \\
        1&5&0&-4&0&0&3&1 \\ 1&4&0&-4&1&0&2&1 \\ 1&3&0&-3&0&1&1&1 \\
        1&2&0&-2&0&0&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&0 \\ 0&2&0&-1&-2&2&1&0 \\ 0&3&-1&-1&-2&2&2&-1 \\
        -1&4&0&-2&-3&3&3&-1 \\ -1&3&0&-2&-2&3&2&-1 \\
        -1&3&0&-2&-1&2&1&0 \\ -1&2&0&-1&-1&1&1&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 0&-2&-1&2&1&-1&-1&-1 \\
        0&-2&-1&2&2&-2&-2&0 \\ 0&-4&-2&4&2&-2&-3&0 \\
        0&-3&-2&4&1&-2&-2&0 \\ 0&-3&-1&3&1&-2&-1&0 \\
        0&-2&-1&2&1&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ 0&-3&1&1&1&-1&-1&0 \\ 0&-4&1&2&0&0&-2&0 \\
        0&-5&2&2&1&-1&-3&0 \\ 0&-4&2&2&0&-1&-2&0 \\
        0&-3&1&2&0&-1&-1&-1 \\ 0&-2&1&1&0&0&-1&-1 \\
        0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 0&-2&0&1&2&-2&-1&0 \\ 0&-3&1&1&2&-2&-2&1 \\
        1&-4&0&2&3&-3&-3&1 \\ 1&-3&0&2&2&-3&-2&1 \\
        1&-3&0&2&1&-2&-1&0 \\ 1&-2&0&1&1&-1&-1&0 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&-1&0 \\ 0&-3&0&2&0&0&-1&-1 \\
        0&-3&-1&3&0&0&-2&-1 \\ -1&-5&0&4&0&0&-3&-1 \\
        -1&-4&0&4&-1&0&-2&-1 \\ -1&-3&0&3&0&-1&-1&-1 \\
        -1&-2&0&2&0&0&-1&-1 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&-1&1 \\ 0&3&-1&-1&-1&2&-1&1 \\ 0&4&-1&-2&0&2&-2&2 \\
        0&5&-2&-2&-1&4&-3&3 \\ 0&4&-2&-1&-1&3&-2&2 \\
        0&3&-1&-1&-1&2&-1&2 \\ 0&2&-1&0&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ 0&2&1&-2&-1&2&-1&2 \\
        0&2&1&-2&-2&4&-2&2 \\ 0&4&2&-4&-2&5&-3&3 \\
        0&3&2&-3&-2&4&-2&2 \\ 0&3&1&-2&-2&3&-1&1 \\
        0&2&1&-1&-2&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&1&-1&1 \\ 0&3&0&-2&0&1&-1&2 \\ 0&3&1&-3&0&2&-2&3 \\
        1&5&0&-4&0&3&-3&4 \\ 1&4&0&-3&0&2&-2&3 \\ 1&3&0&-2&-1&2&-1&2 \\
        1&2&0&-1&-1&1&-1&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&1 \\ 0&2&0&-1&-2&3&-1&1 \\ 0&3&-1&-1&-2&4&-2&1 \\
        -1&4&0&-2&-3&6&-3&2 \\ -1&3&0&-1&-3&5&-2&1 \\
        -1&3&0&-1&-2&3&-1&1 \\ -1&2&0&0&-2&2&-1&1 \\
        -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&0&1 \\ 1&3&0&-2&-1&1&0&1 \\ 0&4&1&-3&-1&1&0&1 \\
        1&6&0&-4&-1&1&0&2 \\ 1&5&0&-4&0&1&0&1 \\ 0&4&0&-3&0&1&0&1 \\
        0&3&0&-2&0&0&1&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ -1&3&1&-2&-1&1&0&1 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&5&2&-4&-1&1&0&3 \\ -2&4&2&-4&0&1&0&2 \\ -1&3&1&-3&0&1&0&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 1&-2&0&1&1&-1&0&-2 \\ 0&-2&1&1&1&-1&0&-3 \\
        1&-3&0&2&2&-2&0&-4 \\ 1&-2&0&2&1&-2&0&-3 \\
        0&-2&0&2&1&-2&0&-2 \\ 0&-1&0&1&1&-1&-1&-1 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ -1&-2&1&1&1&-1&0&-2 \\
        -2&-3&1&2&1&-1&0&-2 \\ -2&-4&2&2&2&-2&0&-3 \\
        -2&-3&2&2&1&-2&0&-2 \\ -1&-3&1&2&1&-2&0&-1 \\
        -1&-2&1&1&1&-1&-1&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&1&0 \\ 1&3&0&-2&-1&1&1&0 \\ 0&4&1&-3&-1&1&2&-1 \\
        1&6&0&-4&-1&1&3&-1 \\ 1&5&0&-3&-1&0&3&-1 \\ 0&4&0&-2&-1&0&2&0 \\
        0&3&0&-2&0&0&1&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&3&1&-2&-1&1&1&0 \\ -2&3&1&-2&-1&1&2&0 \\
        -2&5&2&-4&-1&1&3&0 \\ -2&4&2&-3&-1&0&3&0 \\
        -1&3&1&-2&-1&0&2&1 \\ -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&0&1 \\ 1&3&0&-2&-1&1&0&1 \\ 0&4&1&-3&-1&1&0&1 \\
        1&6&0&-4&-1&1&0&2 \\ 1&5&0&-3&-1&1&-1&2 \\ 0&4&0&-2&-1&1&-1&2 \\
        0&3&0&-2&0&1&-1&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ -1&3&1&-2&-1&1&0&1 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&5&2&-4&-1&1&0&3 \\ -2&4&2&-3&-1&1&-1&3 \\
        -1&3&1&-2&-1&1&-1&3 \\ -1&2&1&-2&0&1&-1&2 \\
        -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 1&-2&0&1&1&-1&0&-2 \\ 0&-2&1&1&1&-1&0&-3 \\
        1&-3&0&2&2&-2&0&-4 \\ 1&-2&0&1&2&-2&1&-4 \\
        0&-2&0&1&2&-2&1&-3 \\ 0&-1&0&1&1&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ -1&-2&1&1&1&-1&0&-2 \\
        -2&-3&1&2&1&-1&0&-2 \\ -2&-4&2&2&2&-2&0&-3 \\
        -2&-3&2&1&2&-2&1&-3 \\ -1&-3&1&1&2&-2&1&-2 \\
        -1&-2&1&1&1&-2&1&-1 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&0&1 \\ 1&3&0&-2&-1&1&0&1 \\ 0&4&1&-3&-1&1&0&1 \\
        1&6&0&-4&-1&1&0&2 \\ 1&5&0&-3&-1&0&1&1 \\ 0&4&0&-2&-1&0&1&1 \\
        0&3&0&-2&0&0&1&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ -1&3&1&-2&-1&1&0&1 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&5&2&-4&-1&1&0&3 \\ -2&4&2&-3&-1&0&1&2 \\
        -1&3&1&-2&-1&0&1&2 \\ -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&1&0 \\ 1&3&0&-2&-1&1&1&0 \\ 0&4&1&-3&-1&1&2&-1 \\
        1&6&0&-4&-1&1&3&-1 \\ 1&5&0&-4&0&1&2&-1 \\ 0&4&0&-3&0&1&1&0 \\
        0&3&0&-2&0&0&1&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&3&1&-2&-1&1&1&0 \\ -2&3&1&-2&-1&1&2&0 \\
        -2&5&2&-4&-1&1&3&0 \\ -2&4&2&-4&0&1&2&0 \\ -1&3&1&-3&0&1&1&1 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 1&-2&0&1&1&-1&-1&-1 \\
        0&-2&1&1&1&-1&-2&-1 \\ 1&-3&0&2&2&-2&-3&-1 \\
        1&-2&0&2&1&-2&-2&-1 \\ 0&-2&0&2&1&-2&-1&-1 \\
        0&-1&0&1&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ -1&-2&1&1&1&-1&-1&-1 \\
        -2&-3&1&2&1&-1&-2&0 \\ -2&-4&2&2&2&-2&-3&0 \\
        -2&-3&2&2&1&-2&-2&0 \\ -1&-3&1&2&1&-2&-1&0 \\
        -1&-2&1&1&1&-1&-1&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&1&-1&1 \\ 1&3&0&-2&-1&2&-1&1 \\ 0&4&1&-3&-1&3&-2&1 \\
        1&6&0&-4&-1&4&-3&2 \\ 1&5&0&-3&-1&3&-2&1 \\
        0&4&0&-2&-1&2&-1&1 \\ 0&3&0&-1&-1&1&-1&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ -1&3&1&-2&-1&2&-1&1 \\
        -2&3&1&-2&-1&3&-2&2 \\ -2&5&2&-4&-1&4&-3&3 \\
        -2&4&2&-3&-1&3&-2&2 \\ -1&3&1&-2&-1&2&-1&2 \\
        -1&2&1&-1&-1&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline
$\chi_{33}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1&-1

\\  $\chi_{34}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1&-1

\\  $\chi_{34}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&-1&-1

\\  $\chi_{34}^{(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&-1&-1

\\  $\chi_{34}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{34}^{(8)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{34}^{(9)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2

\\  $\chi_{34}^{({10})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&-2&-2

\\  $\chi_{34}^{({11})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2
&2&-2&-2&2&2&-2&-2&2&2

\\  $\chi_{34}^{({12})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2
&2&-2&-2&2&2&-2&-2&-2&-2

\\  $\chi_{34}^{({13})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1
&-1&-1&-1&-1&-1&-1&-1&.&.

\\  $\chi_{34}^{({14})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1
&-1&-1&-1&-1&-1&-1&-1&.&.

\\  $\chi_{34}^{({15})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1
&-1&1&1&-1&-1&1&1&.&.

\\  $\chi_{34}^{({16})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1
&-1&1&1&-1&-1&1&1&.&.

\\  $\chi_{34}^{({17})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2
&-2&A&-A&2&-2&A&-A&-2&2

\\  $\chi_{34}^{({18})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2
&-2&-A&A&2&-2&-A&A&-2&2

\\  $\chi_{34}^{({19})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2
&-2&A&-A&2&-2&A&-A&-2&2

\\  $\chi_{34}^{({20})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2
&-2&-A&A&2&-2&-A&A&-2&2

\\  $\chi_{34}^{({21})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2
&-2&A&-A&2&-2&A&-A&2&-2

\\  $\chi_{34}^{({22})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2
&-2&-A&A&2&-2&-A&A&2&-2

\\  $\chi_{34}^{({23})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2
&-2&A&-A&2&-2&A&-A&2&-2

\\  $\chi_{34}^{({24})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2
&-2&-A&A&2&-2&-A&A&2&-2

\\  $\chi_{34}^{({25})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&3&3&3&3

\\  $\chi_{34}^{({26})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&3&3&3&3

\\  $\chi_{34}^{({27})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&3&3&-3&-3

\\  $\chi_{34}^{({28})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&3&3&-3&-3

\\  $\chi_{34}^{({29})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3
&3&-3&-3&3&3&-3&-3&3&3

\\  $\chi_{34}^{({30})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3
&3&-3&-3&3&3&-3&-3&3&3

\\  $\chi_{34}^{({31})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3
&3&-3&-3&3&3&-3&-3&-3&-3

\\  $\chi_{34}^{({32})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3
&3&-3&-3&3&3&-3&-3&-3&-3

\\  $\chi_{34}^{({33})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&1
&1&1&1&-1&-1&-1&-1&2&2

\\  $\chi_{34}^{({34})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&1
&1&1&1&-1&-1&-1&-1&2&2

\\  $\chi_{34}^{({35})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&1
&1&1&1&-1&-1&-1&-1&-2&-2

\\  $\chi_{34}^{({36})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&1
&1&1&1&-1&-1&-1&-1&-2&-2

\\  $\chi_{34}^{({37})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&-2
&-2&-2&-2&-2&-2&-2&-2&.&.

\\  $\chi_{34}^{({38})}$&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&-2
&-2&2&2&-2&-2&2&2&.&.

\\  $\chi_{34}^{({39})}$&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&1
&1&-1&-1&-1&-1&1&1&2&2

\\  $\chi_{34}^{({40})}$&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&1
&1&-1&-1&-1&-1&1&1&2&2

\\  $\chi_{34}^{({41})}$&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&1
&1&-1&-1&-1&-1&1&1&-2&-2

\\  $\chi_{34}^{({42})}$&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&1
&1&-1&-1&-1&-1&1&1&-2&-2

\\  $\chi_{34}^{({43})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&-2
&2&-A&A&-2&2&-A&A&.&.

\\  $\chi_{34}^{({44})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&-2
&2&A&-A&-2&2&A&-A&.&.

\\  $\chi_{34}^{({45})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&-2
&2&-A&A&-2&2&-A&A&.&.

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline

\\  $\chi_{34}^{({46})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&-2
&2&A&-A&-2&2&A&-A&.&.

\\  $\chi_{34}^{({47})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4
&-4&B&-B&4&-4&B&-B&-4&4

\\  $\chi_{34}^{({48})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4
&-4&-B&B&4&-4&-B&B&-4&4

\\  $\chi_{34}^{({49})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4
&-4&B&-B&4&-4&B&-B&4&-4

\\  $\chi_{34}^{({50})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4
&-4&-B&B&4&-4&-B&B&4&-4

\\  $\chi_{34}^{({51})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&-3
&-3&-3&-3&-3&-3&-3&-3&.&.

\\  $\chi_{34}^{({52})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&-3
&-3&-3&-3&-3&-3&-3&-3&.&.

\\  $\chi_{34}^{({53})}$&6&6&6&6&6&6&6&6&-2&-2&-2&-2&2&2&2&2&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({54})}$&6&6&6&6&6&6&6&6&-2&-2&-2&-2&2&2&2&2&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({55})}$&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&-3
&-3&3&3&-3&-3&3&3&.&.

\\  $\chi_{34}^{({56})}$&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&-3
&-3&3&3&-3&-3&3&3&.&.

\\  $\chi_{34}^{({57})}$&6&6&-6&-6&6&6&-6&-6&-2&-2&2&2&2&2&-2&-2&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({58})}$&6&6&-6&-6&6&6&-6&-6&-2&-2&2&2&2&2&-2&-2&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({59})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&-1
&-1&-1&-1&1&1&1&1&.&.

\\  $\chi_{34}^{({60})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&-1
&-1&-1&-1&1&1&1&1&.&.

\\  $\chi_{34}^{({61})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&2
&2&2&2&-2&-2&-2&-2&4&4

\\  $\chi_{34}^{({62})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&2
&2&2&2&-2&-2&-2&-2&-4&-4

\\  $\chi_{34}^{({63})}$&8&8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&2
&2&-2&-2&-2&-2&2&2&4&4

\\  $\chi_{34}^{({64})}$&8&8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&2
&2&-2&-2&-2&-2&2&2&-4&-4

\\  $\chi_{34}^{({65})}$&8&8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&-1
&-1&1&1&1&1&-1&-1&.&.

\\  $\chi_{34}^{({66})}$&8&8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&-1
&-1&1&1&1&1&-1&-1&.&.

\\  $\chi_{34}^{({67})}$&8&-8&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&2
&-2&A&-A&-2&2&-A&A&-4&4

\\  $\chi_{34}^{({68})}$&8&-8&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&2
&-2&-A&A&-2&2&A&-A&-4&4

\\  $\chi_{34}^{({69})}$&8&-8&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&2
&-2&A&-A&-2&2&-A&A&-4&4

\\  $\chi_{34}^{({70})}$&8&-8&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&2
&-2&-A&A&-2&2&A&-A&-4&4

\\  $\chi_{34}^{({71})}$&8&-8&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&2
&-2&A&-A&-2&2&-A&A&4&-4

\\  $\chi_{34}^{({72})}$&8&-8&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&2
&-2&-A&A&-2&2&A&-A&4&-4

\\  $\chi_{34}^{({73})}$&8&-8&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&2
&-2&A&-A&-2&2&-A&A&4&-4

\\  $\chi_{34}^{({74})}$&8&-8&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&2
&-2&-A&A&-2&2&A&-A&4&-4

\\  $\chi_{34}^{({75})}$&8&-8&C&-C&8&-8&C&-C&8&-8&C&-C&8&-8&C&-C&-4
&4&-B&B&-4&4&-B&B&.&.

\\  $\chi_{34}^{({76})}$&8&-8&-C&C&8&-8&-C&C&8&-8&-C&C&8&-8&-C&C&-4
&4&B&-B&-4&4&B&-B&.&.

\\  $\chi_{34}^{({77})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.
&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{34}^{({78})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.
&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{34}^{({79})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.
&.&.&.&.&.&.&.&3&3

\\  $\chi_{34}^{({80})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.
&.&.&.&.&.&.&.&3&3

\\  $\chi_{34}^{({81})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.
&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{34}^{({82})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.
&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{34}^{({83})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.
&.&.&.&.&.&.&.&3&3

\\  $\chi_{34}^{({84})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.
&.&.&.&.&.&.&.&3&3

\\  $\chi_{34}^{({85})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.
&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{34}^{({86})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.
&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{34}^{({87})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.
&.&.&.&.&.&.&.&3&3

\\  $\chi_{34}^{({88})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.
&.&.&.&.&.&.&.&3&3

\\  $\chi_{34}^{({89})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.
&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{34}^{({90})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.
&.&.&.&.&.&.&.&-3&-3
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline
\\  $\chi_{34}^{({91})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.
&.&.&.&.&.&.&.&3&3

\\  $\chi_{34}^{({92})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.
&.&.&.&.&.&.&.&3&3

\\  $\chi_{34}^{({93})}$&12&12&12&12&-12&-12&-12&-12&.&.&.&.&.&.&.&.&3
&3&3&3&-3&-3&-3&-3&6&6

\\  $\chi_{34}^{({94})}$&12&12&12&12&-12&-12&-12&-12&.&.&.&.&.&.&.&.&3
&3&3&3&-3&-3&-3&-3&6&6

\\  $\chi_{34}^{({95})}$&12&12&12&12&-12&-12&-12&-12&.&.&.&.&.&.&.&.&3
&3&3&3&-3&-3&-3&-3&-6&-6

\\  $\chi_{34}^{({96})}$&12&12&12&12&-12&-12&-12&-12&.&.&.&.&.&.&.&.&3
&3&3&3&-3&-3&-3&-3&-6&-6

\\  $\chi_{34}^{({97})}$&12&12&12&12&12&12&12&12&-4&-4&-4&-4&4&4&4&4&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({98})}$&12&12&-12&-12&12&12&-12&-12&-4&-4&4&4&4&4&-4&-4&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({99})}$&12&12&-12&-12&-12&-12&12&12&.&.&.&.&.&.&.&.&3
&3&-3&-3&-3&-3&3&3&6&6

\\  $\chi_{34}^{({100})}$&12&12&-12&-12&-12&-12&12&12&.&.&.&.&.&.&.&.&3
&3&-3&-3&-3&-3&3&3&6&6

\\  $\chi_{34}^{({101})}$&12&12&-12&-12&-12&-12&12&12&.&.&.&.&.&.&.&.&3
&3&-3&-3&-3&-3&3&3&-6&-6

\\  $\chi_{34}^{({102})}$&12&12&-12&-12&-12&-12&12&12&.&.&.&.&.&.&.&.&3
&3&-3&-3&-3&-3&3&3&-6&-6

\\  $\chi_{34}^{({103})}$&12&-12&D&-D&12&-12&D&-D&-4&4&-B&B&4&-4&B&-B&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({104})}$&12&-12&-D&D&12&-12&-D&D&-4&4&B&-B&4&-4&-B&B&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({105})}$&12&-12&D&-D&12&-12&D&-D&-4&4&-B&B&4&-4&B&-B&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({106})}$&12&-12&-D&D&12&-12&-D&D&-4&4&B&-B&4&-4&-B&B&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({107})}$&16&16&16&16&-16&-16&-16&-16&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&2&2&2&2&.&.

\\  $\chi_{34}^{({108})}$&16&16&-16&-16&-16&-16&16&16&.&.&.&.&.&.&.&.&-2
&-2&2&2&2&2&-2&-2&.&.

\\  $\chi_{34}^{({109})}$&16&-16&E&-E&-16&16&-E&E&.&.&.&.&.&.&.&.&-2
&2&-A&A&2&-2&A&-A&.&.

\\  $\chi_{34}^{({110})}$&16&-16&-E&E&-16&16&E&-E&.&.&.&.&.&.&.&.&-2
&2&A&-A&2&-2&-A&A&.&.

\\  $\chi_{34}^{({111})}$&16&-16&E&-E&-16&16&-E&E&.&.&.&.&.&.&.&.&-2
&2&-A&A&2&-2&A&-A&.&.

\\  $\chi_{34}^{({112})}$&16&-16&-E&E&-16&16&E&-E&.&.&.&.&.&.&.&.&-2
&2&A&-A&2&-2&-A&A&.&.

\\  $\chi_{34}^{({113})}$&16&-16&E&-E&-16&16&-E&E&.&.&.&.&.&.&.&.&4
&-4&B&-B&-4&4&-B&B&-8&8

\\  $\chi_{34}^{({114})}$&16&-16&-E&E&-16&16&E&-E&.&.&.&.&.&.&.&.&4
&-4&-B&B&-4&4&B&-B&-8&8

\\  $\chi_{34}^{({115})}$&16&-16&E&-E&-16&16&-E&E&.&.&.&.&.&.&.&.&4
&-4&B&-B&-4&4&-B&B&8&-8

\\  $\chi_{34}^{({116})}$&16&-16&-E&E&-16&16&E&-E&.&.&.&.&.&.&.&.&4
&-4&-B&B&-4&4&B&-B&8&-8

\\  $\chi_{34}^{({117})}$&18&18&18&18&18&18&18&18&2&2&2&2&-6&-6&-6&-6&.
&.&.&.&.&.&.&.&-6&-6

\\  $\chi_{34}^{({118})}$&18&18&18&18&18&18&18&18&2&2&2&2&-6&-6&-6&-6&.
&.&.&.&.&.&.&.&6&6

\\  $\chi_{34}^{({119})}$&18&18&-18&-18&18&18&-18&-18&2&2&-2&-2&-6&-6&6&6&.
&.&.&.&.&.&.&.&-6&-6

\\  $\chi_{34}^{({120})}$&18&18&-18&-18&18&18&-18&-18&2&2&-2&-2&-6&-6&6&6&.
&.&.&.&.&.&.&.&6&6

\\  $\chi_{34}^{({121})}$&18&18&18&18&18&18&18&18&-6&-6&-6&-6&6&6&6&6&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({122})}$&18&18&18&18&18&18&18&18&-6&-6&-6&-6&6&6&6&6&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({123})}$&18&-18&F&-F&18&-18&F&-F&2&-2&A&-A&-6&6&I&-I&.
&.&.&.&.&.&.&.&6&-6

\\  $\chi_{34}^{({124})}$&18&-18&-F&F&18&-18&-F&F&2&-2&-A&A&-6&6&-I&I&.
&.&.&.&.&.&.&.&6&-6

\\  $\chi_{34}^{({125})}$&18&-18&F&-F&18&-18&F&-F&2&-2&A&-A&-6&6&I&-I&.
&.&.&.&.&.&.&.&6&-6

\\  $\chi_{34}^{({126})}$&18&-18&-F&F&18&-18&-F&F&2&-2&-A&A&-6&6&-I&I&.
&.&.&.&.&.&.&.&6&-6

\\  $\chi_{34}^{({127})}$&18&-18&F&-F&18&-18&F&-F&2&-2&A&-A&-6&6&I&-I&.
&.&.&.&.&.&.&.&-6&6

\\  $\chi_{34}^{({128})}$&18&-18&-F&F&18&-18&-F&F&2&-2&-A&A&-6&6&-I&I&.
&.&.&.&.&.&.&.&-6&6

\\  $\chi_{34}^{({129})}$&18&-18&F&-F&18&-18&F&-F&2&-2&A&-A&-6&6&I&-I&.
&.&.&.&.&.&.&.&-6&6

\\  $\chi_{34}^{({130})}$&18&-18&-F&F&18&-18&-F&F&2&-2&-A&A&-6&6&-I&I&.
&.&.&.&.&.&.&.&-6&6

\\  $\chi_{34}^{({131})}$&18&18&-18&-18&18&18&-18&-18&-6&-6&6&6&6&6&-6&-6&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({132})}$&18&18&-18&-18&18&18&-18&-18&-6&-6&6&6&6&6&-6&-6&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({133})}$&24&24&24&24&-24&-24&-24&-24&.&.&.&.&.&.&.&.&-3
&-3&-3&-3&3&3&3&3&.&.

\\  $\chi_{34}^{({134})}$&24&24&24&24&-24&-24&-24&-24&.&.&.&.&.&.&.&.&-3
&-3&-3&-3&3&3&3&3&.&.

\\  $\chi_{34}^{({135})}$&24&24&-24&-24&-24&-24&24&24&.&.&.&.&.&.&.&.&-3
&-3&3&3&3&3&-3&-3&.&.
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline
\\  $\chi_{34}^{({136})}$&24&24&-24&-24&-24&-24&24&24&.&.&.&.&.&.&.&.&-3
&-3&3&3&3&3&-3&-3&.&.

\\  $\chi_{34}^{({137})}$&24&-24&G&-G&24&-24&G&-G&-8&8&-C&C&8&-8&C&-C&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({138})}$&24&-24&-G&G&24&-24&-G&G&-8&8&C&-C&8&-8&-C&C&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({139})}$&32&-32&H&-H&-32&32&-H&H&.&.&.&.&.&.&.&.&-4
&4&-B&B&4&-4&B&-B&.&.

\\  $\chi_{34}^{({140})}$&32&-32&-H&H&-32&32&H&-H&.&.&.&.&.&.&.&.&-4
&4&B&-B&4&-4&-B&B&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
$\chi_{34}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{34}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{34}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{34}^{(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{34}^{(7)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{34}^{(8)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{34}^{(9)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2

\\  $\chi_{34}^{({10})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{34}^{({11})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&2&-2&2&-2&2&-2

\\  $\chi_{34}^{({12})}$&2&2&-2&-2&2&2&-2&-2&2&2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&2&-2&-2&2&-2&2

\\  $\chi_{34}^{({13})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&.&.&.&.

\\  $\chi_{34}^{({14})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&.&.&.&.

\\  $\chi_{34}^{({15})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&2
&-2&-1&1&-1&1&.&.&.&.

\\  $\chi_{34}^{({16})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&2
&-2&-1&1&-1&1&.&.&.&.

\\  $\chi_{34}^{({17})}$&-A&A&-2&2&-A&A&-2&2&-A&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({18})}$&A&-A&-2&2&A&-A&-2&2&A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({19})}$&-A&A&-2&2&-A&A&-2&2&-A&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({20})}$&A&-A&-2&2&A&-A&-2&2&A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({21})}$&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({22})}$&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({23})}$&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({24})}$&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({25})}$&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({26})}$&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({27})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{34}^{({28})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{34}^{({29})}$&-3&-3&3&3&-3&-3&3&3&-3&-3&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{34}^{({30})}$&-3&-3&3&3&-3&-3&3&3&-3&-3&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{34}^{({31})}$&3&3&-3&-3&3&3&-3&-3&3&3&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&1&-1&1&-1

\\  $\chi_{34}^{({32})}$&3&3&-3&-3&3&3&-3&-3&3&3&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&1&-1&1&-1

\\  $\chi_{34}^{({33})}$&2&2&-2&-2&-2&-2&.&.&.&.&4&4&-4&-4&.&.&.&.&.
&.&1&1&-1&-1&2&2&-2&-2

\\  $\chi_{34}^{({34})}$&2&2&-2&-2&-2&-2&.&.&.&.&4&4&-4&-4&.&.&.&.&.
&.&1&1&-1&-1&2&2&-2&-2

\\  $\chi_{34}^{({35})}$&-2&-2&2&2&2&2&.&.&.&.&4&4&-4&-4&.&.&.&.&.
&.&1&1&-1&-1&-2&-2&2&2

\\  $\chi_{34}^{({36})}$&-2&-2&2&2&2&2&.&.&.&.&4&4&-4&-4&.&.&.&.&.
&.&1&1&-1&-1&-2&-2&2&2

\\  $\chi_{34}^{({37})}$&.&.&.&.&.&.&.&.&.&.&4&4&4&4&4&4&4&4&4
&4&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{34}^{({38})}$&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&4&-4&4&-4&4
&-4&-2&2&-2&2&.&.&.&.

\\  $\chi_{34}^{({39})}$&-2&-2&-2&-2&2&2&.&.&.&.&4&-4&-4&4&.&.&.&.&.
&.&1&-1&-1&1&2&-2&-2&2

\\  $\chi_{34}^{({40})}$&-2&-2&-2&-2&2&2&.&.&.&.&4&-4&-4&4&.&.&.&.&.
&.&1&-1&-1&1&2&-2&-2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline

\\  $\chi_{34}^{({41})}$&2&2&2&2&-2&-2&.&.&.&.&4&-4&-4&4&.&.&.&.&.
&.&1&-1&-1&1&-2&2&2&-2

\\  $\chi_{34}^{({42})}$&2&2&2&2&-2&-2&.&.&.&.&4&-4&-4&4&.&.&.&.&.
&.&1&-1&-1&1&-2&2&2&-2

\\  $\chi_{34}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({47})}$&-B&B&-4&4&-B&B&-4&4&-B&B&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({48})}$&B&-B&-4&4&B&-B&-4&4&B&-B&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({49})}$&B&-B&4&-4&B&-B&4&-4&B&-B&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({50})}$&-B&B&4&-4&-B&B&4&-4&-B&B&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({51})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&1&1&1&1&.&.&.&.

\\  $\chi_{34}^{({52})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&1&1&1&1&.&.&.&.

\\  $\chi_{34}^{({53})}$&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&-2&-2&-2&2
&2&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({54})}$&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&-2&-2&-2&2
&2&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({55})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&-2
&2&1&-1&1&-1&.&.&.&.

\\  $\chi_{34}^{({56})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&-2
&2&1&-1&1&-1&.&.&.&.

\\  $\chi_{34}^{({57})}$&.&.&.&.&.&.&.&.&.&.&6&-6&6&-6&-2&2&-2&2&2
&-2&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({58})}$&.&.&.&.&.&.&.&.&.&.&6&-6&6&-6&-2&2&-2&2&2
&-2&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({59})}$&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.
&.&-1&-1&1&1&.&.&.&.

\\  $\chi_{34}^{({60})}$&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.
&.&-1&-1&1&1&.&.&.&.

\\  $\chi_{34}^{({61})}$&4&4&-4&-4&-4&-4&.&.&.&.&8&8&-8&-8&.&.&.&.&.
&.&2&2&-2&-2&4&4&-4&-4

\\  $\chi_{34}^{({62})}$&-4&-4&4&4&4&4&.&.&.&.&8&8&-8&-8&.&.&.&.&.
&.&2&2&-2&-2&-4&-4&4&4

\\  $\chi_{34}^{({63})}$&-4&-4&-4&-4&4&4&.&.&.&.&8&-8&-8&8&.&.&.&.&.
&.&2&-2&-2&2&4&-4&-4&4

\\  $\chi_{34}^{({64})}$&4&4&4&4&-4&-4&.&.&.&.&8&-8&-8&8&.&.&.&.&.
&.&2&-2&-2&2&-4&4&4&-4

\\  $\chi_{34}^{({65})}$&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&.
&.&-1&1&1&-1&.&.&.&.

\\  $\chi_{34}^{({66})}$&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&.
&.&-1&1&1&-1&.&.&.&.

\\  $\chi_{34}^{({67})}$&-B&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({68})}$&B&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({69})}$&-B&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({70})}$&B&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({71})}$&B&-B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({72})}$&-B&B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({73})}$&B&-B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({74})}$&-B&B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({77})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&-3&-3&-3&-3&-3&-3&5&5&1
&1&.&.&.&.&1&1&1&1

\\  $\chi_{34}^{({78})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&-3&-3&-3&-3&-3&-3&5&5&1
&1&.&.&.&.&1&1&1&1

\\  $\chi_{34}^{({79})}$&3&3&3&3&3&3&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&5&5&1
&1&.&.&.&.&-1&-1&-1&-1

\\  $\chi_{34}^{({80})}$&3&3&3&3&3&3&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&5&5&1
&1&.&.&.&.&-1&-1&-1&-1

\\  $\chi_{34}^{({81})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&9&9&9&9&1&1&1&1&-3
&-3&.&.&.&.&-3&-3&-3&-3

\\  $\chi_{34}^{({82})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&9&9&9&9&1&1&1&1&-3
&-3&.&.&.&.&-3&-3&-3&-3

\\  $\chi_{34}^{({83})}$&3&3&3&3&3&3&-1&-1&-1&-1&9&9&9&9&1&1&1&1&-3
&-3&.&.&.&.&3&3&3&3

\\  $\chi_{34}^{({84})}$&3&3&3&3&3&3&-1&-1&-1&-1&9&9&9&9&1&1&1&1&-3
&-3&.&.&.&.&3&3&3&3

\\  $\chi_{34}^{({85})}$&3&3&-3&-3&3&3&1&1&-1&-1&-3&3&-3&3&-3&3&5&-5&1
&-1&.&.&.&.&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline

\\  $\chi_{34}^{({86})}$&3&3&-3&-3&3&3&1&1&-1&-1&-3&3&-3&3&-3&3&5&-5&1
&-1&.&.&.&.&1&-1&1&-1

\\  $\chi_{34}^{({87})}$&-3&-3&3&3&-3&-3&-1&-1&1&1&-3&3&-3&3&-3&3&5&-5&1
&-1&.&.&.&.&-1&1&-1&1

\\  $\chi_{34}^{({88})}$&-3&-3&3&3&-3&-3&-1&-1&1&1&-3&3&-3&3&-3&3&5&-5&1
&-1&.&.&.&.&-1&1&-1&1

\\  $\chi_{34}^{({89})}$&3&3&-3&-3&3&3&1&1&-1&-1&9&-9&9&-9&1&-1&1&-1&-3
&3&.&.&.&.&-3&3&-3&3

\\  $\chi_{34}^{({90})}$&3&3&-3&-3&3&3&1&1&-1&-1&9&-9&9&-9&1&-1&1&-1&-3
&3&.&.&.&.&-3&3&-3&3

\\  $\chi_{34}^{({91})}$&-3&-3&3&3&-3&-3&-1&-1&1&1&9&-9&9&-9&1&-1&1&-1&-3
&3&.&.&.&.&3&-3&3&-3

\\  $\chi_{34}^{({92})}$&-3&-3&3&3&-3&-3&-1&-1&1&1&9&-9&9&-9&1&-1&1&-1&-3
&3&.&.&.&.&3&-3&3&-3

\\  $\chi_{34}^{({93})}$&6&6&-6&-6&-6&-6&.&.&.&.&-4&-4&4&4&.&.&.&.&.
&.&-1&-1&1&1&-2&-2&2&2

\\  $\chi_{34}^{({94})}$&6&6&-6&-6&-6&-6&.&.&.&.&-4&-4&4&4&.&.&.&.&.
&.&-1&-1&1&1&-2&-2&2&2

\\  $\chi_{34}^{({95})}$&-6&-6&6&6&6&6&.&.&.&.&-4&-4&4&4&.&.&.&.&.
&.&-1&-1&1&1&2&2&-2&-2

\\  $\chi_{34}^{({96})}$&-6&-6&6&6&6&6&.&.&.&.&-4&-4&4&4&.&.&.&.&.
&.&-1&-1&1&1&2&2&-2&-2

\\  $\chi_{34}^{({97})}$&.&.&.&.&.&.&.&.&.&.&12&12&12&12&-4&-4&-4&-4&4
&4&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({98})}$&.&.&.&.&.&.&.&.&.&.&12&-12&12&-12&-4&4&-4&4&4
&-4&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({99})}$&-6&-6&-6&-6&6&6&.&.&.&.&-4&4&4&-4&.&.&.&.&.
&.&-1&1&1&-1&-2&2&2&-2

\\  $\chi_{34}^{({100})}$&-6&-6&-6&-6&6&6&.&.&.&.&-4&4&4&-4&.&.&.&.&.
&.&-1&1&1&-1&-2&2&2&-2

\\  $\chi_{34}^{({101})}$&6&6&6&6&-6&-6&.&.&.&.&-4&4&4&-4&.&.&.&.&.
&.&-1&1&1&-1&2&-2&-2&2

\\  $\chi_{34}^{({102})}$&6&6&6&6&-6&-6&.&.&.&.&-4&4&4&-4&.&.&.&.&.
&.&-1&1&1&-1&2&-2&-2&2

\\  $\chi_{34}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({107})}$&.&.&.&.&.&.&.&.&.&.&16&16&-16&-16&.&.&.&.&.
&.&-2&-2&2&2&.&.&.&.

\\  $\chi_{34}^{({108})}$&.&.&.&.&.&.&.&.&.&.&16&-16&-16&16&.&.&.&.&.
&.&-2&2&2&-2&.&.&.&.

\\  $\chi_{34}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({113})}$&-C&C&8&-8&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({114})}$&C&-C&8&-8&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({115})}$&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({116})}$&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({117})}$&-6&-6&-6&-6&-6&-6&2&2&2&2&-6&-6&-6&-6&2&2&-6&-6&2
&2&.&.&.&.&2&2&2&2

\\  $\chi_{34}^{({118})}$&6&6&6&6&6&6&-2&-2&-2&-2&-6&-6&-6&-6&2&2&-6&-6&2
&2&.&.&.&.&-2&-2&-2&-2

\\  $\chi_{34}^{({119})}$&6&6&-6&-6&6&6&2&2&-2&-2&-6&6&-6&6&2&-2&-6&6&2
&-2&.&.&.&.&2&-2&2&-2

\\  $\chi_{34}^{({120})}$&-6&-6&6&6&-6&-6&-2&-2&2&2&-6&6&-6&6&2&-2&-6&6&2
&-2&.&.&.&.&-2&2&-2&2

\\  $\chi_{34}^{({121})}$&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&2&2&2&-2
&-2&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({122})}$&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&2&2&2&-2
&-2&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({123})}$&-I&I&6&-6&-I&I&-2&2&-A&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({124})}$&I&-I&6&-6&I&-I&-2&2&A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({125})}$&-I&I&6&-6&-I&I&-2&2&-A&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({126})}$&I&-I&6&-6&I&-I&-2&2&A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({127})}$&I&-I&-6&6&I&-I&2&-2&A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({128})}$&-I&I&-6&6&-I&I&2&-2&-A&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({129})}$&I&-I&-6&6&I&-I&2&-2&A&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({130})}$&-I&I&-6&6&-I&I&2&-2&-A&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline

\\  $\chi_{34}^{({131})}$&.&.&.&.&.&.&.&.&.&.&-6&6&-6&6&2&-2&2&-2&-2
&2&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({132})}$&.&.&.&.&.&.&.&.&.&.&-6&6&-6&6&2&-2&2&-2&-2
&2&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({133})}$&.&.&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&.
&.&1&1&-1&-1&.&.&.&.

\\  $\chi_{34}^{({134})}$&.&.&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&.
&.&1&1&-1&-1&.&.&.&.

\\  $\chi_{34}^{({135})}$&.&.&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.
&.&1&-1&-1&1&.&.&.&.

\\  $\chi_{34}^{({136})}$&.&.&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.
&.&1&-1&-1&1&.&.&.&.

\\  $\chi_{34}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\

\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & & 70& & & & & & & &\\\hline
$\chi_{34}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(2)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(3)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(5)}$&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{34}^{(6)}$&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{34}^{(7)}$&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{34}^{(8)}$&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{34}^{(9)}$&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({10})}$&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({11})}$&2&-2&2&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{34}^{({12})}$&-2&2&-2&2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{34}^{({13})}$&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({14})}$&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({15})}$&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{34}^{({16})}$&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{34}^{({17})}$&.&.&.&.&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J
&-1&1&J&-J&-1&1&J&-J

\\  $\chi_{34}^{({18})}$&.&.&.&.&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J
&-1&1&-J&J&-1&1&-J&J

\\  $\chi_{34}^{({19})}$&.&.&.&.&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J
&-1&1&J&-J&-1&1&J&-J

\\  $\chi_{34}^{({20})}$&.&.&.&.&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J
&-1&1&-J&J&-1&1&-J&J

\\  $\chi_{34}^{({21})}$&.&.&.&.&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J
&-1&1&J&-J&-1&1&J&-J

\\  $\chi_{34}^{({22})}$&.&.&.&.&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J
&-1&1&-J&J&-1&1&-J&J

\\  $\chi_{34}^{({23})}$&.&.&.&.&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J
&-1&1&J&-J&-1&1&J&-J

\\  $\chi_{34}^{({24})}$&.&.&.&.&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J
&-1&1&-J&J&-1&1&-J&J

\\  $\chi_{34}^{({25})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({26})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({27})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({28})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({29})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({30})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({31})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({32})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({33})}$&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{34}^{({34})}$&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{34}^{({35})}$&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.
&2&2&2&2&-2&-2&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & & 70& & & & & & & &\\\hline
\\  $\chi_{34}^{({36})}$&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{34}^{({37})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{({38})}$&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{34}^{({39})}$&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.
&2&2&-2&-2&-2&-2&2&2

\\  $\chi_{34}^{({40})}$&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.
&2&2&-2&-2&-2&-2&2&2

\\  $\chi_{34}^{({41})}$&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.
&2&2&-2&-2&-2&-2&2&2

\\  $\chi_{34}^{({42})}$&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.
&2&2&-2&-2&-2&-2&2&2

\\  $\chi_{34}^{({43})}$&.&.&.&.&-2&2&-A&A&-2&2&-A&A&1&-1&-J&J
&1&-1&-J&J&1&-1&-J&J

\\  $\chi_{34}^{({44})}$&.&.&.&.&-2&2&A&-A&-2&2&A&-A&1&-1&J&-J
&1&-1&J&-J&1&-1&J&-J

\\  $\chi_{34}^{({45})}$&.&.&.&.&-2&2&-A&A&-2&2&-A&A&1&-1&-J&J
&1&-1&-J&J&1&-1&-J&J

\\  $\chi_{34}^{({46})}$&.&.&.&.&-2&2&A&-A&-2&2&A&-A&1&-1&J&-J
&1&-1&J&-J&1&-1&J&-J

\\  $\chi_{34}^{({47})}$&.&.&.&.&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J
&1&-1&-J&J&1&-1&-J&J

\\  $\chi_{34}^{({48})}$&.&.&.&.&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J
&1&-1&J&-J&1&-1&J&-J

\\  $\chi_{34}^{({49})}$&.&.&.&.&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J
&1&-1&-J&J&1&-1&-J&J

\\  $\chi_{34}^{({50})}$&.&.&.&.&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J
&1&-1&J&-J&1&-1&J&-J

\\  $\chi_{34}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&3&3&3&3&3&3&3&3

\\  $\chi_{34}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&3&3&3&3&3&3&3&3

\\  $\chi_{34}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&3&3&-3&-3&3&3&-3&-3

\\  $\chi_{34}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&3&3&-3&-3&3&3&-3&-3

\\  $\chi_{34}^{({59})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.
&-2&-2&-2&-2&2&2&2&2

\\  $\chi_{34}^{({60})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.
&-2&-2&-2&-2&2&2&2&2

\\  $\chi_{34}^{({61})}$&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.
&-2&-2&-2&-2&2&2&2&2

\\  $\chi_{34}^{({62})}$&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.
&-2&-2&-2&-2&2&2&2&2

\\  $\chi_{34}^{({63})}$&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.
&-2&-2&2&2&2&2&-2&-2

\\  $\chi_{34}^{({64})}$&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.
&-2&-2&2&2&2&2&-2&-2

\\  $\chi_{34}^{({65})}$&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.
&-2&-2&2&2&2&2&-2&-2

\\  $\chi_{34}^{({66})}$&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.
&-2&-2&2&2&2&2&-2&-2

\\  $\chi_{34}^{({67})}$&.&.&.&.&-1&1&J&-J&1&-1&-J&J&.&.&.&.
&-2&2&-A&A&2&-2&A&-A

\\  $\chi_{34}^{({68})}$&.&.&.&.&-1&1&-J&J&1&-1&J&-J&.&.&.&.
&-2&2&A&-A&2&-2&-A&A

\\  $\chi_{34}^{({69})}$&.&.&.&.&-1&1&J&-J&1&-1&-J&J&.&.&.&.
&-2&2&-A&A&2&-2&A&-A

\\  $\chi_{34}^{({70})}$&.&.&.&.&-1&1&-J&J&1&-1&J&-J&.&.&.&.
&-2&2&A&-A&2&-2&-A&A

\\  $\chi_{34}^{({71})}$&.&.&.&.&-1&1&J&-J&1&-1&-J&J&.&.&.&.
&-2&2&-A&A&2&-2&A&-A

\\  $\chi_{34}^{({72})}$&.&.&.&.&-1&1&-J&J&1&-1&J&-J&.&.&.&.
&-2&2&A&-A&2&-2&-A&A

\\  $\chi_{34}^{({73})}$&.&.&.&.&-1&1&J&-J&1&-1&-J&J&.&.&.&.
&-2&2&-A&A&2&-2&A&-A

\\  $\chi_{34}^{({74})}$&.&.&.&.&-1&1&-J&J&1&-1&J&-J&.&.&.&.
&-2&2&A&-A&2&-2&-A&A

\\  $\chi_{34}^{({75})}$&.&.&.&.&2&-2&A&-A&2&-2&A&-A&-1&1&J&-J
&-1&1&J&-J&-1&1&J&-J

\\  $\chi_{34}^{({76})}$&.&.&.&.&2&-2&-A&A&2&-2&-A&A&-1&1&-J&J
&-1&1&-J&J&-1&1&-J&J

\\  $\chi_{34}^{({77})}$&1&1&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({78})}$&1&1&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({79})}$&-1&-1&3&3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({80})}$&-1&-1&3&3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & & 70& & & & & & & &\\\hline
\\  $\chi_{34}^{({81})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({82})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({83})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({84})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({85})}$&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({86})}$&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({87})}$&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({88})}$&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({89})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({90})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({91})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({92})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&-3&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{34}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-3&-3&3&3&-3&-3&3&3

\\  $\chi_{34}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-J&J
&-3&3&K&-K&-3&3&K&-K

\\  $\chi_{34}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&J&-J
&-3&3&-K&K&-3&3&-K&K

\\  $\chi_{34}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-J&J
&-3&3&K&-K&-3&3&K&-K

\\  $\chi_{34}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&J&-J
&-3&3&-K&K&-3&3&-K&K

\\  $\chi_{34}^{({107})}$&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{34}^{({108})}$&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.
&2&2&-2&-2&-2&-2&2&2

\\  $\chi_{34}^{({109})}$&.&.&.&.&-2&2&-A&A&2&-2&A&-A&.&.&.&.
&2&-2&A&-A&-2&2&-A&A

\\  $\chi_{34}^{({110})}$&.&.&.&.&-2&2&A&-A&2&-2&-A&A&.&.&.&.
&2&-2&-A&A&-2&2&A&-A

\\  $\chi_{34}^{({111})}$&.&.&.&.&-2&2&-A&A&2&-2&A&-A&.&.&.&.
&2&-2&A&-A&-2&2&-A&A

\\  $\chi_{34}^{({112})}$&.&.&.&.&-2&2&A&-A&2&-2&-A&A&.&.&.&.
&2&-2&-A&A&-2&2&A&-A

\\  $\chi_{34}^{({113})}$&.&.&.&.&1&-1&-J&J&-1&1&J&-J&.&.&.&.
&2&-2&A&-A&-2&2&-A&A

\\  $\chi_{34}^{({114})}$&.&.&.&.&1&-1&J&-J&-1&1&-J&J&.&.&.&.
&2&-2&-A&A&-2&2&A&-A

\\  $\chi_{34}^{({115})}$&.&.&.&.&1&-1&-J&J&-1&1&J&-J&.&.&.&.
&2&-2&A&-A&-2&2&-A&A

\\  $\chi_{34}^{({116})}$&.&.&.&.&1&-1&J&-J&-1&1&-J&J&.&.&.&.
&2&-2&-A&A&-2&2&A&-A

\\  $\chi_{34}^{({117})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({118})}$&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({119})}$&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({120})}$&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & & 70& & & & & & & &\\\hline
\\  $\chi_{34}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&J&-J
&3&-3&-K&K&3&-3&-K&K

\\  $\chi_{34}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-J&J
&3&-3&K&-K&3&-3&K&-K

\\  $\chi_{34}^{({139})}$&.&.&.&.&2&-2&A&-A&-2&2&-A&A&.&.&.&.
&-2&2&-A&A&2&-2&A&-A

\\  $\chi_{34}^{({140})}$&.&.&.&.&2&-2&-A&A&-2&2&A&-A&.&.&.&.
&-2&2&A&-A&2&-2&-A&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &80 & & & & & & & & & &90 & & & & & & & & & &100 &\\\hline
$\chi_{34}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{34}^{(4)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{(5)}$&-1&-1&1&1&-1&-1&1&1&-J&-J&J&J&-J&-J&J&J
&-J&-J&J&J&-J&-J&J

\\  $\chi_{34}^{(6)}$&-1&-1&1&1&-1&-1&1&1&J&J&-J&-J&J&J&-J&-J
&J&J&-J&-J&J&J&-J

\\  $\chi_{34}^{(7)}$&1&1&-1&-1&1&1&-1&-1&-J&-J&J&J&-J&-J&J&J
&-J&-J&J&J&-J&-J&J

\\  $\chi_{34}^{(8)}$&1&1&-1&-1&1&1&-1&-1&J&J&-J&-J&J&J&-J&-J
&J&J&-J&-J&J&J&-J

\\  $\chi_{34}^{(9)}$&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({10})}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({11})}$&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({12})}$&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({13})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\  $\chi_{34}^{({14})}$&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2
&2&2&2&2&-1&-1&-1

\\  $\chi_{34}^{({15})}$&.&.&.&.&.&.&.&.&-A&-A&A&A&-A&-A&A&A
&-A&-A&A&A&-J&-J&J

\\  $\chi_{34}^{({16})}$&.&.&.&.&.&.&.&.&A&A&-A&-A&A&A&-A&-A
&A&A&-A&-A&J&J&-J

\\  $\chi_{34}^{({17})}$&1&-1&-J&J&1&-1&-J&J&L&-L&/L&-/L&L&-L&/L&-/L
&L&-L&/L&-/L&L&-L&/L

\\  $\chi_{34}^{({18})}$&1&-1&J&-J&1&-1&J&-J&/L&-/L&L&-L&/L&-/L&L&-L
&/L&-/L&L&-L&/L&-/L&L

\\  $\chi_{34}^{({19})}$&1&-1&-J&J&1&-1&-J&J&-L&L&-/L&/L&-L&L&-/L&/L
&-L&L&-/L&/L&-L&L&-/L

\\  $\chi_{34}^{({20})}$&1&-1&J&-J&1&-1&J&-J&-/L&/L&-L&L&-/L&/L&-L&L
&-/L&/L&-L&L&-/L&/L&-L

\\  $\chi_{34}^{({21})}$&-1&1&J&-J&-1&1&J&-J&L&-L&/L&-/L&L&-L&/L&-/L
&L&-L&/L&-/L&L&-L&/L

\\  $\chi_{34}^{({22})}$&-1&1&-J&J&-1&1&-J&J&/L&-/L&L&-L&/L&-/L&L&-L
&/L&-/L&L&-L&/L&-/L&L

\\  $\chi_{34}^{({23})}$&-1&1&J&-J&-1&1&J&-J&-L&L&-/L&/L&-L&L&-/L&/L
&-L&L&-/L&/L&-L&L&-/L

\\  $\chi_{34}^{({24})}$&-1&1&-J&J&-1&1&-J&J&-/L&/L&-L&L&-/L&/L&-L&L
&-/L&/L&-L&L&-/L&/L&-L

\\  $\chi_{34}^{({25})}$&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{34}^{({26})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({27})}$&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{34}^{({28})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({29})}$&.&.&.&.&.&.&.&.&-J&-J&J&J&-J&-J&J&J
&-J&-J&J&J&-J&-J&J

\\  $\chi_{34}^{({30})}$&.&.&.&.&.&.&.&.&J&J&-J&-J&J&J&-J&-J
&J&J&-J&-J&J&J&-J
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &80 & & & & & & & & & &90 & & & & & & & & & &100 &\\\hline
\\  $\chi_{34}^{({31})}$&.&.&.&.&.&.&.&.&-J&-J&J&J&-J&-J&J&J
&-J&-J&J&J&-J&-J&J

\\  $\chi_{34}^{({32})}$&.&.&.&.&.&.&.&.&J&J&-J&-J&J&J&-J&-J
&J&J&-J&-J&J&J&-J

\\  $\chi_{34}^{({33})}$&1&1&1&1&-1&-1&-1&-1&2&2&2&2&-2&-2&-2&-2
&.&.&.&.&-1&-1&-1

\\  $\chi_{34}^{({34})}$&1&1&1&1&-1&-1&-1&-1&-2&-2&-2&-2&2&2&2&2
&.&.&.&.&1&1&1

\\  $\chi_{34}^{({35})}$&-1&-1&-1&-1&1&1&1&1&2&2&2&2&-2&-2&-2&-2
&.&.&.&.&-1&-1&-1

\\  $\chi_{34}^{({36})}$&-1&-1&-1&-1&1&1&1&1&-2&-2&-2&-2&2&2&2&2
&.&.&.&.&1&1&1

\\  $\chi_{34}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({39})}$&1&1&-1&-1&-1&-1&1&1&-A&-A&A&A&A&A&-A&-A
&.&.&.&.&-J&-J&J

\\  $\chi_{34}^{({40})}$&1&1&-1&-1&-1&-1&1&1&A&A&-A&-A&-A&-A&A&A
&.&.&.&.&J&J&-J

\\  $\chi_{34}^{({41})}$&-1&-1&1&1&1&1&-1&-1&-A&-A&A&A&A&A&-A&-A
&.&.&.&.&-J&-J&J

\\  $\chi_{34}^{({42})}$&-1&-1&1&1&1&1&-1&-1&A&A&-A&-A&-A&-A&A&A
&.&.&.&.&J&J&-J

\\  $\chi_{34}^{({43})}$&.&.&.&.&.&.&.&.&M&-M&/M&-/M&M&-M&/M&-/M
&M&-M&/M&-/M&-L&L&-/L

\\  $\chi_{34}^{({44})}$&.&.&.&.&.&.&.&.&/M&-/M&M&-M&/M&-/M&M&-M
&/M&-/M&M&-M&-/L&/L&-L

\\  $\chi_{34}^{({45})}$&.&.&.&.&.&.&.&.&-M&M&-/M&/M&-M&M&-/M&/M
&-M&M&-/M&/M&L&-L&/L

\\  $\chi_{34}^{({46})}$&.&.&.&.&.&.&.&.&-/M&/M&-M&M&-/M&/M&-M&M
&-/M&/M&-M&M&/L&-/L&L

\\  $\chi_{34}^{({47})}$&-1&1&J&-J&-1&1&J&-J&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({48})}$&-1&1&-J&J&-1&1&-J&J&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({49})}$&1&-1&-J&J&1&-1&-J&J&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({50})}$&1&-1&J&-J&1&-1&J&-J&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({51})}$&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2
&2&2&2&2&-1&-1&-1

\\  $\chi_{34}^{({52})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&1&1&1

\\  $\chi_{34}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({55})}$&.&.&.&.&.&.&.&.&A&A&-A&-A&A&A&-A&-A
&A&A&-A&-A&J&J&-J

\\  $\chi_{34}^{({56})}$&.&.&.&.&.&.&.&.&-A&-A&A&A&-A&-A&A&A
&-A&-A&A&A&-J&-J&J

\\  $\chi_{34}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({59})}$&.&.&.&.&.&.&.&.&4&4&4&4&-4&-4&-4&-4
&.&.&.&.&1&1&1

\\  $\chi_{34}^{({60})}$&.&.&.&.&.&.&.&.&-4&-4&-4&-4&4&4&4&4
&.&.&.&.&-1&-1&-1

\\  $\chi_{34}^{({61})}$&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({62})}$&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({63})}$&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({64})}$&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({65})}$&.&.&.&.&.&.&.&.&-B&-B&B&B&B&B&-B&-B
&.&.&.&.&J&J&-J

\\  $\chi_{34}^{({66})}$&.&.&.&.&.&.&.&.&B&B&-B&-B&-B&-B&B&B
&.&.&.&.&-J&-J&J

\\  $\chi_{34}^{({67})}$&1&-1&-J&J&-1&1&J&-J&M&-M&/M&-/M&-M&M&-/M&/M
&.&.&.&.&-L&L&-/L

\\  $\chi_{34}^{({68})}$&1&-1&J&-J&-1&1&-J&J&/M&-/M&M&-M&-/M&/M&-M&M
&.&.&.&.&-/L&/L&-L

\\  $\chi_{34}^{({69})}$&1&-1&-J&J&-1&1&J&-J&-M&M&-/M&/M&M&-M&/M&-/M
&.&.&.&.&L&-L&/L

\\  $\chi_{34}^{({70})}$&1&-1&J&-J&-1&1&-J&J&-/M&/M&-M&M&/M&-/M&M&-M
&.&.&.&.&/L&-/L&L

\\  $\chi_{34}^{({71})}$&-1&1&J&-J&1&-1&-J&J&M&-M&/M&-/M&-M&M&-/M&/M
&.&.&.&.&-L&L&-/L

\\  $\chi_{34}^{({72})}$&-1&1&-J&J&1&-1&J&-J&/M&-/M&M&-M&-/M&/M&-M&M
&.&.&.&.&-/L&/L&-L

\\  $\chi_{34}^{({73})}$&-1&1&J&-J&1&-1&-J&J&-M&M&-/M&/M&M&-M&/M&-/M
&.&.&.&.&L&-L&/L

\\  $\chi_{34}^{({74})}$&-1&1&-J&J&1&-1&J&-J&-/M&/M&-M&M&/M&-/M&M&-M
&.&.&.&.&/L&-/L&L

\\  $\chi_{34}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &80 & & & & & & & & & &90 & & & & & & & & & &100 &\\\hline
\\  $\chi_{34}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({77})}$&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3
&-1&-1&-1&-1&.&.&.

\\  $\chi_{34}^{({78})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3
&1&1&1&1&.&.&.

\\  $\chi_{34}^{({79})}$&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3
&-1&-1&-1&-1&.&.&.

\\  $\chi_{34}^{({80})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3
&1&1&1&1&.&.&.

\\  $\chi_{34}^{({81})}$&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3
&-1&-1&-1&-1&.&.&.

\\  $\chi_{34}^{({82})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3
&1&1&1&1&.&.&.

\\  $\chi_{34}^{({83})}$&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3
&-1&-1&-1&-1&.&.&.

\\  $\chi_{34}^{({84})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3
&1&1&1&1&.&.&.

\\  $\chi_{34}^{({85})}$&.&.&.&.&.&.&.&.&-K&-K&K&K&-K&-K&K&K
&J&J&-J&-J&.&.&.

\\  $\chi_{34}^{({86})}$&.&.&.&.&.&.&.&.&K&K&-K&-K&K&K&-K&-K
&-J&-J&J&J&.&.&.

\\  $\chi_{34}^{({87})}$&.&.&.&.&.&.&.&.&-K&-K&K&K&-K&-K&K&K
&J&J&-J&-J&.&.&.

\\  $\chi_{34}^{({88})}$&.&.&.&.&.&.&.&.&K&K&-K&-K&K&K&-K&-K
&-J&-J&J&J&.&.&.

\\  $\chi_{34}^{({89})}$&.&.&.&.&.&.&.&.&-K&-K&K&K&-K&-K&K&K
&J&J&-J&-J&.&.&.

\\  $\chi_{34}^{({90})}$&.&.&.&.&.&.&.&.&K&K&-K&-K&K&K&-K&-K
&-J&-J&J&J&.&.&.

\\  $\chi_{34}^{({91})}$&.&.&.&.&.&.&.&.&-K&-K&K&K&-K&-K&K&K
&J&J&-J&-J&.&.&.

\\  $\chi_{34}^{({92})}$&.&.&.&.&.&.&.&.&K&K&-K&-K&K&K&-K&-K
&-J&-J&J&J&.&.&.

\\  $\chi_{34}^{({93})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2
&.&.&.&.&1&1&1

\\  $\chi_{34}^{({94})}$&.&.&.&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2
&.&.&.&.&-1&-1&-1

\\  $\chi_{34}^{({95})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2
&.&.&.&.&1&1&1

\\  $\chi_{34}^{({96})}$&.&.&.&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2
&.&.&.&.&-1&-1&-1

\\  $\chi_{34}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({99})}$&.&.&.&.&.&.&.&.&-A&-A&A&A&A&A&-A&-A
&.&.&.&.&-J&-J&J

\\  $\chi_{34}^{({100})}$&.&.&.&.&.&.&.&.&A&A&-A&-A&-A&-A&A&A
&.&.&.&.&J&J&-J

\\  $\chi_{34}^{({101})}$&.&.&.&.&.&.&.&.&-A&-A&A&A&A&A&-A&-A
&.&.&.&.&-J&-J&J

\\  $\chi_{34}^{({102})}$&.&.&.&.&.&.&.&.&A&A&-A&-A&-A&-A&A&A
&.&.&.&.&J&J&-J

\\  $\chi_{34}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({109})}$&.&.&.&.&.&.&.&.&N&-N&/N&-/N&-N&N&-/N&/N
&.&.&.&.&L&-L&/L

\\  $\chi_{34}^{({110})}$&.&.&.&.&.&.&.&.&/N&-/N&N&-N&-/N&/N&-N&N
&.&.&.&.&/L&-/L&L

\\  $\chi_{34}^{({111})}$&.&.&.&.&.&.&.&.&-N&N&-/N&/N&N&-N&/N&-/N
&.&.&.&.&-L&L&-/L

\\  $\chi_{34}^{({112})}$&.&.&.&.&.&.&.&.&-/N&/N&-N&N&/N&-/N&N&-N
&.&.&.&.&-/L&/L&-L

\\  $\chi_{34}^{({113})}$&-1&1&J&-J&1&-1&-J&J&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({114})}$&-1&1&-J&J&1&-1&J&-J&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({115})}$&1&-1&-J&J&-1&1&J&-J&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({116})}$&1&-1&J&-J&-1&1&-J&J&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &80 & & & & & & & & & &90 & & & & & & & & & &100 &\\\hline
\\  $\chi_{34}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({123})}$&.&.&.&.&.&.&.&.&O&-O&/O&-/O&O&-O&/O&-/O
&L&-L&/L&-/L&.&.&.

\\  $\chi_{34}^{({124})}$&.&.&.&.&.&.&.&.&/O&-/O&O&-O&/O&-/O&O&-O
&/L&-/L&L&-L&.&.&.

\\  $\chi_{34}^{({125})}$&.&.&.&.&.&.&.&.&-O&O&-/O&/O&-O&O&-/O&/O
&-L&L&-/L&/L&.&.&.

\\  $\chi_{34}^{({126})}$&.&.&.&.&.&.&.&.&-/O&/O&-O&O&-/O&/O&-O&O
&-/L&/L&-L&L&.&.&.

\\  $\chi_{34}^{({127})}$&.&.&.&.&.&.&.&.&O&-O&/O&-/O&O&-O&/O&-/O
&L&-L&/L&-/L&.&.&.

\\  $\chi_{34}^{({128})}$&.&.&.&.&.&.&.&.&/O&-/O&O&-O&/O&-/O&O&-O
&/L&-/L&L&-L&.&.&.

\\  $\chi_{34}^{({129})}$&.&.&.&.&.&.&.&.&-O&O&-/O&/O&-O&O&-/O&/O
&-L&L&-/L&/L&.&.&.

\\  $\chi_{34}^{({130})}$&.&.&.&.&.&.&.&.&-/O&/O&-O&O&-/O&/O&-O&O
&-/L&/L&-L&L&.&.&.

\\  $\chi_{34}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({133})}$&.&.&.&.&.&.&.&.&-4&-4&-4&-4&4&4&4&4
&.&.&.&.&-1&-1&-1

\\  $\chi_{34}^{({134})}$&.&.&.&.&.&.&.&.&4&4&4&4&-4&-4&-4&-4
&.&.&.&.&1&1&1

\\  $\chi_{34}^{({135})}$&.&.&.&.&.&.&.&.&-B&-B&B&B&B&B&-B&-B
&.&.&.&.&J&J&-J

\\  $\chi_{34}^{({136})}$&.&.&.&.&.&.&.&.&B&B&-B&-B&-B&-B&B&B
&.&.&.&.&-J&-J&J

\\  $\chi_{34}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & &110 & & & & & & & & & &120 & &\\\hline
$\chi_{34}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{34}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{(5)}$&J&-J&-J&J&J&J&J&-J&-J&J&J&-J&-J&J
&J&-J&-J&J&J&-J&-J

\\  $\chi_{34}^{(6)}$&-J&J&J&-J&-J&-J&-J&J&J&-J&-J&J&J&-J
&-J&J&J&-J&-J&J&J

\\  $\chi_{34}^{(7)}$&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J
&-J&J&J&-J&-J&J&J

\\  $\chi_{34}^{(8)}$&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J
&J&-J&-J&J&J&-J&-J

\\  $\chi_{34}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({13})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({14})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({15})}$&J&-J&-J&J&J&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({16})}$&-J&J&J&-J&-J&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({17})}$&-/L&L&-L&/L&-/L&-L&L&-/L&/L&-L&L&-/L&/L&-L
&L&-/L&/L&-L&L&-/L&/L

\\  $\chi_{34}^{({18})}$&-L&/L&-/L&L&-L&-/L&/L&-L&L&-/L&/L&-L&L&-/L
&/L&-L&L&-/L&/L&-L&L

\\  $\chi_{34}^{({19})}$&/L&-L&L&-/L&/L&L&-L&/L&-/L&L&-L&/L&-/L&L
&-L&/L&-/L&L&-L&/L&-/L

\\  $\chi_{34}^{({20})}$&L&-/L&/L&-L&L&/L&-/L&L&-L&/L&-/L&L&-L&/L
&-/L&L&-L&/L&-/L&L&-L

\\  $\chi_{34}^{({21})}$&-/L&L&-L&/L&-/L&L&-L&/L&-/L&L&-L&/L&-/L&L
&-L&/L&-/L&L&-L&/L&-/L

\\  $\chi_{34}^{({22})}$&-L&/L&-/L&L&-L&/L&-/L&L&-L&/L&-/L&L&-L&/L
&-/L&L&-L&/L&-/L&L&-L

\\  $\chi_{34}^{({23})}$&/L&-L&L&-/L&/L&-L&L&-/L&/L&-L&L&-/L&/L&-L
&L&-/L&/L&-L&L&-/L&/L

\\  $\chi_{34}^{({24})}$&L&-/L&/L&-L&L&-/L&/L&-L&L&-/L&/L&-L&L&-/L
&/L&-L&L&-/L&/L&-L&L

\\  $\chi_{34}^{({25})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & &110 & & & & & & & & & &120 & &\\\hline

\\  $\chi_{34}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({27})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({28})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{34}^{({29})}$&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J
&-J&J&J&-J&-J&J&J

\\  $\chi_{34}^{({30})}$&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J
&J&-J&-J&J&J&-J&-J

\\  $\chi_{34}^{({31})}$&J&-J&-J&J&J&J&J&-J&-J&J&J&-J&-J&J
&J&-J&-J&J&J&-J&-J

\\  $\chi_{34}^{({32})}$&-J&J&J&-J&-J&-J&-J&J&J&-J&-J&J&J&-J
&-J&J&J&-J&-J&J&J

\\  $\chi_{34}^{({33})}$&-1&1&1&1&1&.&.&.&.&2&2&2&2&-2
&-2&-2&-2&.&.&.&.

\\  $\chi_{34}^{({34})}$&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2
&2&2&2&.&.&.&.

\\  $\chi_{34}^{({35})}$&-1&1&1&1&1&.&.&.&.&-2&-2&-2&-2&2
&2&2&2&.&.&.&.

\\  $\chi_{34}^{({36})}$&1&-1&-1&-1&-1&.&.&.&.&2&2&2&2&-2
&-2&-2&-2&.&.&.&.

\\  $\chi_{34}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({39})}$&J&J&J&-J&-J&.&.&.&.&-A&-A&A&A&A
&A&-A&-A&.&.&.&.

\\  $\chi_{34}^{({40})}$&-J&-J&-J&J&J&.&.&.&.&A&A&-A&-A&-A
&-A&A&A&.&.&.&.

\\  $\chi_{34}^{({41})}$&J&J&J&-J&-J&.&.&.&.&A&A&-A&-A&-A
&-A&A&A&.&.&.&.

\\  $\chi_{34}^{({42})}$&-J&-J&-J&J&J&.&.&.&.&-A&-A&A&A&A
&A&-A&-A&.&.&.&.

\\  $\chi_{34}^{({43})}$&/L&-L&L&-/L&/L&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({44})}$&L&-/L&/L&-L&L&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({45})}$&-/L&L&-L&/L&-/L&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({46})}$&-L&/L&-/L&L&-L&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({51})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({52})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({53})}$&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-2
&-2&-2&-2&.&.&.&.

\\  $\chi_{34}^{({54})}$&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&2
&2&2&2&.&.&.&.

\\  $\chi_{34}^{({55})}$&-J&J&J&-J&-J&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({56})}$&J&-J&-J&J&J&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({57})}$&.&.&.&.&.&A&A&-A&-A&-A&-A&A&A&-A
&-A&A&A&.&.&.&.

\\  $\chi_{34}^{({58})}$&.&.&.&.&.&-A&-A&A&A&A&A&-A&-A&A
&A&-A&-A&.&.&.&.

\\  $\chi_{34}^{({59})}$&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({60})}$&-1&1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({65})}$&-J&-J&-J&J&J&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({66})}$&J&J&J&-J&-J&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({67})}$&/L&L&-L&/L&-/L&.&.&.&.&-M&M&-/M&/M&M
&-M&/M&-/M&.&.&.&.

\\  $\chi_{34}^{({68})}$&L&/L&-/L&L&-L&.&.&.&.&-/M&/M&-M&M&/M
&-/M&M&-M&.&.&.&.

\\  $\chi_{34}^{({69})}$&-/L&-L&L&-/L&/L&.&.&.&.&M&-M&/M&-/M&-M
&M&-/M&/M&.&.&.&.

\\  $\chi_{34}^{({70})}$&-L&-/L&/L&-L&L&.&.&.&.&/M&-/M&M&-M&-/M
&/M&-M&M&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & &110 & & & & & & & & & &120 & &\\\hline

\\  $\chi_{34}^{({71})}$&/L&L&-L&/L&-/L&.&.&.&.&M&-M&/M&-/M&-M
&M&-/M&/M&.&.&.&.

\\  $\chi_{34}^{({72})}$&L&/L&-/L&L&-L&.&.&.&.&/M&-/M&M&-M&-/M
&/M&-M&M&.&.&.&.

\\  $\chi_{34}^{({73})}$&-/L&-L&L&-/L&/L&.&.&.&.&-M&M&-/M&/M&M
&-M&/M&-/M&.&.&.&.

\\  $\chi_{34}^{({74})}$&-L&-/L&/L&-L&L&.&.&.&.&-/M&/M&-M&M&/M
&-/M&M&-M&.&.&.&.

\\  $\chi_{34}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({77})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{34}^{({78})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{34}^{({79})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{34}^{({80})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{34}^{({81})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{34}^{({82})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{34}^{({83})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{34}^{({84})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{34}^{({85})}$&.&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J
&J&-J&-J&-J&-J&J&J

\\  $\chi_{34}^{({86})}$&.&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J
&-J&J&J&J&J&-J&-J

\\  $\chi_{34}^{({87})}$&.&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J
&-J&J&J&J&J&-J&-J

\\  $\chi_{34}^{({88})}$&.&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J
&J&-J&-J&-J&-J&J&J

\\  $\chi_{34}^{({89})}$&.&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J
&J&-J&-J&-J&-J&J&J

\\  $\chi_{34}^{({90})}$&.&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J
&-J&J&J&J&J&-J&-J

\\  $\chi_{34}^{({91})}$&.&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J
&-J&J&J&J&J&-J&-J

\\  $\chi_{34}^{({92})}$&.&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J
&J&-J&-J&-J&-J&J&J

\\  $\chi_{34}^{({93})}$&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2
&2&2&2&.&.&.&.

\\  $\chi_{34}^{({94})}$&-1&1&1&1&1&.&.&.&.&2&2&2&2&-2
&-2&-2&-2&.&.&.&.

\\  $\chi_{34}^{({95})}$&1&-1&-1&-1&-1&.&.&.&.&2&2&2&2&-2
&-2&-2&-2&.&.&.&.

\\  $\chi_{34}^{({96})}$&-1&1&1&1&1&.&.&.&.&-2&-2&-2&-2&2
&2&2&2&.&.&.&.

\\  $\chi_{34}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({99})}$&J&J&J&-J&-J&.&.&.&.&-A&-A&A&A&A
&A&-A&-A&.&.&.&.

\\  $\chi_{34}^{({100})}$&-J&-J&-J&J&J&.&.&.&.&A&A&-A&-A&-A
&-A&A&A&.&.&.&.

\\  $\chi_{34}^{({101})}$&J&J&J&-J&-J&.&.&.&.&A&A&-A&-A&-A
&-A&A&A&.&.&.&.

\\  $\chi_{34}^{({102})}$&-J&-J&-J&J&J&.&.&.&.&-A&-A&A&A&A
&A&-A&-A&.&.&.&.

\\  $\chi_{34}^{({103})}$&.&.&.&.&.&-M&M&-/M&/M&M&-M&/M&-/M&M
&-M&/M&-/M&.&.&.&.

\\  $\chi_{34}^{({104})}$&.&.&.&.&.&-/M&/M&-M&M&/M&-/M&M&-M&/M
&-/M&M&-M&.&.&.&.

\\  $\chi_{34}^{({105})}$&.&.&.&.&.&M&-M&/M&-/M&-M&M&-/M&/M&-M
&M&-/M&/M&.&.&.&.

\\  $\chi_{34}^{({106})}$&.&.&.&.&.&/M&-/M&M&-M&-/M&/M&-M&M&-/M
&/M&-M&M&.&.&.&.

\\  $\chi_{34}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({109})}$&-/L&-L&L&-/L&/L&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({110})}$&-L&-/L&/L&-L&L&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({111})}$&/L&L&-L&/L&-/L&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({112})}$&L&/L&-/L&L&-L&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & &110 & & & & & & & & & &120 & &\\\hline
\\  $\chi_{34}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({121})}$&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&2
&2&2&2&.&.&.&.

\\  $\chi_{34}^{({122})}$&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-2
&-2&-2&-2&.&.&.&.

\\  $\chi_{34}^{({123})}$&.&.&.&.&.&-L&L&-/L&/L&-L&L&-/L&/L&-L
&L&-/L&/L&L&-L&/L&-/L

\\  $\chi_{34}^{({124})}$&.&.&.&.&.&-/L&/L&-L&L&-/L&/L&-L&L&-/L
&/L&-L&L&/L&-/L&L&-L

\\  $\chi_{34}^{({125})}$&.&.&.&.&.&L&-L&/L&-/L&L&-L&/L&-/L&L
&-L&/L&-/L&-L&L&-/L&/L

\\  $\chi_{34}^{({126})}$&.&.&.&.&.&/L&-/L&L&-L&/L&-/L&L&-L&/L
&-/L&L&-L&-/L&/L&-L&L

\\  $\chi_{34}^{({127})}$&.&.&.&.&.&L&-L&/L&-/L&L&-L&/L&-/L&L
&-L&/L&-/L&-L&L&-/L&/L

\\  $\chi_{34}^{({128})}$&.&.&.&.&.&/L&-/L&L&-L&/L&-/L&L&-L&/L
&-/L&L&-L&-/L&/L&-L&L

\\  $\chi_{34}^{({129})}$&.&.&.&.&.&-L&L&-/L&/L&-L&L&-/L&/L&-L
&L&-/L&/L&L&-L&/L&-/L

\\  $\chi_{34}^{({130})}$&.&.&.&.&.&-/L&/L&-L&L&-/L&/L&-L&L&-/L
&/L&-L&L&/L&-/L&L&-L

\\  $\chi_{34}^{({131})}$&.&.&.&.&.&-A&-A&A&A&A&A&-A&-A&A
&A&-A&-A&.&.&.&.

\\  $\chi_{34}^{({132})}$&.&.&.&.&.&A&A&-A&-A&-A&-A&A&A&-A
&-A&A&A&.&.&.&.

\\  $\chi_{34}^{({133})}$&-1&1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({134})}$&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({135})}$&-J&-J&-J&J&J&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({136})}$&J&J&J&-J&-J&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{34}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & 130& & & & & & & & & &140\\\hline
$\chi_{34}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{(3)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{(5)}$&-J&J&-J&J&-J&J&-J&J&-J&J&J&-J&J&-J&J&-J&J&-J

\\  $\chi_{34}^{(6)}$&J&-J&J&-J&J&-J&J&-J&J&-J&-J&J&-J&J&-J&J&-J&J

\\  $\chi_{34}^{(7)}$&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J

\\  $\chi_{34}^{(8)}$&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J

\\  $\chi_{34}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({13})}$&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({14})}$&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({15})}$&-A&A&-A&A&-A&A&-J&J&-J&J&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({16})}$&A&-A&A&-A&A&-A&J&-J&J&-J&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & 130& & & & & & & & & &140\\\hline
\\  $\chi_{34}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{34}^{({28})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{34}^{({29})}$&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J

\\  $\chi_{34}^{({30})}$&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J

\\  $\chi_{34}^{({31})}$&J&-J&J&-J&J&-J&J&-J&J&-J&-J&J&-J&J&-J&J&-J&J

\\  $\chi_{34}^{({32})}$&-J&J&-J&J&-J&J&-J&J&-J&J&J&-J&J&-J&J&-J&J&-J

\\  $\chi_{34}^{({33})}$&2&2&-2&-2&.&.&-1&-1&1&1&.&.&2&2&-2&-2&.&.

\\  $\chi_{34}^{({34})}$&-2&-2&2&2&.&.&1&1&-1&-1&.&.&-2&-2&2&2&.&.

\\  $\chi_{34}^{({35})}$&2&2&-2&-2&.&.&-1&-1&1&1&.&.&-2&-2&2&2&.&.

\\  $\chi_{34}^{({36})}$&-2&-2&2&2&.&.&1&1&-1&-1&.&.&2&2&-2&-2&.&.

\\  $\chi_{34}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({39})}$&-A&A&A&-A&.&.&-J&J&J&-J&.&.&-A&A&A&-A&.&.

\\  $\chi_{34}^{({40})}$&A&-A&-A&A&.&.&J&-J&-J&J&.&.&A&-A&-A&A&.&.

\\  $\chi_{34}^{({41})}$&-A&A&A&-A&.&.&-J&J&J&-J&.&.&A&-A&-A&A&.&.

\\  $\chi_{34}^{({42})}$&A&-A&-A&A&.&.&J&-J&-J&J&.&.&-A&A&A&-A&.&.

\\  $\chi_{34}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({51})}$&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({52})}$&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({53})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&.&.

\\  $\chi_{34}^{({54})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2&.&.

\\  $\chi_{34}^{({55})}$&-A&A&-A&A&-A&A&-J&J&-J&J&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({56})}$&A&-A&A&-A&A&-A&J&-J&J&-J&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({57})}$&.&.&.&.&.&.&.&.&.&.&A&-A&-A&A&-A&A&.&.

\\  $\chi_{34}^{({58})}$&.&.&.&.&.&.&.&.&.&.&-A&A&A&-A&A&-A&.&.

\\  $\chi_{34}^{({59})}$&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({60})}$&-4&-4&4&4&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({65})}$&-B&B&B&-B&.&.&J&-J&-J&J&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & 130& & & & & & & & & &140\\\hline
\\  $\chi_{34}^{({66})}$&B&-B&-B&B&.&.&-J&J&J&-J&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({77})}$&-3&-3&-3&-3&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1

\\  $\chi_{34}^{({78})}$&3&3&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{34}^{({79})}$&-3&-3&-3&-3&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{34}^{({80})}$&3&3&3&3&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1

\\  $\chi_{34}^{({81})}$&3&3&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{34}^{({82})}$&-3&-3&-3&-3&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1

\\  $\chi_{34}^{({83})}$&3&3&3&3&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1

\\  $\chi_{34}^{({84})}$&-3&-3&-3&-3&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{34}^{({85})}$&K&-K&K&-K&-J&J&.&.&.&.&-J&J&-J&J&-J&J&J&-J

\\  $\chi_{34}^{({86})}$&-K&K&-K&K&J&-J&.&.&.&.&J&-J&J&-J&J&-J&-J&J

\\  $\chi_{34}^{({87})}$&K&-K&K&-K&-J&J&.&.&.&.&J&-J&J&-J&J&-J&-J&J

\\  $\chi_{34}^{({88})}$&-K&K&-K&K&J&-J&.&.&.&.&-J&J&-J&J&-J&J&J&-J

\\  $\chi_{34}^{({89})}$&-K&K&-K&K&J&-J&.&.&.&.&J&-J&J&-J&J&-J&-J&J

\\  $\chi_{34}^{({90})}$&K&-K&K&-K&-J&J&.&.&.&.&-J&J&-J&J&-J&J&J&-J

\\  $\chi_{34}^{({91})}$&-K&K&-K&K&J&-J&.&.&.&.&-J&J&-J&J&-J&J&J&-J

\\  $\chi_{34}^{({92})}$&K&-K&K&-K&-J&J&.&.&.&.&J&-J&J&-J&J&-J&-J&J

\\  $\chi_{34}^{({93})}$&2&2&-2&-2&.&.&-1&-1&1&1&.&.&2&2&-2&-2&.&.

\\  $\chi_{34}^{({94})}$&-2&-2&2&2&.&.&1&1&-1&-1&.&.&-2&-2&2&2&.&.

\\  $\chi_{34}^{({95})}$&2&2&-2&-2&.&.&-1&-1&1&1&.&.&-2&-2&2&2&.&.

\\  $\chi_{34}^{({96})}$&-2&-2&2&2&.&.&1&1&-1&-1&.&.&2&2&-2&-2&.&.

\\  $\chi_{34}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({99})}$&A&-A&-A&A&.&.&J&-J&-J&J&.&.&A&-A&-A&A&.&.

\\  $\chi_{34}^{({100})}$&-A&A&A&-A&.&.&-J&J&J&-J&.&.&-A&A&A&-A&.&.

\\  $\chi_{34}^{({101})}$&A&-A&-A&A&.&.&J&-J&-J&J&.&.&-A&A&A&-A&.&.

\\  $\chi_{34}^{({102})}$&-A&A&A&-A&.&.&-J&J&J&-J&.&.&A&-A&-A&A&.&.

\\  $\chi_{34}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & 130& & & & & & & & & &140\\\hline
\\  $\chi_{34}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({121})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&.&.

\\  $\chi_{34}^{({122})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2&.&.

\\  $\chi_{34}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({131})}$&.&.&.&.&.&.&.&.&.&.&A&-A&-A&A&-A&A&.&.

\\  $\chi_{34}^{({132})}$&.&.&.&.&.&.&.&.&.&.&-A&A&A&-A&A&-A&.&.

\\  $\chi_{34}^{({133})}$&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({134})}$&-4&-4&4&4&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({135})}$&B&-B&-B&B&.&.&-J&J&J&-J&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({136})}$&-B&B&B&-B&.&.&J&-J&-J&J&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{34}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&0&0&1&
-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&
0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-1&-3&0&0&0&4 \\ 0&4&-1&-3&1&0&0&3 \\ 0&3&-1&-2&0&1&0&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&0&1 \\ 0&1&1&1&-2&-1&0&1 \\ 0&0&1&2&-2&-2&0&2 \\
        0&0&2&3&-4&-2&0&2 \\ 0&0&2&2&-3&-2&0&2 \\ 0&0&1&2&-3&-1&0&2 \\
        0&0&1&1&-2&-1&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ 0&1&1&0&-1&1&0&-2 \\
        -1&1&2&0&-1&1&0&-2 \\ -1&1&2&-1&0&1&0&-2 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ 0&1&1&-2&1&-1&0&0 \\
        -1&1&2&-3&2&-2&0&1 \\ -1&1&2&-2&1&-2&0&1 \\ 0&0&1&-1&1&-2&0&1 \\
        0&0&1&-1&1&-1&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&-1&1&-1&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&1&0&-1&-4&5 \\ 0&0&0&1&-1&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ 0&0&0&1&-2&2&-3&2 \\ 0&0&-1&2&-2&2&-4&2 \\
        0&0&0&2&-3&3&-6&3 \\ 0&0&0&2&-3&2&-4&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\ 0&-1&-1&2&-1&1&-4&4 \\
        -1&-1&0&2&-1&1&-6&6 \\ -1&-1&0&2&-1&0&-4&5 \\
        0&0&0&1&-1&0&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ 0&1&-1&1&-1&1&-3&2 \\ 0&0&-1&2&-2&2&-4&2 \\
        0&0&-2&3&-2&2&-6&4 \\ 0&0&-2&3&-2&1&-4&3 \\ 0&0&-1&2&-2&1&-3&3 \\
        0&0&-1&1&-1&1&-2&2 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ -1&1&1&0&-1&1&-3&2 \\ 0&1&1&0&-1&1&-4&2 \\
        -1&1&2&0&-1&1&-6&4 \\ -1&1&2&0&-1&0&-4&3 \\ 0&1&1&0&-1&0&-3&3 \\
        0&1&1&-1&0&0&-2&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\ -1&-1&1&1&-1&1&-4&4 \\
        -1&-1&0&2&-1&1&-6&6 \\ -1&-1&0&2&-1&0&-4&5 \\
        0&0&0&1&-1&0&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&1 \\ 1&1&0&0&-1&1&-3&2 \\ 1&1&-1&1&-1&1&-4&2 \\
        1&1&0&1&-2&2&-6&3 \\ 1&1&0&1&-2&1&-4&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&1&0&-1&-4&5 \\ 0&0&0&1&-1&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&1 \\ 0&0&0&1&-2&2&-3&2 \\ 0&0&-1&2&-2&2&-4&2 \\
        0&0&0&2&-3&3&-6&3 \\ 0&0&0&2&-3&2&-4&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\ 0&-1&-1&2&-1&1&-4&4 \\
        -1&-1&0&2&-1&1&-6&6 \\ -1&-1&0&2&-1&0&-4&5 \\
        0&0&0&1&-1&0&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\ -2&0&1&1&-1&1&-4&3 \\
        -2&0&0&2&-1&1&-6&5 \\ -2&0&0&2&-1&0&-4&4 \\ -1&1&0&1&-1&0&-3&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&-1&1&1 \\ 0&2&0&0&-1&-2&2&1 \\ 0&2&1&0&-2&-2&2&2 \\
        0&3&0&1&-3&-3&3&3 \\ 0&2&0&1&-2&-3&3&2 \\ 0&1&0&1&-2&-2&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&0&1&0 \\ 0&1&0&1&-3&0&2&0 \\ 0&2&-1&2&-4&0&2&0 \\
        0&3&0&2&-6&0&3&0 \\ 0&2&0&2&-5&0&3&-1 \\ 0&2&0&1&-3&-1&3&-1 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&1&1 \\ -1&1&0&1&-2&-1&2&1 \\ 0&1&-1&2&-3&-1&2&2 \\
        -1&2&0&2&-4&-2&3&3 \\ -1&1&0&2&-3&-2&3&2 \\ 0&1&0&1&-2&-2&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&-1&1&0 \\ -1&2&1&0&-2&-1&2&0 \\ 0&3&1&0&-3&-1&2&0 \\
        -1&4&2&0&-4&-2&3&1 \\ -1&3&2&0&-3&-2&3&0 \\ 0&2&1&0&-2&-2&3&0 \\
        0&1&1&0&-1&-2&2&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&-1&1&1 \\ -1&1&0&1&-2&-1&2&1 \\ -1&1&1&1&-3&-1&2&2 \\
        -1&2&0&2&-4&-2&3&3 \\ -1&1&0&2&-3&-2&3&2 \\ 0&1&0&1&-2&-2&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&0&1&0 \\ 1&2&0&0&-2&-1&2&0 \\ 1&3&-1&1&-3&-1&2&0 \\
        1&4&0&1&-5&-1&3&0 \\ 1&3&0&1&-4&-1&3&-1 \\ 0&2&0&1&-3&-1&3&-1 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&-1&1&1 \\ 0&2&0&0&-1&-2&2&1 \\ 0&2&1&0&-2&-2&2&2 \\
        0&3&0&1&-3&-3&3&3 \\ 0&2&0&1&-2&-3&3&2 \\ 0&1&0&1&-2&-2&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&0&1&0 \\ 0&1&0&1&-3&0&2&0 \\ 0&2&-1&2&-4&0&2&0 \\
        0&3&0&2&-6&0&3&0 \\ 0&2&0&2&-5&0&3&-1 \\ 0&2&0&1&-3&-1&3&-1 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&1&1 \\ -1&1&0&1&-2&-1&2&1 \\ 0&1&-1&2&-3&-1&2&2 \\
        -1&2&0&2&-4&-2&3&3 \\ -1&1&0&2&-3&-2&3&2 \\ 0&1&0&1&-2&-2&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&2&-3&3&-1&-2 \\ 0&1&0&1&-2&2&-1&-1 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&1&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ 0&1&1&0&-1&1&0&-2 \\
        -1&1&2&0&-1&1&0&-2 \\ -1&1&2&0&-1&1&-1&-1 \\ 0&1&1&0&-1&1&-1&0 \\
        0&1&1&-1&0&1&-1&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&1&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&1&-2&2&-1&-2 \\ 0&1&0&1&-2&2&-1&-1 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&2&-3&3&-1&-2 \\ 0&1&0&1&-2&2&-1&-1 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&1&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-2&3&-3&1&2 \\ 0&-1&0&-1&2&-2&1&1 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-2&1&2 \\
        0&-1&0&-1&2&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ 0&1&1&-2&1&-1&0&0 \\
        -1&1&2&-3&2&-2&0&1 \\ -1&1&2&-3&2&-2&1&0 \\ 0&0&1&-2&2&-2&1&0 \\
        0&0&1&-1&1&-2&1&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&-1&1&-1&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-2&1&2 \\
        0&-1&0&-1&2&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-2&1&-1&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-2&3&-3&1&2 \\ 0&-1&0&-1&2&-2&1&1 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-2&1&2 \\
        0&-1&0&-1&2&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&2&-3&2&1&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&0&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ 0&1&1&0&-1&1&0&-2 \\
        -1&1&2&0&-1&1&0&-2 \\ -1&1&2&0&-1&0&1&-2 \\ 0&1&1&0&-1&0&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&0&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&1&-2&1&1&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&2&-3&2&1&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&0&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-2&3&-2&-1&3 \\ 0&-1&0&-1&2&-1&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-1&-1&3 \\
        0&-1&0&-1&2&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ 0&1&1&-2&1&-1&0&0 \\
        -1&1&2&-3&2&-2&0&1 \\ -1&1&2&-3&2&-1&-1&1 \\
        0&0&1&-2&2&-1&-1&1 \\ 0&0&1&-1&1&-1&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\
        -1&-1&1&-1&1&-1&0&2 \\ -1&-1&0&-1&2&-2&0&3 \\
        -1&-1&0&-1&2&-1&-1&3 \\ 0&-1&0&-1&2&-1&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-2&1&0&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-2&3&-2&-1&3 \\ 0&-1&0&-1&2&-1&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-1&-1&3 \\
        0&-1&0&-1&2&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-2&2&0 \\ 0&1&0&0&0&-3&3&0 \\ 0&0&1&0&0&-4&4&0 \\
        0&0&0&1&0&-6&6&0 \\ 0&0&0&1&0&-5&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&0&0&1&-2&-1&3&-1 \\ 0&0&-1&2&-2&-2&4&-2 \\
        0&0&0&2&-3&-3&6&-3 \\ 0&0&0&2&-3&-2&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&-1&2&0 \\ -1&0&0&1&-1&-2&3&0 \\ 0&-1&-1&2&-1&-3&4&0 \\
        -1&-1&0&2&-1&-5&6&0 \\ -1&-1&0&2&-1&-4&5&0 \\
        0&0&0&1&-1&-3&4&0 \\ 0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&1&-1&1&-1&-2&3&-1 \\
        0&0&-1&2&-2&-2&4&-2 \\ 0&0&-2&3&-2&-4&6&-2 \\
        0&0&-2&3&-2&-3&5&-2 \\ 0&0&-1&2&-2&-2&4&-1 \\
        0&0&-1&2&-2&-1&2&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&-1 \\ -1&1&1&0&-1&-2&3&-1 \\ 0&1&1&0&-1&-3&4&-2 \\
        -1&1&2&0&-1&-5&6&-2 \\ -1&1&2&0&-1&-4&5&-2 \\
        0&1&1&0&-1&-3&4&-1 \\ 0&1&1&0&-1&-2&2&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-2&2&0 \\ -1&0&0&1&-1&-2&3&0 \\ -1&-1&1&1&-1&-3&4&0 \\
        -1&-1&0&2&-1&-5&6&0 \\ -1&-1&0&2&-1&-4&5&0 \\
        0&0&0&1&-1&-3&4&0 \\ 0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 1&1&0&0&-1&-2&3&-1 \\ 1&1&-1&1&-1&-3&4&-2 \\
        1&1&0&1&-2&-4&6&-3 \\ 1&1&0&1&-2&-3&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-2&2&0 \\ 0&1&0&0&0&-3&3&0 \\ 0&0&1&0&0&-4&4&0 \\
        0&0&0&1&0&-6&6&0 \\ 0&0&0&1&0&-5&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 0&0&0&1&-2&-1&3&-1 \\ 0&0&-1&2&-2&-2&4&-2 \\
        0&0&0&2&-3&-3&6&-3 \\ 0&0&0&2&-3&-2&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-2&2&0 \\ -1&0&0&1&-1&-2&3&0 \\ 0&-1&-1&2&-1&-3&4&0 \\
        -1&-1&0&2&-1&-5&6&0 \\ -1&-1&0&2&-1&-4&5&0 \\
        0&0&0&1&-1&-3&4&0 \\ 0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-2&2&0 \\ -1&0&0&1&-1&-2&3&0 \\ -2&0&1&1&-1&-3&4&-1 \\
        -2&0&0&2&-1&-5&6&-1 \\ -2&0&0&2&-1&-4&5&-1 \\
        -1&1&0&1&-1&-3&4&-1 \\ -1&1&0&1&-1&-2&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&0&1 \\ 0&2&0&1&-2&-1&0&1 \\ 0&2&-1&2&-2&-2&0&2 \\
        0&3&-1&3&-4&-2&0&2 \\ 0&2&-1&3&-3&-2&0&1 \\ 0&1&-1&3&-3&-1&0&1 \\
        0&1&-1&2&-2&-1&1&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&0&1 \\ 0&0&0&2&-3&0&0&2 \\ 0&0&1&2&-4&0&0&2 \\
        0&0&1&3&-5&-1&0&4 \\ 0&-1&1&3&-4&-1&0&3 \\ 0&0&1&2&-3&-1&0&2 \\
        0&0&1&1&-2&-1&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&-1&0&1 \\ -1&1&0&2&-3&0&0&1 \\ -1&1&-1&3&-3&-1&0&2 \\
        -1&2&-1&4&-5&-1&0&2 \\ -1&1&-1&4&-4&-1&0&1 \\
        0&1&-1&3&-3&-1&0&1 \\ 0&1&-1&2&-2&-1&1&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&0&1 \\ 1&1&0&1&-2&-1&0&2 \\ 1&1&1&1&-3&-1&0&2 \\
        1&1&1&2&-4&-2&0&4 \\ 1&0&1&2&-3&-2&0&3 \\ 0&0&1&2&-3&-1&0&2 \\
        0&0&1&1&-2&-1&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&-1&0&1 \\ 0&2&0&1&-2&-1&0&1 \\ -1&2&1&1&-2&-2&0&2 \\
        -1&3&1&2&-4&-2&0&2 \\ -1&2&1&2&-3&-2&0&1 \\ -1&1&1&2&-3&-1&0&1 \\
        -1&1&1&1&-2&-1&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&-1&0&1 \\ 0&2&0&1&-2&-1&0&1 \\ 0&2&-1&2&-2&-2&0&2 \\
        0&3&-1&3&-4&-2&0&2 \\ 0&2&-1&3&-3&-2&0&1 \\ 0&1&-1&3&-3&-1&0&1 \\
        0&1&-1&2&-2&-1&1&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&0&1 \\ 0&0&0&2&-3&0&0&2 \\ 0&0&1&2&-4&0&0&2 \\
        0&0&1&3&-5&-1&0&4 \\ 0&-1&1&3&-4&-1&0&3 \\ 0&0&1&2&-3&-1&0&2 \\
        0&0&1&1&-2&-1&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&0&-1 \\ 0&0&0&-2&3&0&0&-2 \\ 0&0&-1&-2&4&0&0&-2 \\
        0&0&-1&-3&5&1&0&-4 \\ 0&1&-1&-3&4&1&0&-3 \\ 0&0&-1&-2&3&1&0&-2 \\
        0&0&-1&-1&2&1&-1&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&0&-1 \\ 0&-2&0&-1&2&1&0&-1 \\ 0&-2&1&-2&2&2&0&-2 \\
        0&-3&1&-3&4&2&0&-2 \\ 0&-2&1&-3&3&2&0&-1 \\ 0&-1&1&-3&3&1&0&-1 \\
        0&-1&1&-2&2&1&-1&0 \\ 0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&0&-1 \\ -1&-1&0&-1&2&1&0&-2 \\
        -1&-1&-1&-1&3&1&0&-2 \\ -1&-1&-1&-2&4&2&0&-4 \\
        -1&0&-1&-2&3&2&0&-3 \\ 0&0&-1&-2&3&1&0&-2 \\
        0&0&-1&-1&2&1&-1&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&0&-1 \\ 1&-1&0&-2&3&0&0&-1 \\ 1&-1&1&-3&3&1&0&-2 \\
        1&-2&1&-4&5&1&0&-2 \\ 1&-1&1&-4&4&1&0&-1 \\ 0&-1&1&-3&3&1&0&-1 \\
        0&-1&1&-2&2&1&-1&0 \\ 0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&0&-1 \\ 0&0&0&-2&3&0&0&-2 \\ -1&0&1&-3&4&0&0&-2 \\
        -1&0&1&-4&5&1&0&-4 \\ -1&1&1&-4&4&1&0&-3 \\ -1&0&1&-3&3&1&0&-2 \\
        -1&0&1&-2&2&1&-1&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&0&-1 \\ 0&0&0&-2&3&0&0&-2 \\ 0&0&-1&-2&4&0&0&-2 \\
        0&0&-1&-3&5&1&0&-4 \\ 0&1&-1&-3&4&1&0&-3 \\ 0&0&-1&-2&3&1&0&-2 \\
        0&0&-1&-1&2&1&-1&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&0&-1 \\ 0&-2&0&-1&2&1&0&-1 \\ 0&-2&1&-2&2&2&0&-2 \\
        0&-3&1&-3&4&2&0&-2 \\ 0&-2&1&-3&3&2&0&-1 \\ 0&-1&1&-3&3&1&0&-1 \\
        0&-1&1&-2&2&1&-1&0 \\ 0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&-1&2&-1 \\ 0&2&0&-2&1&-1&3&-2 \\ 0&2&-1&-2&2&-2&4&-2 \\
        0&3&-1&-3&2&-2&6&-4 \\ 0&2&-1&-2&2&-2&5&-4 \\
        0&1&-1&-1&1&-1&4&-3 \\ 0&1&-1&-1&1&0&2&-2 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&2&-1 \\ 0&0&0&-1&0&0&3&-1 \\ 0&0&1&-2&0&0&4&-2 \\
        0&0&1&-3&1&-1&6&-2 \\ 0&-1&1&-2&1&-1&5&-2 \\
        0&0&1&-2&1&-1&4&-2 \\ 0&0&1&-2&1&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&2&-1 \\ -1&1&0&-1&0&0&3&-2 \\
        -1&1&-1&-1&1&-1&4&-2 \\ -1&2&-1&-2&1&-1&6&-4 \\
        -1&1&-1&-1&1&-1&5&-4 \\ 0&1&-1&-1&1&-1&4&-3 \\
        0&1&-1&-1&1&0&2&-2 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&2&-1 \\ 1&1&0&-2&1&-1&3&-1 \\ 1&1&1&-3&1&-1&4&-2 \\
        1&1&1&-4&2&-2&6&-2 \\ 1&0&1&-3&2&-2&5&-2 \\ 0&0&1&-2&1&-1&4&-2 \\
        0&0&1&-2&1&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&2&-1 \\ 0&2&0&-2&1&-1&3&-2 \\ -1&2&1&-3&2&-2&4&-2 \\
        -1&3&1&-4&2&-2&6&-4 \\ -1&2&1&-3&2&-2&5&-4 \\
        -1&1&1&-2&1&-1&4&-3 \\ -1&1&1&-2&1&0&2&-2 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&2&-1 \\ 0&2&0&-2&1&-1&3&-2 \\ 0&2&-1&-2&2&-2&4&-2 \\
        0&3&-1&-3&2&-2&6&-4 \\ 0&2&-1&-2&2&-2&5&-4 \\
        0&1&-1&-1&1&-1&4&-3 \\ 0&1&-1&-1&1&0&2&-2 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&2&-1 \\ 0&0&0&-1&0&0&3&-1 \\ 0&0&1&-2&0&0&4&-2 \\
        0&0&1&-3&1&-1&6&-2 \\ 0&-1&1&-2&1&-1&5&-2 \\
        0&0&1&-2&1&-1&4&-2 \\ 0&0&1&-2&1&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 0&2&0&-1&0&2&-3&1 \\ 0&2&-1&0&0&2&-4&2 \\
        0&3&-1&0&-1&4&-6&2 \\ 0&2&-1&0&0&3&-5&1 \\ 0&1&-1&0&0&3&-4&1 \\
        0&1&-1&0&0&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&2&-2&1 \\ 0&0&0&0&-1&3&-3&2 \\ 0&0&1&0&-2&4&-4&2 \\
        0&0&1&0&-2&5&-6&4 \\ 0&-1&1&0&-1&4&-5&3 \\ 0&0&1&-1&0&3&-4&2 \\
        0&0&1&-1&0&2&-2&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&1&-2&1 \\ -1&1&0&0&-1&3&-3&1 \\ -1&1&-1&1&-1&3&-4&2 \\
        -1&2&-1&1&-2&5&-6&2 \\ -1&1&-1&1&-1&4&-5&1 \\
        0&1&-1&0&0&3&-4&1 \\ 0&1&-1&0&0&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&2&-2&1 \\ 1&1&0&-1&0&2&-3&2 \\ 1&1&1&-1&-1&3&-4&2 \\
        1&1&1&-1&-1&4&-6&4 \\ 1&0&1&-1&0&3&-5&3 \\ 0&0&1&-1&0&3&-4&2 \\
        0&0&1&-1&0&2&-2&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&1&-2&1 \\ 0&2&0&-1&0&2&-3&1 \\ -1&2&1&-1&0&2&-4&2 \\
        -1&3&1&-1&-1&4&-6&2 \\ -1&2&1&-1&0&3&-5&1 \\
        -1&1&1&-1&0&3&-4&1 \\ -1&1&1&-1&0&2&-2&0 \\ -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&1&-2&1 \\ 0&2&0&-1&0&2&-3&1 \\ 0&2&-1&0&0&2&-4&2 \\
        0&3&-1&0&-1&4&-6&2 \\ 0&2&-1&0&0&3&-5&1 \\ 0&1&-1&0&0&3&-4&1 \\
        0&1&-1&0&0&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&2&-2&1 \\ 0&0&0&0&-1&3&-3&2 \\ 0&0&1&0&-2&4&-4&2 \\
        0&0&1&0&-2&5&-6&4 \\ 0&-1&1&0&-1&4&-5&3 \\ 0&0&1&-1&0&3&-4&2 \\
        0&0&1&-1&0&2&-2&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-2&2&-1 \\ 0&0&0&0&1&-3&3&-2 \\ 0&0&-1&0&2&-4&4&-2 \\
        0&0&-1&0&2&-5&6&-4 \\ 0&1&-1&0&1&-4&5&-3 \\ 0&0&-1&1&0&-3&4&-2 \\
        0&0&-1&1&0&-2&2&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ 0&-2&0&1&0&-2&3&-1 \\ 0&-2&1&0&0&-2&4&-2 \\
        0&-3&1&0&1&-4&6&-2 \\ 0&-2&1&0&0&-3&5&-1 \\ 0&-1&1&0&0&-3&4&-1 \\
        0&-1&1&0&0&-2&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-2&2&-1 \\ -1&-1&0&1&0&-2&3&-2 \\
        -1&-1&-1&1&1&-3&4&-2 \\ -1&-1&-1&1&1&-4&6&-4 \\
        -1&0&-1&1&0&-3&5&-3 \\ 0&0&-1&1&0&-3&4&-2 \\
        0&0&-1&1&0&-2&2&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&-1&2&-1 \\ 1&-1&0&0&1&-3&3&-1 \\ 1&-1&1&-1&1&-3&4&-2 \\
        1&-2&1&-1&2&-5&6&-2 \\ 1&-1&1&-1&1&-4&5&-1 \\
        0&-1&1&0&0&-3&4&-1 \\ 0&-1&1&0&0&-2&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-2&2&-1 \\ 0&0&0&0&1&-3&3&-2 \\ -1&0&1&-1&2&-4&4&-2 \\
        -1&0&1&-1&2&-5&6&-4 \\ -1&1&1&-1&1&-4&5&-3 \\
        -1&0&1&0&0&-3&4&-2 \\ -1&0&1&0&0&-2&2&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-2&2&-1 \\ 0&0&0&0&1&-3&3&-2 \\ 0&0&-1&0&2&-4&4&-2 \\
        0&0&-1&0&2&-5&6&-4 \\ 0&1&-1&0&1&-4&5&-3 \\ 0&0&-1&1&0&-3&4&-2 \\
        0&0&-1&1&0&-2&2&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&-1&2&-1 \\ 0&-2&0&1&0&-2&3&-1 \\ 0&-2&1&0&0&-2&4&-2 \\
        0&-3&1&0&1&-4&6&-2 \\ 0&-2&1&0&0&-3&5&-1 \\ 0&-1&1&0&0&-3&4&-1 \\
        0&-1&1&0&0&-2&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-2&1 \\ 0&2&0&-2&1&2&-3&1 \\ 0&2&-1&-2&2&2&-4&2 \\
        0&3&-1&-3&2&4&-6&2 \\ 0&2&-1&-2&2&3&-5&1 \\ 0&1&-1&-1&1&3&-4&1 \\
        0&1&-1&-1&1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-2&1 \\ 0&0&0&-1&0&3&-3&2 \\ 0&0&1&-2&0&4&-4&2 \\
        0&0&1&-3&1&5&-6&4 \\ 0&-1&1&-2&1&4&-5&3 \\ 0&0&1&-2&1&3&-4&2 \\
        0&0&1&-2&1&2&-2&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-2&1 \\ -1&1&0&-1&0&3&-3&1 \\ -1&1&-1&-1&1&3&-4&2 \\
        -1&2&-1&-2&1&5&-6&2 \\ -1&1&-1&-1&1&4&-5&1 \\
        0&1&-1&-1&1&3&-4&1 \\ 0&1&-1&-1&1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-2&1 \\ 1&1&0&-2&1&2&-3&2 \\ 1&1&1&-3&1&3&-4&2 \\
        1&1&1&-4&2&4&-6&4 \\ 1&0&1&-3&2&3&-5&3 \\ 0&0&1&-2&1&3&-4&2 \\
        0&0&1&-2&1&2&-2&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-2&1 \\ 0&2&0&-2&1&2&-3&1 \\ -1&2&1&-3&2&2&-4&2 \\
        -1&3&1&-4&2&4&-6&2 \\ -1&2&1&-3&2&3&-5&1 \\ -1&1&1&-2&1&3&-4&1 \\
        -1&1&1&-2&1&2&-2&0 \\ -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-2&1 \\ 0&2&0&-2&1&2&-3&1 \\ 0&2&-1&-2&2&2&-4&2 \\
        0&3&-1&-3&2&4&-6&2 \\ 0&2&-1&-2&2&3&-5&1 \\ 0&1&-1&-1&1&3&-4&1 \\
        0&1&-1&-1&1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-2&1 \\ 0&0&0&-1&0&3&-3&2 \\ 0&0&1&-2&0&4&-4&2 \\
        0&0&1&-3&1&5&-6&4 \\ 0&-1&1&-2&1&4&-5&3 \\ 0&0&1&-2&1&3&-4&2 \\
        0&0&1&-2&1&2&-2&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-2&2&-1 \\ 0&0&0&1&0&-3&3&-2 \\ 0&0&-1&2&0&-4&4&-2 \\
        0&0&-1&3&-1&-5&6&-4 \\ 0&1&-1&2&-1&-4&5&-3 \\
        0&0&-1&2&-1&-3&4&-2 \\ 0&0&-1&2&-1&-2&2&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&2&-1 \\ 0&-2&0&2&-1&-2&3&-1 \\
        0&-2&1&2&-2&-2&4&-2 \\ 0&-3&1&3&-2&-4&6&-2 \\
        0&-2&1&2&-2&-3&5&-1 \\ 0&-1&1&1&-1&-3&4&-1 \\
        0&-1&1&1&-1&-2&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&2&-1 \\ -1&-1&0&2&-1&-2&3&-2 \\
        -1&-1&-1&3&-1&-3&4&-2 \\ -1&-1&-1&4&-2&-4&6&-4 \\
        -1&0&-1&3&-2&-3&5&-3 \\ 0&0&-1&2&-1&-3&4&-2 \\
        0&0&-1&2&-1&-2&2&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&-1&2&-1 \\ 1&-1&0&1&0&-3&3&-1 \\ 1&-1&1&1&-1&-3&4&-2 \\
        1&-2&1&2&-1&-5&6&-2 \\ 1&-1&1&1&-1&-4&5&-1 \\
        0&-1&1&1&-1&-3&4&-1 \\ 0&-1&1&1&-1&-2&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&2&-1 \\ 0&0&0&1&0&-3&3&-2 \\ -1&0&1&1&0&-4&4&-2 \\
        -1&0&1&2&-1&-5&6&-4 \\ -1&1&1&1&-1&-4&5&-3 \\
        -1&0&1&1&-1&-3&4&-2 \\ -1&0&1&1&-1&-2&2&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&2&-1 \\ 0&0&0&1&0&-3&3&-2 \\ 0&0&-1&2&0&-4&4&-2 \\
        0&0&-1&3&-1&-5&6&-4 \\ 0&1&-1&2&-1&-4&5&-3 \\
        0&0&-1&2&-1&-3&4&-2 \\ 0&0&-1&2&-1&-2&2&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&-1&2&-1 \\ 0&-2&0&2&-1&-2&3&-1 \\
        0&-2&1&2&-2&-2&4&-2 \\ 0&-3&1&3&-2&-4&6&-2 \\
        0&-2&1&2&-2&-3&5&-1 \\ 0&-1&1&1&-1&-3&4&-1 \\
        0&-1&1&1&-1&-2&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-1&-3&0&0&0&4 \\ 0&4&-1&-3&1&0&0&3 \\ 0&3&-1&-2&0&1&0&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ 0&2&0&-1&-2&2&0&1 \\ 0&2&1&-2&-2&2&0&2 \\
        0&4&1&-3&-3&3&0&2 \\ 0&3&1&-3&-2&3&0&1 \\ 0&3&1&-3&-1&2&0&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&4&1&-3&-1&1&0&4 \\ -2&3&1&-3&0&1&0&3 \\ -1&3&1&-3&0&1&0&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -1&3&-1&-1&-1&1&0&2 \\
        -1&4&-1&-2&-1&1&0&4 \\ -1&3&-1&-2&0&1&0&3 \\ 0&3&-1&-2&0&1&0&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&0&1 \\ 1&3&0&-2&-1&1&0&1 \\ 1&3&1&-3&-1&1&0&2 \\
        1&5&1&-4&-2&2&0&2 \\ 1&4&1&-4&-1&2&0&1 \\ 0&3&1&-3&-1&2&0&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-1&-3&0&0&0&4 \\ 0&4&-1&-3&1&0&0&3 \\ 0&3&-1&-2&0&1&0&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&4&1&-3&-1&1&0&4 \\ -2&3&1&-3&0&1&0&3 \\ -1&3&1&-3&0&1&0&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&0&1 \\ 0&2&1&-2&-1&1&0&2 \\ 0&2&1&-2&-2&2&0&2 \\
        0&3&1&-3&-2&2&0&4 \\ 0&2&1&-3&-1&2&0&3 \\ 0&2&0&-2&-1&2&0&2 \\
        0&1&0&-1&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ 0&3&-1&-1&-1&1&0&1 \\ 0&4&-1&-2&0&0&0&2 \\
        0&6&-1&-3&-1&1&0&2 \\ 0&5&-1&-3&0&1&0&1 \\ 0&4&0&-3&0&1&0&1 \\
        0&3&0&-2&0&0&1&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&0&-1 \\ 0&-2&0&1&2&-2&0&-1 \\ 0&-2&-1&2&2&-2&0&-2 \\
        0&-4&-1&3&3&-3&0&-2 \\ 0&-3&-1&3&2&-3&0&-1 \\
        0&-3&-1&3&1&-2&0&-1 \\ 0&-2&-1&2&1&-1&-1&0 \\
        0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ 0&-3&0&2&0&0&0&-2 \\ 0&-4&1&2&0&0&0&-2 \\
        0&-5&1&3&0&0&0&-4 \\ 0&-4&1&3&-1&0&0&-3 \\ 0&-3&1&2&0&-1&0&-2 \\
        0&-2&1&1&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ -1&-3&0&2&1&-1&0&-1 \\ -2&-3&1&2&1&-1&0&-2 \\
        -2&-5&1&3&2&-2&0&-2 \\ -2&-4&1&3&1&-2&0&-1 \\
        -1&-3&1&2&1&-2&0&-1 \\ -1&-2&1&1&1&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ -1&-3&0&2&1&-1&0&-1 \\
        -1&-3&-1&3&1&-1&0&-2 \\ -1&-5&-1&4&2&-2&0&-2 \\
        -1&-4&-1&4&1&-2&0&-1 \\ 0&-3&-1&3&1&-2&0&-1 \\
        0&-2&-1&2&1&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&0&-1 \\ 1&-2&0&1&1&-1&0&-2 \\ 1&-3&1&1&1&-1&0&-2 \\
        1&-4&1&2&1&-1&0&-4 \\ 1&-3&1&2&0&-1&0&-3 \\ 0&-3&1&2&0&-1&0&-2 \\
        0&-2&1&1&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ 0&-2&0&1&2&-2&0&-1 \\ 0&-2&-1&2&2&-2&0&-2 \\
        0&-4&-1&3&3&-3&0&-2 \\ 0&-3&-1&3&2&-3&0&-1 \\
        0&-3&-1&3&1&-2&0&-1 \\ 0&-2&-1&2&1&-1&-1&0 \\
        0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ -1&-3&0&2&1&-1&0&-1 \\
        -2&-3&1&2&1&-1&0&-2 \\ -2&-5&1&3&2&-2&0&-2 \\
        -2&-4&1&3&1&-2&0&-1 \\ -1&-3&1&2&1&-2&0&-1 \\
        -1&-2&1&1&1&-1&-1&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&0&-1 \\ 0&-3&1&1&1&-1&0&-1 \\ 0&-4&1&2&0&0&0&-2 \\
        0&-6&1&3&1&-1&0&-2 \\ 0&-5&1&3&0&-1&0&-1 \\ 0&-4&0&3&0&-1&0&-1 \\
        0&-3&0&2&0&0&-1&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ 0&-2&-1&2&1&-1&0&-2 \\
        0&-2&-1&2&2&-2&0&-2 \\ 0&-3&-1&3&2&-2&0&-4 \\
        0&-2&-1&3&1&-2&0&-3 \\ 0&-2&0&2&1&-2&0&-2 \\
        0&-1&0&1&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&1&0 \\ 0&3&0&-2&0&0&1&1 \\ 0&4&-1&-2&0&0&2&0 \\
        0&5&-1&-3&0&0&3&1 \\ 0&4&-1&-2&0&-1&3&1 \\ 0&3&-1&-1&-1&0&2&1 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ 0&2&0&-1&-2&2&1&0 \\ 0&2&1&-2&-2&2&2&0 \\
        0&4&1&-3&-3&3&3&-1 \\ 0&3&1&-2&-3&2&3&-1 \\ 0&3&1&-2&-2&1&2&0 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&2&0&-1&-1&1&1&1 \\ -2&3&1&-2&-1&1&2&0 \\
        -2&4&1&-3&-1&1&3&1 \\ -2&3&1&-2&-1&0&3&1 \\ -1&3&1&-2&-1&0&2&1 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ -1&2&0&-1&-1&1&1&1 \\ -1&3&-1&-1&-1&1&2&0 \\
        -1&4&-1&-2&-1&1&3&1 \\ -1&3&-1&-1&-1&0&3&1 \\
        0&3&-1&-1&-1&0&2&1 \\ 0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&1&0 \\ 1&3&0&-2&-1&1&1&0 \\ 1&3&1&-3&-1&1&2&0 \\
        1&5&1&-4&-2&2&3&-1 \\ 1&4&1&-3&-2&1&3&-1 \\ 0&3&1&-2&-2&1&2&0 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ 0&3&0&-2&0&0&1&1 \\ 0&4&-1&-2&0&0&2&0 \\
        0&5&-1&-3&0&0&3&1 \\ 0&4&-1&-2&0&-1&3&1 \\ 0&3&-1&-1&-1&0&2&1 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ -1&2&0&-1&-1&1&1&1 \\ -2&3&1&-2&-1&1&2&0 \\
        -2&4&1&-3&-1&1&3&1 \\ -2&3&1&-2&-1&0&3&1 \\ -1&3&1&-2&-1&0&2&1 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&1&0 \\ 0&2&1&-2&-1&1&1&1 \\ 0&2&1&-2&-2&2&2&0 \\
        0&3&1&-3&-2&2&3&1 \\ 0&2&1&-2&-2&1&3&1 \\ 0&2&0&-1&-2&1&2&1 \\
        0&1&0&-1&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ 0&3&-1&-1&-1&1&1&0 \\ 0&4&-1&-2&0&0&2&0 \\
        0&6&-1&-3&-1&1&3&-1 \\ 0&5&-1&-2&-1&0&3&-1 \\
        0&4&0&-2&-1&0&2&0 \\ 0&3&0&-2&0&0&1&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-1&-3&0&0&0&4 \\ 0&4&-1&-2&0&0&-1&4 \\ 0&3&-1&-1&-1&1&-1&3 \\
        0&2&-1&-1&0&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ 0&2&0&-1&-2&2&0&1 \\ 0&2&1&-2&-2&2&0&2 \\
        0&4&1&-3&-3&3&0&2 \\ 0&3&1&-2&-3&3&-1&2 \\ 0&3&1&-2&-2&2&-1&2 \\
        0&2&1&-2&-1&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&4&1&-3&-1&1&0&4 \\ -2&3&1&-2&-1&1&-1&4 \\
        -1&3&1&-2&-1&1&-1&3 \\ -1&2&1&-2&0&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -1&3&-1&-1&-1&1&0&2 \\
        -1&4&-1&-2&-1&1&0&4 \\ -1&3&-1&-1&-1&1&-1&4 \\
        0&3&-1&-1&-1&1&-1&3 \\ 0&2&-1&-1&0&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&0&1 \\ 1&3&0&-2&-1&1&0&1 \\ 1&3&1&-3&-1&1&0&2 \\
        1&5&1&-4&-2&2&0&2 \\ 1&4&1&-3&-2&2&-1&2 \\ 0&3&1&-2&-2&2&-1&2 \\
        0&2&1&-2&-1&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-1&-3&0&0&0&4 \\ 0&4&-1&-2&0&0&-1&4 \\ 0&3&-1&-1&-1&1&-1&3 \\
        0&2&-1&-1&0&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&4&1&-3&-1&1&0&4 \\ -2&3&1&-2&-1&1&-1&4 \\
        -1&3&1&-2&-1&1&-1&3 \\ -1&2&1&-2&0&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&0&1 \\ 0&2&1&-2&-1&1&0&2 \\ 0&2&1&-2&-2&2&0&2 \\
        0&3&1&-3&-2&2&0&4 \\ 0&2&1&-2&-2&2&-1&4 \\ 0&2&0&-1&-2&2&-1&3 \\
        0&1&0&-1&-1&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ 0&3&-1&-1&-1&1&0&1 \\ 0&4&-1&-2&0&0&0&2 \\
        0&6&-1&-3&-1&1&0&2 \\ 0&5&-1&-2&-1&1&-1&2 \\
        0&4&0&-2&-1&1&-1&2 \\ 0&3&0&-2&0&1&-1&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&0&-1 \\ 0&-2&0&1&2&-2&0&-1 \\
        0&-2&-1&2&2&-2&0&-2 \\ 0&-4&-1&3&3&-3&0&-2 \\
        0&-3&-1&2&3&-3&1&-2 \\ 0&-3&-1&2&2&-2&1&-2 \\
        0&-2&-1&2&1&-2&1&-1 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ 0&-3&0&2&0&0&0&-2 \\ 0&-4&1&2&0&0&0&-2 \\
        0&-5&1&3&0&0&0&-4 \\ 0&-4&1&2&0&0&1&-4 \\ 0&-3&1&1&1&-1&1&-3 \\
        0&-2&1&1&0&-1&1&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ -1&-3&0&2&1&-1&0&-1 \\ -2&-3&1&2&1&-1&0&-2 \\
        -2&-5&1&3&2&-2&0&-2 \\ -2&-4&1&2&2&-2&1&-2 \\
        -1&-3&1&1&2&-2&1&-2 \\ -1&-2&1&1&1&-2&1&-1 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ -1&-3&0&2&1&-1&0&-1 \\
        -1&-3&-1&3&1&-1&0&-2 \\ -1&-5&-1&4&2&-2&0&-2 \\
        -1&-4&-1&3&2&-2&1&-2 \\ 0&-3&-1&2&2&-2&1&-2 \\
        0&-2&-1&2&1&-2&1&-1 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&0&-1 \\ 1&-2&0&1&1&-1&0&-2 \\ 1&-3&1&1&1&-1&0&-2 \\
        1&-4&1&2&1&-1&0&-4 \\ 1&-3&1&1&1&-1&1&-4 \\ 0&-3&1&1&1&-1&1&-3 \\
        0&-2&1&1&0&-1&1&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ 0&-2&0&1&2&-2&0&-1 \\ 0&-2&-1&2&2&-2&0&-2 \\
        0&-4&-1&3&3&-3&0&-2 \\ 0&-3&-1&2&3&-3&1&-2 \\
        0&-3&-1&2&2&-2&1&-2 \\ 0&-2&-1&2&1&-2&1&-1 \\
        0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ -1&-3&0&2&1&-1&0&-1 \\
        -2&-3&1&2&1&-1&0&-2 \\ -2&-5&1&3&2&-2&0&-2 \\
        -2&-4&1&2&2&-2&1&-2 \\ -1&-3&1&1&2&-2&1&-2 \\
        -1&-2&1&1&1&-2&1&-1 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&0&-1 \\ 0&-3&1&1&1&-1&0&-1 \\ 0&-4&1&2&0&0&0&-2 \\
        0&-6&1&3&1&-1&0&-2 \\ 0&-5&1&2&1&-1&1&-2 \\ 0&-4&0&2&1&-1&1&-2 \\
        0&-3&0&2&0&-1&1&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ 0&-2&-1&2&1&-1&0&-2 \\
        0&-2&-1&2&2&-2&0&-2 \\ 0&-3&-1&3&2&-2&0&-4 \\
        0&-2&-1&2&2&-2&1&-4 \\ 0&-2&0&1&2&-2&1&-3 \\
        0&-1&0&1&1&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-1&-3&0&0&0&4 \\ 0&4&-1&-2&0&-1&1&3 \\ 0&3&-1&-1&-1&0&1&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ 0&2&0&-1&-2&2&0&1 \\ 0&2&1&-2&-2&2&0&2 \\
        0&4&1&-3&-3&3&0&2 \\ 0&3&1&-2&-3&2&1&1 \\ 0&3&1&-2&-2&1&1&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&4&1&-3&-1&1&0&4 \\ -2&3&1&-2&-1&0&1&3 \\ -1&3&1&-2&-1&0&1&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -1&3&-1&-1&-1&1&0&2 \\
        -1&4&-1&-2&-1&1&0&4 \\ -1&3&-1&-1&-1&0&1&3 \\
        0&3&-1&-1&-1&0&1&2 \\ 0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&0&1 \\ 1&3&0&-2&-1&1&0&1 \\ 1&3&1&-3&-1&1&0&2 \\
        1&5&1&-4&-2&2&0&2 \\ 1&4&1&-3&-2&1&1&1 \\ 0&3&1&-2&-2&1&1&1 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&-1&-2&0&0&0&2 \\
        0&5&-1&-3&0&0&0&4 \\ 0&4&-1&-2&0&-1&1&3 \\ 0&3&-1&-1&-1&0&1&2 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -2&3&1&-2&-1&1&0&2 \\
        -2&4&1&-3&-1&1&0&4 \\ -2&3&1&-2&-1&0&1&3 \\ -1&3&1&-2&-1&0&1&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&0&1 \\ 0&2&1&-2&-1&1&0&2 \\ 0&2&1&-2&-2&2&0&2 \\
        0&3&1&-3&-2&2&0&4 \\ 0&2&1&-2&-2&1&1&3 \\ 0&2&0&-1&-2&1&1&2 \\
        0&1&0&-1&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&0&1 \\ 0&3&-1&-1&-1&1&0&1 \\ 0&4&-1&-2&0&0&0&2 \\
        0&6&-1&-3&-1&1&0&2 \\ 0&5&-1&-2&-1&0&1&1 \\ 0&4&0&-2&-1&0&1&1 \\
        0&3&0&-2&0&0&1&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&0&1&0 \\ 0&3&0&-2&0&0&1&1 \\ 0&4&-1&-2&0&0&2&0 \\
        0&5&-1&-3&0&0&3&1 \\ 0&4&-1&-3&1&0&2&1 \\ 0&3&-1&-2&0&1&1&1 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ 0&2&0&-1&-2&2&1&0 \\ 0&2&1&-2&-2&2&2&0 \\
        0&4&1&-3&-3&3&3&-1 \\ 0&3&1&-3&-2&3&2&-1 \\ 0&3&1&-3&-1&2&1&0 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&2&0&-1&-1&1&1&1 \\ -2&3&1&-2&-1&1&2&0 \\
        -2&4&1&-3&-1&1&3&1 \\ -2&3&1&-3&0&1&2&1 \\ -1&3&1&-3&0&1&1&1 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ -1&2&0&-1&-1&1&1&1 \\ -1&3&-1&-1&-1&1&2&0 \\
        -1&4&-1&-2&-1&1&3&1 \\ -1&3&-1&-2&0&1&2&1 \\ 0&3&-1&-2&0&1&1&1 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&1&0 \\ 1&3&0&-2&-1&1&1&0 \\ 1&3&1&-3&-1&1&2&0 \\
        1&5&1&-4&-2&2&3&-1 \\ 1&4&1&-4&-1&2&2&-1 \\ 0&3&1&-3&-1&2&1&0 \\
        0&2&1&-2&-1&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ 0&3&0&-2&0&0&1&1 \\ 0&4&-1&-2&0&0&2&0 \\
        0&5&-1&-3&0&0&3&1 \\ 0&4&-1&-3&1&0&2&1 \\ 0&3&-1&-2&0&1&1&1 \\
        0&2&-1&-1&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ -1&2&0&-1&-1&1&1&1 \\ -2&3&1&-2&-1&1&2&0 \\
        -2&4&1&-3&-1&1&3&1 \\ -2&3&1&-3&0&1&2&1 \\ -1&3&1&-3&0&1&1&1 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&1&0 \\ 0&2&1&-2&-1&1&1&1 \\ 0&2&1&-2&-2&2&2&0 \\
        0&3&1&-3&-2&2&3&1 \\ 0&2&1&-3&-1&2&2&1 \\ 0&2&0&-2&-1&2&1&1 \\
        0&1&0&-1&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ 0&3&-1&-1&-1&1&1&0 \\ 0&4&-1&-2&0&0&2&0 \\
        0&6&-1&-3&-1&1&3&-1 \\ 0&5&-1&-3&0&1&2&-1 \\ 0&4&0&-3&0&1&1&0 \\
        0&3&0&-2&0&0&1&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 0&-2&0&1&2&-2&-1&0 \\ 0&-2&-1&2&2&-2&-2&0 \\
        0&-4&-1&3&3&-3&-3&1 \\ 0&-3&-1&3&2&-3&-2&1 \\
        0&-3&-1&3&1&-2&-1&0 \\ 0&-2&-1&2&1&-1&-1&0 \\
        0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ 0&-3&0&2&0&0&-1&-1 \\ 0&-4&1&2&0&0&-2&0 \\
        0&-5&1&3&0&0&-3&-1 \\ 0&-4&1&3&-1&0&-2&-1 \\
        0&-3&1&2&0&-1&-1&-1 \\ 0&-2&1&1&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ -1&-3&0&2&1&-1&-1&0 \\
        -2&-3&1&2&1&-1&-2&0 \\ -2&-5&1&3&2&-2&-3&1 \\
        -2&-4&1&3&1&-2&-2&1 \\ -1&-3&1&2&1&-2&-1&0 \\
        -1&-2&1&1&1&-1&-1&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -1&-3&0&2&1&-1&-1&0 \\
        -1&-3&-1&3&1&-1&-2&0 \\ -1&-5&-1&4&2&-2&-3&1 \\
        -1&-4&-1&4&1&-2&-2&1 \\ 0&-3&-1&3&1&-2&-1&0 \\
        0&-2&-1&2&1&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&0 \\ 1&-2&0&1&1&-1&-1&-1 \\ 1&-3&1&1&1&-1&-2&0 \\
        1&-4&1&2&1&-1&-3&-1 \\ 1&-3&1&2&0&-1&-2&-1 \\
        0&-3&1&2&0&-1&-1&-1 \\ 0&-2&1&1&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ 0&-2&0&1&2&-2&-1&0 \\
        0&-2&-1&2&2&-2&-2&0 \\ 0&-4&-1&3&3&-3&-3&1 \\
        0&-3&-1&3&2&-3&-2&1 \\ 0&-3&-1&3&1&-2&-1&0 \\
        0&-2&-1&2&1&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -1&-3&0&2&1&-1&-1&0 \\
        -2&-3&1&2&1&-1&-2&0 \\ -2&-5&1&3&2&-2&-3&1 \\
        -2&-4&1&3&1&-2&-2&1 \\ -1&-3&1&2&1&-2&-1&0 \\
        -1&-2&1&1&1&-1&-1&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&0 \\ 0&-3&1&1&1&-1&-1&0 \\ 0&-4&1&2&0&0&-2&0 \\
        0&-6&1&3&1&-1&-3&1 \\ 0&-5&1&3&0&-1&-2&1 \\ 0&-4&0&3&0&-1&-1&0 \\
        0&-3&0&2&0&0&-1&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ 0&-2&-1&2&1&-1&-1&-1 \\
        0&-2&-1&2&2&-2&-2&0 \\ 0&-3&-1&3&2&-2&-3&-1 \\
        0&-2&-1&3&1&-2&-2&-1 \\ 0&-2&0&2&1&-2&-1&-1 \\
        0&-1&0&1&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&-1&1 \\ 0&3&0&-2&0&1&-1&2 \\ 0&4&-1&-2&0&2&-2&2 \\
        0&5&-1&-3&0&3&-3&4 \\ 0&4&-1&-2&0&2&-2&3 \\
        0&3&-1&-1&-1&2&-1&2 \\ 0&2&-1&0&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ 0&2&0&-1&-2&3&-1&1 \\
        0&2&1&-2&-2&4&-2&2 \\ 0&4&1&-3&-3&6&-3&2 \\ 0&3&1&-2&-3&5&-2&1 \\
        0&3&1&-2&-2&3&-1&1 \\ 0&2&1&-1&-2&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ -1&2&0&-1&-1&2&-1&2 \\
        -2&3&1&-2&-1&3&-2&2 \\ -2&4&1&-3&-1&4&-3&4 \\
        -2&3&1&-2&-1&3&-2&3 \\ -1&3&1&-2&-1&2&-1&2 \\
        -1&2&1&-1&-1&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&1 \\ -1&2&0&-1&-1&2&-1&2 \\
        -1&3&-1&-1&-1&3&-2&2 \\ -1&4&-1&-2&-1&4&-3&4 \\
        -1&3&-1&-1&-1&3&-2&3 \\ 0&3&-1&-1&-1&2&-1&2 \\
        0&2&-1&0&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&2&-1&1 \\ 1&3&0&-2&-1&2&-1&1 \\ 1&3&1&-3&-1&3&-2&2 \\
        1&5&1&-4&-2&5&-3&2 \\ 1&4&1&-3&-2&4&-2&1 \\ 0&3&1&-2&-2&3&-1&1 \\
        0&2&1&-1&-2&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&1 \\ 0&3&0&-2&0&1&-1&2 \\ 0&4&-1&-2&0&2&-2&2 \\
        0&5&-1&-3&0&3&-3&4 \\ 0&4&-1&-2&0&2&-2&3 \\
        0&3&-1&-1&-1&2&-1&2 \\ 0&2&-1&0&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&1 \\ -1&2&0&-1&-1&2&-1&2 \\
        -2&3&1&-2&-1&3&-2&2 \\ -2&4&1&-3&-1&4&-3&4 \\
        -2&3&1&-2&-1&3&-2&3 \\ -1&3&1&-2&-1&2&-1&2 \\
        -1&2&1&-1&-1&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&2&-1&1 \\ 0&2&1&-2&-1&2&-1&2 \\ 0&2&1&-2&-2&4&-2&2 \\
        0&3&1&-3&-2&5&-3&4 \\ 0&2&1&-2&-2&4&-2&3 \\ 0&2&0&-1&-2&3&-1&2 \\
        0&1&0&0&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&1 \\ 0&3&-1&-1&-1&2&-1&1 \\ 0&4&-1&-2&0&2&-2&2 \\
        0&6&-1&-3&-1&4&-3&2 \\ 0&5&-1&-2&-1&3&-2&1 \\
        0&4&0&-2&-1&2&-1&1 \\ 0&3&0&-1&-1&1&-1&1 \\ 0&2&0&-1&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& &\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{35}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{35}^{(4)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{35}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{35}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(9)}$&2&2&2&2&2&2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&2&2&2&2

\\  $\chi_{35}^{({10})}$&2&2&2&2&2&2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&2&2&2&2

\\  $\chi_{35}^{({11})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{35}^{({12})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{35}^{({13})}$&2&2&2&2&-1&-1&.&.&.&2&2&2&2&-1
&-1&.&.&.&2&2&2&2

\\  $\chi_{35}^{({14})}$&2&2&2&2&-1&-1&.&.&.&2&2&2&2&-1
&-1&.&.&.&2&2&2&2

\\  $\chi_{35}^{({15})}$&2&2&2&2&-1&-1&.&.&.&2&2&2&2&-1
&-1&.&.&.&2&2&2&2

\\  $\chi_{35}^{({16})}$&2&2&2&2&-1&-1&.&.&.&2&2&2&2&-1
&-1&.&.&.&2&2&2&2

\\  $\chi_{35}^{({17})}$&2&2&2&2&2&2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&2&2&2&2

\\  $\chi_{35}^{({18})}$&2&2&2&2&2&2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&2&2&2&2

\\  $\chi_{35}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{35}^{({20})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{35}^{({21})}$&4&4&4&4&-2&-2&.&.&.&4&4&4&4&-2
&-2&.&.&.&4&4&4&4

\\  $\chi_{35}^{({22})}$&4&4&4&4&-2&-2&.&.&.&4&4&4&4&-2
&-2&.&.&.&4&4&4&4

\\  $\chi_{35}^{({23})}$&4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4
&-4&-4&-4&-4&.&.&.&.

\\  $\chi_{35}^{({24})}$&4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4
&-4&-4&-4&-4&.&.&.&.

\\  $\chi_{35}^{({25})}$&4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4
&-4&-4&-4&-4&.&.&.&.

\\  $\chi_{35}^{({26})}$&4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4
&-4&-4&-4&-4&.&.&.&.

\\  $\chi_{35}^{({27})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4
&-4&4&4&4&.&.&.&.

\\  $\chi_{35}^{({28})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4
&-4&4&4&4&.&.&.&.

\\  $\chi_{35}^{({29})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4
&-4&4&4&4&.&.&.&.

\\  $\chi_{35}^{({30})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4
&-4&4&4&4&.&.&.&.

\\  $\chi_{35}^{({31})}$&4&-4&.&.&1&-1&-2&2&.&4&-4&.&.&1
&-1&-2&2&.&4&-4&.&.

\\  $\chi_{35}^{({32})}$&4&-4&.&.&1&-1&-2&2&.&4&-4&.&.&1
&-1&-2&2&.&4&-4&.&.

\\  $\chi_{35}^{({33})}$&4&-4&.&.&1&-1&-2&2&.&4&-4&.&.&1
&-1&-2&2&.&4&-4&.&.

\\  $\chi_{35}^{({34})}$&4&-4&.&.&1&-1&-2&2&.&4&-4&.&.&1
&-1&-2&2&.&4&-4&.&.

\\  $\chi_{35}^{({35})}$&4&-4&.&.&1&-1&2&-2&.&4&-4&.&.&1
&-1&2&-2&.&4&-4&.&.

\\  $\chi_{35}^{({36})}$&4&-4&.&.&1&-1&2&-2&.&4&-4&.&.&1
&-1&2&-2&.&4&-4&.&.

\\  $\chi_{35}^{({37})}$&4&-4&.&.&1&-1&2&-2&.&4&-4&.&.&1
&-1&2&-2&.&4&-4&.&.

\\  $\chi_{35}^{({38})}$&4&-4&.&.&1&-1&2&-2&.&4&-4&.&.&1
&-1&2&-2&.&4&-4&.&.

\\  $\chi_{35}^{({39})}$&4&4&4&4&-2&-2&.&.&.&4&4&4&4&-2
&-2&.&.&.&4&4&4&4

\\  $\chi_{35}^{({40})}$&4&4&4&4&-2&-2&.&.&.&4&4&4&4&-2
&-2&.&.&.&4&4&4&4

\\  $\chi_{35}^{({41})}$&4&4&4&4&4&4&-4&-4&-4&4&4&4&4&4
&4&-4&-4&-4&4&4&4&4

\\  $\chi_{35}^{({42})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4
&4&4&4&4&4&4&4&4

\\  $\chi_{35}^{({43})}$&6&6&6&6&6&6&-6&-6&-6&6&6&6&6&6
&6&-6&-6&-6&-2&-2&-2&-2

\\  $\chi_{35}^{({44})}$&6&6&6&6&6&6&-6&-6&-6&6&6&6&6&6
&6&-6&-6&-6&-2&-2&-2&-2

\\  $\chi_{35}^{({45})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6
&6&6&6&6&-2&-2&-2&-2
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& &\\\hline

\\  $\chi_{35}^{({46})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6
&6&6&6&6&-2&-2&-2&-2

\\  $\chi_{35}^{({47})}$&6&6&-2&2&.&.&.&.&.&6&6&-2&2&.
&.&.&.&.&6&6&-2&-2

\\  $\chi_{35}^{({48})}$&6&6&-2&2&.&.&.&.&.&6&6&-2&2&.
&.&.&.&.&6&6&-2&-2

\\  $\chi_{35}^{({49})}$&6&6&-2&2&.&.&.&.&.&6&6&-2&2&.
&.&.&.&.&6&6&-2&-2

\\  $\chi_{35}^{({50})}$&6&6&-2&2&.&.&.&.&.&6&6&-2&2&.
&.&.&.&.&6&6&-2&-2

\\  $\chi_{35}^{({51})}$&8&8&8&8&-4&-4&.&.&.&-8&-8&-8&-8&4
&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({52})}$&8&8&8&8&-4&-4&.&.&.&-8&-8&-8&-8&4
&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({53})}$&8&8&8&8&-4&-4&.&.&.&-8&-8&-8&-8&4
&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({54})}$&8&8&8&8&-4&-4&.&.&.&-8&-8&-8&-8&4
&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({55})}$&8&8&8&8&8&8&8&8&8&-8&-8&-8&-8&-8
&-8&-8&-8&-8&.&.&.&.

\\  $\chi_{35}^{({56})}$&8&8&8&8&8&8&8&8&8&-8&-8&-8&-8&-8
&-8&-8&-8&-8&.&.&.&.

\\  $\chi_{35}^{({57})}$&8&8&8&8&8&8&8&8&8&-8&-8&-8&-8&-8
&-8&-8&-8&-8&.&.&.&.

\\  $\chi_{35}^{({58})}$&8&8&8&8&8&8&8&8&8&-8&-8&-8&-8&-8
&-8&-8&-8&-8&.&.&.&.

\\  $\chi_{35}^{({59})}$&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&-8&-8
&-8&8&8&8&.&.&.&.

\\  $\chi_{35}^{({60})}$&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&-8&-8
&-8&8&8&8&.&.&.&.

\\  $\chi_{35}^{({61})}$&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&-8&-8
&-8&8&8&8&.&.&.&.

\\  $\chi_{35}^{({62})}$&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&-8&-8
&-8&8&8&8&.&.&.&.

\\  $\chi_{35}^{({63})}$&8&-8&.&.&-1&1&.&.&.&8&-8&.&.&-1
&1&.&.&.&8&-8&.&.

\\  $\chi_{35}^{({64})}$&8&-8&.&.&-1&1&.&.&.&8&-8&.&.&-1
&1&.&.&.&8&-8&.&.

\\  $\chi_{35}^{({65})}$&8&-8&.&.&-1&1&.&.&.&8&-8&.&.&-1
&1&.&.&.&8&-8&.&.

\\  $\chi_{35}^{({66})}$&8&-8&.&.&-1&1&.&.&.&8&-8&.&.&-1
&1&.&.&.&8&-8&.&.

\\  $\chi_{35}^{({67})}$&8&-8&.&.&2&-2&-4&4&.&8&-8&.&.&2
&-2&-4&4&.&8&-8&.&.

\\  $\chi_{35}^{({68})}$&8&-8&.&.&2&-2&-4&4&.&8&-8&.&.&2
&-2&-4&4&.&8&-8&.&.

\\  $\chi_{35}^{({69})}$&8&-8&.&.&2&-2&-4&4&.&8&-8&.&.&2
&-2&-4&4&.&8&-8&.&.

\\  $\chi_{35}^{({70})}$&8&-8&.&.&2&-2&-4&4&.&8&-8&.&.&2
&-2&-4&4&.&8&-8&.&.

\\  $\chi_{35}^{({71})}$&8&-8&.&.&2&-2&4&-4&.&8&-8&.&.&2
&-2&4&-4&.&8&-8&.&.

\\  $\chi_{35}^{({72})}$&8&-8&.&.&2&-2&4&-4&.&8&-8&.&.&2
&-2&4&-4&.&8&-8&.&.

\\  $\chi_{35}^{({73})}$&8&-8&.&.&2&-2&4&-4&.&8&-8&.&.&2
&-2&4&-4&.&8&-8&.&.

\\  $\chi_{35}^{({74})}$&8&-8&.&.&2&-2&4&-4&.&8&-8&.&.&2
&-2&4&-4&.&8&-8&.&.

\\  $\chi_{35}^{({75})}$&8&8&8&8&-4&-4&.&.&.&8&8&8&8&-4
&-4&.&.&.&8&8&8&8

\\  $\chi_{35}^{({76})}$&9&9&9&9&9&9&-9&-9&-9&9&9&9&9&9
&9&-9&-9&-9&1&1&1&1

\\  $\chi_{35}^{({77})}$&9&9&9&9&9&9&-9&-9&-9&9&9&9&9&9
&9&-9&-9&-9&1&1&1&1

\\  $\chi_{35}^{({78})}$&9&9&9&9&9&9&-9&-9&-9&9&9&9&9&9
&9&-9&-9&-9&1&1&1&1

\\  $\chi_{35}^{({79})}$&9&9&9&9&9&9&-9&-9&-9&9&9&9&9&9
&9&-9&-9&-9&1&1&1&1

\\  $\chi_{35}^{({80})}$&9&9&1&-3&.&.&-3&-3&1&9&9&1&-3&.
&.&-3&-3&1&9&9&1&1

\\  $\chi_{35}^{({81})}$&9&9&1&-3&.&.&-3&-3&1&9&9&1&-3&.
&.&-3&-3&1&9&9&1&1

\\  $\chi_{35}^{({82})}$&9&9&1&-3&.&.&-3&-3&1&9&9&1&-3&.
&.&-3&-3&1&9&9&1&1

\\  $\chi_{35}^{({83})}$&9&9&1&-3&.&.&-3&-3&1&9&9&1&-3&.
&.&-3&-3&1&9&9&1&1

\\  $\chi_{35}^{({84})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9
&9&9&9&9&1&1&1&1

\\  $\chi_{35}^{({85})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9
&9&9&9&9&1&1&1&1

\\  $\chi_{35}^{({86})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9
&9&9&9&9&1&1&1&1

\\  $\chi_{35}^{({87})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9
&9&9&9&9&1&1&1&1

\\  $\chi_{35}^{({88})}$&9&9&1&-3&.&.&3&3&-1&9&9&1&-3&.
&.&3&3&-1&9&9&1&1

\\  $\chi_{35}^{({89})}$&9&9&1&-3&.&.&3&3&-1&9&9&1&-3&.
&.&3&3&-1&9&9&1&1

\\  $\chi_{35}^{({90})}$&9&9&1&-3&.&.&3&3&-1&9&9&1&-3&.
&.&3&3&-1&9&9&1&1
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& &\\\hline

\\  $\chi_{35}^{({91})}$&9&9&1&-3&.&.&3&3&-1&9&9&1&-3&.
&.&3&3&-1&9&9&1&1

\\  $\chi_{35}^{({92})}$&12&12&12&12&12&12&-12&-12&-12&12&12&12&12&12
&12&-12&-12&-12&-4&-4&-4&-4

\\  $\chi_{35}^{({93})}$&12&12&12&12&12&12&12&12&12&12&12&12&12&12
&12&12&12&12&-4&-4&-4&-4

\\  $\chi_{35}^{({94})}$&12&12&-4&4&.&.&.&.&.&12&12&-4&4&.
&.&.&.&.&12&12&-4&-4

\\  $\chi_{35}^{({95})}$&12&12&-4&4&.&.&.&.&.&12&12&-4&4&.
&.&.&.&.&12&12&-4&-4

\\  $\chi_{35}^{({96})}$&12&12&12&12&-6&-6&.&.&.&12&12&12&12&-6
&-6&.&.&.&-4&-4&-4&-4

\\  $\chi_{35}^{({97})}$&12&12&12&12&-6&-6&.&.&.&12&12&12&12&-6
&-6&.&.&.&-4&-4&-4&-4

\\  $\chi_{35}^{({98})}$&12&12&-4&4&.&.&.&.&.&12&12&-4&4&.
&.&.&.&.&12&12&-4&-4

\\  $\chi_{35}^{({99})}$&12&12&-4&4&.&.&.&.&.&12&12&-4&4&.
&.&.&.&.&12&12&-4&-4

\\  $\chi_{35}^{({100})}$&16&16&16&16&-8&-8&.&.&.&-16&-16&-16&-16&8
&8&.&.&.&.&.&.&.

\\  $\chi_{35}^{({101})}$&16&16&16&16&-8&-8&.&.&.&-16&-16&-16&-16&8
&8&.&.&.&.&.&.&.

\\  $\chi_{35}^{({102})}$&16&16&16&16&16&16&16&16&16&-16&-16&-16&-16&-16
&-16&-16&-16&-16&.&.&.&.

\\  $\chi_{35}^{({103})}$&16&16&16&16&16&16&-16&-16&-16&-16&-16&-16&-16&-16
&-16&16&16&16&.&.&.&.

\\  $\chi_{35}^{({104})}$&16&-16&.&.&4&-4&8&-8&.&-16&16&.&.&-4
&4&-8&8&.&.&.&.&.

\\  $\chi_{35}^{({105})}$&16&-16&.&.&4&-4&8&-8&.&-16&16&.&.&-4
&4&-8&8&.&.&.&.&.

\\  $\chi_{35}^{({106})}$&16&-16&.&.&4&-4&8&-8&.&-16&16&.&.&-4
&4&-8&8&.&.&.&.&.

\\  $\chi_{35}^{({107})}$&16&-16&.&.&4&-4&8&-8&.&-16&16&.&.&-4
&4&-8&8&.&.&.&.&.

\\  $\chi_{35}^{({108})}$&16&-16&.&.&4&-4&-8&8&.&-16&16&.&.&-4
&4&8&-8&.&.&.&.&.

\\  $\chi_{35}^{({109})}$&16&-16&.&.&4&-4&-8&8&.&-16&16&.&.&-4
&4&8&-8&.&.&.&.&.

\\  $\chi_{35}^{({110})}$&16&-16&.&.&4&-4&-8&8&.&-16&16&.&.&-4
&4&8&-8&.&.&.&.&.

\\  $\chi_{35}^{({111})}$&16&-16&.&.&4&-4&-8&8&.&-16&16&.&.&-4
&4&8&-8&.&.&.&.&.

\\  $\chi_{35}^{({112})}$&16&-16&.&.&-2&2&.&.&.&16&-16&.&.&-2
&2&.&.&.&16&-16&.&.

\\  $\chi_{35}^{({113})}$&16&-16&.&.&-2&2&.&.&.&16&-16&.&.&-2
&2&.&.&.&16&-16&.&.

\\  $\chi_{35}^{({114})}$&16&-16&.&.&-2&2&.&.&.&16&-16&.&.&-2
&2&.&.&.&16&-16&.&.

\\  $\chi_{35}^{({115})}$&16&-16&.&.&-2&2&.&.&.&16&-16&.&.&-2
&2&.&.&.&16&-16&.&.

\\  $\chi_{35}^{({116})}$&16&16&16&16&-8&-8&.&.&.&-16&-16&-16&-16&8
&8&.&.&.&.&.&.&.

\\  $\chi_{35}^{({117})}$&16&16&16&16&-8&-8&.&.&.&-16&-16&-16&-16&8
&8&.&.&.&.&.&.&.

\\  $\chi_{35}^{({118})}$&16&-16&.&.&4&-4&-8&8&.&16&-16&.&.&4
&-4&-8&8&.&16&-16&.&.

\\  $\chi_{35}^{({119})}$&16&-16&.&.&4&-4&8&-8&.&16&-16&.&.&4
&-4&8&-8&.&16&-16&.&.

\\  $\chi_{35}^{({120})}$&18&18&18&18&-9&-9&.&.&.&18&18&18&18&-9
&-9&.&.&.&2&2&2&2

\\  $\chi_{35}^{({121})}$&18&18&18&18&-9&-9&.&.&.&18&18&18&18&-9
&-9&.&.&.&2&2&2&2

\\  $\chi_{35}^{({122})}$&18&18&18&18&-9&-9&.&.&.&18&18&18&18&-9
&-9&.&.&.&2&2&2&2

\\  $\chi_{35}^{({123})}$&18&18&18&18&-9&-9&.&.&.&18&18&18&18&-9
&-9&.&.&.&2&2&2&2

\\  $\chi_{35}^{({124})}$&18&18&2&-6&.&.&-6&-6&2&18&18&2&-6&.
&.&-6&-6&2&18&18&2&2

\\  $\chi_{35}^{({125})}$&18&18&2&-6&.&.&-6&-6&2&18&18&2&-6&.
&.&-6&-6&2&18&18&2&2

\\  $\chi_{35}^{({126})}$&18&18&2&-6&.&.&6&6&-2&18&18&2&-6&.
&.&6&6&-2&18&18&2&2

\\  $\chi_{35}^{({127})}$&18&18&2&-6&.&.&6&6&-2&18&18&2&-6&.
&.&6&6&-2&18&18&2&2

\\  $\chi_{35}^{({128})}$&24&24&24&24&-12&-12&.&.&.&24&24&24&24&-12
&-12&.&.&.&-8&-8&-8&-8

\\  $\chi_{35}^{({129})}$&24&24&-8&8&.&.&.&.&.&24&24&-8&8&.
&.&.&.&.&24&24&-8&-8

\\  $\chi_{35}^{({130})}$&24&-24&.&.&6&-6&-12&12&.&24&-24&.&.&6
&-6&-12&12&.&-8&8&.&.

\\  $\chi_{35}^{({131})}$&24&-24&.&.&6&-6&-12&12&.&24&-24&.&.&6
&-6&-12&12&.&-8&8&.&.

\\  $\chi_{35}^{({132})}$&24&-24&.&.&6&-6&12&-12&.&24&-24&.&.&6
&-6&12&-12&.&-8&8&.&.

\\  $\chi_{35}^{({133})}$&24&-24&.&.&6&-6&12&-12&.&24&-24&.&.&6
&-6&12&-12&.&-8&8&.&.

\\  $\chi_{35}^{({134})}$&24&24&-8&8&.&.&.&.&.&-24&-24&8&-8&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({135})}$&24&24&-8&8&.&.&.&.&.&-24&-24&8&-8&.
&.&.&.&.&.&.&.&.
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& &\\\hline

\\  $\chi_{35}^{({136})}$&24&24&-8&8&.&.&.&.&.&-24&-24&8&-8&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({137})}$&24&24&-8&8&.&.&.&.&.&-24&-24&8&-8&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({138})}$&27&27&3&-9&.&.&-9&-9&3&27&27&3&-9&.
&.&-9&-9&3&3&3&-5&11

\\  $\chi_{35}^{({139})}$&27&27&3&-9&.&.&-9&-9&3&27&27&3&-9&.
&.&-9&-9&3&3&3&-5&11

\\  $\chi_{35}^{({140})}$&27&27&3&-9&.&.&-9&-9&3&27&27&3&-9&.
&.&-9&-9&3&3&3&-5&11

\\  $\chi_{35}^{({141})}$&27&27&3&-9&.&.&-9&-9&3&27&27&3&-9&.
&.&-9&-9&3&3&3&-5&11

\\  $\chi_{35}^{({142})}$&27&27&3&-9&.&.&9&9&-3&27&27&3&-9&.
&.&9&9&-3&3&3&-5&11

\\  $\chi_{35}^{({143})}$&27&27&3&-9&.&.&9&9&-3&27&27&3&-9&.
&.&9&9&-3&3&3&-5&11

\\  $\chi_{35}^{({144})}$&27&27&3&-9&.&.&9&9&-3&27&27&3&-9&.
&.&9&9&-3&3&3&-5&11

\\  $\chi_{35}^{({145})}$&27&27&3&-9&.&.&9&9&-3&27&27&3&-9&.
&.&9&9&-3&3&3&-5&11

\\  $\chi_{35}^{({146})}$&32&-32&.&.&-4&4&.&.&.&-32&32&.&.&4
&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({147})}$&32&-32&.&.&-4&4&.&.&.&-32&32&.&.&4
&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({148})}$&32&-32&.&.&-4&4&.&.&.&-32&32&.&.&4
&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({149})}$&32&-32&.&.&-4&4&.&.&.&-32&32&.&.&4
&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({150})}$&32&-32&.&.&8&-8&16&-16&.&-32&32&.&.&-8
&8&-16&16&.&.&.&.&.

\\  $\chi_{35}^{({151})}$&32&-32&.&.&8&-8&16&-16&.&-32&32&.&.&-8
&8&-16&16&.&.&.&.&.

\\  $\chi_{35}^{({152})}$&32&-32&.&.&8&-8&16&-16&.&-32&32&.&.&-8
&8&-16&16&.&.&.&.&.

\\  $\chi_{35}^{({153})}$&32&-32&.&.&8&-8&16&-16&.&-32&32&.&.&-8
&8&-16&16&.&.&.&.&.

\\  $\chi_{35}^{({154})}$&32&-32&.&.&8&-8&-16&16&.&-32&32&.&.&-8
&8&16&-16&.&.&.&.&.

\\  $\chi_{35}^{({155})}$&32&-32&.&.&8&-8&-16&16&.&-32&32&.&.&-8
&8&16&-16&.&.&.&.&.

\\  $\chi_{35}^{({156})}$&32&-32&.&.&8&-8&-16&16&.&-32&32&.&.&-8
&8&16&-16&.&.&.&.&.

\\  $\chi_{35}^{({157})}$&32&-32&.&.&8&-8&-16&16&.&-32&32&.&.&-8
&8&16&-16&.&.&.&.&.

\\  $\chi_{35}^{({158})}$&32&32&32&32&-16&-16&.&.&.&-32&-32&-32&-32&16
&16&.&.&.&.&.&.&.

\\  $\chi_{35}^{({159})}$&32&-32&.&.&-4&4&.&.&.&32&-32&.&.&-4
&4&.&.&.&32&-32&.&.

\\  $\chi_{35}^{({160})}$&36&36&4&-12&.&.&12&12&-4&-36&-36&-4&12&.
&.&-12&-12&4&.&.&.&.

\\  $\chi_{35}^{({161})}$&36&36&4&-12&.&.&12&12&-4&-36&-36&-4&12&.
&.&-12&-12&4&.&.&.&.

\\  $\chi_{35}^{({162})}$&36&36&4&-12&.&.&12&12&-4&-36&-36&-4&12&.
&.&-12&-12&4&.&.&.&.

\\  $\chi_{35}^{({163})}$&36&36&4&-12&.&.&12&12&-4&-36&-36&-4&12&.
&.&-12&-12&4&.&.&.&.

\\  $\chi_{35}^{({164})}$&36&36&4&-12&.&.&-12&-12&4&-36&-36&-4&12&.
&.&12&12&-4&.&.&.&.

\\  $\chi_{35}^{({165})}$&36&36&4&-12&.&.&-12&-12&4&-36&-36&-4&12&.
&.&12&12&-4&.&.&.&.

\\  $\chi_{35}^{({166})}$&36&36&4&-12&.&.&-12&-12&4&-36&-36&-4&12&.
&.&12&12&-4&.&.&.&.

\\  $\chi_{35}^{({167})}$&36&36&4&-12&.&.&-12&-12&4&-36&-36&-4&12&.
&.&12&12&-4&.&.&.&.

\\  $\chi_{35}^{({168})}$&36&-36&.&.&9&-9&-18&18&.&36&-36&.&.&9
&-9&-18&18&.&4&-4&.&.

\\  $\chi_{35}^{({169})}$&36&-36&.&.&9&-9&-18&18&.&36&-36&.&.&9
&-9&-18&18&.&4&-4&.&.

\\  $\chi_{35}^{({170})}$&36&-36&.&.&9&-9&-18&18&.&36&-36&.&.&9
&-9&-18&18&.&4&-4&.&.

\\  $\chi_{35}^{({171})}$&36&-36&.&.&9&-9&-18&18&.&36&-36&.&.&9
&-9&-18&18&.&4&-4&.&.

\\  $\chi_{35}^{({172})}$&36&-36&.&.&9&-9&18&-18&.&36&-36&.&.&9
&-9&18&-18&.&4&-4&.&.

\\  $\chi_{35}^{({173})}$&36&-36&.&.&9&-9&18&-18&.&36&-36&.&.&9
&-9&18&-18&.&4&-4&.&.

\\  $\chi_{35}^{({174})}$&36&-36&.&.&9&-9&18&-18&.&36&-36&.&.&9
&-9&18&-18&.&4&-4&.&.

\\  $\chi_{35}^{({175})}$&36&-36&.&.&9&-9&18&-18&.&36&-36&.&.&9
&-9&18&-18&.&4&-4&.&.

\\  $\chi_{35}^{({176})}$&36&36&-12&12&.&.&.&.&.&36&36&-12&12&.
&.&.&.&.&-12&-12&4&4

\\  $\chi_{35}^{({177})}$&36&36&-12&12&.&.&.&.&.&36&36&-12&12&.
&.&.&.&.&-12&-12&4&4

\\  $\chi_{35}^{({178})}$&48&-48&.&.&12&-12&-24&24&.&48&-48&.&.&12
&-12&-24&24&.&-16&16&.&.

\\  $\chi_{35}^{({179})}$&48&-48&.&.&12&-12&24&-24&.&48&-48&.&.&12
&-12&24&-24&.&-16&16&.&.

\\  $\chi_{35}^{({180})}$&48&48&-16&16&.&.&.&.&.&-48&-48&16&-16&.
&.&.&.&.&.&.&.&.
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& &\\\hline

\\  $\chi_{35}^{({181})}$&48&48&-16&16&.&.&.&.&.&-48&-48&16&-16&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({182})}$&48&-48&.&.&-6&6&.&.&.&48&-48&.&.&-6
&6&.&.&.&-16&16&.&.

\\  $\chi_{35}^{({183})}$&48&-48&.&.&-6&6&.&.&.&48&-48&.&.&-6
&6&.&.&.&-16&16&.&.

\\  $\chi_{35}^{({184})}$&48&48&-16&16&.&.&.&.&.&-48&-48&16&-16&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({185})}$&48&48&-16&16&.&.&.&.&.&-48&-48&16&-16&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({186})}$&54&54&6&-18&.&.&-18&-18&6&54&54&6&-18&.
&.&-18&-18&6&6&6&6&-10

\\  $\chi_{35}^{({187})}$&54&54&6&-18&.&.&-18&-18&6&54&54&6&-18&.
&.&-18&-18&6&6&6&6&-10

\\  $\chi_{35}^{({188})}$&54&54&6&-18&.&.&18&18&-6&54&54&6&-18&.
&.&18&18&-6&6&6&6&-10

\\  $\chi_{35}^{({189})}$&54&54&6&-18&.&.&18&18&-6&54&54&6&-18&.
&.&18&18&-6&6&6&6&-10

\\  $\chi_{35}^{({190})}$&54&54&6&-18&.&.&-18&-18&6&54&54&6&-18&.
&.&-18&-18&6&-18&-18&-2&-2

\\  $\chi_{35}^{({191})}$&54&54&6&-18&.&.&-18&-18&6&54&54&6&-18&.
&.&-18&-18&6&-18&-18&-2&-2

\\  $\chi_{35}^{({192})}$&54&54&6&-18&.&.&18&18&-6&54&54&6&-18&.
&.&18&18&-6&-18&-18&-2&-2

\\  $\chi_{35}^{({193})}$&54&54&6&-18&.&.&18&18&-6&54&54&6&-18&.
&.&18&18&-6&-18&-18&-2&-2

\\  $\chi_{35}^{({194})}$&54&54&-18&18&.&.&.&.&.&54&54&-18&18&.
&.&.&.&.&6&6&-2&-2

\\  $\chi_{35}^{({195})}$&54&54&-18&18&.&.&.&.&.&54&54&-18&18&.
&.&.&.&.&6&6&-2&-2

\\  $\chi_{35}^{({196})}$&54&54&-18&18&.&.&.&.&.&54&54&-18&18&.
&.&.&.&.&6&6&-2&-2

\\  $\chi_{35}^{({197})}$&54&54&-18&18&.&.&.&.&.&54&54&-18&18&.
&.&.&.&.&6&6&-2&-2

\\  $\chi_{35}^{({198})}$&64&-64&.&.&-8&8&.&.&.&-64&64&.&.&8
&-8&.&.&.&.&.&.&.

\\  $\chi_{35}^{({199})}$&64&-64&.&.&-8&8&.&.&.&-64&64&.&.&8
&-8&.&.&.&.&.&.&.

\\  $\chi_{35}^{({200})}$&64&-64&.&.&-8&8&.&.&.&-64&64&.&.&8
&-8&.&.&.&.&.&.&.

\\  $\chi_{35}^{({201})}$&64&-64&.&.&-8&8&.&.&.&-64&64&.&.&8
&-8&.&.&.&.&.&.&.

\\  $\chi_{35}^{({202})}$&64&-64&.&.&16&-16&32&-32&.&-64&64&.&.&-16
&16&-32&32&.&.&.&.&.

\\  $\chi_{35}^{({203})}$&64&-64&.&.&16&-16&-32&32&.&-64&64&.&.&-16
&16&32&-32&.&.&.&.&.

\\  $\chi_{35}^{({204})}$&72&72&8&-24&.&.&24&24&-8&-72&-72&-8&24&.
&.&-24&-24&8&.&.&.&.

\\  $\chi_{35}^{({205})}$&72&72&8&-24&.&.&24&24&-8&-72&-72&-8&24&.
&.&-24&-24&8&.&.&.&.

\\  $\chi_{35}^{({206})}$&72&72&8&-24&.&.&-24&-24&8&-72&-72&-8&24&.
&.&24&24&-8&.&.&.&.

\\  $\chi_{35}^{({207})}$&72&72&8&-24&.&.&-24&-24&8&-72&-72&-8&24&.
&.&24&24&-8&.&.&.&.

\\  $\chi_{35}^{({208})}$&72&-72&.&.&-9&9&.&.&.&72&-72&.&.&-9
&9&.&.&.&8&-8&.&.

\\  $\chi_{35}^{({209})}$&72&-72&.&.&-9&9&.&.&.&72&-72&.&.&-9
&9&.&.&.&8&-8&.&.

\\  $\chi_{35}^{({210})}$&72&-72&.&.&-9&9&.&.&.&72&-72&.&.&-9
&9&.&.&.&8&-8&.&.

\\  $\chi_{35}^{({211})}$&72&-72&.&.&-9&9&.&.&.&72&-72&.&.&-9
&9&.&.&.&8&-8&.&.

\\  $\chi_{35}^{({212})}$&72&72&-24&24&.&.&.&.&.&72&72&-24&24&.
&.&.&.&.&-24&-24&8&8

\\  $\chi_{35}^{({213})}$&96&-96&.&.&-12&12&.&.&.&96&-96&.&.&-12
&12&.&.&.&-32&32&.&.

\\  $\chi_{35}^{({214})}$&96&96&-32&32&.&.&.&.&.&-96&-96&32&-32&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({215})}$&128&-128&.&.&-16&16&.&.&.&-128&128&.&.&16
&-16&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{35}^{(3)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{35}^{(4)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{35}^{(5)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{35}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(9)}$&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2&2
&2&2&2&2&-2&-2&-2&2

\\  $\chi_{35}^{({10})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2&2
&2&2&2&2&-2&-2&-2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{35}^{({11})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{35}^{({12})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{35}^{({13})}$&2&-1&-1&.&.&.&.&2&2&2&2&-1&-1&.&.&.&2&2
&2&2&-1&-1&.&.&.&2

\\  $\chi_{35}^{({14})}$&2&-1&-1&.&.&.&.&2&2&2&2&-1&-1&.&.&.&2&2
&2&2&-1&-1&.&.&.&2

\\  $\chi_{35}^{({15})}$&2&-1&-1&.&.&.&.&2&2&2&2&-1&-1&.&.&.&2&2
&2&2&-1&-1&.&.&.&2

\\  $\chi_{35}^{({16})}$&2&-1&-1&.&.&.&.&2&2&2&2&-1&-1&.&.&.&2&2
&2&2&-1&-1&.&.&.&2

\\  $\chi_{35}^{({17})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{35}^{({18})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{35}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({20})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({21})}$&4&-2&-2&.&.&.&.&4&4&4&4&-2&-2&.&.&.&-2&-2
&-2&-2&1&1&.&.&.&-2

\\  $\chi_{35}^{({22})}$&4&-2&-2&.&.&.&.&4&4&4&4&-2&-2&.&.&.&-2&-2
&-2&-2&1&1&.&.&.&-2

\\  $\chi_{35}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{35}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{35}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{35}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{35}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{35}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{35}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{35}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{35}^{({31})}$&.&1&-1&-2&2&.&.&4&-4&.&.&1&-1&-2&2&.&4&-4
&.&.&1&-1&-2&2&.&4

\\  $\chi_{35}^{({32})}$&.&1&-1&-2&2&.&.&4&-4&.&.&1&-1&-2&2&.&4&-4
&.&.&1&-1&-2&2&.&4

\\  $\chi_{35}^{({33})}$&.&1&-1&-2&2&.&.&4&-4&.&.&1&-1&-2&2&.&4&-4
&.&.&1&-1&-2&2&.&4

\\  $\chi_{35}^{({34})}$&.&1&-1&-2&2&.&.&4&-4&.&.&1&-1&-2&2&.&4&-4
&.&.&1&-1&-2&2&.&4

\\  $\chi_{35}^{({35})}$&.&1&-1&2&-2&.&.&4&-4&.&.&1&-1&2&-2&.&4&-4
&.&.&1&-1&2&-2&.&4

\\  $\chi_{35}^{({36})}$&.&1&-1&2&-2&.&.&4&-4&.&.&1&-1&2&-2&.&4&-4
&.&.&1&-1&2&-2&.&4

\\  $\chi_{35}^{({37})}$&.&1&-1&2&-2&.&.&4&-4&.&.&1&-1&2&-2&.&4&-4
&.&.&1&-1&2&-2&.&4

\\  $\chi_{35}^{({38})}$&.&1&-1&2&-2&.&.&4&-4&.&.&1&-1&2&-2&.&4&-4
&.&.&1&-1&2&-2&.&4

\\  $\chi_{35}^{({39})}$&4&-2&-2&.&.&.&.&4&4&4&4&-2&-2&.&.&.&4&4
&4&4&-2&-2&.&.&.&4

\\  $\chi_{35}^{({40})}$&4&-2&-2&.&.&.&.&4&4&4&4&-2&-2&.&.&.&4&4
&4&4&-2&-2&.&.&.&4

\\  $\chi_{35}^{({41})}$&4&4&4&-4&-4&-4&-4&4&4&4&4&4&4&-4&-4&-4&-2&-2
&-2&-2&-2&-2&2&2&2&-2

\\  $\chi_{35}^{({42})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{35}^{({43})}$&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({44})}$&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({45})}$&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({46})}$&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({47})}$&2&.&.&.&.&.&.&6&6&-2&2&.&.&.&.&.&6&6
&-2&2&.&.&.&.&.&6

\\  $\chi_{35}^{({48})}$&2&.&.&.&.&.&.&6&6&-2&2&.&.&.&.&.&6&6
&-2&2&.&.&.&.&.&6

\\  $\chi_{35}^{({49})}$&2&.&.&.&.&.&.&6&6&-2&2&.&.&.&.&.&6&6
&-2&2&.&.&.&.&.&6

\\  $\chi_{35}^{({50})}$&2&.&.&.&.&.&.&6&6&-2&2&.&.&.&.&.&6&6
&-2&2&.&.&.&.&.&6

\\  $\chi_{35}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&-1&-1&.&.&.&-2

\\  $\chi_{35}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&-1&-1&.&.&.&-2

\\  $\chi_{35}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&-1&-1&.&.&.&-2

\\  $\chi_{35}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&-1&-1&.&.&.&-2

\\  $\chi_{35}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{35}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{35}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&2&2&2&-2

\\  $\chi_{35}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&2&2&2&-2

\\  $\chi_{35}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{35}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{35}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{35}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{35}^{({63})}$&.&-1&1&.&.&.&.&8&-8&.&.&-1&1&.&.&.&8&-8
&.&.&-1&1&.&.&.&8

\\  $\chi_{35}^{({64})}$&.&-1&1&.&.&.&.&8&-8&.&.&-1&1&.&.&.&8&-8
&.&.&-1&1&.&.&.&8

\\  $\chi_{35}^{({65})}$&.&-1&1&.&.&.&.&8&-8&.&.&-1&1&.&.&.&8&-8
&.&.&-1&1&.&.&.&8

\\  $\chi_{35}^{({66})}$&.&-1&1&.&.&.&.&8&-8&.&.&-1&1&.&.&.&8&-8
&.&.&-1&1&.&.&.&8

\\  $\chi_{35}^{({67})}$&.&2&-2&-4&4&.&.&8&-8&.&.&2&-2&-4&4&.&-4&4
&.&.&-1&1&2&-2&.&-4

\\  $\chi_{35}^{({68})}$&.&2&-2&-4&4&.&.&8&-8&.&.&2&-2&-4&4&.&-4&4
&.&.&-1&1&2&-2&.&-4

\\  $\chi_{35}^{({69})}$&.&2&-2&-4&4&.&.&8&-8&.&.&2&-2&-4&4&.&8&-8
&.&.&2&-2&-4&4&.&8

\\  $\chi_{35}^{({70})}$&.&2&-2&-4&4&.&.&8&-8&.&.&2&-2&-4&4&.&8&-8
&.&.&2&-2&-4&4&.&8

\\  $\chi_{35}^{({71})}$&.&2&-2&4&-4&.&.&8&-8&.&.&2&-2&4&-4&.&-4&4
&.&.&-1&1&-2&2&.&-4

\\  $\chi_{35}^{({72})}$&.&2&-2&4&-4&.&.&8&-8&.&.&2&-2&4&-4&.&-4&4
&.&.&-1&1&-2&2&.&-4

\\  $\chi_{35}^{({73})}$&.&2&-2&4&-4&.&.&8&-8&.&.&2&-2&4&-4&.&8&-8
&.&.&2&-2&4&-4&.&8

\\  $\chi_{35}^{({74})}$&.&2&-2&4&-4&.&.&8&-8&.&.&2&-2&4&-4&.&8&-8
&.&.&2&-2&4&-4&.&8

\\  $\chi_{35}^{({75})}$&8&-4&-4&.&.&.&.&8&8&8&8&-4&-4&.&.&.&-4&-4
&-4&-4&2&2&.&.&.&-4

\\  $\chi_{35}^{({76})}$&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({77})}$&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({78})}$&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({79})}$&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({80})}$&-3&.&.&-3&-3&1&1&9&9&1&-3&.&.&-3&-3&1&9&9
&1&-3&.&.&-3&-3&1&9

\\  $\chi_{35}^{({81})}$&-3&.&.&-3&-3&1&1&9&9&1&-3&.&.&-3&-3&1&9&9
&1&-3&.&.&-3&-3&1&9

\\  $\chi_{35}^{({82})}$&-3&.&.&-3&-3&1&1&9&9&1&-3&.&.&-3&-3&1&9&9
&1&-3&.&.&-3&-3&1&9

\\  $\chi_{35}^{({83})}$&-3&.&.&-3&-3&1&1&9&9&1&-3&.&.&-3&-3&1&9&9
&1&-3&.&.&-3&-3&1&9

\\  $\chi_{35}^{({84})}$&1&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({85})}$&1&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({86})}$&1&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({87})}$&1&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({88})}$&-3&.&.&3&3&-1&-1&9&9&1&-3&.&.&3&3&-1&9&9
&1&-3&.&.&3&3&-1&9

\\  $\chi_{35}^{({89})}$&-3&.&.&3&3&-1&-1&9&9&1&-3&.&.&3&3&-1&9&9
&1&-3&.&.&3&3&-1&9

\\  $\chi_{35}^{({90})}$&-3&.&.&3&3&-1&-1&9&9&1&-3&.&.&3&3&-1&9&9
&1&-3&.&.&3&3&-1&9

\\  $\chi_{35}^{({91})}$&-3&.&.&3&3&-1&-1&9&9&1&-3&.&.&3&3&-1&9&9
&1&-3&.&.&3&3&-1&9

\\  $\chi_{35}^{({92})}$&-4&-4&-4&4&4&4&4&4&4&4&4&4&4&-4&-4&-4&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({93})}$&-4&-4&-4&-4&-4&-4&-4&4&4&4&4&4&4&4&4&4&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({94})}$&4&.&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&12&12
&-4&4&.&.&.&.&.&12

\\  $\chi_{35}^{({95})}$&4&.&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&12&12
&-4&4&.&.&.&.&.&12

\\  $\chi_{35}^{({96})}$&-4&2&2&.&.&.&.&4&4&4&4&-2&-2&.&.&.&.&.
.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({97})}$&-4&2&2&.&.&.&.&4&4&4&4&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({98})}$&4&.&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&-6&-6
&2&-2&.&.&.&.&.&-6

\\  $\chi_{35}^{({99})}$&4&.&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&-6&-6
&2&-2&.&.&.&.&.&-6

\\  $\chi_{35}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&1&1&.&.&.&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{35}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&1&1&.&.&.&2

\\  $\chi_{35}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&-2&-2&-2&2

\\  $\chi_{35}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&2&2&2&2

\\  $\chi_{35}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4
&.&.&1&-1&2&-2&.&-4

\\  $\chi_{35}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4
&.&.&1&-1&2&-2&.&-4

\\  $\chi_{35}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4
&.&.&1&-1&2&-2&.&-4

\\  $\chi_{35}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4
&.&.&1&-1&2&-2&.&-4

\\  $\chi_{35}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4
&.&.&1&-1&-2&2&.&-4

\\  $\chi_{35}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4
&.&.&1&-1&-2&2&.&-4

\\  $\chi_{35}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4
&.&.&1&-1&-2&2&. &-4

\\  $\chi_{35}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4
&.&.&1&-1&-2&2&. &-4

\\  $\chi_{35}^{({112})}$&.&-2&2&.&.&.&.&16&-16&.&.&-2&2&.&.&.&-8&8
&.&.&1&-1&.&.&.&-8

\\  $\chi_{35}^{({113})}$&.&-2&2&.&.&.&.&16&-16&.&.&-2&2&.&.&.&-8&8
&.&.&1&-1&.&.&.&-8

\\  $\chi_{35}^{({114})}$&.&-2&2&.&.&.&.&16&-16&.&.&-2&2&.&.&.&16&-16
&.&.&-2&2&.&.&.&16

\\  $\chi_{35}^{({115})}$&.&-2&2&.&.&.&.&16&-16&.&.&-2&2&.&.&.&16&-16
&.&.&-2&2&.&.&.&16

\\  $\chi_{35}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4
&4&4&-2&-2&.&.&.&-4

\\  $\chi_{35}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4
&4&4&-2&-2&.&.&.&-4

\\  $\chi_{35}^{({118})}$&.&4&-4&-8&8&.&.&16&-16&.&.&4&-4&-8&8&.&-8&8
&.&.&-2&2&4&-4&.&-8

\\  $\chi_{35}^{({119})}$&.&4&-4&8&-8&.&.&16&-16&.&.&4&-4&8&-8&.&-8&8
&.&.&-2&2&-4&4&.&-8

\\  $\chi_{35}^{({120})}$&2&-1&-1&.&.&.&.&-6&-6&-6&-6&3&3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({121})}$&2&-1&-1&.&.&.&.&-6&-6&-6&-6&3&3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({122})}$&2&-1&-1&.&.&.&.&-6&-6&-6&-6&3&3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({123})}$&2&-1&-1&.&.&.&.&-6&-6&-6&-6&3&3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({124})}$&-6&.&.&-6&-6&2&2&18&18&2&-6&.&.&-6&-6&2&-9&-9
&-1&3&.&.&3&3&-1&-9

\\  $\chi_{35}^{({125})}$&-6&.&.&-6&-6&2&2&18&18&2&-6&.&.&-6&-6&2&-9&-9
&-1&3&.&.&3&3&-1&-9

\\  $\chi_{35}^{({126})}$&-6&.&.&6&6&-2&-2&18&18&2&-6&.&.&6&6&-2&-9&-9
&-1&3&.&.&-3&-3&1&-9

\\  $\chi_{35}^{({127})}$&-6&.&.&6&6&-2&-2&18&18&2&-6&.&.&6&6&-2&-9&-9
&-1&3&.&.&-3&-3&1&-9

\\  $\chi_{35}^{({128})}$&-8&4&4&.&.&.&.&8&8&8&8&-4&-4&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({129})}$&8&.&.&.&.&.&.&24&24&-8&8&.&.&.&.&.&-12&-12
&4&-4&.&.&.&.&.&-12

\\  $\chi_{35}^{({130})}$&.&-2&2&4&-4&.&.&8&-8&.&.&2&-2&-4&4&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({131})}$&.&-2&2&4&-4&.&.&8&-8&.&.&2&-2&-4&4&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({132})}$&.&-2&2&-4&4&.&.&8&-8&.&.&2&-2&4&-4&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({133})}$&.&-2&2&-4&4&.&.&8&-8&.&.&2&-2&4&-4&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6
&-2&2&.&.&.&.&.&-6

\\  $\chi_{35}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6
&-2&2&.&.&.&.&.&-6

\\  $\chi_{35}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6
&-2&2&.&.&.&.&.&-6

\\  $\chi_{35}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6
&-2&2&.&.&.&.&.&-6

\\  $\chi_{35}^{({138})}$&-1&.&.&-1&-1&3&-5&-9&-9&-1&3&.&.&3&3&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({139})}$&-1&.&.&-1&-1&3&-5&-9&-9&-1&3&.&.&3&3&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({140})}$&-1&.&.&-1&-1&3&-5&-9&-9&-1&3&.&.&3&3&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({141})}$&-1&.&.&-1&-1&3&-5&-9&-9&-1&3&.&.&3&3&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({142})}$&-1&.&.&1&1&-3&5&-9&-9&-1&3&.&.&-3&-3&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({143})}$&-1&.&.&1&1&-3&5&-9&-9&-1&3&.&.&-3&-3&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({144})}$&-1&.&.&1&1&-3&5&-9&-9&-1&3&.&.&-3&-3&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({145})}$&-1&.&.&1&1&-3&5&-9&-9&-1&3&.&.&-3&-3&1&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{35}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8
&.&.&-1&1&.&.&.&-8

\\  $\chi_{35}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8
&.&.&-1&1&.&.&.&-8

\\  $\chi_{35}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8
&.&.&-1&1&.&.&.&-8

\\  $\chi_{35}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8
&.&.&-1&1&.&.&.&-8

\\  $\chi_{35}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4
&.&.&-1&1&-2&2&.&4

\\  $\chi_{35}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4
&.&.&-1&1&-2&2&.&4

\\  $\chi_{35}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8
&.&.&2&-2&4&-4&.&-8

\\  $\chi_{35}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8
&.&.&2&-2&4&-4&.&-8

\\  $\chi_{35}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4
&.&.&-1&1&2&-2&.&4

\\  $\chi_{35}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4
&.&.&-1&1&2&-2&.&4

\\  $\chi_{35}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8
&.&.&2&-2&-4&4&.&-8

\\  $\chi_{35}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8
&.&.&2&-2&-4&4&.&-8

\\  $\chi_{35}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4
&-4&-4&2&2&.&.&.&4

\\  $\chi_{35}^{({159})}$&.&-4&4&.&.&.&.&32&-32&.&.&-4&4&.&.&.&-16&16
&.&.&2&-2&.&.&.&-16

\\  $\chi_{35}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9
&1&-3&.&.&3&3&-1&-9

\\  $\chi_{35}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9
&1&-3&.&.&3&3&-1&-9

\\  $\chi_{35}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9
&1&-3&.&.&3&3&-1&-9

\\  $\chi_{35}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9
&1&-3&.&.&3&3&-1&-9

\\  $\chi_{35}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9
&1&-3&.&.&-3&-3&1&-9

\\  $\chi_{35}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9
&1&-3&.&.&-3&-3&1&-9

\\  $\chi_{35}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9
&1&-3&.&.&-3&-3&1&-9

\\  $\chi_{35}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9
&1&-3&.&.&-3&-3&1 &-9

\\  $\chi_{35}^{({168})}$&.&1&-1&-2&2&.&.&-12&12&.&.&-3&3&6&-6&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({169})}$&.&1&-1&-2&2&.&.&-12&12&.&.&-3&3&6&-6&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({170})}$&.&1&-1&-2&2&.&.&-12&12&.&.&-3&3&6&-6&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({171})}$&.&1&-1&-2&2&.&.&-12&12&.&.&-3&3&6&-6&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({172})}$&.&1&-1&2&-2&.&.&-12&12&.&.&-3&3&-6&6&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({173})}$&.&1&-1&2&-2&.&.&-12&12&.&.&-3&3&-6&6&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({174})}$&.&1&-1&2&-2&.&.&-12&12&.&.&-3&3&-6&6&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({175})}$&.&1&-1&2&-2&.&.&-12&12&.&.&-3&3&-6&6&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({176})}$&-4&.&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({177})}$&-4&.&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({178})}$&.&-4&4&8&-8&.&.&16&-16&.&.&4&-4&-8&8&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({179})}$&.&-4&4&-8&8&.&.&16&-16&.&.&4&-4&8&-8&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12
&-4&4&.&.&.&.&.&-12

\\  $\chi_{35}^{({181})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12
&-4&4&.&.&.&.&.&-12

\\  $\chi_{35}^{({182})}$&.&2&-2&.&.&.&.&16&-16&.&.&-2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({183})}$&.&2&-2&.&.&.&.&16&-16&.&.&-2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({184})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6
&2&-2&.&.&.&.&.&6

\\  $\chi_{35}^{({185})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6
&2&-2&.&.&.&.&.&6

\\  $\chi_{35}^{({186})}$&-2&.&.&-2&-2&-2&6&-18&-18&-2&6&.&.&6&6&-2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({187})}$&-2&.&.&-2&-2&-2&6&-18&-18&-2&6&.&.&6&6&-2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({188})}$&-2&.&.&2&2&2&-6&-18&-18&-2&6&.&.&-6&-6&2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({189})}$&-2&.&.&2&2&2&-6&-18&-18&-2&6&.&.&-6&-6&2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({190})}$&6&.&.&6&6&-2&-2&18&18&2&-6&.&.&-6&-6&2&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{35}^{({191})}$&6&.&.&6&6&-2&-2&18&18&2&-6&.&.&-6&-6&2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({192})}$&6&.&.&-6&-6&2&2&18&18&2&-6&.&.&6&6&-2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({193})}$&6&.&.&-6&-6&2&2&18&18&2&-6&.&.&6&6&-2&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({194})}$&2&.&.&.&.&.&.&-18&-18&6&-6&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({195})}$&2&.&.&.&.&.&.&-18&-18&6&-6&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({196})}$&2&.&.&.&.&.&.&-18&-18&6&-6&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({197})}$&2&.&.&.&.&.&.&-18&-18&6&-6&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({198})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8
&.&.&1&-1&.&.&.&8

\\  $\chi_{35}^{({199})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8
&.&.&1&-1&.&.&.&8

\\  $\chi_{35}^{({200})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-16
&.&.&-2&2&.&.&.&-16

\\  $\chi_{35}^{({201})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-16
&.&.&-2&2&.&.&.&-16

\\  $\chi_{35}^{({202})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8
&.&.&-2&2&-4&4&.&8

\\  $\chi_{35}^{({203})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8
&.&.&-2&2&4&-4&.&8

\\  $\chi_{35}^{({204})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9
&-1&3&.&.&-3&-3&1&9

\\  $\chi_{35}^{({205})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9
&-1&3&.&.&-3&-3&1&9

\\  $\chi_{35}^{({206})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9
&-1&3&.&.&3&3&-1&9

\\  $\chi_{35}^{({207})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9
&-1&3&.&.&3&3&-1&9

\\  $\chi_{35}^{({208})}$&.&-1&1&.&.&.&.&-24&24&.&.&3&-3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({209})}$&.&-1&1&.&.&.&.&-24&24&.&.&3&-3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({210})}$&.&-1&1&.&.&.&.&-24&24&.&.&3&-3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({211})}$&.&-1&1&.&.&.&.&-24&24&.&.&3&-3&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({212})}$&-8&.&.&.&.&.&.&24&24&-8&8&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({213})}$&.&4&-4&.&.&.&.&32&-32&.&.&-4&4&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({214})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&-12
&4&-4&.&.&.&.&.&12

\\  $\chi_{35}^{({215})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&16
&.&.&2&-2&.&.&.&16\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{35}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{35}^{(4)}$&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1&1

\\  $\chi_{35}^{(5)}$&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1&1

\\  $\chi_{35}^{(6)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(7)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(9)}$&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&-2
&-2&-2&-2&-2&-2&2&2&2&-2

\\  $\chi_{35}^{({10})}$&2&2&2&2&2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2&2

\\  $\chi_{35}^{({11})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{35}^{({12})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2

\\  $\chi_{35}^{({13})}$&2&2&2&-1&-1&.&.&.&-2&-2&-2&-2&1&1&.&.&.&-2
&-2&-2&-2&1&1&.&.&.&-2

\\  $\chi_{35}^{({14})}$&2&2&2&-1&-1&.&.&.&-2&-2&-2&-2&1&1&.&.&.&-2
&-2&-2&-2&1&1&.&.&.&-2

\\  $\chi_{35}^{({15})}$&2&2&2&-1&-1&.&.&.&2&2&2&2&-1&-1&.&.&.&2
&2&2&2&-1&-1&.&.&.&2

\\  $\chi_{35}^{({16})}$&2&2&2&-1&-1&.&.&.&2&2&2&2&-1&-1&.&.&.&2
&2&2&2&-1&-1&.&.&.&2

\\  $\chi_{35}^{({17})}$&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({18})}$&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({19})}$&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
\\  $\chi_{35}^{({21})}$&-2&-2&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({22})}$&-2&-2&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({23})}$&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&-2
&-2&-2&-2&-2&-2&-2&-2&-2&.

\\  $\chi_{35}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&-2
&-2&-2&-2&-2&-2&-2&-2&-2&.

\\  $\chi_{35}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&2
&2&2&2&2&2&2&2&2&.

\\  $\chi_{35}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&2
&2&2&2&2&2&2&2&2&.

\\  $\chi_{35}^{({27})}$&-1&-1&-1&-1&-1&1&1&1&2&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&2&2&2&.

\\  $\chi_{35}^{({28})}$&-1&-1&-1&-1&-1&1&1&1&2&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&2&2&2&.

\\  $\chi_{35}^{({29})}$&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&-2&-2&-2&2&2&2&2
&2&2&2&2&2&-2&-2&-2&.

\\  $\chi_{35}^{({30})}$&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&-2&-2&-2&2&2&2&2
&2&2&2&2&2&-2&-2&-2&.

\\  $\chi_{35}^{({31})}$&-4&.&.&1&-1&-2&2&.&4&-4&.&.&1&-1&-2&2&.&4
&-4&.&.&1&-1&-2&2&.&4

\\  $\chi_{35}^{({32})}$&-4&.&.&1&-1&-2&2&.&4&-4&.&.&1&-1&-2&2&.&4
&-4&.&.&1&-1&-2&2&.&4

\\  $\chi_{35}^{({33})}$&-4&.&.&1&-1&-2&2&.&-4&4&.&.&-1&1&2&-2&.&-4
&4&.&.&-1&1&2&-2&.&-4

\\  $\chi_{35}^{({34})}$&-4&.&.&1&-1&-2&2&.&-4&4&.&.&-1&1&2&-2&.&-4
&4&.&.&-1&1&2&-2&.&-4

\\  $\chi_{35}^{({35})}$&-4&.&.&1&-1&2&-2&.&4&-4&.&.&1&-1&2&-2&.&4
&-4&.&.&1&-1&2&-2&.&4

\\  $\chi_{35}^{({36})}$&-4&.&.&1&-1&2&-2&.&4&-4&.&.&1&-1&2&-2&.&4
&-4&.&.&1&-1&2&-2&.&4

\\  $\chi_{35}^{({37})}$&-4&.&.&1&-1&2&-2&.&-4&4&.&.&-1&1&-2&2&.&-4
&4&.&.&-1&1&-2&2&.&-4

\\  $\chi_{35}^{({38})}$&-4&.&.&1&-1&2&-2&.&-4&4&.&.&-1&1&-2&2&.&-4
&4&.&.&-1&1&-2&2&.&-4

\\  $\chi_{35}^{({39})}$&4&4&4&-2&-2&.&.&.&-4&-4&-4&-4&2&2&.&.&.&-4
&-4&-4&-4&2&2&.&.&.&-4

\\  $\chi_{35}^{({40})}$&4&4&4&-2&-2&.&.&.&4&4&4&4&-2&-2&.&.&.&4
&4&4&4&-2&-2&.&.&.&4

\\  $\chi_{35}^{({41})}$&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({42})}$&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({47})}$&6&-2&2&.&.&.&.&.&-6&-6&2&-2&.&.&.&.&.&-6
&-6&2&-2&.&.&.&.&.&-6

\\  $\chi_{35}^{({48})}$&6&-2&2&.&.&.&.&.&-6&-6&2&-2&.&.&.&.&.&-6
&-6&2&-2&.&.&.&.&.&-6

\\  $\chi_{35}^{({49})}$&6&-2&2&.&.&.&.&.&6&6&-2&2&.&.&.&.&.&6
&6&-2&2&.&.&.&.&.&6

\\  $\chi_{35}^{({50})}$&6&-2&2&.&.&.&.&.&6&6&-2&2&.&.&.&.&.&6
&6&-2&2&.&.&.&.&.&6

\\  $\chi_{35}^{({51})}$&-2&-2&-2&1&1&.&.&.&4&4&4&4&-2&-2&.&.&.&-4
&-4&-4&-4&2&2&.&.&.&.

\\  $\chi_{35}^{({52})}$&-2&-2&-2&1&1&.&.&.&4&4&4&4&-2&-2&.&.&.&-4
&-4&-4&-4&2&2&.&.&.&.

\\  $\chi_{35}^{({53})}$&-2&-2&-2&1&1&.&.&.&-4&-4&-4&-4&2&2&.&.&.&4
&4&4&4&-2&-2&.&.&.&.

\\  $\chi_{35}^{({54})}$&-2&-2&-2&1&1&.&.&.&-4&-4&-4&-4&2&2&.&.&.&4
&4&4&4&-2&-2&.&.&.&.

\\  $\chi_{35}^{({55})}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({56})}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({57})}$&-2&-2&-2&-2&-2&-2&-2&-2&4&4&4&4&4&4&4&4&4&-4
&-4&-4&-4&-4&-4&-4&-4&-4&.

\\  $\chi_{35}^{({58})}$&-2&-2&-2&-2&-2&-2&-2&-2&-4&-4&-4&-4&-4&-4&-4&-4&-4&4
&4&4&4&4&4&4&4&4&.

\\  $\chi_{35}^{({59})}$&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({60})}$&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({61})}$&-2&-2&-2&-2&-2&2&2&2&4&4&4&4&4&4&-4&-4&-4&-4
&-4&-4&-4&-4&-4&4&4&4&.

\\  $\chi_{35}^{({62})}$&-2&-2&-2&-2&-2&2&2&2&-4&-4&-4&-4&-4&-4&4&4&4&4
&4&4&4&4&4&-4&-4&-4&.

\\  $\chi_{35}^{({63})}$&-8&.&.&-1&1&.&.&.&8&-8&.&.&-1&1&.&.&.&8
&-8&.&.&-1&1&.&.&.&8

\\  $\chi_{35}^{({64})}$&-8&.&.&-1&1&.&.&.&8&-8&.&.&-1&1&.&.&.&8
&-8&.&.&-1&1&.&.&.&8

\\  $\chi_{35}^{({65})}$&-8&.&.&-1&1&.&.&.&-8&8&.&.&1&-1&.&.&.&-8
&8&.&.&1&-1&.&.&.&-8
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
\\  $\chi_{35}^{({66})}$&-8&.&.&-1&1&.&.&.&-8&8&.&.&1&-1&.&.&.&-8
&8&.&.&1&-1&.&.&.&-8

\\  $\chi_{35}^{({67})}$&4&.&.&-1&1&2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({68})}$&4&.&.&-1&1&2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({69})}$&-8&.&.&2&-2&-4&4&.&8&-8&.&.&2&-2&-4&4&.&8
&-8&.&.&2&-2&-4&4&.&8

\\  $\chi_{35}^{({70})}$&-8&.&.&2&-2&-4&4&.&-8&8&.&.&-2&2&4&-4&.&-8
&8&.&.&-2&2&4&-4&.&-8

\\  $\chi_{35}^{({71})}$&4&.&.&-1&1&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({72})}$&4&.&.&-1&1&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({73})}$&-8&.&.&2&-2&4&-4&.&8&-8&.&.&2&-2&4&-4&.&8
&-8&.&.&2&-2&4&-4&.&8

\\  $\chi_{35}^{({74})}$&-8&.&.&2&-2&4&-4&.&-8&8&.&.&-2&2&-4&4&.&-8
&8&.&.&-2&2&-4&4&.&-8

\\  $\chi_{35}^{({75})}$&-4&-4&-4&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({76})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&3&3&3&-3
&-3&-3&-3&-3&-3&3&3&3&1

\\  $\chi_{35}^{({77})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&3&3&3&-3
&-3&-3&-3&-3&-3&3&3&3&1

\\  $\chi_{35}^{({78})}$&.&.&.&.&.&.&.&.&3&3&3&3&3&3&-3&-3&-3&3
&3&3&3&3&3&-3&-3&-3&-1

\\  $\chi_{35}^{({79})}$&.&.&.&.&.&.&.&.&3&3&3&3&3&3&-3&-3&-3&3
&3&3&3&3&3&-3&-3&-3&-1

\\  $\chi_{35}^{({80})}$&9&1&-3&.&.&-3&-3&1&-9&-9&-1&3&.&.&3&3&-1&-9
&-9&-1&3&.&.&3&3&-1&-9

\\  $\chi_{35}^{({81})}$&9&1&-3&.&.&-3&-3&1&-9&-9&-1&3&.&.&3&3&-1&-9
&-9&-1&3&.&.&3&3&-1&-9

\\  $\chi_{35}^{({82})}$&9&1&-3&.&.&-3&-3&1&9&9&1&-3&.&.&-3&-3&1&9
&9&1&-3&.&.&-3&-3&1&9

\\  $\chi_{35}^{({83})}$&9&1&-3&.&.&-3&-3&1&9&9&1&-3&.&.&-3&-3&1&9
&9&1&-3&.&.&-3&-3&1&9

\\  $\chi_{35}^{({84})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3&-3&1

\\  $\chi_{35}^{({85})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3&-3&1

\\  $\chi_{35}^{({86})}$&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&3&3&3&-1

\\  $\chi_{35}^{({87})}$&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&3&3&-1

\\  $\chi_{35}^{({88})}$&9&1&-3&.&.&3&3&-1&-9&-9&-1&3&.&.&-3&-3&1&-9
&-9&-1&3&.&.&-3&-3&1&-9

\\  $\chi_{35}^{({89})}$&9&1&-3&.&.&3&3&-1&-9&-9&-1&3&.&.&-3&-3&1&-9
&-9&-1&3&.&.&-3&-3&1&-9

\\  $\chi_{35}^{({90})}$&9&1&-3&.&.&3&3&-1&9&9&1&-3&.&.&3&3&-1&9
&9&1&-3&.&.&3&3&-1&9

\\  $\chi_{35}^{({91})}$&9&1&-3&.&.&3&3&-1&9&9&1&-3&.&.&3&3&-1&9
&9&1&-3&.&.&3&3&-1&9

\\  $\chi_{35}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({94})}$&12&-4&4&.&.&.&.&.&-12&-12&4&-4&.&.&.&.&.&-12
&-12&4&-4&.&.&.&.&.&-12

\\  $\chi_{35}^{({95})}$&12&-4&4&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&12
&12&-4&4&.&.&.&.&.&12

\\  $\chi_{35}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({98})}$&-6&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({99})}$&-6&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({100})}$&2&2&2&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
\\  $\chi_{35}^{({101})}$&2&2&2&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({102})}$&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({103})}$&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({104})}$&4&.&.&-1&1&-2&2&.&-8&8&.&.&-2&2&-4&4&.&8
&-8&.&.&2&-2&4&-4&.&.

\\  $\chi_{35}^{({105})}$&4&.&.&-1&1&-2&2&.&-8&8&.&.&-2&2&-4&4&.&8
&-8&.&.&2&-2&4&-4&.&.

\\  $\chi_{35}^{({106})}$&4&.&.&-1&1&-2&2&.&8&-8&.&.&2&-2&4&-4&.&-8
&8&.&.&-2&2&-4&4&.&.

\\  $\chi_{35}^{({107})}$&4&.&.&-1&1&-2&2&.&8&-8&.&.&2&-2&4&-4&.&-8
&8&.&.&-2&2&-4&4&.&.

\\  $\chi_{35}^{({108})}$&4&.&.&-1&1&2&-2&.&-8&8&.&.&-2&2&4&-4&.&8
&-8&.&.&2&-2&-4&4&.&.

\\  $\chi_{35}^{({109})}$&4&.&.&-1&1&2&-2&.&-8&8&.&.&-2&2&4&-4&.&8
&-8&.&.&2&-2&-4&4&.&.

\\  $\chi_{35}^{({110})}$&4&.&.&-1&1&2&-2&.&8&-8&.&.&2&-2&-4&4&.&-8
&8&.&.&-2&2&4&-4&.&.

\\  $\chi_{35}^{({111})}$&4&.&.&-1&1&2&-2&.&8&-8&.&.&2&-2&-4&4&.&-8
&8&.&.&-2&2&4&-4&.&.

\\  $\chi_{35}^{({112})}$&8&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({113})}$&8&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({114})}$&-16&.&.&-2&2&.&.&.&16&-16&.&.&-2&2&.&.&.&16
&-16&.&.&-2&2&.&.&.&16

\\  $\chi_{35}^{({115})}$&-16&.&.&-2&2&.&.&.&-16&16&.&.&2&-2&.&.&.&-16
&16&.&.&2&-2&.&.&.&-16

\\  $\chi_{35}^{({116})}$&-4&-4&-4&2&2&.&.&.&8&8&8&8&-4&-4&.&.&.&-8
&-8&-8&-8&4&4&.&.&.&.

\\  $\chi_{35}^{({117})}$&-4&-4&-4&2&2&.&.&.&-8&-8&-8&-8&4&4&.&.&.&8
&8&8&8&-4&-4&.&.&.&.

\\  $\chi_{35}^{({118})}$&8&.&.&-2&2&4&-4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({119})}$&8&.&.&-2&2&-4&4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({120})}$&.&.&.&.&.&.&.&.&-6&-6&-6&-6&3&3&.&.&.&-6
&-6&-6&-6&3&3&.&.&.&2

\\  $\chi_{35}^{({121})}$&.&.&.&.&.&.&.&.&-6&-6&-6&-6&3&3&.&.&.&-6
&-6&-6&-6&3&3&.&.&.&2

\\  $\chi_{35}^{({122})}$&.&.&.&.&.&.&.&.&6&6&6&6&-3&-3&.&.&.&6
&6&6&6&-3&-3&.&.&.&-2

\\  $\chi_{35}^{({123})}$&.&.&.&.&.&.&.&.&6&6&6&6&-3&-3&.&.&.&6
&6&6&6&-3&-3&.&.&.&-2

\\  $\chi_{35}^{({124})}$&-9&-1&3&.&.&3&3&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({125})}$&-9&-1&3&.&.&3&3&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({126})}$&-9&-1&3&.&.&-3&-3&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({127})}$&-9&-1&3&.&.&-3&-3&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({129})}$&-12&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({134})}$&-6&2&-2&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&-12
&-12&4&-4&.&.&.&.&.&.

\\  $\chi_{35}^{({135})}$&-6&2&-2&.&.&.&.&.&12&12&-4&4&.&.&.&.&.&-12
&-12&4&-4&.&.&.&.&.&.

\\  $\chi_{35}^{({136})}$&-6&2&-2&.&.&.&.&.&-12&-12&4&-4&.&.&.&.&.&12
&12&-4&4&.&.&.&.&.&.

\\  $\chi_{35}^{({137})}$&-6&2&-2&.&.&.&.&.&-12&-12&4&-4&.&.&.&.&.&12
&12&-4&4&.&.&.&.&.&.

\\  $\chi_{35}^{({138})}$&.&.&.&.&.&.&.&.&-9&-9&-1&3&.&.&3&3&-1&-9
&-9&-1&3&.&.&3&3&-1&3

\\  $\chi_{35}^{({139})}$&.&.&.&.&.&.&.&.&-9&-9&-1&3&.&.&3&3&-1&-9
&-9&-1&3&.&.&3&3&-1&3

\\  $\chi_{35}^{({140})}$&.&.&.&.&.&.&.&.&9&9&1&-3&.&.&-3&-3&1&9
&9&1&-3&.&.&-3&-3&1&-3

\\  $\chi_{35}^{({141})}$&.&.&.&.&.&.&.&.&9&9&1&-3&.&.&-3&-3&1&9
&9&1&-3&.&.&-3&-3&1&-3

\\  $\chi_{35}^{({142})}$&.&.&.&.&.&.&.&.&-9&-9&-1&3&.&.&-3&-3&1&-9
&-9&-1&3&.&.&-3&-3&1&3

\\  $\chi_{35}^{({143})}$&.&.&.&.&.&.&.&.&-9&-9&-1&3&.&.&-3&-3&1&-9
&-9&-1&3&.&.&-3&-3&1&3

\\  $\chi_{35}^{({144})}$&.&.&.&.&.&.&.&.&9&9&1&-3&.&.&3&3&-1&9
&9&1&-3&.&.&3&3&-1&-3

\\  $\chi_{35}^{({145})}$&.&.&.&.&.&.&.&.&9&9&1&-3&.&.&3&3&-1&9
&9&1&-3&.&.&3&3&-1&-3
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
\\  $\chi_{35}^{({146})}$&8&.&.&1&-1&.&.&.&-16&16&.&.&2&-2&.&.&.&16
&-16&.&.&-2&2&.&.&.&.

\\  $\chi_{35}^{({147})}$&8&.&.&1&-1&.&.&.&-16&16&.&.&2&-2&.&.&.&16
&-16&.&.&-2&2&.&.&.&.

\\  $\chi_{35}^{({148})}$&8&.&.&1&-1&.&.&.&16&-16&.&.&-2&2&.&.&.&-16
&16&.&.&2&-2&.&.&.&.

\\  $\chi_{35}^{({149})}$&8&.&.&1&-1&.&.&.&16&-16&.&.&-2&2&.&.&.&-16
&16&.&.&2&-2&.&.&.&.

\\  $\chi_{35}^{({150})}$&-4&.&.&1&-1&2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({151})}$&-4&.&.&1&-1&2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({152})}$&8&.&.&-2&2&-4&4&.&-16&16&.&.&-4&4&-8&8&.&16
&-16&.&.&4&-4&8&-8&.&.

\\  $\chi_{35}^{({153})}$&8&.&.&-2&2&-4&4&.&16&-16&.&.&4&-4&8&-8&.&-16
&16&.&.&-4&4&-8&8&.&.

\\  $\chi_{35}^{({154})}$&-4&.&.&1&-1&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({155})}$&-4&.&.&1&-1&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({156})}$&8&.&.&-2&2&4&-4&.&-16&16&.&.&-4&4&8&-8&.&16
&-16&.&.&4&-4&-8&8&.&.

\\  $\chi_{35}^{({157})}$&8&.&.&-2&2&4&-4&.&16&-16&.&.&4&-4&-8&8&.&-16
&16&.&.&-4&4&8&-8&.&.

\\  $\chi_{35}^{({158})}$&4&4&4&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({159})}$&16&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({160})}$&-9&-1&3&.&.&-3&-3&1&18&18&2&-6&.&.&6&6&-2&-18
&-18&-2&6&.&.&-6&-6&2&.

\\  $\chi_{35}^{({161})}$&-9&-1&3&.&.&-3&-3&1&18&18&2&-6&.&.&6&6&-2&-18
&-18&-2&6&.&.&-6&-6&2&.

\\  $\chi_{35}^{({162})}$&-9&-1&3&.&.&-3&-3&1&-18&-18&-2&6&.&.&-6&-6&2&18
&18&2&-6&.&.&6&6&-2&.

\\  $\chi_{35}^{({163})}$&-9&-1&3&.&.&-3&-3&1&-18&-18&-2&6&.&.&-6&-6&2&18
&18&2&-6&.&.&6&6&-2&.

\\  $\chi_{35}^{({164})}$&-9&-1&3&.&.&3&3&-1&18&18&2&-6&.&.&-6&-6&2&-18
&-18&-2&6&.&.&6&6&-2&.

\\  $\chi_{35}^{({165})}$&-9&-1&3&.&.&3&3&-1&18&18&2&-6&.&.&-6&-6&2&-18
&-18&-2&6&.&.&6&6&-2&.

\\  $\chi_{35}^{({166})}$&-9&-1&3&.&.&3&3&-1&-18&-18&-2&6&.&.&6&6&-2&18
&18&2&-6&.&.&-6&-6&2&.

\\  $\chi_{35}^{({167})}$&-9&-1&3&.&.&3&3&-1&-18&-18&-2&6&.&.&6&6&-2&18
&18&2&-6&.&.&-6&-6&2&.

\\  $\chi_{35}^{({168})}$&.&.&.&.&.&.&.&.&12&-12&.&.&3&-3&-6&6&.&12
&-12&.&.&3&-3&-6&6&.&-4

\\  $\chi_{35}^{({169})}$&.&.&.&.&.&.&.&.&12&-12&.&.&3&-3&-6&6&.&12
&-12&.&.&3&-3&-6&6&.&-4

\\  $\chi_{35}^{({170})}$&.&.&.&.&.&.&.&.&-12&12&.&.&-3&3&6&-6&.&-12
&12&.&.&-3&3&6&-6&.&4

\\  $\chi_{35}^{({171})}$&.&.&.&.&.&.&.&.&-12&12&.&.&-3&3&6&-6&.&-12
&12&.&.&-3&3&6&-6&.&4

\\  $\chi_{35}^{({172})}$&.&.&.&.&.&.&.&.&12&-12&.&.&3&-3&6&-6&.&12
&-12&.&.&3&-3&6&-6&.&-4

\\  $\chi_{35}^{({173})}$&.&.&.&.&.&.&.&.&12&-12&.&.&3&-3&6&-6&.&12
&-12&.&.&3&-3&6&-6&.&-4

\\  $\chi_{35}^{({174})}$&.&.&.&.&.&.&.&.&-12&12&.&.&-3&3&-6&6&.&-12
&12&.&.&-3&3&-6&6&.&4

\\  $\chi_{35}^{({175})}$&.&.&.&.&.&.&.&.&-12&12&.&.&-3&3&-6&6&.&-12
&12&.&.&-3&3&-6&6&.&4

\\  $\chi_{35}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({180})}$&-12&4&-4&.&.&.&.&.&24&24&-8&8&.&.&.&.&.&-24
&-24&8&-8&.&.&.&.&.&.

\\  $\chi_{35}^{({181})}$&-12&4&-4&.&.&.&.&.&-24&-24&8&-8&.&.&.&.&.&24
&24&-8&8&.&.&.&.&.&.

\\  $\chi_{35}^{({182})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({183})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({184})}$&6&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({185})}$&6&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({186})}$&.&.&.&.&.&.&.&.&-18&-18&-2&6&.&.&6&6&-2&-18
&-18&-2&6&.&.&6&6&-2&6

\\  $\chi_{35}^{({187})}$&.&.&.&.&.&.&.&.&18&18&2&-6&.&.&-6&-6&2&18
&18&2&-6&.&.&-6&-6&2&-6

\\  $\chi_{35}^{({188})}$&.&.&.&.&.&.&.&.&-18&-18&-2&6&.&.&-6&-6&2&-18
&-18&-2&6&.&.&-6&-6&2&6

\\  $\chi_{35}^{({189})}$&.&.&.&.&.&.&.&.&18&18&2&-6&.&.&6&6&-2&18
&18&2&-6&.&.&6&6&-2&-6

\\  $\chi_{35}^{({190})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
\\  $\chi_{35}^{({191})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({192})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({193})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({194})}$&.&.&.&.&.&.&.&.&-18&-18&6&-6&.&.&.&.&.&-18
&-18&6&-6&.&.&.&.&.&6

\\  $\chi_{35}^{({195})}$&.&.&.&.&.&.&.&.&-18&-18&6&-6&.&.&.&.&.&-18
&-18&6&-6&.&.&.&.&.&6

\\  $\chi_{35}^{({196})}$&.&.&.&.&.&.&.&.&18&18&-6&6&.&.&.&.&.&18
&18&-6&6&.&.&.&.&.&-6

\\  $\chi_{35}^{({197})}$&.&.&.&.&.&.&.&.&18&18&-6&6&.&.&.&.&.&18
&18&-6&6&.&.&.&.&.&-6

\\  $\chi_{35}^{({198})}$&-8&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({199})}$&-8&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({200})}$&16&.&.&2&-2&.&.&.&-32&32&.&.&4&-4&.&.&.&32
&-32&.&.&-4&4&.&.&.&.

\\  $\chi_{35}^{({201})}$&16&.&.&2&-2&.&.&.&32&-32&.&.&-4&4&.&.&.&-32
&32&.&.&4&-4&.&.&.&.

\\  $\chi_{35}^{({202})}$&-8&.&.&2&-2&4&-4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({203})}$&-8&.&.&2&-2&-4&4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({204})}$&9&1&-3&.&.&3&3&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({205})}$&9&1&-3&.&.&3&3&-1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({206})}$&9&1&-3&.&.&-3&-3&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({207})}$&9&1&-3&.&.&-3&-3&1&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({208})}$&.&.&.&.&.&.&.&.&24&-24&.&.&-3&3&.&.&.&24
&-24&.&.&-3&3&.&.&.&-8

\\  $\chi_{35}^{({209})}$&.&.&.&.&.&.&.&.&24&-24&.&.&-3&3&.&.&.&24
&-24&.&.&-3&3&.&.&.&-8

\\  $\chi_{35}^{({210})}$&.&.&.&.&.&.&.&.&-24&24&.&.&3&-3&.&.&.&-24
&24&.&.&3&-3&.&.&.&8

\\  $\chi_{35}^{({211})}$&.&.&.&.&.&.&.&.&-24&24&.&.&3&-3&.&.&.&-24
&24&.&.&3&-3&.&.&.&8

\\  $\chi_{35}^{({212})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({213})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({214})}$&12&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({215})}$&-16&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 80& & & & & & & & & & 90& & & & & & & & & &100\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1

\\  $\chi_{35}^{(3)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1

\\  $\chi_{35}^{(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1

\\  $\chi_{35}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1

\\  $\chi_{35}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{35}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{35}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{35}^{(9)}$&-2&-2&-2&-2&-2&-2&2&2&2&2&-1&-1&-1&-1&-1&1&1&-1
&-1&-1&-1&-1&1&1&-1

\\  $\chi_{35}^{({10})}$&2&2&2&2&2&2&-2&-2&-2&-2&-1&-1&-1&-1&-1&1&1&-1
&-1&-1&-1&-1&1&1&-1

\\  $\chi_{35}^{({11})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({12})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({13})}$&-2&-2&-2&-2&1&1&.&.&.&.&2&2&-1&-1&-1&.&.&2
&2&-1&-1&-1&.&.&2

\\  $\chi_{35}^{({14})}$&-2&-2&-2&-2&1&1&.&.&.&.&2&2&-1&-1&-1&.&.&2
&2&-1&-1&-1&.&.&2

\\  $\chi_{35}^{({15})}$&2&2&2&2&-1&-1&.&.&.&.&2&2&-1&-1&-1&.&.&2
&2&-1&-1&-1&.&.&2

\\  $\chi_{35}^{({16})}$&2&2&2&2&-1&-1&.&.&.&.&2&2&-1&-1&-1&.&.&2
&2&-1&-1&-1&.&.&2

\\  $\chi_{35}^{({17})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&-2&-2&2
&2&2&2&2&-2&-2&-1

\\  $\chi_{35}^{({18})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&-2&-2&2
&2&2&2&2&-2&-2&-1

\\  $\chi_{35}^{({19})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&-1

\\  $\chi_{35}^{({20})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 80& & & & & & & & & & 90& & & & & & & & & &100\\\hline
\\  $\chi_{35}^{({21})}$&.&.&.&.&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&4
&4&-2&-2&-2&.&.&-2

\\  $\chi_{35}^{({22})}$&.&.&.&.&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&4
&4&-2&-2&-2&.&.&-2

\\  $\chi_{35}^{({23})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{35}^{({24})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{35}^{({25})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{35}^{({26})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{35}^{({27})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&.

\\  $\chi_{35}^{({28})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&.

\\  $\chi_{35}^{({29})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&.

\\  $\chi_{35}^{({30})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&.

\\  $\chi_{35}^{({31})}$&-4&.&.&.&1&-1&-2&2&.&.&1&-1&-2&2&.&1&-1&1
&-1&-2&2&.&1&-1&1

\\  $\chi_{35}^{({32})}$&-4&.&.&.&1&-1&-2&2&.&.&1&-1&-2&2&.&1&-1&1
&-1&-2&2&.&1&-1&1

\\  $\chi_{35}^{({33})}$&4&.&.&.&-1&1&2&-2&.&.&1&-1&-2&2&.&1&-1&1
&-1&-2&2&.&1&-1&1

\\  $\chi_{35}^{({34})}$&4&.&.&.&-1&1&2&-2&.&.&1&-1&-2&2&.&1&-1&1
&-1&-2&2&.&1&-1&1

\\  $\chi_{35}^{({35})}$&-4&.&.&.&1&-1&2&-2&.&.&1&-1&-2&2&.&-1&1&1
&-1&-2&2&.&-1&1&1

\\  $\chi_{35}^{({36})}$&-4&.&.&.&1&-1&2&-2&.&.&1&-1&-2&2&.&-1&1&1
&-1&-2&2&.&-1&1&1

\\  $\chi_{35}^{({37})}$&4&.&.&.&-1&1&-2&2&.&.&1&-1&-2&2&.&-1&1&1
&-1&-2&2&.&-1&1&1

\\  $\chi_{35}^{({38})}$&4&.&.&.&-1&1&-2&2&.&.&1&-1&-2&2&.&-1&1&1
&-1&-2&2&.&-1&1&1

\\  $\chi_{35}^{({39})}$&-4&-4&-4&-4&2&2&.&.&.&.&-2&-2&1&1&1&.&.&-2
&-2&1&1&1&.&.&-2

\\  $\chi_{35}^{({40})}$&4&4&4&4&-2&-2&.&.&.&.&-2&-2&1&1&1&.&.&-2
&-2&1&1&1&.&.&-2

\\  $\chi_{35}^{({41})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&-2
&-2&-2&-2&-2&2&2&1

\\  $\chi_{35}^{({42})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&1

\\  $\chi_{35}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1

\\  $\chi_{35}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1

\\  $\chi_{35}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1

\\  $\chi_{35}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1

\\  $\chi_{35}^{({47})}$&-6&2&2&-2&.&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&3&3&-1&.&.&.

\\  $\chi_{35}^{({48})}$&-6&2&2&-2&.&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&3&3&-1&.&.&.

\\  $\chi_{35}^{({49})}$&6&-2&-2&2&.&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&3&3&-1&.&.&.

\\  $\chi_{35}^{({50})}$&6&-2&-2&2&.&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&3&3&-1&.&.&.

\\  $\chi_{35}^{({51})}$&.&.&.&.&.&.&.&.&.&.&2&2&-1&-1&-1&.&.&-2
&-2&1&1&1&.&.&.

\\  $\chi_{35}^{({52})}$&.&.&.&.&.&.&.&.&.&.&2&2&-1&-1&-1&.&.&-2
&-2&1&1&1&.&.&.

\\  $\chi_{35}^{({53})}$&.&.&.&.&.&.&.&.&.&.&2&2&-1&-1&-1&.&.&-2
&-2&1&1&1&.&.&.

\\  $\chi_{35}^{({54})}$&.&.&.&.&.&.&.&.&.&.&2&2&-1&-1&-1&.&.&-2
&-2&1&1&1&.&.&.

\\  $\chi_{35}^{({55})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&-2
&-2&-2&-2&-2&-2&-2&.

\\  $\chi_{35}^{({56})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&-2
&-2&-2&-2&-2&-2&-2&.

\\  $\chi_{35}^{({57})}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&.

\\  $\chi_{35}^{({58})}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&.

\\  $\chi_{35}^{({59})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&-2&2&2&.

\\  $\chi_{35}^{({60})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&-2&2&2&.

\\  $\chi_{35}^{({61})}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&-1&-1&.

\\  $\chi_{35}^{({62})}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&-1&-1&.

\\  $\chi_{35}^{({63})}$&-8&.&.&.&-1&1&.&.&.&.&2&-2&2&-2&.&.&.&2
&-2&2&-2&.&.&.&2

\\  $\chi_{35}^{({64})}$&-8&.&.&.&-1&1&.&.&.&.&2&-2&2&-2&.&.&.&2
&-2&2&-2&.&.&.&2

\\  $\chi_{35}^{({65})}$&8&.&.&.&1&-1&.&.&.&.&2&-2&2&-2&.&.&.&2
&-2&2&-2&.&.&.&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 80& & & & & & & & & & 90& & & & & & & & & &100\\\hline
\\  $\chi_{35}^{({66})}$&8&.&.&.&1&-1&.&.&.&.&2&-2&2&-2&.&.&.&2
&-2&2&-2&.&.&.&2

\\  $\chi_{35}^{({67})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&2
&-2&-4&4&.&2&-2&-1

\\  $\chi_{35}^{({68})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&2
&-2&-4&4&.&2&-2&-1

\\  $\chi_{35}^{({69})}$&-8&.&.&.&2&-2&-4&4&.&.&-1&1&2&-2&.&-1&1&-1
&1&2&-2&.&-1&1&-1

\\  $\chi_{35}^{({70})}$&8&.&.&.&-2&2&4&-4&.&.&-1&1&2&-2&.&-1&1&-1
&1&2&-2&.&-1&1&-1

\\  $\chi_{35}^{({71})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&2
&-2&-4&4&.&-2&2&-1

\\  $\chi_{35}^{({72})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&2
&-2&-4&4&.&-2&2&-1

\\  $\chi_{35}^{({73})}$&-8&.&.&.&2&-2&4&-4&.&.&-1&1&2&-2&.&1&-1&-1
&1&2&-2&.&1&-1&-1

\\  $\chi_{35}^{({74})}$&8&.&.&.&-2&2&-4&4&.&.&-1&1&2&-2&.&1&-1&-1
&1&2&-2&.&1&-1&-1

\\  $\chi_{35}^{({75})}$&.&.&.&.&.&.&.&.&.&.&-4&-4&2&2&2&.&.&-4
&-4&2&2&2&.&.&2

\\  $\chi_{35}^{({76})}$&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({77})}$&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({78})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({79})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({80})}$&-9&-1&-1&3&.&.&3&3&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({81})}$&-9&-1&-1&3&.&.&3&3&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({82})}$&9&1&1&-3&.&.&-3&-3&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({83})}$&9&1&1&-3&.&.&-3&-3&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({84})}$&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({85})}$&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({86})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({87})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({88})}$&-9&-1&-1&3&.&.&-3&-3&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({89})}$&-9&-1&-1&3&.&.&-3&-3&1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({90})}$&9&1&1&-3&.&.&3&3&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({91})}$&9&1&1&-3&.&.&3&3&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1

\\  $\chi_{35}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1

\\  $\chi_{35}^{({94})}$&-12&4&4&-4&.&.&.&.&.&.&.&.&-3&-3&1&.&.&.
&.&-3&-3&1&.&.&.

\\  $\chi_{35}^{({95})}$&12&-4&-4&4&.&.&.&.&.&.&.&.&-3&-3&1&.&.&.
&.&-3&-3&1&.&.&.

\\  $\chi_{35}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2

\\  $\chi_{35}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2

\\  $\chi_{35}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.&.&.
&.&6&6&-2&.&.&.

\\  $\chi_{35}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.&.&.
&.&6&6&-2&.&.&.

\\  $\chi_{35}^{({100})}$&.&.&.&.&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&-4
&-4&2&2&2&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 80& & & & & & & & & & 90& & & & & & & & & &100\\\hline
\\  $\chi_{35}^{({101})}$&.&.&.&.&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&-4
&-4&2&2&2&.&.&.

\\  $\chi_{35}^{({102})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&2
&2&2&2&2&2&2&.

\\  $\chi_{35}^{({103})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&2
&2&2&2&2&-2&-2&.

\\  $\chi_{35}^{({104})}$&.&.&.&.&.&.&.&.&.&.&1&-1&-2&2&.&-1&1&-1
&1&2&-2&.&1&-1&.

\\  $\chi_{35}^{({105})}$&.&.&.&.&.&.&.&.&.&.&1&-1&-2&2&.&-1&1&-1
&1&2&-2&.&1&-1&.

\\  $\chi_{35}^{({106})}$&.&.&.&.&.&.&.&.&.&.&1&-1&-2&2&.&-1&1&-1
&1&2&-2&.&1&-1&.

\\  $\chi_{35}^{({107})}$&.&.&.&.&.&.&.&.&.&.&1&-1&-2&2&.&-1&1&-1
&1&2&-2&.&1&-1&.

\\  $\chi_{35}^{({108})}$&.&.&.&.&.&.&.&.&.&.&1&-1&-2&2&.&1&-1&-1
&1&2&-2&.&-1&1&.

\\  $\chi_{35}^{({109})}$&.&.&.&.&.&.&.&.&.&.&1&-1&-2&2&.&1&-1&-1
&1&2&-2&.&-1&1&.

\\  $\chi_{35}^{({110})}$&.&.&.&.&.&.&.&.&.&.&1&-1&-2&2&.&1&-1&-1
&1&2&-2&.&-1&1&.

\\  $\chi_{35}^{({111})}$&.&.&.&.&.&.&.&.&.&.&1&-1&-2&2&.&1&-1&-1
&1&2&-2&.&-1&1&.

\\  $\chi_{35}^{({112})}$&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&4
&-4&4&-4&.&.&.&-2

\\  $\chi_{35}^{({113})}$&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&4
&-4&4&-4&.&.&.&-2

\\  $\chi_{35}^{({114})}$&-16&.&.&.&-2&2&.&.&.&.&-2&2&-2&2&.&.&.&-2
&2&-2&2&.&.&.&-2

\\  $\chi_{35}^{({115})}$&16&.&.&.&2&-2&.&.&.&.&-2&2&-2&2&.&.&.&-2
&2&-2&2&.&.&.&-2

\\  $\chi_{35}^{({116})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&1&1&1&.&.&2
&2&-1&-1&-1&.&.&.

\\  $\chi_{35}^{({117})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&1&1&1&.&.&2
&2&-1&-1&-1&.&.&.

\\  $\chi_{35}^{({118})}$&.&.&.&.&.&.&.&.&.&.&-2&2&4&-4&.&-2&2&-2
&2&4&-4&.&-2&2&1

\\  $\chi_{35}^{({119})}$&.&.&.&.&.&.&.&.&.&.&-2&2&4&-4&.&2&-2&-2
&2&4&-4&.&2&-2&1

\\  $\chi_{35}^{({120})}$&2&2&2&2&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({121})}$&2&2&2&2&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({122})}$&-2&-2&-2&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({123})}$&-2&-2&-2&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2

\\  $\chi_{35}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&.&.&.
&.&-6&-6&2&.&.&.

\\  $\chi_{35}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1

\\  $\chi_{35}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1

\\  $\chi_{35}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1

\\  $\chi_{35}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1

\\  $\chi_{35}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&-3&-3&1&.&.&.

\\  $\chi_{35}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&-3&-3&1&.&.&.

\\  $\chi_{35}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&-3&-3&1&.&.&.

\\  $\chi_{35}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&-3&-3&1&.&.&.

\\  $\chi_{35}^{({138})}$&3&3&-5&-1&.&.&-1&-1&-1&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({139})}$&3&3&-5&-1&.&.&-1&-1&-1&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({140})}$&-3&-3&5&1&.&.&1&1&1&-3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({141})}$&-3&-3&5&1&.&.&1&1&1&-3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({142})}$&3&3&-5&-1&.&.&1&1&1&-3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({143})}$&3&3&-5&-1&.&.&1&1&1&-3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({144})}$&-3&-3&5&1&.&.&-1&-1&-1&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({145})}$&-3&-3&5&1&.&.&-1&-1&-1&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 80& & & & & & & & & & 90& & & & & & & & & &100\\\hline
\\  $\chi_{35}^{({146})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&-2
&2&-2&2&.&.&.&.

\\  $\chi_{35}^{({147})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&-2
&2&-2&2&.&.&.&.

\\  $\chi_{35}^{({148})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&-2
&2&-2&2&.&.&.&.

\\  $\chi_{35}^{({149})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&-2
&2&-2&2&.&.&.&.

\\  $\chi_{35}^{({150})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&-2
&2&4&-4&.&2&-2&.

\\  $\chi_{35}^{({151})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&-2
&2&4&-4&.&2&-2&.

\\  $\chi_{35}^{({152})}$&.&.&.&.&.&.&.&.&.&.&-1&1&2&-2&.&1&-1&1
&-1&-2&2&.&-1&1&.

\\  $\chi_{35}^{({153})}$&.&.&.&.&.&.&.&.&.&.&-1&1&2&-2&.&1&-1&1
&-1&-2&2&.&-1&1&.

\\  $\chi_{35}^{({154})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&-2
&2&4&-4&.&-2&2&.

\\  $\chi_{35}^{({155})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&-2
&2&4&-4&.&-2&2&.

\\  $\chi_{35}^{({156})}$&.&.&.&.&.&.&.&.&.&.&-1&1&2&-2&.&-1&1&1
&-1&-2&2&.&1&-1&.

\\  $\chi_{35}^{({157})}$&.&.&.&.&.&.&.&.&.&.&-1&1&2&-2&.&-1&1&1
&-1&-2&2&.&1&-1&.

\\  $\chi_{35}^{({158})}$&.&.&.&.&.&.&.&.&.&.&-4&-4&2&2&2&.&.&4
&4&-2&-2&-2&.&.&.

\\  $\chi_{35}^{({159})}$&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&-4
&4&-4&4&.&.&.&2

\\  $\chi_{35}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({168})}$&4&.&.&.&-1&1&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({169})}$&4&.&.&.&-1&1&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({170})}$&-4&.&.&.&1&-1&-2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({171})}$&-4&.&.&.&1&-1&-2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({172})}$&4&.&.&.&-1&1&-2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({173})}$&4&.&.&.&-1&1&-2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({174})}$&-4&.&.&.&1&-1&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({175})}$&-4&.&.&.&1&-1&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1

\\  $\chi_{35}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1

\\  $\chi_{35}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&.&.&.
&.&3&3&-1&.&.&.

\\  $\chi_{35}^{({181})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&.&.&.
&.&3&3&-1&.&.&.

\\  $\chi_{35}^{({182})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2

\\  $\chi_{35}^{({183})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2

\\  $\chi_{35}^{({184})}$&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.&.&.
&.&-6&-6&2&.&.&.

\\  $\chi_{35}^{({185})}$&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.&.&.
&.&-6&-6&2&.&.&.

\\  $\chi_{35}^{({186})}$&6&-2&6&-2&.&.&-2&-2&2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({187})}$&-6&2&-6&2&.&.&2&2&-2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({188})}$&6&-2&6&-2&.&.&2&2&-2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({189})}$&-6&2&-6&2&.&.&-2&-2&2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({190})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 80& & & & & & & & & & 90& & & & & & & & & &100\\\hline
\\  $\chi_{35}^{({191})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({192})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({193})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({194})}$&6&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({195})}$&6&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({196})}$&-6&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({197})}$&-6&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({198})}$&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&-4
&4&-4&4&.&.&.&.

\\  $\chi_{35}^{({199})}$&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&-4
&4&-4&4&.&.&.&.

\\  $\chi_{35}^{({200})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&2
&-2&2&-2&.&.&.&.

\\  $\chi_{35}^{({201})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&2
&-2&2&-2&.&.&.&.

\\  $\chi_{35}^{({202})}$&.&.&.&.&.&.&.&.&.&.&-2&2&4&-4&.&2&-2&2
&-2&-4&4&.&-2&2&.

\\  $\chi_{35}^{({203})}$&.&.&.&.&.&.&.&.&.&.&-2&2&4&-4&.&-2&2&2
&-2&-4&4&.&2&-2&.

\\  $\chi_{35}^{({204})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({205})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({206})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({207})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({208})}$&8&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({209})}$&8&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({210})}$&-8&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({211})}$&-8&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({212})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({213})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2

\\  $\chi_{35}^{({214})}$&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&.&.&.
&.&6&6&-2&.&.&.

\\  $\chi_{35}^{({215})}$&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&4
&-4&4&-4&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  110& & & & & & & & & &  120& & &\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(3)}$&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(4)}$&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1
&1&1&1&-1&-1&1&1&1

\\  $\chi_{35}^{(5)}$&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1
&1&1&1&-1&-1&1&1&1

\\  $\chi_{35}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{35}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{35}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(9)}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\  $\chi_{35}^{({10})}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{35}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{35}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({13})}$&2&-1&-1&-1&.&.&2&2&-1&-1&-1&.&.&2&2
&-1&-1&-1&.&.&-2&-2&1

\\  $\chi_{35}^{({14})}$&2&-1&-1&-1&.&.&2&2&-1&-1&-1&.&.&2&2
&-1&-1&-1&.&.&-2&-2&1

\\  $\chi_{35}^{({15})}$&2&-1&-1&-1&.&.&2&2&-1&-1&-1&.&.&2&2
&-1&-1&-1&.&.&2&2&-1

\\  $\chi_{35}^{({16})}$&2&-1&-1&-1&.&.&2&2&-1&-1&-1&.&.&2&2
&-1&-1&-1&.&.&2&2&-1

\\  $\chi_{35}^{({17})}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&-1&1&1&.&.&.

\\  $\chi_{35}^{({18})}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&-1&1&1&.&.&.

\\  $\chi_{35}^{({19})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&.&.&.

\\  $\chi_{35}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  110& & & & & & & & & &  120& & &\\\hline
\\  $\chi_{35}^{({21})}$&-2&1&1&1&.&.&-2&-2&1&1&1&.&.&-2&-2
&1&1&1&.&.&.&.&.

\\  $\chi_{35}^{({22})}$&-2&1&1&1&.&.&-2&-2&1&1&1&.&.&-2&-2
&1&1&1&.&.&.&.&.

\\  $\chi_{35}^{({23})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&-2&-2
&-2&-2&-2&-2&-2&1&1&1

\\  $\chi_{35}^{({24})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&-2&-2
&-2&-2&-2&-2&-2&1&1&1

\\  $\chi_{35}^{({25})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&-2&-2
&-2&-2&-2&-2&-2&-1&-1&-1

\\  $\chi_{35}^{({26})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&-2&-2
&-2&-2&-2&-2&-2&-1&-1&-1

\\  $\chi_{35}^{({27})}$&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&2&2&1&1&1

\\  $\chi_{35}^{({28})}$&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&2&2&1&1&1

\\  $\chi_{35}^{({29})}$&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&2&2&-1&-1&-1

\\  $\chi_{35}^{({30})}$&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&2&2&-1&-1&-1

\\  $\chi_{35}^{({31})}$&-1&-2&2&.&1&-1&1&-1&-2&2&.&1&-1&1&-1
&-2&2&.&1&-1&1&-1&-2

\\  $\chi_{35}^{({32})}$&-1&-2&2&.&1&-1&1&-1&-2&2&.&1&-1&1&-1
&-2&2&.&1&-1&1&-1&-2

\\  $\chi_{35}^{({33})}$&-1&-2&2&.&1&-1&1&-1&-2&2&.&1&-1&1&-1
&-2&2&.&1&-1&-1&1&2

\\  $\chi_{35}^{({34})}$&-1&-2&2&.&1&-1&1&-1&-2&2&.&1&-1&1&-1
&-2&2&.&1&-1&-1&1&2

\\  $\chi_{35}^{({35})}$&-1&-2&2&.&-1&1&1&-1&-2&2&.&-1&1&1&-1
&-2&2&.&-1&1&1&-1&-2

\\  $\chi_{35}^{({36})}$&-1&-2&2&.&-1&1&1&-1&-2&2&.&-1&1&1&-1
&-2&2&.&-1&1&1&-1&-2

\\  $\chi_{35}^{({37})}$&-1&-2&2&.&-1&1&1&-1&-2&2&.&-1&1&1&-1
&-2&2&.&-1&1&-1&1&2

\\  $\chi_{35}^{({38})}$&-1&-2&2&.&-1&1&1&-1&-2&2&.&-1&1&1&-1
&-2&2&.&-1&1&-1&1&2

\\  $\chi_{35}^{({39})}$&-2&1&1&1&.&.&-2&-2&1&1&1&.&.&-2&-2
&1&1&1&.&.&2&2&-1

\\  $\chi_{35}^{({40})}$&-2&1&1&1&.&.&-2&-2&1&1&1&.&.&-2&-2
&1&1&1&.&.&-2&-2&1

\\  $\chi_{35}^{({41})}$&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1
&1&1&1&-1&-1&.&.&.

\\  $\chi_{35}^{({42})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&.&.&.

\\  $\chi_{35}^{({43})}$&-1&-1&-1&-1&1&1&3&3&3&3&3&-3&-3&3&3
&3&3&3&-3&-3&.&.&.

\\  $\chi_{35}^{({44})}$&-1&-1&-1&-1&1&1&3&3&3&3&3&-3&-3&3&3
&3&3&3&-3&-3&.&.&.

\\  $\chi_{35}^{({45})}$&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&.&.&.

\\  $\chi_{35}^{({46})}$&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&3&3&3
&3&3&3&3&3&.&.&.

\\  $\chi_{35}^{({47})}$&.&3&3&-1&.&.&.&.&3&3&-1&.&.&.&.
&3&3&-1&.&.&.&.&-3

\\  $\chi_{35}^{({48})}$&.&3&3&-1&.&.&.&.&3&3&-1&.&.&.&.
&3&3&-1&.&.&.&.&-3

\\  $\chi_{35}^{({49})}$&.&3&3&-1&.&.&.&.&3&3&-1&.&.&.&.
&3&3&-1&.&.&.&.&3

\\  $\chi_{35}^{({50})}$&.&3&3&-1&.&.&.&.&3&3&-1&.&.&.&.
&3&3&-1&.&.&.&.&3

\\  $\chi_{35}^{({51})}$&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&-4&-4
&2&2&2&.&.&2&2&-1

\\  $\chi_{35}^{({52})}$&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&-4&-4
&2&2&2&.&.&2&2&-1

\\  $\chi_{35}^{({53})}$&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&-4&-4
&2&2&2&.&.&-2&-2&1

\\  $\chi_{35}^{({54})}$&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&-4&-4
&2&2&2&.&.&-2&-2&1

\\  $\chi_{35}^{({55})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&2&2
&2&2&2&2&2&.&.&.

\\  $\chi_{35}^{({56})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&2&2
&2&2&2&2&2&.&.&.

\\  $\chi_{35}^{({57})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&2&2
&2&2&2&2&2&-1&-1&-1

\\  $\chi_{35}^{({58})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&2&2
&2&2&2&2&2&1&1&1

\\  $\chi_{35}^{({59})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&2&2
&2&2&2&-2&-2&.&.&.

\\  $\chi_{35}^{({60})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&2&2
&2&2&2&-2&-2&.&.&.

\\  $\chi_{35}^{({61})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&2&2
&2&2&2&-2&-2&-1&-1&-1

\\  $\chi_{35}^{({62})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&2&2
&2&2&2&-2&-2&1&1&1

\\  $\chi_{35}^{({63})}$&-2&2&-2&.&.&.&2&-2&2&-2&.&.&.&2&-2
&2&-2&.&.&.&2&-2&2

\\  $\chi_{35}^{({64})}$&-2&2&-2&.&.&.&2&-2&2&-2&.&.&.&2&-2
&2&-2&.&.&.&2&-2&2

\\  $\chi_{35}^{({65})}$&-2&2&-2&.&.&.&2&-2&2&-2&.&.&.&2&-2
&2&-2&.&.&.&-2&2&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  110& & & & & & & & & &  120& & &\\\hline
\\  $\chi_{35}^{({66})}$&-2&2&-2&.&.&.&2&-2&2&-2&.&.&.&2&-2
&2&-2&.&.&.&-2&2&-2

\\  $\chi_{35}^{({67})}$&1&2&-2&.&-1&1&-1&1&2&-2&.&-1&1&-1&1
&2&-2&.&-1&1&.&.&.

\\  $\chi_{35}^{({68})}$&1&2&-2&.&-1&1&-1&1&2&-2&.&-1&1&-1&1
&2&-2&.&-1&1&.&.&.

\\  $\chi_{35}^{({69})}$&1&2&-2&.&-1&1&-1&1&2&-2&.&-1&1&-1&1
&2&-2&.&-1&1&-1&1&2

\\  $\chi_{35}^{({70})}$&1&2&-2&.&-1&1&-1&1&2&-2&.&-1&1&-1&1
&2&-2&.&-1&1&1&-1&-2

\\  $\chi_{35}^{({71})}$&1&2&-2&.&1&-1&-1&1&2&-2&.&1&-1&-1&1
&2&-2&.&1&-1&.&.&.

\\  $\chi_{35}^{({72})}$&1&2&-2&.&1&-1&-1&1&2&-2&.&1&-1&-1&1
&2&-2&.&1&-1&.&.&.

\\  $\chi_{35}^{({73})}$&1&2&-2&.&1&-1&-1&1&2&-2&.&1&-1&-1&1
&2&-2&.&1&-1&-1&1&2

\\  $\chi_{35}^{({74})}$&1&2&-2&.&1&-1&-1&1&2&-2&.&1&-1&-1&1
&2&-2&.&1&-1&1&-1&-2

\\  $\chi_{35}^{({75})}$&2&-1&-1&-1&.&.&2&2&-1&-1&-1&.&.&2&2
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{35}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({92})}$&1&1&1&1&-1&-1&-3&-3&-3&-3&-3&3&3&-3&-3
&-3&-3&-3&3&3&.&.&.

\\  $\chi_{35}^{({93})}$&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3&-3&-3&-3&-3&.&.&.

\\  $\chi_{35}^{({94})}$&.&-3&-3&1&.&.&.&.&-3&-3&1&.&.&.&.
&-3&-3&1&.&.&.&.&3

\\  $\chi_{35}^{({95})}$&.&-3&-3&1&.&.&.&.&-3&-3&1&.&.&.&.
&-3&-3&1&.&.&.&.&-3

\\  $\chi_{35}^{({96})}$&-2&1&1&1&.&.&6&6&-3&-3&-3&.&.&6&6
&-3&-3&-3&.&.&.&.&.

\\  $\chi_{35}^{({97})}$&-2&1&1&1&.&.&6&6&-3&-3&-3&.&.&6&6
&-3&-3&-3&.&.&.&.&.

\\  $\chi_{35}^{({98})}$&.&-3&-3&1&.&.&.&.&-3&-3&1&.&.&.&.
&-3&-3&1&.&.&.&.&.

\\  $\chi_{35}^{({99})}$&.&-3&-3&1&.&.&.&.&-3&-3&1&.&.&.&.
&-3&-3&1&.&.&.&.&.

\\  $\chi_{35}^{({100})}$&.&.&.&.&.&.&-4&-4&2&2&2&.&.&4&4
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{35}^{({101})}$&.&.&.&.&.&.&-4&-4&2&2&2&.&.&4&4
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{35}^{({102})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&-2&-2
&-2&-2&-2&-2&-2&.&.&.

\\  $\chi_{35}^{({103})}$&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&2&2&.&.&.

\\  $\chi_{35}^{({104})}$&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&-2&2
&4&-4&.&2&-2&-1&1&2

\\  $\chi_{35}^{({105})}$&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&-2&2
&4&-4&.&2&-2&-1&1&2

\\  $\chi_{35}^{({106})}$&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&-2&2
&4&-4&.&2&-2&1&-1&-2

\\  $\chi_{35}^{({107})}$&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&-2&2
&4&-4&.&2&-2&1&-1&-2

\\  $\chi_{35}^{({108})}$&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&-2&2
&4&-4&.&-2&2&-1&1&2

\\  $\chi_{35}^{({109})}$&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&-2&2
&4&-4&.&-2&2&-1&1&2

\\  $\chi_{35}^{({110})}$&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&-2&2
&4&-4&.&-2&2&1&-1&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  110& & & & & & & & & &  120& & &\\\hline
\\  $\chi_{35}^{({111})}$&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&-2&2
&4&-4&.&-2&2&1&-1&-2

\\  $\chi_{35}^{({112})}$&2&-2&2&.&.&.&-2&2&-2&2&.&.&.&-2&2
&-2&2&.&.&.&.&.&.

\\  $\chi_{35}^{({113})}$&2&-2&2&.&.&.&-2&2&-2&2&.&.&.&-2&2
&-2&2&.&.&.&.&.&.

\\  $\chi_{35}^{({114})}$&2&-2&2&.&.&.&-2&2&-2&2&.&.&.&-2&2
&-2&2&.&.&.&-2&2&-2

\\  $\chi_{35}^{({115})}$&2&-2&2&.&.&.&-2&2&-2&2&.&.&.&-2&2
&-2&2&.&.&.&2&-2&2

\\  $\chi_{35}^{({116})}$&.&.&.&.&.&.&-4&-4&2&2&2&.&.&4&4
&-2&-2&-2&.&.&-2&-2&1

\\  $\chi_{35}^{({117})}$&.&.&.&.&.&.&-4&-4&2&2&2&.&.&4&4
&-2&-2&-2&.&.&2&2&-1

\\  $\chi_{35}^{({118})}$&-1&-2&2&.&1&-1&1&-1&-2&2&.&1&-1&1&-1
&-2&2&.&1&-1&.&.&.

\\  $\chi_{35}^{({119})}$&-1&-2&2&.&-1&1&1&-1&-2&2&.&-1&1&1&-1
&-2&2&.&-1&1&.&.&.

\\  $\chi_{35}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({128})}$&2&-1&-1&-1&.&.&-6&-6&3&3&3&.&.&-6&-6
&3&3&3&.&.&.&.&.

\\  $\chi_{35}^{({129})}$&.&3&3&-1&.&.&.&.&3&3&-1&.&.&.&.
&3&3&-1&.&.&.&.&.

\\  $\chi_{35}^{({130})}$&1&2&-2&.&-1&1&3&-3&-6&6&.&3&-3&3&-3
&-6&6&.&3&-3&.&.&.

\\  $\chi_{35}^{({131})}$&1&2&-2&.&-1&1&3&-3&-6&6&.&3&-3&3&-3
&-6&6&.&3&-3&.&.&.

\\  $\chi_{35}^{({132})}$&1&2&-2&.&1&-1&3&-3&-6&6&.&-3&3&3&-3
&-6&6&.&-3&3&.&.&.

\\  $\chi_{35}^{({133})}$&1&2&-2&.&1&-1&3&-3&-6&6&.&-3&3&3&-3
&-6&6&.&-3&3&.&.&.

\\  $\chi_{35}^{({134})}$&.&.&.&.&.&.&.&.&6&6&-2&.&.&.&.
&-6&-6&2&.&.&.&.&3

\\  $\chi_{35}^{({135})}$&.&.&.&.&.&.&.&.&6&6&-2&.&.&.&.
&-6&-6&2&.&.&.&.&3

\\  $\chi_{35}^{({136})}$&.&.&.&.&.&.&.&.&6&6&-2&.&.&.&.
&-6&-6&2&.&.&.&.&-3

\\  $\chi_{35}^{({137})}$&.&.&.&.&.&.&.&.&6&6&-2&.&.&.&.
&-6&-6&2&.&.&.&.&-3

\\  $\chi_{35}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({146})}$&.&.&.&.&.&.&4&-4&4&-4&.&.&.&-4&4
&-4&4&.&.&.&-2&2&-2

\\  $\chi_{35}^{({147})}$&.&.&.&.&.&.&4&-4&4&-4&.&.&.&-4&4
&-4&4&.&.&.&-2&2&-2

\\  $\chi_{35}^{({148})}$&.&.&.&.&.&.&4&-4&4&-4&.&.&.&-4&4
&-4&4&.&.&.&2&-2&2

\\  $\chi_{35}^{({149})}$&.&.&.&.&.&.&4&-4&4&-4&.&.&.&-4&4
&-4&4&.&.&.&2&-2&2

\\  $\chi_{35}^{({150})}$&.&.&.&.&.&.&-2&2&4&-4&.&2&-2&2&-2
&-4&4&.&-2&2&.&.&.

\\  $\chi_{35}^{({151})}$&.&.&.&.&.&.&-2&2&4&-4&.&2&-2&2&-2
&-4&4&.&-2&2&.&.&.

\\  $\chi_{35}^{({152})}$&.&.&.&.&.&.&-2&2&4&-4&.&2&-2&2&-2
&-4&4&.&-2&2&1&-1&-2

\\  $\chi_{35}^{({153})}$&.&.&.&.&.&.&-2&2&4&-4&.&2&-2&2&-2
&-4&4&.&-2&2&-1&1&2

\\  $\chi_{35}^{({154})}$&.&.&.&.&.&.&-2&2&4&-4&.&-2&2&2&-2
&-4&4&.&2&-2&.&.&.

\\  $\chi_{35}^{({155})}$&.&.&.&.&.&.&-2&2&4&-4&.&-2&2&2&-2
&-4&4&.&2&-2&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  110& & & & & & & & & &  120& & &\\\hline
\\  $\chi_{35}^{({156})}$&.&.&.&.&.&.&-2&2&4&-4&.&-2&2&2&-2
&-4&4&.&2&-2&1&-1&-2

\\  $\chi_{35}^{({157})}$&.&.&.&.&.&.&-2&2&4&-4&.&-2&2&2&-2
&-4&4&.&2&-2&-1&1&2

\\  $\chi_{35}^{({158})}$&.&.&.&.&.&.&4&4&-2&-2&-2&.&.&-4&-4
&2&2&2&.&.&.&.&.

\\  $\chi_{35}^{({159})}$&-2&2&-2&.&.&.&2&-2&2&-2&.&.&.&2&-2
&2&-2&.&.&.&.&.&.

\\  $\chi_{35}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({176})}$&.&-3&-3&1&.&.&.&.&9&9&-3&.&.&.&.
&9&9&-3&.&.&.&.&.

\\  $\chi_{35}^{({177})}$&.&-3&-3&1&.&.&.&.&9&9&-3&.&.&.&.
&9&9&-3&.&.&.&.&.

\\  $\chi_{35}^{({178})}$&-1&-2&2&.&1&-1&-3&3&6&-6&.&-3&3&-3&3
&6&-6&.&-3&3&.&.&.

\\  $\chi_{35}^{({179})}$&-1&-2&2&.&-1&1&-3&3&6&-6&.&3&-3&-3&3
&6&-6&.&3&-3&.&.&.

\\  $\chi_{35}^{({180})}$&.&.&.&.&.&.&.&.&-6&-6&2&.&.&.&.
&6&6&-2&.&.&.&.&-3

\\  $\chi_{35}^{({181})}$&.&.&.&.&.&.&.&.&-6&-6&2&.&.&.&.
&6&6&-2&.&.&.&.&3

\\  $\chi_{35}^{({182})}$&2&-2&2&.&.&.&6&-6&6&-6&.&.&.&6&-6
&6&-6&.&.&.&.&.&.

\\  $\chi_{35}^{({183})}$&2&-2&2&.&.&.&6&-6&6&-6&.&.&.&6&-6
&6&-6&.&.&.&.&.&.

\\  $\chi_{35}^{({184})}$&.&.&.&.&.&.&.&.&-6&-6&2&.&.&.&.
&6&6&-2&.&.&.&.&.

\\  $\chi_{35}^{({185})}$&.&.&.&.&.&.&.&.&-6&-6&2&.&.&.&.
&6&6&-2&.&.&.&.&.

\\  $\chi_{35}^{({186})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({187})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({188})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({189})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({190})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({191})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({192})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({193})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({194})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({195})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({196})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({197})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({198})}$&.&.&.&.&.&.&-4&4&-4&4&.&.&.&4&-4
&4&-4&.&.&.&.&.&.

\\  $\chi_{35}^{({199})}$&.&.&.&.&.&.&-4&4&-4&4&.&.&.&4&-4
&4&-4&.&.&.&.&.&.

\\  $\chi_{35}^{({200})}$&.&.&.&.&.&.&-4&4&-4&4&.&.&.&4&-4
&4&-4&.&.&.&2&-2&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  110& & & & & & & & & &  120& & &\\\hline
\\  $\chi_{35}^{({201})}$&.&.&.&.&.&.&-4&4&-4&4&.&.&.&4&-4
&4&-4&.&.&.&-2&2&-2

\\  $\chi_{35}^{({202})}$&.&.&.&.&.&.&2&-2&-4&4&.&-2&2&-2&2
&4&-4&.&2&-2&.&.&.

\\  $\chi_{35}^{({203})}$&.&.&.&.&.&.&2&-2&-4&4&.&2&-2&-2&2
&4&-4&.&-2&2&.&.&.

\\  $\chi_{35}^{({204})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({205})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({206})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({207})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({208})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({209})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({210})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({211})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({212})}$&.&3&3&-1&.&.&.&.&-9&-9&3&.&.&.&.
&-9&-9&3&.&.&.&.&.

\\  $\chi_{35}^{({213})}$&-2&2&-2&.&.&.&-6&6&-6&6&.&.&.&-6&6
&-6&6&.&.&.&.&.&.

\\  $\chi_{35}^{({214})}$&.&.&.&.&.&.&.&.&6&6&-2&.&.&.&.
&-6&-6&2&.&.&.&.&.

\\  $\chi_{35}^{({215})}$&.&.&.&.&.&.&4&-4&4&-4&.&.&.&-4&4
&-4&4&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &130 & & & & & & & & & &140 & & & & &\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1
&-1&1&1&1&1&-1&-1

\\  $\chi_{35}^{(3)}$&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{(4)}$&1&1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&-1&-1

\\  $\chi_{35}^{(5)}$&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1&1&1
&1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{35}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(9)}$&1&1&-1&-1&1&1&1&1&1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({10})}$&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({13})}$&1&1&.&.&-2&-2&1&1&1&.&.&2&2&2&-1
&-1&.&.&.&.&2&2

\\  $\chi_{35}^{({14})}$&1&1&.&.&-2&-2&1&1&1&.&.&-2&-2&-2&1
&1&.&.&.&.&-2&-2

\\  $\chi_{35}^{({15})}$&-1&-1&.&.&2&2&-1&-1&-1&.&.&2&2&2&-1
&-1&.&.&.&.&2&2

\\  $\chi_{35}^{({16})}$&-1&-1&.&.&2&2&-1&-1&-1&.&.&-2&-2&-2&1
&1&.&.&.&.&-2&-2

\\  $\chi_{35}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&-2&-2&-2&-2&2&2

\\  $\chi_{35}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&2&2&2&2&-2&-2

\\  $\chi_{35}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2&2&2&2&2&2

\\  $\chi_{35}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{35}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-2
&-2&.&.&.&.&4&4

\\  $\chi_{35}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&2
&2&.&.&.&.&-4&-4

\\  $\chi_{35}^{({23})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2
&2&2&2&2&-2&-2

\\  $\chi_{35}^{({24})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2
&-2&-2&-2&-2&-2&2&2

\\  $\chi_{35}^{({25})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&2&2&2&2
&2&2&2&2&2&-2&-2

\\  $\chi_{35}^{({26})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2&-2&-2&-2&2&2

\\  $\chi_{35}^{({27})}$&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&2&2&2&2
&2&-2&-2&-2&-2&-2&-2

\\  $\chi_{35}^{({28})}$&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&-2&-2&-2&-2
&-2&2&2&2&2&2&2

\\  $\chi_{35}^{({29})}$&-1&-1&1&1&1&1&1&1&1&-1&-1&2&2&2&2
&2&-2&-2&-2&-2&-2&-2

\\  $\chi_{35}^{({30})}$&-1&-1&1&1&1&1&1&1&1&-1&-1&-2&-2&-2&-2
&-2&2&2&2&2&2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &130 & & & & & & & & & &140 & & & & &\\\hline
\\  $\chi_{35}^{({31})}$&2&.&1&-1&1&-1&-2&2&.&1&-1&2&-2&.&-1
&1&.&.&-2&2&2&-2

\\  $\chi_{35}^{({32})}$&2&.&1&-1&1&-1&-2&2&.&1&-1&-2&2&.&1
&-1&.&.&2&-2&-2&2

\\  $\chi_{35}^{({33})}$&-2&.&-1&1&-1&1&2&-2&.&-1&1&2&-2&.&-1
&1&.&.&-2&2&2&-2

\\  $\chi_{35}^{({34})}$&-2&.&-1&1&-1&1&2&-2&.&-1&1&-2&2&.&1
&-1&.&.&2&-2&-2&2

\\  $\chi_{35}^{({35})}$&2&.&-1&1&1&-1&-2&2&.&-1&1&2&-2&.&-1
&1&.&.&2&-2&2&-2

\\  $\chi_{35}^{({36})}$&2&.&-1&1&1&-1&-2&2&.&-1&1&-2&2&.&1
&-1&.&.&-2&2&-2&2

\\  $\chi_{35}^{({37})}$&-2&.&1&-1&-1&1&2&-2&.&1&-1&2&-2&.&-1
&1&.&.&2&-2&2&-2

\\  $\chi_{35}^{({38})}$&-2&.&1&-1&-1&1&2&-2&.&1&-1&-2&2&.&1
&-1&.&.&-2&2&-2&2

\\  $\chi_{35}^{({39})}$&-1&-1&.&.&2&2&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({40})}$&1&1&.&.&-2&-2&1&1&1&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({47})}$&-3&1&.&.&.&.&-3&-3&1&.&.&.&.&.&.
&.&-2&.&2&2&.&.

\\  $\chi_{35}^{({48})}$&-3&1&.&.&.&.&-3&-3&1&.&.&.&.&.&.
&.&2&.&-2&-2&.&.

\\  $\chi_{35}^{({49})}$&3&-1&.&.&.&.&3&3&-1&.&.&.&.&.&.
&.&-2&.&2&2&.&.

\\  $\chi_{35}^{({50})}$&3&-1&.&.&.&.&3&3&-1&.&.&.&.&.&.
&.&2&.&-2&-2&.&.

\\  $\chi_{35}^{({51})}$&-1&-1&.&.&-2&-2&1&1&1&.&.&4&4&4&-2
&-2&.&.&.&.&-4&-4

\\  $\chi_{35}^{({52})}$&-1&-1&.&.&-2&-2&1&1&1&.&.&-4&-4&-4&2
&2&.&.&.&.&4&4

\\  $\chi_{35}^{({53})}$&1&1&.&.&2&2&-1&-1&-1&.&.&4&4&4&-2
&-2&.&.&.&.&-4&-4

\\  $\chi_{35}^{({54})}$&1&1&.&.&2&2&-1&-1&-1&.&.&-4&-4&-4&2
&2&.&.&.&.&4&4

\\  $\chi_{35}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4
&4&4&4&4&4&-4&-4

\\  $\chi_{35}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4
&-4&-4&-4&-4&-4&4&4

\\  $\chi_{35}^{({57})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({58})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4
&4&-4&-4&-4&-4&-4&-4

\\  $\chi_{35}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4
&-4&4&4&4&4&4&4

\\  $\chi_{35}^{({61})}$&-1&-1&1&1&1&1&1&1&1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({62})}$&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({63})}$&-2&.&.&.&2&-2&2&-2&.&.&.&4&-4&.&1
&-1&.&.&.&.&4&-4

\\  $\chi_{35}^{({64})}$&-2&.&.&.&2&-2&2&-2&.&.&.&-4&4&.&-1
&1&.&.&.&.&-4&4

\\  $\chi_{35}^{({65})}$&2&.&.&.&-2&2&-2&2&.&.&.&4&-4&.&1
&-1&.&.&.&.&4&-4

\\  $\chi_{35}^{({66})}$&2&.&.&.&-2&2&-2&2&.&.&.&-4&4&.&-1
&1&.&.&.&.&-4&4

\\  $\chi_{35}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&-2
&2&.&.&-4&4&4&-4

\\  $\chi_{35}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&2
&-2&.&.&4&-4&-4&4

\\  $\chi_{35}^{({69})}$&-2&.&-1&1&-1&1&2&-2&.&-1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({70})}$&2&.&1&-1&1&-1&-2&2&.&1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&-2
&2&.&.&4&-4&4&-4

\\  $\chi_{35}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&2
&-2&.&.&-4&4&-4&4

\\  $\chi_{35}^{({73})}$&-2&.&1&-1&-1&1&2&-2&.&1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({74})}$&2&.&-1&1&1&-1&-2&2&.&-1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &130 & & & & & & & & & &140 & & & & &\\\hline
\\  $\chi_{35}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&-3&-3&-3&-3&3&3

\\  $\chi_{35}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&3&3&3&3&-3&-3

\\  $\chi_{35}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&-3&-3&-3&-3&3&3

\\  $\chi_{35}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&3&3&3&3&-3&-3

\\  $\chi_{35}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&.
&.&-1&1&-1&-1&3&3

\\  $\chi_{35}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&.
&.&1&-1&1&1&-3&-3

\\  $\chi_{35}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&.
&.&-1&1&-1&-1&3&3

\\  $\chi_{35}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&.
&.&1&-1&1&1&-3&-3

\\  $\chi_{35}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&3&3&3&3&3&3

\\  $\chi_{35}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{35}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&3&3&3&3&3&3

\\  $\chi_{35}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{35}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&.
&.&1&-1&1&1&3&3

\\  $\chi_{35}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&.
&.&-1&1&-1&-1&-3&-3

\\  $\chi_{35}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&.
&.&1&-1&1&1&3&3

\\  $\chi_{35}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&.
&.&-1&1&-1&-1&-3&-3

\\  $\chi_{35}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({94})}$&3&-1&.&.&.&.&3&3&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({95})}$&-3&1&.&.&.&.&-3&-3&1&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-4&.&4&4&.&.

\\  $\chi_{35}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&4&.&-4&-4&.&.

\\  $\chi_{35}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&8&8&8&-4
&-4&.&.&.&.&-8&-8

\\  $\chi_{35}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&-8&-8&-8&4
&4&.&.&.&.&8&8

\\  $\chi_{35}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({104})}$&-2&.&1&-1&1&-1&-2&2&.&-1&1&-4&4&.&2
&-2&.&.&-4&4&4&-4

\\  $\chi_{35}^{({105})}$&-2&.&1&-1&1&-1&-2&2&.&-1&1&4&-4&.&-2
&2&.&.&4&-4&-4&4

\\  $\chi_{35}^{({106})}$&2&.&-1&1&-1&1&2&-2&.&1&-1&-4&4&.&2
&-2&.&.&-4&4&4&-4

\\  $\chi_{35}^{({107})}$&2&.&-1&1&-1&1&2&-2&.&1&-1&4&-4&.&-2
&2&.&.&4&-4&-4&4

\\  $\chi_{35}^{({108})}$&-2&.&-1&1&1&-1&-2&2&.&1&-1&-4&4&.&2
&-2&.&.&4&-4&4&-4

\\  $\chi_{35}^{({109})}$&-2&.&-1&1&1&-1&-2&2&.&1&-1&4&-4&.&-2
&2&.&.&-4&4&-4&4

\\  $\chi_{35}^{({110})}$&2&.&1&-1&-1&1&2&-2&.&-1&1&-4&4&.&2
&-2&.&.&4&-4&4&-4

\\  $\chi_{35}^{({111})}$&2&.&1&-1&-1&1&2&-2&.&-1&1&4&-4&.&-2
&2&.&.&-4&4&-4&4

\\  $\chi_{35}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&2
&-2&.&.&.&.&8&-8

\\  $\chi_{35}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&-2
&2&.&.&.&.&-8&8

\\  $\chi_{35}^{({114})}$&2&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({115})}$&-2&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({116})}$&1&1&.&.&2&2&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({117})}$&-1&-1&.&.&-2&-2&1&1&1&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&6&-3
&-3&.&.&.&.&6&6
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &130 & & & & & & & & & &140 & & & & &\\\hline
\\  $\chi_{35}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&3
&3&.&.&.&.&-6&-6

\\  $\chi_{35}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&6&-3
&-3&.&.&.&.&6&6

\\  $\chi_{35}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&3
&3&.&.&.&.&-6&-6

\\  $\chi_{35}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.
&.&-2&2&-2&-2&6&6

\\  $\chi_{35}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&.
&.&2&-2&2&2&-6&-6

\\  $\chi_{35}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.
&.&2&-2&2&2&6&6

\\  $\chi_{35}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&.
&.&-2&2&-2&-2&-6&-6

\\  $\chi_{35}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({134})}$&3&-1&.&.&.&.&-3&-3&1&.&.&.&.&.&.
&.&-4&.&4&4&.&.

\\  $\chi_{35}^{({135})}$&3&-1&.&.&.&.&-3&-3&1&.&.&.&.&.&.
&.&4&.&-4&-4&.&.

\\  $\chi_{35}^{({136})}$&-3&1&.&.&.&.&3&3&-1&.&.&.&.&.&.
&.&-4&.&4&4&.&.

\\  $\chi_{35}^{({137})}$&-3&1&.&.&.&.&3&3&-1&.&.&.&.&.&.
&.&4&.&-4&-4&.&.

\\  $\chi_{35}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&9&9&-3&.
&.&-3&3&-3&-3&9&9

\\  $\chi_{35}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&-9&-9&3&.
&.&3&-3&3&3&-9&-9

\\  $\chi_{35}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&9&9&-3&.
&.&-3&3&-3&-3&9&9

\\  $\chi_{35}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&-9&-9&3&.
&.&3&-3&3&3&-9&-9

\\  $\chi_{35}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&9&9&-3&.
&.&3&-3&3&3&9&9

\\  $\chi_{35}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&-9&-9&3&.
&.&-3&3&-3&-3&-9&-9

\\  $\chi_{35}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&9&9&-3&.
&.&3&-3&3&3&9&9

\\  $\chi_{35}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&-9&-9&3&.
&.&-3&3&-3&-3&-9&-9

\\  $\chi_{35}^{({146})}$&2&.&.&.&2&-2&2&-2&.&.&.&-8&8&.&-2
&2&.&.&.&.&8&-8

\\  $\chi_{35}^{({147})}$&2&.&.&.&2&-2&2&-2&.&.&.&8&-8&.&2
&-2&.&.&.&.&-8&8

\\  $\chi_{35}^{({148})}$&-2&.&.&.&-2&2&-2&2&.&.&.&-8&8&.&-2
&2&.&.&.&.&8&-8

\\  $\chi_{35}^{({149})}$&-2&.&.&.&-2&2&-2&2&.&.&.&8&-8&.&2
&-2&.&.&.&.&-8&8

\\  $\chi_{35}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&4
&-4&.&.&-8&8&8&-8

\\  $\chi_{35}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&-4
&4&.&.&8&-8&-8&8

\\  $\chi_{35}^{({152})}$&2&.&-1&1&-1&1&2&-2&.&1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({153})}$&-2&.&1&-1&1&-1&-2&2&.&-1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&4
&-4&.&.&8&-8&8&-8

\\  $\chi_{35}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&-4
&4&.&.&-8&8&-8&8

\\  $\chi_{35}^{({156})}$&2&.&1&-1&-1&1&2&-2&.&-1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({157})}$&-2&.&-1&1&1&-1&-2&2&.&1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.
&.&2&-2&2&2&-6&-6

\\  $\chi_{35}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&.
&.&-2&2&-2&-2&6&6

\\  $\chi_{35}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.
&.&2&-2&2&2&-6&-6

\\  $\chi_{35}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&.
&.&-2&2&-2&-2&6&6

\\  $\chi_{35}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.
&.&-2&2&-2&-2&-6&-6

\\  $\chi_{35}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&.
&.&2&-2&2&2&6&6
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &130 & & & & & & & & & &140 & & & & &\\\hline
\\  $\chi_{35}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&.
&.&-2&2&-2&-2&-6&-6

\\  $\chi_{35}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&.
&.&2&-2&2&2&6&6

\\  $\chi_{35}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&-3
&3&.&.&-6&6&6&-6

\\  $\chi_{35}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&3
&-3&.&.&6&-6&-6&6

\\  $\chi_{35}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&-3
&3&.&.&-6&6&6&-6

\\  $\chi_{35}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&3
&-3&.&.&6&-6&-6&6

\\  $\chi_{35}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&-3
&3&.&.&6&-6&6&-6

\\  $\chi_{35}^{({173})}$&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&3
&-3&.&.&-6&6&-6&6

\\  $\chi_{35}^{({174})}$&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&-3
&3&.&.&6&-6&6&-6

\\  $\chi_{35}^{({175})}$&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&3
&-3&.&.&-6&6&-6&6

\\  $\chi_{35}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({180})}$&-3&1&.&.&.&.&3&3&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({181})}$&3&-1&.&.&.&.&-3&-3&1&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({182})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({183})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({184})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-8&.&8&8&.&.

\\  $\chi_{35}^{({185})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&8&.&-8&-8&.&.

\\  $\chi_{35}^{({186})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({187})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({188})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({189})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({190})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({191})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({192})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({193})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({194})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-6&.&6&6&.&.

\\  $\chi_{35}^{({195})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&6&.&-6&-6&.&.

\\  $\chi_{35}^{({196})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&-6&.&6&6&.&.

\\  $\chi_{35}^{({197})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&6&.&-6&-6&.&.

\\  $\chi_{35}^{({198})}$&.&.&.&.&.&.&.&.&.&.&.&-16&16&.&-4
&4&.&.&.&.&16&-16

\\  $\chi_{35}^{({199})}$&.&.&.&.&.&.&.&.&.&.&.&16&-16&.&4
&-4&.&.&.&.&-16&16

\\  $\chi_{35}^{({200})}$&-2&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({201})}$&2&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({202})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({203})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({204})}$&.&.&.&.&.&.&.&.&.&.&.&12&12&-4&.
&.&4&-4&4&4&-12&-12

\\  $\chi_{35}^{({205})}$&.&.&.&.&.&.&.&.&.&.&.&-12&-12&4&.
&.&-4&4&-4&-4&12&12

\\  $\chi_{35}^{({206})}$&.&.&.&.&.&.&.&.&.&.&.&12&12&-4&.
&.&-4&4&-4&-4&-12&-12

\\  $\chi_{35}^{({207})}$&.&.&.&.&.&.&.&.&.&.&.&-12&-12&4&.
&.&4&-4&4&4&12&12

\\  $\chi_{35}^{({208})}$&.&.&.&.&.&.&.&.&.&.&.&12&-12&.&3
&-3&.&.&.&.&12&-12

\\  $\chi_{35}^{({209})}$&.&.&.&.&.&.&.&.&.&.&.&-12&12&.&-3
&3&.&.&.&.&-12&12

\\  $\chi_{35}^{({210})}$&.&.&.&.&.&.&.&.&.&.&.&12&-12&.&3
&-3&.&.&.&.&12&-12
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &130 & & & & & & & & & &140 & & & & &\\\hline
\\  $\chi_{35}^{({211})}$&.&.&.&.&.&.&.&.&.&.&.&-12&12&.&-3
&3&.&.&.&.&-12&12

\\  $\chi_{35}^{({212})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({213})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({214})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{35}^{({215})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &150 & & & & & & & & & &160 & & & & & & & &\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{(3)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{(4)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{(5)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({13})}$&2&-1&-1&.&.&.&.&2&2&2&-1&-1&.&.&.
&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({14})}$&-2&1&1&.&.&.&.&-2&-2&-2&1&1&.&.&.
&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({15})}$&2&-1&-1&.&.&.&.&2&2&2&-1&-1&.&.&.
&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({16})}$&-2&1&1&.&.&.&.&-2&-2&-2&1&1&.&.&.
&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({17})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2
&-2&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{({18})}$&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&2&2&2
&2&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({20})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&1&1&1&1&1&1&1

\\  $\chi_{35}^{({21})}$&4&-2&-2&.&.&.&.&4&4&4&-2&-2&.&.&.
&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({22})}$&-4&2&2&.&.&.&.&-4&-4&-4&2&2&.&.&.
&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({23})}$&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({24})}$&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.
&.&1&1&1&1&1&1&1

\\  $\chi_{35}^{({25})}$&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({26})}$&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.
&.&1&1&1&1&1&1&1

\\  $\chi_{35}^{({27})}$&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{({28})}$&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.
&.&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{({29})}$&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{({30})}$&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.
&.&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{({31})}$&.&-1&1&.&.&-2&2&2&-2&.&-1&1&.&.&-2
&2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({32})}$&.&1&-1&.&.&2&-2&-2&2&.&1&-1&.&.&2
&-2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({33})}$&.&-1&1&.&.&-2&2&2&-2&.&-1&1&.&.&-2
&2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({34})}$&.&1&-1&.&.&2&-2&-2&2&.&1&-1&.&.&2
&-2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({35})}$&.&-1&1&.&.&2&-2&2&-2&.&-1&1&.&.&2
&-2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({36})}$&.&1&-1&.&.&-2&2&-2&2&.&1&-1&.&.&-2
&2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({37})}$&.&-1&1&.&.&2&-2&2&-2&.&-1&1&.&.&2
&-2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({38})}$&.&1&-1&.&.&-2&2&-2&2&.&1&-1&.&.&-2
&2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &150 & & & & & & & & & &160 & & & & & & & &\\\hline
\\  $\chi_{35}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({47})}$&.&.&.&-2&.&2&2&.&.&.&.&.&-2&.&2
&2&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({48})}$&.&.&.&2&.&-2&-2&.&.&.&.&.&2&.&-2
&-2&.&.&.&.&.&2&.

\\  $\chi_{35}^{({49})}$&.&.&.&-2&.&2&2&.&.&.&.&.&-2&.&2
&2&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({50})}$&.&.&.&2&.&-2&-2&.&.&.&.&.&2&.&-2
&-2&.&.&.&.&.&2&.

\\  $\chi_{35}^{({51})}$&-4&2&2&.&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({52})}$&4&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({53})}$&-4&2&2&.&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({54})}$&4&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({55})}$&-4&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.
&.&1&1&1&1&1&1&1

\\  $\chi_{35}^{({56})}$&4&4&4&4&4&4&4&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({59})}$&-4&-4&-4&4&4&4&4&.&.&.&.&.&.&.&.
&.&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{({60})}$&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({63})}$&.&1&-1&.&.&.&.&4&-4&.&1&-1&.&.&.
&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({64})}$&.&-1&1&.&.&.&.&-4&4&.&-1&1&.&.&.
&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({65})}$&.&1&-1&.&.&.&.&4&-4&.&1&-1&.&.&.
&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({66})}$&.&-1&1&.&.&.&.&-4&4&.&-1&1&.&.&.
&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({67})}$&.&-2&2&.&.&-4&4&4&-4&.&-2&2&.&.&-4
&4&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({68})}$&.&2&-2&.&.&4&-4&-4&4&.&2&-2&.&.&4
&-4&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({71})}$&.&-2&2&.&.&4&-4&4&-4&.&-2&2&.&.&4
&-4&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({72})}$&.&2&-2&.&.&-4&4&-4&4&.&2&-2&.&.&-4
&4&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({76})}$&3&3&3&-3&-3&-3&-3&-1&-1&-1&-1&-1&1&1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({77})}$&-3&-3&-3&3&3&3&3&1&1&1&1&1&-1&-1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({78})}$&3&3&3&-3&-3&-3&-3&-1&-1&-1&-1&-1&1&1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({79})}$&-3&-3&-3&3&3&3&3&1&1&1&1&1&-1&-1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({80})}$&-1&.&.&-1&1&-1&-1&3&3&-1&.&.&-1&1&-1
&-1&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({81})}$&1&.&.&1&-1&1&1&-3&-3&1&.&.&1&-1&1
&1&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({82})}$&-1&.&.&-1&1&-1&-1&3&3&-1&.&.&-1&1&-1
&-1&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({83})}$&1&.&.&1&-1&1&1&-3&-3&1&.&.&1&-1&1
&1&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({84})}$&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({85})}$&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1
&1&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &150 & & & & & & & & & &160 & & & & & & & &\\\hline
\\  $\chi_{35}^{({86})}$&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({87})}$&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({88})}$&-1&.&.&1&-1&1&1&3&3&-1&.&.&1&-1&1
&1&3&3&-1&.&.&1&-1

\\  $\chi_{35}^{({89})}$&1&.&.&-1&1&-1&-1&-3&-3&1&.&.&-1&1&-1
&-1&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({90})}$&-1&.&.&1&-1&1&1&3&3&-1&.&.&1&-1&1
&1&3&3&-1&.&.&1&-1
\
\\  $\chi_{35}^{({91})}$&1&.&.&-1&1&-1&-1&-3&-3&1&.&.&-1&1&-1
&-1&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({98})}$&.&.&.&-4&.&4&4&.&.&.&.&.&-4&.&4
&4&.&.&.&.&.&2&.

\\  $\chi_{35}^{({99})}$&.&.&.&4&.&-4&-4&.&.&.&.&.&4&.&-4
&-4&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({100})}$&-8&4&4&.&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({101})}$&8&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({104})}$&.&-2&2&.&.&4&-4&.&.&.&.&.&.&.&.
&.&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({105})}$&.&2&-2&.&.&-4&4&.&.&.&.&.&.&.&.
&.&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({106})}$&.&-2&2&.&.&4&-4&.&.&.&.&.&.&.&.
&.&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({107})}$&.&2&-2&.&.&-4&4&.&.&.&.&.&.&.&.
&.&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({108})}$&.&-2&2&.&.&-4&4&.&.&.&.&.&.&.&.
&.&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({109})}$&.&2&-2&.&.&4&-4&.&.&.&.&.&.&.&.
&.&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({110})}$&.&-2&2&.&.&-4&4&.&.&.&.&.&.&.&.
&.&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({111})}$&.&2&-2&.&.&4&-4&.&.&.&.&.&.&.&.
&.&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({112})}$&.&2&-2&.&.&.&.&8&-8&.&2&-2&.&.&.
&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({113})}$&.&-2&2&.&.&.&.&-8&8&.&-2&2&.&.&.
&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({120})}$&6&-3&-3&.&.&.&.&-2&-2&-2&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({121})}$&-6&3&3&.&.&.&.&2&2&2&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({122})}$&6&-3&-3&.&.&.&.&-2&-2&-2&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({123})}$&-6&3&3&.&.&.&.&2&2&2&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({124})}$&-2&.&.&-2&2&-2&-2&6&6&-2&.&.&-2&2&-2
&-2&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({125})}$&2&.&.&2&-2&2&2&-6&-6&2&.&.&2&-2&2
&2&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({126})}$&-2&.&.&2&-2&2&2&6&6&-2&.&.&2&-2&2
&2&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({127})}$&2&.&.&-2&2&-2&-2&-6&-6&2&.&.&-2&2&-2
&-2&3&3&-1&.&.&1&-1

\\  $\chi_{35}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &150 & & & & & & & & & &160 & & & & & & & &\\\hline
\\  $\chi_{35}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({134})}$&.&.&.&4&.&-4&-4&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&.

\\  $\chi_{35}^{({135})}$&.&.&.&-4&.&4&4&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({136})}$&.&.&.&4&.&-4&-4&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&.

\\  $\chi_{35}^{({137})}$&.&.&.&-4&.&4&4&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({138})}$&-3&.&.&-3&3&-3&-3&-3&-3&1&.&.&1&-1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({139})}$&3&.&.&3&-3&3&3&3&3&-1&.&.&-1&1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({140})}$&-3&.&.&-3&3&-3&-3&-3&-3&1&.&.&1&-1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({141})}$&3&.&.&3&-3&3&3&3&3&-1&.&.&-1&1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({142})}$&-3&.&.&3&-3&3&3&-3&-3&1&.&.&-1&1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({143})}$&3&.&.&-3&3&-3&-3&3&3&-1&.&.&1&-1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({144})}$&-3&.&.&3&-3&3&3&-3&-3&1&.&.&-1&1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({145})}$&3&.&.&-3&3&-3&-3&3&3&-1&.&.&1&-1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{35}^{({146})}$&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({147})}$&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.
&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({148})}$&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({149})}$&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.
&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({150})}$&.&-4&4&.&.&8&-8&.&.&.&.&.&.&.&.
&.&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({151})}$&.&4&-4&.&.&-8&8&.&.&.&.&.&.&.&.
&.&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({154})}$&.&-4&4&.&.&-8&8&.&.&.&.&.&.&.&.
&.&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({155})}$&.&4&-4&.&.&8&-8&.&.&.&.&.&.&.&.
&.&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({160})}$&2&.&.&-2&2&-2&-2&.&.&.&.&.&.&.&.
&.&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({161})}$&-2&.&.&2&-2&2&2&.&.&.&.&.&.&.&.
&.&3&3&-1&.&.&1&-1

\\  $\chi_{35}^{({162})}$&2&.&.&-2&2&-2&-2&.&.&.&.&.&.&.&.
&.&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({163})}$&-2&.&.&2&-2&2&2&.&.&.&.&.&.&.&.
&.&3&3&-1&.&.&1&-1

\\  $\chi_{35}^{({164})}$&2&.&.&2&-2&2&2&.&.&.&.&.&.&.&.
&.&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({165})}$&-2&.&.&-2&2&-2&-2&.&.&.&.&.&.&.&.
&.&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({166})}$&2&.&.&2&-2&2&2&.&.&.&.&.&.&.&.
&.&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({167})}$&-2&.&.&-2&2&-2&-2&.&.&.&.&.&.&.&.
&.&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({168})}$&.&-3&3&.&.&-6&6&-2&2&.&1&-1&.&.&2
&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({169})}$&.&3&-3&.&.&6&-6&2&-2&.&-1&1&.&.&-2
&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({170})}$&.&-3&3&.&.&-6&6&-2&2&.&1&-1&.&.&2
&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({171})}$&.&3&-3&.&.&6&-6&2&-2&.&-1&1&.&.&-2
&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({172})}$&.&-3&3&.&.&6&-6&-2&2&.&1&-1&.&.&-2
&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({173})}$&.&3&-3&.&.&-6&6&2&-2&.&-1&1&.&.&2
&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({174})}$&.&-3&3&.&.&6&-6&-2&2&.&1&-1&.&.&-2
&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({175})}$&.&3&-3&.&.&-6&6&2&-2&.&-1&1&.&.&2
&-2&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &150 & & & & & & & & & &160 & & & & & & & &\\\hline
\\  $\chi_{35}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({181})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({182})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({183})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({184})}$&.&.&.&8&.&-8&-8&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({185})}$&.&.&.&-8&.&8&8&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&.

\\  $\chi_{35}^{({186})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({187})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({188})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({189})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({190})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({191})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({192})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({193})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({194})}$&.&.&.&-6&.&6&6&.&.&.&.&.&2&.&-2
&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({195})}$&.&.&.&6&.&-6&-6&.&.&.&.&.&-2&.&2
&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({196})}$&.&.&.&-6&.&6&6&.&.&.&.&.&2&.&-2
&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({197})}$&.&.&.&6&.&-6&-6&.&.&.&.&.&-2&.&2
&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({198})}$&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.
&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({199})}$&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.
&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({200})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({201})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({202})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({203})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({204})}$&4&.&.&-4&4&-4&-4&.&.&.&.&.&.&.&.
&.&3&3&-1&.&.&1&-1

\\  $\chi_{35}^{({205})}$&-4&.&.&4&-4&4&4&.&.&.&.&.&.&.&.
&.&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({206})}$&4&.&.&4&-4&4&4&.&.&.&.&.&.&.&.
&.&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({207})}$&-4&.&.&-4&4&-4&-4&.&.&.&.&.&.&.&.
&.&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({208})}$&.&3&-3&.&.&.&.&-4&4&.&-1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({209})}$&.&-3&3&.&.&.&.&4&-4&.&1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({210})}$&.&3&-3&.&.&.&.&-4&4&.&-1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({211})}$&.&-3&3&.&.&.&.&4&-4&.&1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({212})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({213})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({214})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({215})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &170 & & & & & & & & & &180 & & & & & & & & & &190\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{(3)}$&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{35}^{(4)}$&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{35}^{(5)}$&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({13})}$&.&.&2&2&2&-1&-1&.&.&.&.&-2&-2&-2
&1&1&.&.&.&.&-2&-2

\\  $\chi_{35}^{({14})}$&.&.&-2&-2&-2&1&1&.&.&.&.&2&2&2
&-1&-1&.&.&.&.&2&2

\\  $\chi_{35}^{({15})}$&.&.&2&2&2&-1&-1&.&.&.&.&2&2&2
&-1&-1&.&.&.&.&2&2

\\  $\chi_{35}^{({16})}$&.&.&-2&-2&-2&1&1&.&.&.&.&-2&-2&-2
&1&1&.&.&.&.&-2&-2

\\  $\chi_{35}^{({17})}$&1&1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({18})}$&-1&-1&1&1&1&1&1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({19})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({20})}$&1&1&1&1&1&1&1&1&1&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({21})}$&.&.&-2&-2&-2&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({22})}$&.&.&2&2&2&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({23})}$&-1&-1&1&1&1&1&1&1&1&1&1&.&.&.
&.&.&.&.&.&.&2&2

\\  $\chi_{35}^{({24})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&-2&-2

\\  $\chi_{35}^{({25})}$&-1&-1&1&1&1&1&1&1&1&1&1&.&.&.
&.&.&.&.&.&.&-2&-2

\\  $\chi_{35}^{({26})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&2&2

\\  $\chi_{35}^{({27})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&2&2

\\  $\chi_{35}^{({28})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.
&.&.&.&.&.&.&-2&-2

\\  $\chi_{35}^{({29})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&-2&-2

\\  $\chi_{35}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.
&.&.&.&.&.&.&2&2

\\  $\chi_{35}^{({31})}$&-2&2&2&-2&.&-1&1&.&.&-2&2&2&-2&.
&-1&1&.&.&-2&2&2&-2

\\  $\chi_{35}^{({32})}$&2&-2&-2&2&.&1&-1&.&.&2&-2&-2&2&.
&1&-1&.&.&2&-2&-2&2

\\  $\chi_{35}^{({33})}$&-2&2&2&-2&.&-1&1&.&.&-2&2&-2&2&.
&1&-1&.&.&2&-2&-2&2

\\  $\chi_{35}^{({34})}$&2&-2&-2&2&.&1&-1&.&.&2&-2&2&-2&.
&-1&1&.&.&-2&2&2&-2

\\  $\chi_{35}^{({35})}$&2&-2&2&-2&.&-1&1&.&.&2&-2&2&-2&.
&-1&1&.&.&2&-2&2&-2

\\  $\chi_{35}^{({36})}$&-2&2&-2&2&.&1&-1&.&.&-2&2&-2&2&.
&1&-1&.&.&-2&2&-2&2

\\  $\chi_{35}^{({37})}$&2&-2&2&-2&.&-1&1&.&.&2&-2&-2&2&.
&1&-1&.&.&-2&2&-2&2

\\  $\chi_{35}^{({38})}$&-2&2&-2&2&.&1&-1&.&.&-2&2&2&-2&.
&-1&1&.&.&2&-2&2&-2

\\  $\chi_{35}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\  $\chi_{35}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2
&2&2&-2&-2&-2&-2&-2&-2

\\  $\chi_{35}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&-2&-2&-2&-2&-2&2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &170 & & & & & & & & & &180 & & & & & & & & & &190\\\hline
\\  $\chi_{35}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2
&2&2&2&2&2&2&-2&-2

\\  $\chi_{35}^{({47})}$&2&2&.&.&.&.&.&-2&.&2&2&.&.&.
&.&.&2&.&-2&-2&.&.

\\  $\chi_{35}^{({48})}$&-2&-2&.&.&.&.&.&2&.&-2&-2&.&.&.
&.&.&-2&.&2&2&.&.

\\  $\chi_{35}^{({49})}$&2&2&.&.&.&.&.&-2&.&2&2&.&.&.
&.&.&-2&.&2&2&.&.

\\  $\chi_{35}^{({50})}$&-2&-2&.&.&.&.&.&2&.&-2&-2&.&.&.
&.&.&2&.&-2&-2&.&.

\\  $\chi_{35}^{({51})}$&.&.&2&2&2&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&4&4

\\  $\chi_{35}^{({52})}$&.&.&-2&-2&-2&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&-4&-4

\\  $\chi_{35}^{({53})}$&.&.&2&2&2&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&-4&-4

\\  $\chi_{35}^{({54})}$&.&.&-2&-2&-2&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&4&4

\\  $\chi_{35}^{({55})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({56})}$&-1&-1&1&1&1&1&1&1&1&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({59})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({60})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({63})}$&.&.&4&-4&.&1&-1&.&.&.&.&4&-4&.
&1&-1&.&.&.&.&4&-4

\\  $\chi_{35}^{({64})}$&.&.&-4&4&.&-1&1&.&.&.&.&-4&4&.
&-1&1&.&.&.&.&-4&4

\\  $\chi_{35}^{({65})}$&.&.&4&-4&.&1&-1&.&.&.&.&-4&4&.
&-1&1&.&.&.&.&-4&4

\\  $\chi_{35}^{({66})}$&.&.&-4&4&.&-1&1&.&.&.&.&4&-4&.
&1&-1&.&.&.&.&4&-4

\\  $\chi_{35}^{({67})}$&2&-2&-2&2&.&1&-1&.&.&2&-2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({68})}$&-2&2&2&-2&.&-1&1&.&.&-2&2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({71})}$&-2&2&-2&2&.&1&-1&.&.&-2&2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({72})}$&2&-2&2&-2&.&-1&1&.&.&2&-2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{35}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1
&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1
&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{35}^{({80})}$&-1&-1&3&3&-1&.&.&-1&1&-1&-1&-3&-3&1
&.&.&1&-1&1&1&-3&-3

\\  $\chi_{35}^{({81})}$&1&1&-3&-3&1&.&.&1&-1&1&1&3&3&-1
&.&.&-1&1&-1&-1&3&3

\\  $\chi_{35}^{({82})}$&-1&-1&3&3&-1&.&.&-1&1&-1&-1&3&3&-1
&.&.&-1&1&-1&-1&3&3

\\  $\chi_{35}^{({83})}$&1&1&-3&-3&1&.&.&1&-1&1&1&-3&-3&1
&.&.&1&-1&1&1&-3&-3

\\  $\chi_{35}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1
&1&1&1&1&1&1 &1&1

\\  $\chi_{35}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({88})}$&1&1&3&3&-1&.&.&1&-1&1&1&-3&-3&1
&.&.&-1&1&-1&-1&-3&-3

\\  $\chi_{35}^{({89})}$&-1&-1&-3&-3&1&.&.&-1&1&-1&-1&3&3&-1
&.&.&1&-1&1&1&3&3

\\  $\chi_{35}^{({90})}$&1&1&3&3&-1&.&.&1&-1&1&1&3&3&-1
&.&.&1&-1&1&1&3&3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &170 & & & & & & & & & &180 & & & & & & & & & &190\\\hline
\\  $\chi_{35}^{({91})}$&-1&-1&-3&-3&1&.&.&-1&1&-1&-1&-3&-3&1
&.&.&-1&1&-1&-1&-3&-3

\\  $\chi_{35}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4
&2&2&.&.&.&.&4&4

\\  $\chi_{35}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&4&4&4
&-2&-2&.&.&.&.&-4&-4

\\  $\chi_{35}^{({98})}$&-2&-2&.&.&.&.&.&2&.&-2&-2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({99})}$&2&2&.&.&.&.&.&-2&.&2&2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({100})}$&.&.&-2&-2&-2&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({101})}$&.&.&2&2&2&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({104})}$&2&-2&-2&2&.&1&-1&.&.&-2&2&.&.&.
&.&.&.&.&.&.&4&-4

\\  $\chi_{35}^{({105})}$&-2&2&2&-2&.&-1&1&.&.&2&-2&.&.&.
&.&.&.&.&.&.&-4&4

\\  $\chi_{35}^{({106})}$&2&-2&-2&2&.&1&-1&.&.&-2&2&.&.&.
&.&.&.&.&.&.&-4&4

\\  $\chi_{35}^{({107})}$&-2&2&2&-2&.&-1&1&.&.&2&-2&.&.&.
&.&.&.&.&.&.&4&-4

\\  $\chi_{35}^{({108})}$&-2&2&-2&2&.&1&-1&.&.&2&-2&.&.&.
&.&.&.&.&.&.&4&-4

\\  $\chi_{35}^{({109})}$&2&-2&2&-2&.&-1&1&.&.&-2&2&.&.&.
&.&.&.&.&.&.&-4&4

\\  $\chi_{35}^{({110})}$&-2&2&-2&2&.&1&-1&.&.&2&-2&.&.&.
&.&.&.&.&.&.&-4&4

\\  $\chi_{35}^{({111})}$&2&-2&2&-2&.&-1&1&.&.&-2&2&.&.&.
&.&.&.&.&.&.&4&-4

\\  $\chi_{35}^{({112})}$&.&.&-4&4&.&-1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({113})}$&.&.&4&-4&.&1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&1&1&.&.&.&.&-2&-2

\\  $\chi_{35}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2
&-1&-1&.&.&.&.&2&2

\\  $\chi_{35}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2
&-1&-1&.&.&.&.&2&2

\\  $\chi_{35}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&1&1&.&.&.&.&-2&-2

\\  $\chi_{35}^{({124})}$&1&1&-3&-3&1&.&.&1&-1&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({125})}$&-1&-1&3&3&-1&.&.&-1&1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({126})}$&-1&-1&-3&-3&1&.&.&-1&1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({127})}$&1&1&3&3&-1&.&.&1&-1&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&4&-4&.
&-2&2&.&.&-4&4&-4&4

\\  $\chi_{35}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.
&2&-2&.&.&4&-4&4&-4

\\  $\chi_{35}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&4&-4&.
&-2&2&.&.&4&-4&-4&4

\\  $\chi_{35}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.
&2&-2&.&.&-4&4&4&-4

\\  $\chi_{35}^{({134})}$&-2&-2&.&.&.&.&.&-2&.&2&2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({135})}$&2&2&.&.&.&.&.&2&.&-2&-2&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &170 & & & & & & & & & &180 & & & & & & & & & &190\\\hline
\\  $\chi_{35}^{({136})}$&-2&-2&.&.&.&.&.&-2&.&2&2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({137})}$&2&2&.&.&.&.&.&2&.&-2&-2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1
&.&.&1&-1&1&1&-3&-3

\\  $\chi_{35}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1
&.&.&-1&1&-1&-1&3&3

\\  $\chi_{35}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1
&.&.&-1&1&-1&-1&3&3

\\  $\chi_{35}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1
&.&.&1&-1&1&1&-3&-3

\\  $\chi_{35}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1
&.&.&-1&1&-1&-1&-3&-3

\\  $\chi_{35}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1
&.&.&1&-1&1&1&3&3

\\  $\chi_{35}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1
&.&.&1&-1&1&1&3&3

\\  $\chi_{35}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1
&.&.&-1&1&-1&-1&-3&-3

\\  $\chi_{35}^{({146})}$&.&.&-4&4&.&-1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&8&-8

\\  $\chi_{35}^{({147})}$&.&.&4&-4&.&1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&-8&8

\\  $\chi_{35}^{({148})}$&.&.&-4&4&.&-1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&-8&8

\\  $\chi_{35}^{({149})}$&.&.&4&-4&.&1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&8&-8

\\  $\chi_{35}^{({150})}$&-2&2&2&-2&.&-1&1&.&.&2&-2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({151})}$&2&-2&-2&2&.&1&-1&.&.&-2&2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({154})}$&2&-2&2&-2&.&-1&1&.&.&-2&2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({155})}$&-2&2&-2&2&.&1&-1&.&.&2&-2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({160})}$&-1&-1&3&3&-1&.&.&1&-1&1&1&.&.&.
&.&.&.&.&.&.&6&6

\\  $\chi_{35}^{({161})}$&1&1&-3&-3&1&.&.&-1&1&-1&-1&.&.&.
&.&.&.&.&.&.&-6&-6

\\  $\chi_{35}^{({162})}$&-1&-1&3&3&-1&.&.&1&-1&1&1&.&.&.
&.&.&.&.&.&.&-6&-6

\\  $\chi_{35}^{({163})}$&1&1&-3&-3&1&.&.&-1&1&-1&-1&.&.&.
&.&.&.&.&.&.&6&6

\\  $\chi_{35}^{({164})}$&1&1&3&3&-1&.&.&-1&1&-1&-1&.&.&.
&.&.&.&.&.&.&6&6

\\  $\chi_{35}^{({165})}$&-1&-1&-3&-3&1&.&.&1&-1&1&1&.&.&.
&.&.&.&.&.&.&-6&-6

\\  $\chi_{35}^{({166})}$&1&1&3&3&-1&.&.&-1&1&-1&-1&.&.&.
&.&.&.&.&.&.&-6&-6

\\  $\chi_{35}^{({167})}$&-1&-1&-3&-3&1&.&.&1&-1&1&1&.&.&.
&.&.&.&.&.&.&6&6

\\  $\chi_{35}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&.
&-1&1&.&.&-2&2&2&-2

\\  $\chi_{35}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&.
&1&-1&.&.&2&-2&-2&2

\\  $\chi_{35}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&.
&1&-1&.&.&2&-2&-2&2

\\  $\chi_{35}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&.
&-1&1&.&.&-2&2&2&-2

\\  $\chi_{35}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&.
&-1&1&.&.&2&-2&2&-2

\\  $\chi_{35}^{({173})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&.
&1&-1&.&.&-2&2&-2&2

\\  $\chi_{35}^{({174})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&.
&1&-1&.&.&-2&2&-2&2

\\  $\chi_{35}^{({175})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&.
&-1&1&.&.&2&-2&2&-2

\\  $\chi_{35}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&4&.&-4&-4&.&.

\\  $\chi_{35}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-4&.&4&4&.&.

\\  $\chi_{35}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &170 & & & & & & & & & &180 & & & & & & & & & &190\\\hline
\\  $\chi_{35}^{({181})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({182})}$&.&.&.&.&.&.&.&.&.&.&.&8&-8&.
&2&-2&.&.&.&.&-8&8

\\  $\chi_{35}^{({183})}$&.&.&.&.&.&.&.&.&.&.&.&-8&8&.
&-2&2&.&.&.&.&8&-8

\\  $\chi_{35}^{({184})}$&2&2&.&.&.&.&.&2&.&-2&-2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({185})}$&-2&-2&.&.&.&.&.&-2&.&2&2&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({186})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({187})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({188})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({189})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({190})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2
&.&.&2&-2&2&2&6&6

\\  $\chi_{35}^{({191})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&-2
&.&.&-2&2&-2&-2&-6&-6

\\  $\chi_{35}^{({192})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2
&.&.&-2&2&-2&-2&6&6

\\  $\chi_{35}^{({193})}$&.&.&.&.&.&.&.&.&.&.&.&6&6&-2
&.&.&2&-2&2&2&-6&-6

\\  $\chi_{35}^{({194})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&2&.&-2&-2&.&.

\\  $\chi_{35}^{({195})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-2&.&2&2&.&.

\\  $\chi_{35}^{({196})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&-2&.&2&2&.&.

\\  $\chi_{35}^{({197})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&2&.&-2&-2&.&.

\\  $\chi_{35}^{({198})}$&.&.&4&-4&.&1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({199})}$&.&.&-4&4&.&-1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({200})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({201})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({202})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({203})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({204})}$&1&1&-3&-3&1&.&.&-1&1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({205})}$&-1&-1&3&3&-1&.&.&1&-1&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({206})}$&-1&-1&-3&-3&1&.&.&1&-1&1&1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({207})}$&1&1&3&3&-1&.&.&-1&1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({208})}$&.&.&.&.&.&.&.&.&.&.&.&4&-4&.
&1&-1&.&.&.&.&4&-4

\\  $\chi_{35}^{({209})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.
&-1&1&.&.&.&.&-4&4

\\  $\chi_{35}^{({210})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.
&-1&1&.&.&.&.&-4&4

\\  $\chi_{35}^{({211})}$&.&.&.&.&.&.&.&.&.&.&.&4&-4&.
&1&-1&.&.&.&.&4&-4

\\  $\chi_{35}^{({212})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({213})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({214})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({215})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  200& & & & & & & & & &  210& & &\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(2)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{(3)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{(4)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{(5)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{35}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({13})}$&-2&1&1&.&.&.&.&-2&-2&-2&1&1&.&.
&.&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({14})}$&2&-1&-1&.&.&.&.&2&2&2&-1&-1&.&.
&.&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({15})}$&2&-1&-1&.&.&.&.&2&2&2&-1&-1&.&.
&.&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({16})}$&-2&1&1&.&.&.&.&-2&-2&-2&1&1&.&.
&.&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({23})}$&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({24})}$&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({25})}$&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({26})}$&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({27})}$&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({28})}$&-2&-2&-2&2&2&2&2&2&2&2&2&2&-2&-2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({29})}$&-2&-2&-2&2&2&2&2&2&2&2&2&2&-2&-2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({30})}$&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({31})}$&.&-1&1&.&.&-2&2&2&-2&.&-1&1&.&.
&-2&2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({32})}$&.&1&-1&.&.&2&-2&-2&2&.&1&-1&.&.
&2&-2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({33})}$&.&1&-1&.&.&2&-2&-2&2&.&1&-1&.&.
&2&-2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({34})}$&.&-1&1&.&.&-2&2&2&-2&.&-1&1&.&.
&-2&2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({35})}$&.&-1&1&.&.&2&-2&2&-2&.&-1&1&.&.
&2&-2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({36})}$&.&1&-1&.&.&-2&2&-2&2&.&1&-1&.&.
&-2&2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({37})}$&.&1&-1&.&.&-2&2&-2&2&.&1&-1&.&.
&-2&2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({38})}$&.&-1&1&.&.&2&-2&2&-2&.&-1&1&.&.
&2&-2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({43})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&2&-2&-2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({44})}$&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&2&2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({45})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  200& & & & & & & & & &  210& & &\\\hline
\\  $\chi_{35}^{({46})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({47})}$&.&.&.&2&.&-2&-2&.&.&.&.&.&2&.
&-2&-2&.&.&.&.&.&2&.

\\  $\chi_{35}^{({48})}$&.&.&.&-2&.&2&2&.&.&.&.&.&-2&.
&2&2&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({49})}$&.&.&.&-2&.&2&2&.&.&.&.&.&-2&.
&2&2&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({50})}$&.&.&.&2&.&-2&-2&.&.&.&.&.&2&.
&-2&-2&.&.&.&.&.&2&.

\\  $\chi_{35}^{({51})}$&4&-2&-2&.&.&.&.&-4&-4&-4&2&2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({52})}$&-4&2&2&.&.&.&.&4&4&4&-2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({53})}$&-4&2&2&.&.&.&.&4&4&4&-2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({54})}$&4&-2&-2&.&.&.&.&-4&-4&-4&2&2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({63})}$&.&1&-1&.&.&.&.&4&-4&.&1&-1&.&.
&.&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({64})}$&.&-1&1&.&.&.&.&-4&4&.&-1&1&.&.
&.&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({65})}$&.&-1&1&.&.&.&.&-4&4&.&-1&1&.&.
&.&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({66})}$&.&1&-1&.&.&.&.&4&-4&.&1&-1&.&.
&.&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({76})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{({77})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{({78})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{35}^{({79})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&-1&-1

\\  $\chi_{35}^{({80})}$&1&.&.&1&-1&1&1&-3&-3&1&.&.&1&-1
&1&1&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({81})}$&-1&.&.&-1&1&-1&-1&3&3&-1&.&.&-1&1
&-1&-1&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({82})}$&-1&.&.&-1&1&-1&-1&3&3&-1&.&.&-1&1
&-1&-1&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({83})}$&1&.&.&1&-1&1&1&-3&-3&1&.&.&1&-1
&1&1&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({84})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{35}^{({85})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({86})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{35}^{({87})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{35}^{({88})}$&1&.&.&-1&1&-1&-1&-3&-3&1&.&.&-1&1
&-1&-1&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({89})}$&-1&.&.&1&-1&1&1&3&3&-1&.&.&1&-1
&1&1&3&3&-1&.&.&1&-1

\\  $\chi_{35}^{({90})}$&-1&.&.&1&-1&1&1&3&3&-1&.&.&1&-1
&1&1&3&3&-1&.&.&1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  200& & & & & & & & & &  210& & &\\\hline
\\  $\chi_{35}^{({91})}$&1&.&.&-1&1&-1&-1&-3&-3&1&.&.&-1&1
&-1&-1&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({96})}$&4&-2&-2&.&.&.&.&4&4&4&-2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({97})}$&-4&2&2&.&.&.&.&-4&-4&-4&2&2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({104})}$&.&-2&2&.&.&4&-4&-4&4&.&2&-2&.&.
&-4&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({105})}$&.&2&-2&.&.&-4&4&4&-4&.&-2&2&.&.
&4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({106})}$&.&2&-2&.&.&-4&4&4&-4&.&-2&2&.&.
&4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({107})}$&.&-2&2&.&.&4&-4&-4&4&.&2&-2&.&.
&-4&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({108})}$&.&-2&2&.&.&-4&4&-4&4&.&2&-2&.&.
&4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({109})}$&.&2&-2&.&.&4&-4&4&-4&.&-2&2&.&.
&-4&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({110})}$&.&2&-2&.&.&4&-4&4&-4&.&-2&2&.&.
&-4&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({111})}$&.&-2&2&.&.&-4&4&-4&4&.&2&-2&.&.
&4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({120})}$&-2&1&1&.&.&.&.&-2&-2&-2&1&1&.&.
&.&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({121})}$&2&-1&-1&.&.&.&.&2&2&2&-1&-1&.&.
&.&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({122})}$&2&-1&-1&.&.&.&.&2&2&2&-1&-1&.&.
&.&.&-2&-2&-2&1&1&.&.

\\  $\chi_{35}^{({123})}$&-2&1&1&.&.&.&.&-2&-2&-2&1&1&.&.
&.&.&2&2&2&-1&-1&.&.

\\  $\chi_{35}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({130})}$&.&2&-2&.&.&4&-4&-4&4&.&2&-2&.&.
&4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({131})}$&.&-2&2&.&.&-4&4&4&-4&.&-2&2&.&.
&-4&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({132})}$&.&2&-2&.&.&-4&4&-4&4&.&2&-2&.&.
&-4&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({133})}$&.&-2&2&.&.&4&-4&4&-4&.&-2&2&.&.
&4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({134})}$&.&.&.&-4&.&4&4&.&.&.&.&.&4&.
&-4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({135})}$&.&.&.&4&.&-4&-4&.&.&.&.&.&-4&.
&4&4&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  200& & & & & & & & & &  210& & &\\\hline
\\  $\chi_{35}^{({136})}$&.&.&.&4&.&-4&-4&.&.&.&.&.&-4&.
&4&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({137})}$&.&.&.&-4&.&4&4&.&.&.&.&.&4&.
&-4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({138})}$&1&.&.&1&-1&1&1&-3&-3&1&.&.&1&-1
&1&1&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({139})}$&-1&.&.&-1&1&-1&-1&3&3&-1&.&.&-1&1
&-1&-1&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({140})}$&-1&.&.&-1&1&-1&-1&3&3&-1&.&.&-1&1
&-1&-1&-3&-3&1&.&.&1&-1

\\  $\chi_{35}^{({141})}$&1&.&.&1&-1&1&1&-3&-3&1&.&.&1&-1
&1&1&3&3&-1&.&.&-1&1

\\  $\chi_{35}^{({142})}$&1&.&.&-1&1&-1&-1&-3&-3&1&.&.&-1&1
&-1&-1&3&3&-1&.&.&1&-1

\\  $\chi_{35}^{({143})}$&-1&.&.&1&-1&1&1&3&3&-1&.&.&1&-1
&1&1&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({144})}$&-1&.&.&1&-1&1&1&3&3&-1&.&.&1&-1
&1&1&-3&-3&1&.&.&-1&1

\\  $\chi_{35}^{({145})}$&1&.&.&-1&1&-1&-1&-3&-3&1&.&.&-1&1
&-1&-1&3&3&-1&.&.&1&-1

\\  $\chi_{35}^{({146})}$&.&2&-2&.&.&.&.&-8&8&.&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({147})}$&.&-2&2&.&.&.&.&8&-8&.&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({148})}$&.&-2&2&.&.&.&.&8&-8&.&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({149})}$&.&2&-2&.&.&.&.&-8&8&.&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({160})}$&-2&.&.&2&-2&2&2&-6&-6&2&.&.&-2&2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({161})}$&2&.&.&-2&2&-2&-2&6&6&-2&.&.&2&-2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({162})}$&2&.&.&-2&2&-2&-2&6&6&-2&.&.&2&-2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({163})}$&-2&.&.&2&-2&2&2&-6&-6&2&.&.&-2&2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({164})}$&-2&.&.&-2&2&-2&-2&-6&-6&2&.&.&2&-2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({165})}$&2&.&.&2&-2&2&2&6&6&-2&.&.&-2&2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({166})}$&2&.&.&2&-2&2&2&6&6&-2&.&.&-2&2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({167})}$&-2&.&.&-2&2&-2&-2&-6&-6&2&.&.&2&-2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({168})}$&.&-1&1&.&.&-2&2&2&-2&.&-1&1&.&.
&-2&2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({169})}$&.&1&-1&.&.&2&-2&-2&2&.&1&-1&.&.
&2&-2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({170})}$&.&1&-1&.&.&2&-2&-2&2&.&1&-1&.&.
&2&-2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({171})}$&.&-1&1&.&.&-2&2&2&-2&.&-1&1&.&.
&-2&2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({172})}$&.&-1&1&.&.&2&-2&2&-2&.&-1&1&.&.
&2&-2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({173})}$&.&1&-1&.&.&-2&2&-2&2&.&1&-1&.&.
&-2&2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({174})}$&.&1&-1&.&.&-2&2&-2&2&.&1&-1&.&.
&-2&2&2&-2&.&-1&1&.&.

\\  $\chi_{35}^{({175})}$&.&-1&1&.&.&2&-2&2&-2&.&-1&1&.&.
&2&-2&-2&2&.&1&-1&.&.

\\  $\chi_{35}^{({176})}$&.&.&.&-4&.&4&4&.&.&.&.&.&-4&.
&4&4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({177})}$&.&.&.&4&.&-4&-4&.&.&.&.&.&4&.
&-4&-4&.&.&.&.&.&.&.

\\  $\chi_{35}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &  200& & & & & & & & & &  210& & &\\\hline
\\  $\chi_{35}^{({181})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({182})}$&.&-2&2&.&.&.&.&-8&8&.&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({183})}$&.&2&-2&.&.&.&.&8&-8&.&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({184})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({185})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({186})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({187})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({188})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({189})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({190})}$&-2&.&.&-2&2&-2&-2&6&6&-2&.&.&-2&2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({191})}$&2&.&.&2&-2&2&2&-6&-6&2&.&.&2&-2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({192})}$&-2&.&.&2&-2&2&2&6&6&-2&.&.&2&-2
&2&2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({193})}$&2&.&.&-2&2&-2&-2&-6&-6&2&.&.&-2&2
&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{35}^{({194})}$&.&.&.&2&.&-2&-2&.&.&.&.&.&2&.
&-2&-2&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({195})}$&.&.&.&-2&.&2&2&.&.&.&.&.&-2&.
&2&2&.&.&.&.&.&2&.

\\  $\chi_{35}^{({196})}$&.&.&.&-2&.&2&2&.&.&.&.&.&-2&.
&2&2&.&.&.&.&.&2&.

\\  $\chi_{35}^{({197})}$&.&.&.&2&.&-2&-2&.&.&.&.&.&2&.
&-2&-2&.&.&.&.&.&-2&.

\\  $\chi_{35}^{({198})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({199})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({200})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({201})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({202})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({203})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({204})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({205})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({206})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({207})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({208})}$&.&1&-1&.&.&.&.&4&-4&.&1&-1&.&.
&.&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({209})}$&.&-1&1&.&.&.&.&-4&4&.&-1&1&.&.
&.&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({210})}$&.&-1&1&.&.&.&.&-4&4&.&-1&1&.&.
&.&.&4&-4&.&1&-1&.&.

\\  $\chi_{35}^{({211})}$&.&1&-1&.&.&.&.&4&-4&.&1&-1&.&.
&.&.&-4&4&.&-1&1&.&.

\\  $\chi_{35}^{({212})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({213})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({214})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{35}^{({215})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cc}
  & &\\\hline
$\chi_{35}^{(1)}$&1&1

\\  $\chi_{35}^{(2)}$&-1&-1

\\  $\chi_{35}^{(3)}$&1&1

\\  $\chi_{35}^{(4)}$&1&1

\\  $\chi_{35}^{(5)}$&-1&-1

\\  $\chi_{35}^{(6)}$&1&1

\\  $\chi_{35}^{(7)}$&-1&-1

\\  $\chi_{35}^{(8)}$&-1&-1

\\  $\chi_{35}^{(9)}$&.&.

\\  $\chi_{35}^{({10})}$&.&.

\\  $\chi_{35}^{({11})}$&.&.

\\  $\chi_{35}^{({12})}$&.&.

\\  $\chi_{35}^{({13})}$&.&.

\\  $\chi_{35}^{({14})}$&.&.

\\  $\chi_{35}^{({15})}$&.&.

\\  $\chi_{35}^{({16})}$&.&.

\\  $\chi_{35}^{({17})}$&.&.

\\  $\chi_{35}^{({18})}$&.&.

\\  $\chi_{35}^{({19})}$&.&.

\\  $\chi_{35}^{({20})}$&.&.

\\  $\chi_{35}^{({21})}$&.&.

\\  $\chi_{35}^{({22})}$&.&.

\\  $\chi_{35}^{({23})}$&.&.

\\  $\chi_{35}^{({24})}$&.&.

\\  $\chi_{35}^{({25})}$&.&.

\\  $\chi_{35}^{({26})}$&.&.

\\  $\chi_{35}^{({27})}$&.&.

\\  $\chi_{35}^{({28})}$&.&.

\\  $\chi_{35}^{({29})}$&.&.

\\  $\chi_{35}^{({30})}$&.&.

\\  $\chi_{35}^{({31})}$&-2&2

\\  $\chi_{35}^{({32})}$&2&-2

\\  $\chi_{35}^{({33})}$&2&-2

\\  $\chi_{35}^{({34})}$&-2&2

\\  $\chi_{35}^{({35})}$&2&-2

\\  $\chi_{35}^{({36})}$&-2&2

\\  $\chi_{35}^{({37})}$&-2&2

\\  $\chi_{35}^{({38})}$&2&-2

\\  $\chi_{35}^{({39})}$&.&.

\\  $\chi_{35}^{({40})}$&.&.

\\  $\chi_{35}^{({41})}$&.&.

\\  $\chi_{35}^{({42})}$&.&.

\\  $\chi_{35}^{({43})}$&.&.

\\  $\chi_{35}^{({44})}$&.&.

\\  $\chi_{35}^{({45})}$&.&.
\end{tabular}

\noindent \begin{tabular}{c|cc}
  & &\\\hline
\\  $\chi_{35}^{({46})}$&.&.

\\  $\chi_{35}^{({47})}$&-2&-2

\\  $\chi_{35}^{({48})}$&2&2

\\  $\chi_{35}^{({49})}$&2&2

\\  $\chi_{35}^{({50})}$&-2&-2

\\  $\chi_{35}^{({51})}$&.&.

\\  $\chi_{35}^{({52})}$&.&.

\\  $\chi_{35}^{({53})}$&.&.

\\  $\chi_{35}^{({54})}$&.&.

\\  $\chi_{35}^{({55})}$&.&.

\\  $\chi_{35}^{({56})}$&.&.

\\  $\chi_{35}^{({57})}$&.&.

\\  $\chi_{35}^{({58})}$&.&.

\\  $\chi_{35}^{({59})}$&.&.

\\  $\chi_{35}^{({60})}$&.&.

\\  $\chi_{35}^{({61})}$&.&.

\\  $\chi_{35}^{({62})}$&.&.

\\  $\chi_{35}^{({63})}$&.&.

\\  $\chi_{35}^{({64})}$&.&.

\\  $\chi_{35}^{({65})}$&.&.

\\  $\chi_{35}^{({66})}$&.&.

\\  $\chi_{35}^{({67})}$&.&.

\\  $\chi_{35}^{({68})}$&.&.

\\  $\chi_{35}^{({69})}$&.&.

\\  $\chi_{35}^{({70})}$&.&.

\\  $\chi_{35}^{({71})}$&.&.

\\  $\chi_{35}^{({72})}$&.&.

\\  $\chi_{35}^{({73})}$&.&.

\\  $\chi_{35}^{({74})}$&.&.

\\  $\chi_{35}^{({75})}$&.&.

\\  $\chi_{35}^{({76})}$&-1&-1

\\  $\chi_{35}^{({77})}$&1&1

\\  $\chi_{35}^{({78})}$&1&1

\\  $\chi_{35}^{({79})}$&-1&-1

\\  $\chi_{35}^{({80})}$&1&1

\\  $\chi_{35}^{({81})}$&-1&-1

\\  $\chi_{35}^{({82})}$&-1&-1

\\  $\chi_{35}^{({83})}$&1&1

\\  $\chi_{35}^{({84})}$&1&1

\\  $\chi_{35}^{({85})}$&-1&-1

\\  $\chi_{35}^{({86})}$&-1&-1

\\  $\chi_{35}^{({87})}$&1&1

\\  $\chi_{35}^{({88})}$&-1&-1

\\  $\chi_{35}^{({89})}$&1&1

\\  $\chi_{35}^{({90})}$&1&1
\end{tabular}

\noindent \begin{tabular}{c|cc}
  & &\\\hline
\\  $\chi_{35}^{({91})}$&-1&-1

\\  $\chi_{35}^{({92})}$&.&.

\\  $\chi_{35}^{({93})}$&.&.

\\  $\chi_{35}^{({94})}$&.&.

\\  $\chi_{35}^{({95})}$&.&.

\\  $\chi_{35}^{({96})}$&.&.

\\  $\chi_{35}^{({97})}$&.&.

\\  $\chi_{35}^{({98})}$&.&.

\\  $\chi_{35}^{({99})}$&.&.

\\  $\chi_{35}^{({100})}$&.&.

\\  $\chi_{35}^{({101})}$&.&.

\\  $\chi_{35}^{({102})}$&.&.

\\  $\chi_{35}^{({103})}$&.&.

\\  $\chi_{35}^{({104})}$&.&.

\\  $\chi_{35}^{({105})}$&.&.

\\  $\chi_{35}^{({106})}$&.&.

\\  $\chi_{35}^{({107})}$&.&.

\\  $\chi_{35}^{({108})}$&.&.

\\  $\chi_{35}^{({109})}$&.&.

\\  $\chi_{35}^{({110})}$&.&.

\\  $\chi_{35}^{({111})}$&.&.

\\  $\chi_{35}^{({112})}$&.&.

\\  $\chi_{35}^{({113})}$&.&.

\\  $\chi_{35}^{({114})}$&.&.

\\  $\chi_{35}^{({115})}$&.&.

\\  $\chi_{35}^{({116})}$&.&.

\\  $\chi_{35}^{({117})}$&.&.

\\  $\chi_{35}^{({118})}$&.&.

\\  $\chi_{35}^{({119})}$&.&.

\\  $\chi_{35}^{({120})}$&.&.

\\  $\chi_{35}^{({121})}$&.&.

\\  $\chi_{35}^{({122})}$&.&.

\\  $\chi_{35}^{({123})}$&.&.

\\  $\chi_{35}^{({124})}$&.&.

\\  $\chi_{35}^{({125})}$&.&.

\\  $\chi_{35}^{({126})}$&.&.

\\  $\chi_{35}^{({127})}$&.&.

\\  $\chi_{35}^{({128})}$&.&.

\\  $\chi_{35}^{({129})}$&.&.

\\  $\chi_{35}^{({130})}$&.&.

\\  $\chi_{35}^{({131})}$&.&.

\\  $\chi_{35}^{({132})}$&.&.

\\  $\chi_{35}^{({133})}$&.&.

\\  $\chi_{35}^{({134})}$&.&.

\\  $\chi_{35}^{({135})}$&.&.
\end{tabular}

\noindent \begin{tabular}{c|cc}
  & &\\\hline
\\  $\chi_{35}^{({136})}$&.&.

\\  $\chi_{35}^{({137})}$&.&.

\\  $\chi_{35}^{({138})}$&-1&-1

\\  $\chi_{35}^{({139})}$&1&1

\\  $\chi_{35}^{({140})}$&1&1

\\  $\chi_{35}^{({141})}$&-1&-1

\\  $\chi_{35}^{({142})}$&1&1

\\  $\chi_{35}^{({143})}$&-1&-1

\\  $\chi_{35}^{({144})}$&-1&-1

\\  $\chi_{35}^{({145})}$&1&1

\\  $\chi_{35}^{({146})}$&.&.

\\  $\chi_{35}^{({147})}$&.&.

\\  $\chi_{35}^{({148})}$&.&.

\\  $\chi_{35}^{({149})}$&.&.

\\  $\chi_{35}^{({150})}$&.&.

\\  $\chi_{35}^{({151})}$&.&.

\\  $\chi_{35}^{({152})}$&.&.

\\  $\chi_{35}^{({153})}$&.&.

\\  $\chi_{35}^{({154})}$&.&.

\\  $\chi_{35}^{({155})}$&.&.

\\  $\chi_{35}^{({156})}$&.&.

\\  $\chi_{35}^{({157})}$&.&.

\\  $\chi_{35}^{({158})}$&.&.

\\  $\chi_{35}^{({159})}$&.&.

\\  $\chi_{35}^{({160})}$&.&.

\\  $\chi_{35}^{({161})}$&.&.

\\  $\chi_{35}^{({162})}$&.&.

\\  $\chi_{35}^{({163})}$&.&.

\\  $\chi_{35}^{({164})}$&.&.

\\  $\chi_{35}^{({165})}$&.&.

\\  $\chi_{35}^{({166})}$&.&.

\\  $\chi_{35}^{({167})}$&.&.

\\  $\chi_{35}^{({168})}$&2&-2

\\  $\chi_{35}^{({169})}$&-2&2

\\  $\chi_{35}^{({170})}$&-2&2

\\  $\chi_{35}^{({171})}$&2&-2

\\  $\chi_{35}^{({172})}$&-2&2

\\  $\chi_{35}^{({173})}$&2&-2

\\  $\chi_{35}^{({174})}$&2&-2

\\  $\chi_{35}^{({175})}$&-2&2

\\  $\chi_{35}^{({176})}$&.&.

\\  $\chi_{35}^{({177})}$&.&.

\\  $\chi_{35}^{({178})}$&.&.

\\  $\chi_{35}^{({179})}$&.&.

\\  $\chi_{35}^{({180})}$&.&.
\end{tabular}

\noindent \begin{tabular}{c|cc}
  & &\\\hline
\\  $\chi_{35}^{({181})}$&.&.

\\  $\chi_{35}^{({182})}$&.&.

\\  $\chi_{35}^{({183})}$&.&.

\\  $\chi_{35}^{({184})}$&.&.

\\  $\chi_{35}^{({185})}$&.&.

\\  $\chi_{35}^{({186})}$&.&.

\\  $\chi_{35}^{({187})}$&.&.

\\  $\chi_{35}^{({188})}$&.&.

\\  $\chi_{35}^{({189})}$&.&.

\\  $\chi_{35}^{({190})}$&.&.

\\  $\chi_{35}^{({191})}$&.&.

\\  $\chi_{35}^{({192})}$&.&.

\\  $\chi_{35}^{({193})}$&.&.

\\  $\chi_{35}^{({194})}$&2&2

\\  $\chi_{35}^{({195})}$&-2&-2

\\  $\chi_{35}^{({196})}$&-2&-2

\\  $\chi_{35}^{({197})}$&2&2

\\  $\chi_{35}^{({198})}$&.&.

\\  $\chi_{35}^{({199})}$&.&.

\\  $\chi_{35}^{({200})}$&.&.

\\  $\chi_{35}^{({201})}$&.&.

\\  $\chi_{35}^{({202})}$&.&.

\\  $\chi_{35}^{({203})}$&.&.

\\  $\chi_{35}^{({204})}$&.&.

\\  $\chi_{35}^{({205})}$&.&.

\\  $\chi_{35}^{({206})}$&.&.

\\  $\chi_{35}^{({207})}$&.&.

\\  $\chi_{35}^{({208})}$&.&.

\\  $\chi_{35}^{({209})}$&.&.

\\  $\chi_{35}^{({210})}$&.&.

\\  $\chi_{35}^{({211})}$&.&.

\\  $\chi_{35}^{({212})}$&.&.

\\  $\chi_{35}^{({213})}$&.&.

\\  $\chi_{35}^{({214})}$&.&.

\\  $\chi_{35}^{({215})}$&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&0&0&0&
-1&2&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ -1&1&1&-1&-1&3&0&
-2 \\
        -1&1&2&-2&-1&4&0&-2 \\ -1&0&2&-1&-1&3&0&-2 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1,
0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&0&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-3&0&0&2&0&0&-3 \\ 0&-2&0&0&2&-1&0&-2 \\
        0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-2 \\ 0&-2&0&0&1&0&2&-3 \\ 0&-2&-1&0&2&0&2&-4 \\
        0&-3&0&-1&3&0&3&-6 \\ 0&-3&0&0&2&0&2&-5 \\ 0&-2&0&0&2&-1&2&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-2 \\ 0&-2&0&0&1&0&2&-3 \\ 0&-2&-1&0&2&0&2&-4 \\
        0&-3&0&-1&3&0&3&-6 \\ 0&-3&0&0&2&0&2&-5 \\ 0&-2&0&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\ 0&-2&-1&2&0&-2&2&-2 \\
        0&-3&0&2&0&-3&3&-3 \\ 0&-2&0&1&0&-2&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\ 0&-2&-1&2&0&-2&2&-2 \\
        0&-3&0&2&0&-3&3&-3 \\ 0&-2&0&1&0&-2&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\
        0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&2&-2 \\ 0&-2&0&1&0&-1&3&-3 \\ 0&-2&-1&2&0&-2&4&-4 \\
        0&-3&0&2&0&-3&6&-6 \\ 0&-2&0&1&0&-2&5&-5 \\ 0&-1&0&0&1&-2&4&-4 \\
        0&0&0&0&0&-1&3&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&1&-2 \\ 0&-2&0&1&0&0&2&-3 \\ 0&-2&-1&2&0&0&2&-4 \\
        0&-3&0&2&0&0&3&-6 \\ 0&-2&0&1&0&1&2&-5 \\ 0&-1&0&0&1&0&2&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-2&1&0&1&-1&0&-1 \\ -1&-3&1&1&1&-1&0&-2 \\
        -1&-5&2&1&2&-2&0&-2 \\ -1&-4&2&0&2&-1&0&-2 \\
        -1&-3&1&0&2&-1&0&-1 \\ -1&-2&1&0&1&-1&1&-1 \\
        -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-2&1&0&1&-1&0&-1 \\ -1&-3&1&1&1&-1&0&-2 \\
        -1&-5&2&1&2&-2&0&-2 \\ -1&-4&2&0&2&-1&0&-2 \\
        -1&-3&1&0&2&-1&0&-1 \\ -1&-2&1&0&1&0&-1&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-2 \\ 0&-2&1&0&1&-1&2&-3 \\ -1&-3&1&1&1&-1&2&-4 \\
        -1&-5&2&1&2&-2&3&-5 \\ -1&-4&2&0&2&-1&2&-4 \\
        -1&-3&1&0&2&-1&2&-3 \\ -1&-2&1&0&1&-1&2&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-2 \\ 0&-2&1&0&1&-1&2&-3 \\ -1&-3&1&1&1&-1&2&-4 \\
        -1&-5&2&1&2&-2&3&-5 \\ -1&-4&2&0&2&-1&2&-4 \\
        -1&-3&1&0&2&-1&2&-3 \\ -1&-2&1&0&1&0&1&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&0 \\ 1&-2&0&0&2&-2&0&0 \\ 1&-3&1&0&2&-2&0&-1 \\
        1&-4&1&0&4&-4&0&-1 \\ 1&-3&1&-1&4&-3&0&-1 \\
        0&-2&1&-1&3&-2&0&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&0 \\ 1&-2&0&0&2&-2&0&0 \\ 1&-3&1&0&2&-2&0&-1 \\
        1&-4&1&0&4&-4&0&-1 \\ 1&-3&1&-1&4&-3&0&-1 \\
        0&-2&1&-1&3&-2&0&-1 \\ 0&-1&1&-1&2&-1&-1&0 \\
        0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\ 1&-3&1&0&2&-2&2&-3 \\
        1&-4&1&0&4&-4&3&-4 \\ 1&-3&1&-1&4&-3&2&-3 \\
        0&-2&1&-1&3&-2&2&-3 \\ 0&-1&1&-1&2&-2&2&-2 \\
        0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\ 1&-3&1&0&2&-2&2&-3 \\
        1&-4&1&0&4&-4&3&-4 \\ 1&-3&1&-1&4&-3&2&-3 \\
        0&-2&1&-1&3&-2&2&-3 \\ 0&-1&1&-1&2&-1&1&-2 \\
        0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-1&-1&0&2&-1&0&-1 \\
        0&-1&-1&-1&4&-2&0&-1 \\ -1&-2&-1&-1&5&-2&0&-2 \\
        -1&-2&-1&0&4&-2&0&-2 \\ -1&-2&0&0&3&-2&0&-1 \\
        -1&-1&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-1&-1&0&2&-1&0&-1 \\
        0&-1&-1&-1&4&-2&0&-1 \\ -1&-2&-1&-1&5&-2&0&-2 \\
        -1&-2&-1&0&4&-2&0&-2 \\ -1&-2&0&0&3&-2&0&-1 \\
        -1&-1&0&0&2&-1&-1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&1&-1 \\ 0&-1&-1&0&2&-1&2&-3 \\
        0&-1&-1&-1&4&-2&2&-3 \\ -1&-2&-1&-1&5&-2&3&-5 \\
        -1&-2&-1&0&4&-2&2&-4 \\ -1&-2&0&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-2&2&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&1&-1 \\ 0&-1&-1&0&2&-1&2&-3 \\
        0&-1&-1&-1&4&-2&2&-3 \\ -1&-2&-1&-1&5&-2&3&-5 \\
        -1&-2&-1&0&4&-2&2&-4 \\ -1&-2&0&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&1&-2&1&-1 \\ 0&-1&-1&1&2&-4&2&-1 \\
        -1&-2&-1&2&2&-5&3&-2 \\ -1&-1&-1&1&2&-4&3&-2 \\
        -1&-1&0&0&2&-3&2&-1 \\ -1&-1&0&0&2&-2&1&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&1&-2&1&-1 \\ 0&-1&-1&1&2&-4&2&-1 \\
        -1&-2&-1&2&2&-5&3&-2 \\ -1&-1&-1&1&2&-4&3&-2 \\
        -1&-1&0&0&2&-3&2&-1 \\ -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&2&-1 \\ 0&-1&-1&1&1&-2&3&-3 \\
        0&-1&-1&1&2&-4&4&-3 \\ -1&-2&-1&2&2&-5&6&-5 \\
        -1&-1&-1&1&2&-4&5&-4 \\ -1&-1&0&0&2&-3&4&-3 \\
        -1&0&0&0&1&-2&3&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ -1&-2&0&1&1&-1&0&-1 \\
        -1&-3&-1&2&2&-2&0&-1 \\ -1&-5&-1&3&2&-2&0&-2 \\
        -1&-4&-1&2&2&-1&0&-2 \\ 0&-3&-1&1&2&-1&0&-1 \\
        0&-2&-1&1&1&-1&1&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ -1&-2&0&1&1&-1&0&-1 \\
        -1&-3&-1&2&2&-2&0&-1 \\ -1&-5&-1&3&2&-2&0&-2 \\
        -1&-4&-1&2&2&-1&0&-2 \\ 0&-3&-1&1&2&-1&0&-1 \\
        0&-2&-1&1&1&0&-1&0 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-2 \\ -1&-2&0&1&1&-1&2&-3 \\
        -1&-3&-1&2&2&-2&2&-3 \\ -1&-5&-1&3&2&-2&3&-5 \\
        -1&-4&-1&2&2&-1&2&-4 \\ 0&-3&-1&1&2&-1&2&-3 \\
        0&-2&-1&1&1&-1&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-2 \\ -1&-2&0&1&1&-1&2&-3 \\
        -1&-3&-1&2&2&-2&2&-3 \\ -1&-5&-1&3&2&-2&3&-5 \\
        -1&-4&-1&2&2&-1&2&-4 \\ 0&-3&-1&1&2&-1&2&-3 \\
        0&-2&-1&1&1&0&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ 0&-1&-1&1&1&-1&2&-3 \\
        0&-1&-1&1&2&-2&2&-3 \\ -1&-2&-1&2&2&-2&3&-5 \\
        -1&-1&-1&1&2&-1&2&-4 \\ -1&-1&0&0&2&-1&2&-3 \\
        -1&0&0&0&1&-1&2&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\ -1&-1&1&-1&1&-1&2&-2 \\
        -1&-2&2&-2&2&-2&3&-2 \\ -1&-2&2&-1&1&-2&3&-2 \\
        -1&-2&1&0&1&-2&2&-1 \\ -1&-2&1&0&1&-1&1&-1 \\
        -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\ -1&-1&1&-1&1&-1&2&-2 \\
        -1&-2&2&-2&2&-2&3&-2 \\ -1&-2&2&-1&1&-2&3&-2 \\
        -1&-2&1&0&1&-2&2&-1 \\ -1&-1&1&0&0&-1&1&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&2&-2 \\ 0&-1&1&-1&1&-1&3&-3 \\
        -1&-1&1&-1&1&-1&4&-4 \\ -1&-2&2&-2&2&-2&6&-5 \\
        -1&-2&2&-1&1&-2&5&-4 \\ -1&-2&1&0&1&-2&4&-3 \\
        -1&-1&1&0&0&-1&3&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&1&-2 \\ 0&-1&1&-1&1&0&2&-3 \\ -1&-1&1&-1&1&1&2&-4 \\
        -1&-2&2&-2&2&1&3&-5 \\ -1&-2&2&-1&1&1&2&-4 \\
        -1&-2&1&0&1&0&2&-3 \\ -1&-1&1&0&0&0&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ 0&-2&-1&1&2&-2&0&0 \\ 1&-3&-1&1&3&-3&0&0 \\
        1&-4&-2&2&4&-4&0&-1 \\ 1&-3&-2&1&4&-3&0&-1 \\
        1&-2&-1&0&3&-2&0&-1 \\ 1&-1&-1&0&2&-2&1&-1 \\
        1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ 0&-2&-1&1&2&-2&0&0 \\ 1&-3&-1&1&3&-3&0&0 \\
        1&-4&-2&2&4&-4&0&-1 \\ 1&-3&-2&1&4&-3&0&-1 \\
        1&-2&-1&0&3&-2&0&-1 \\ 1&-1&-1&0&2&-1&-1&0 \\
        1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 0&-2&-1&1&2&-2&2&-2 \\ 1&-3&-1&1&3&-3&2&-2 \\
        1&-4&-2&2&4&-4&3&-4 \\ 1&-3&-2&1&4&-3&2&-3 \\
        1&-2&-1&0&3&-2&2&-3 \\ 1&-1&-1&0&2&-2&2&-2 \\
        1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 0&-2&-1&1&2&-2&2&-2 \\ 1&-3&-1&1&3&-3&2&-2 \\
        1&-4&-2&2&4&-4&3&-4 \\ 1&-3&-2&1&4&-3&2&-3 \\
        1&-2&-1&0&3&-2&2&-3 \\ 1&-1&-1&0&2&-1&1&-2 \\
        1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-1&1&0&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0&0 \\
        -1&-2&2&1&-1&-2&0&1 \\ -1&-1&2&0&-1&-1&0&1 \\
        -1&-1&1&0&0&-1&0&1 \\ -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\
        1&-1&1&-2&2&-2&2&-1 \\ 1&-1&1&-3&4&-4&3&-1 \\
        1&-1&1&-2&3&-4&3&-1 \\ 0&-1&1&-1&2&-3&2&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-1&1&-2&2&-2&2&-1 \\
        1&-1&1&-3&4&-4&3&-1 \\ 1&-1&1&-2&3&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&0&1&-1&1&-2&1&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 1&-1&0&-1&2&-2&3&-2 \\
        1&-1&1&-2&2&-2&4&-3 \\ 1&-1&1&-3&4&-4&6&-4 \\
        1&-1&1&-2&3&-4&5&-3 \\ 0&-1&1&-1&2&-3&4&-3 \\
        0&0&1&-1&1&-2&3&-2 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&-1 \\ 0&-2&1&-1&2&-1&0&0 \\ 0&-3&1&-1&2&0&0&-1 \\
        1&-4&1&-2&4&-1&0&-1 \\ 1&-4&1&-1&3&-1&0&-1 \\
        1&-3&0&0&2&-1&0&-1 \\ 1&-2&0&0&1&-1&1&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&-1 \\ 0&-2&1&-1&2&-1&0&0 \\
        0&-3&1&-1&2&0&0&-1 \\ 1&-4&1&-2&4&-1&0&-1 \\
        1&-4&1&-1&3&-1&0&-1 \\ 1&-3&0&0&2&-1&0&-1 \\ 1&-2&0&0&1&0&-1&0 \\
        1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 0&-2&1&-1&2&-1&2&-2 \\ 0&-3&1&-1&2&0&2&-3 \\
        1&-4&1&-2&4&-1&3&-4 \\ 1&-4&1&-1&3&-1&2&-3 \\
        1&-3&0&0&2&-1&2&-3 \\ 1&-2&0&0&1&-1&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 0&-2&1&-1&2&-1&2&-2 \\
        0&-3&1&-1&2&0&2&-3 \\ 1&-4&1&-2&4&-1&3&-4 \\
        1&-4&1&-1&3&-1&2&-3 \\ 1&-3&0&0&2&-1&2&-3 \\ 1&-2&0&0&1&0&1&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-1 \\ 1&-1&0&-1&2&-1&2&-2 \\ 1&-1&1&-2&2&0&2&-3 \\
        1&-1&1&-3&4&-1&3&-4 \\ 1&-1&1&-2&3&-1&2&-3 \\
        0&-1&1&-1&2&-1&2&-3 \\ 0&0&1&-1&1&-1&2&-2 \\
        0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 1&-1&0&0&1&-2&0&1 \\ 1&-1&1&0&0&-2&0&1 \\
        1&-1&1&0&1&-4&0&2 \\ 1&0&1&-1&1&-3&0&2 \\ 0&0&1&-1&1&-2&0&1 \\
        0&0&1&-1&1&-1&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&1&-1 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-3&1&1&0&-2&2&-1 \\
        1&-4&1&1&1&-4&3&-1 \\ 1&-3&1&0&1&-3&3&-1 \\ 1&-2&0&0&1&-2&2&-1 \\
        1&-2&0&0&1&-1&1&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&1&-1 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-3&1&1&0&-2&2&-1 \\
        1&-4&1&1&1&-4&3&-1 \\ 1&-3&1&0&1&-3&3&-1 \\ 1&-2&0&0&1&-2&2&-1 \\
        1&-1&0&0&0&-1&1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-2 \\ 0&-2&1&0&1&-2&3&-2 \\ 0&-3&1&1&0&-2&4&-3 \\
        1&-4&1&1&1&-4&6&-4 \\ 1&-3&1&0&1&-3&5&-3 \\ 1&-2&0&0&1&-2&4&-3 \\
        1&-1&0&0&0&-1&3&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&1&-2 \\ 0&-2&1&0&1&-1&2&-2 \\ 0&-3&1&1&0&0&2&-3 \\
        1&-4&1&1&1&-1&3&-4 \\ 1&-3&1&0&1&0&2&-3 \\ 1&-2&0&0&1&0&2&-3 \\
        1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ 0&1&-1&-1&2&-2&0&1 \\
        -1&1&-1&-1&2&-2&0&1 \\ -1&1&-1&0&1&-2&0&1 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ -1&-1&0&0&1&-1&1&-1 \\
        -1&-1&-1&0&2&-2&2&-1 \\ -1&-2&-1&0&2&-2&3&-2 \\
        -1&-2&-1&1&1&-2&3&-2 \\ 0&-2&-1&1&1&-2&2&-1 \\
        0&-2&-1&1&1&-1&1&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ -1&-1&0&0&1&-1&1&-1 \\
        -1&-1&-1&0&2&-2&2&-1 \\ -1&-2&-1&0&2&-2&3&-2 \\
        -1&-2&-1&1&1&-2&3&-2 \\ 0&-2&-1&1&1&-2&2&-1 \\
        0&-1&-1&1&0&-1&1&0 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&2&-2 \\ -1&-1&0&0&1&-1&3&-3 \\
        -1&-1&-1&0&2&-2&4&-3 \\ -1&-2&-1&0&2&-2&6&-5 \\
        -1&-2&-1&1&1&-2&5&-4 \\ 0&-2&-1&1&1&-2&4&-3 \\
        0&-1&-1&1&0&-1&3&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ -1&-1&0&0&1&0&2&-3 \\ -1&-1&-1&0&2&0&2&-3 \\
        -1&-2&-1&0&2&1&3&-5 \\ -1&-2&-1&1&1&1&2&-4 \\
        0&-2&-1&1&1&0&2&-3 \\ 0&-1&-1&1&0&0&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-1&-1&2&0&-2&0&1 \\
        -1&-2&-1&3&-1&-2&0&1 \\ -1&-1&-1&2&-1&-1&0&1 \\
        0&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&1&-1&1&0&0&0&-1 \\
        -1&1&-1&2&-1&1&0&-2 \\ -1&1&-1&1&0&1&0&-2 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&-1&0&2&-2&1&0 \\ 1&-1&-1&-1&3&-3&2&0 \\
        1&-1&-2&-1&4&-4&3&-1 \\ 1&-1&-2&0&3&-4&3&-1 \\
        1&-1&-1&0&2&-3&2&-1 \\ 1&-1&-1&0&2&-2&1&-1 \\
        1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&-1&0&2&-2&1&0 \\ 1&-1&-1&-1&3&-3&2&0 \\
        1&-1&-2&-1&4&-4&3&-1 \\ 1&-1&-2&0&3&-4&3&-1 \\
        1&-1&-1&0&2&-3&2&-1 \\ 1&0&-1&0&1&-2&1&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&2&-1 \\ 0&-1&-1&0&2&-2&3&-2 \\
        1&-1&-1&-1&3&-3&4&-2 \\ 1&-1&-2&-1&4&-4&6&-4 \\
        1&-1&-2&0&3&-4&5&-3 \\ 1&-1&-1&0&2&-3&4&-3 \\
        1&0&-1&0&1&-2&3&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-1 \\ 0&-1&-1&0&2&-1&2&-2 \\
        1&-1&-1&-1&3&-1&2&-2 \\ 1&-1&-2&-1&4&-1&3&-4 \\
        1&-1&-2&0&3&-1&2&-3 \\ 1&-1&-1&0&2&-1&2&-3 \\
        1&0&-1&0&1&-1&2&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ -1&1&1&-1&-1&3&0&-2 \\
        -1&1&2&-2&-1&4&0&-2 \\ -1&0&2&-1&-1&3&0&-2 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\ 1&-1&-1&1&1&-3&0&2 \\
        1&-1&-2&2&1&-4&0&2 \\ 1&0&-2&1&1&-3&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&-1&1&-1&0&0&0&1 \\
        1&-1&1&-2&1&-1&0&2 \\ 1&-1&1&-1&0&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&1&1&-2&0&2&0&-1 \\
        1&2&1&-3&1&2&0&-1 \\ 1&1&1&-2&1&1&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&0&-1&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ -1&1&0&0&-1&2&0&-1 \\ -1&1&-1&0&0&2&0&-1 \\
        -1&1&-1&0&-1&4&0&-2 \\ -1&0&-1&1&-1&3&0&-2 \\
        0&0&-1&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&1&-1&0&0&1&0&0 \\ 1&1&-1&-1&1&1&0&0 \\
        1&2&-2&-1&1&2&0&-1 \\ 1&1&-2&0&1&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-1&-1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-2&1&-2&4&-2&2&-2 \\ 0&-3&0&-2&6&-3&3&-3 \\
        0&-3&0&-1&5&-3&2&-2 \\ 0&-3&0&0&3&-2&2&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-2&1&-2&4&-2&2&-2 \\ 0&-3&0&-2&6&-3&3&-3 \\
        0&-3&0&-1&5&-3&2&-2 \\ 0&-3&0&0&3&-2&2&-2 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&0&1&3&-6&3&0 \\ 0&-2&0&0&3&-5&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&0&1&3&-6&3&0 \\ 0&-2&0&0&3&-5&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 0&-1&0&0&2&-3&3&-2 \\ 0&-2&1&0&2&-4&4&-2 \\
        0&-3&0&1&3&-6&6&-3 \\ 0&-2&0&0&3&-5&5&-2 \\ 0&-2&0&0&2&-3&4&-2 \\
        0&-1&0&0&1&-2&3&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-1 \\ 0&-1&0&0&2&-2&2&-2 \\ 0&-2&1&0&2&-2&2&-2 \\
        0&-3&0&1&3&-3&3&-3 \\ 0&-2&0&0&3&-2&2&-2 \\ 0&-2&0&0&2&-1&2&-2 \\
        0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-3&0&0&2&0&0&-3 \\ 0&-2&0&0&2&-1&0&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline
$\chi_{36}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{36}^{(2)}$&1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&-1&1&-1&1&1

\\  $\chi_{36}^{(3)}$&1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{36}^{(4)}$&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&1&-1

\\  $\chi_{36}^{(5)}$&1&-1&-1&1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&1&1

\\  $\chi_{36}^{(6)}$&1&-1&-1&-1&1&1&1&1&-1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{36}^{(7)}$&1&-1&-1&-1&1&1&1&1&-1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{36}^{(8)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&-1

\\  $\chi_{36}^{(9)}$&1&1&1&-1&1&-1&1&-1&-1&1&A&-A&-A&A&-A&A&A
&-A&1&-1&-1&1&-1&1&-1&-A

\\  $\chi_{36}^{({10})}$&1&1&1&-1&1&-1&1&-1&-1&1&-A&A&A&-A&A&-A&-A
&A&1&-1&-1&1&-1&1&-1&A

\\  $\chi_{36}^{({11})}$&1&-1&-1&1&-1&1&-1&1&1&-1&B&-B&-B&B&-/B&/B&/B
&-/B&-A&A&A&-A&A&-A&A&/B

\\  $\chi_{36}^{({12})}$&1&-1&-1&1&-1&1&-1&1&1&-1&-/B&/B&/B&-/B&B&-B&-B
&B&A&-A&-A&A&-A&A&-A&-B

\\  $\chi_{36}^{({13})}$&1&-1&-1&1&-1&1&-1&1&1&-1&/B&-/B&-/B&/B&-B&B&B
&-B&A&-A&-A&A&-A&A&-A&B

\\  $\chi_{36}^{({14})}$&1&-1&-1&1&-1&1&-1&1&1&-1&-B&B&B&-B&/B&-/B&-/B
&/B&-A&A&A&-A&A&-A&A&-/B

\\  $\chi_{36}^{({15})}$&1&-1&-1&1&1&-1&1&-1&1&1&-A&A&A&-A&A&-A&-A
&A&-1&1&1&-1&-1&1&-1&A

\\  $\chi_{36}^{({16})}$&1&-1&-1&1&1&-1&1&-1&1&1&A&-A&-A&A&-A&A&A
&-A&-1&1&1&-1&-1&1&-1&-A

\\  $\chi_{36}^{({17})}$&1&1&1&-1&-1&1&-1&1&-1&-1&-B&B&B&-B&/B&-/B&-/B
&/B&A&-A&-A&A&A&-A&A&-/B

\\  $\chi_{36}^{({18})}$&1&1&1&-1&-1&1&-1&1&-1&-1&/B&-/B&-/B&/B&-B&B&B
&-B&-A&A&A&-A&-A&A&-A&B

\\  $\chi_{36}^{({19})}$&1&1&1&-1&-1&1&-1&1&-1&-1&-/B&/B&/B&-/B&B&-B&-B
&B&-A&A&A&-A&-A&A&-A&-B

\\  $\chi_{36}^{({20})}$&1&1&1&-1&-1&1&-1&1&-1&-1&B&-B&-B&B&-/B&/B&/B
&-/B&A&-A&-A&A&A&-A&A&/B

\\  $\chi_{36}^{({21})}$&1&-1&-1&-1&1&1&1&1&-1&1&A&A&A&A&-A&-A&-A
&-A&1&1&1&1&-1&-1&-1&-A

\\  $\chi_{36}^{({22})}$&1&-1&-1&-1&1&1&1&1&-1&1&-A&-A&-A&-A&A&A&A
&A&1&1&1&1&-1&-1&-1&A

\\  $\chi_{36}^{({23})}$&1&1&1&1&-1&-1&-1&-1&1&-1&B&B&B&B&-/B&-/B&-/B
&-/B&-A&-A&-A&-A&A&A&A&/B

\\  $\chi_{36}^{({24})}$&1&1&1&1&-1&-1&-1&-1&1&-1&-/B&-/B&-/B&-/B&B&B&B
&B&A&A&A&A&-A&-A&-A&-B

\\  $\chi_{36}^{({25})}$&1&1&1&1&-1&-1&-1&-1&1&-1&/B&/B&/B&/B&-B&-B&-B
&-B&A&A&A&A&-A&-A&-A&B

\\  $\chi_{36}^{({26})}$&1&1&1&1&-1&-1&-1&-1&1&-1&-B&-B&-B&-B&/B&/B&/B
&/B&-A&-A&-A&-A&A&A&A&-/B

\\  $\chi_{36}^{({27})}$&1&1&1&1&1&1&1&1&1&1&-A&-A&-A&-A&A&A&A
&A&-1&-1&-1&-1&-1&-1&-1&A

\\  $\chi_{36}^{({28})}$&1&1&1&1&1&1&1&1&1&1&A&A&A&A&-A&-A&-A
&-A&-1&-1&-1&-1&-1&-1&-1&-A

\\  $\chi_{36}^{({29})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-B&-B&-B&-B&/B&/B&/B
&/B&A&A&A&A&A&A&A&-/B

\\  $\chi_{36}^{({30})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&/B&/B&/B&/B&-B&-B&-B
&-B&-A&-A&-A&-A&-A&-A&-A&B

\\  $\chi_{36}^{({31})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-/B&-/B&-/B&-/B&B&B&B
&B&-A&-A&-A&-A&-A&-A&-A&-B

\\  $\chi_{36}^{({32})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&B&B&B&B&-/B&-/B&-/B
&-/B&A&A&A&A&A&A&A&/B

\\  $\chi_{36}^{({33})}$&2&.&.&-1&2&.&-1&.&2&2&2&.&.&-1&2&.&.
&-1&2&.&.&-1&2&.&-1&2

\\  $\chi_{36}^{({34})}$&2&.&.&-1&2&.&-1&.&2&2&-2&.&.&1&-2&.&.
&1&2&.&.&-1&2&.&-1&-2

\\  $\chi_{36}^{({35})}$&2&.&.&1&2&.&-1&.&-2&2&-2&.&.&1&-2&.&.
&1&-2&.&.&1&2&.&-1&-2

\\  $\chi_{36}^{({36})}$&2&.&.&1&2&.&-1&.&-2&2&2&.&.&-1&2&.&.
&-1&-2&.&.&1&2&.&-1&2

\\  $\chi_{36}^{({37})}$&2&.&.&-1&2&.&-1&.&2&2&C&.&.&A&-C&.&.
&-A&-2&.&.&1&-2&.&1&-C

\\  $\chi_{36}^{({38})}$&2&.&.&-1&2&.&-1&.&2&2&-C&.&.&-A&C&.&.
&A&-2&.&.&1&-2&.&1&C

\\  $\chi_{36}^{({39})}$&2&.&.&-1&-2&.&1&.&2&-2&D&.&.&/B&-/D&.&.
&-B&-C&.&.&-A&C&.&A&/D

\\  $\chi_{36}^{({40})}$&2&.&.&-1&-2&.&1&.&2&-2&-D&.&.&-/B&/D&.&.
&B&-C&.&.&-A&C&.&A&-/D

\\  $\chi_{36}^{({41})}$&2&.&.&-1&-2&.&1&.&2&-2&-/D&.&.&-B&D&.&.
&/B&C&.&.&A&-C&.&-A&-D

\\  $\chi_{36}^{({42})}$&2&.&.&-1&-2&.&1&.&2&-2&/D&.&.&B&-D&.&.
&-/B&C&.&.&A&-C&.&-A&D

\\  $\chi_{36}^{({43})}$&2&.&.&1&2&.&-1&.&-2&2&-C&.&.&-A&C&.&.
&A&2&.&.&-1&-2&.&1&C

\\  $\chi_{36}^{({44})}$&2&.&.&1&2&.&-1&.&-2&2&C&.&.&A&-C&.&.
&-A&2&.&.&-1&-2&.&1&-C

\\  $\chi_{36}^{({45})}$&2&.&.&1&-2&.&1&.&-2&-2&/D&.&.&B&-D&.&.
&-/B&-C&.&.&-A&-C&.&-A&D
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline

\\  $\chi_{36}^{({46})}$&2&.&.&1&-2&.&1&.&-2&-2&-/D&.&.&-B&D&.&.
&/B&-C&.&.&-A&-C&.&-A&-D

\\  $\chi_{36}^{({47})}$&2&.&.&1&-2&.&1&.&-2&-2&-D&.&.&-/B&/D&.&.
&B&C&.&.&A&C&.&A&-/D

\\  $\chi_{36}^{({48})}$&2&.&.&1&-2&.&1&.&-2&-2&D&.&.&/B&-/D&.&.
&-B&C&.&.&A&C&.&A&/D

\\  $\chi_{36}^{({49})}$&3&-1&1&.&-1&-1&.&1&-3&3&1&-1&1&.&1&-1&1
&.&1&-1&1&.&-1&-1&.&1

\\  $\chi_{36}^{({50})}$&3&1&-1&.&-1&1&.&-1&-3&3&1&1&-1&.&1&1&-1
&.&1&1&-1&.&-1&1&.&1

\\  $\chi_{36}^{({51})}$&3&-1&1&.&-1&-1&.&1&-3&3&-1&1&-1&.&-1&1&-1
&.&1&-1&1&.&-1&-1&.&-1

\\  $\chi_{36}^{({52})}$&3&1&-1&.&-1&1&.&-1&-3&3&-1&-1&1&.&-1&-1&1
&.&1&1&-1&.&-1&1&.&-1

\\  $\chi_{36}^{({53})}$&3&1&-1&.&-1&-1&.&1&3&3&-1&1&-1&.&-1&1&-1
&.&-1&1&-1&.&-1&-1&.&-1

\\  $\chi_{36}^{({54})}$&3&-1&1&.&-1&1&.&-1&3&3&-1&-1&1&.&-1&-1&1
&.&-1&-1&1&.&-1&1&.&-1

\\  $\chi_{36}^{({55})}$&3&1&-1&.&-1&-1&.&1&3&3&1&-1&1&.&1&-1&1
&.&-1&1&-1&.&-1&-1&.&1

\\  $\chi_{36}^{({56})}$&3&-1&1&.&-1&1&.&-1&3&3&1&1&-1&.&1&1&-1
&.&-1&-1&1&.&-1&1&.&1

\\  $\chi_{36}^{({57})}$&3&-1&1&.&-1&-1&.&1&-3&3&-A&A&-A&.&A&-A&A
&.&-1&1&-1&.&1&1&.&A

\\  $\chi_{36}^{({58})}$&3&-1&1&.&-1&-1&.&1&-3&3&A&-A&A&.&-A&A&-A
&.&-1&1&-1&.&1&1&.&-A

\\  $\chi_{36}^{({59})}$&3&1&-1&.&-1&1&.&-1&-3&3&-A&-A&A&.&A&A&-A
&.&-1&-1&1&.&1&-1&.&A

\\  $\chi_{36}^{({60})}$&3&1&-1&.&-1&1&.&-1&-3&3&A&A&-A&.&-A&-A&A
&.&-1&-1&1&.&1&-1&.&-A

\\  $\chi_{36}^{({61})}$&3&1&-1&.&1&-1&.&1&-3&-3&B&B&-B&.&-/B&-/B&/B
&.&-A&-A&A&.&-A&A&.&/B

\\  $\chi_{36}^{({62})}$&3&1&-1&.&1&-1&.&1&-3&-3&-B&-B&B&.&/B&/B&-/B
&.&-A&-A&A&.&-A&A&.&-/B

\\  $\chi_{36}^{({63})}$&3&1&-1&.&1&-1&.&1&-3&-3&-/B&-/B&/B&.&B&B&-B
&.&A&A&-A&.&A&-A&.&-B

\\  $\chi_{36}^{({64})}$&3&1&-1&.&1&-1&.&1&-3&-3&/B&/B&-/B&.&-B&-B&B
&.&A&A&-A&.&A&-A&.&B

\\  $\chi_{36}^{({65})}$&3&-1&1&.&1&1&.&-1&-3&-3&B&-B&B&.&-/B&/B&-/B
&.&-A&A&-A&.&-A&-A&.&/B

\\  $\chi_{36}^{({66})}$&3&-1&1&.&1&1&.&-1&-3&-3&-B&B&-B&.&/B&-/B&/B
&.&-A&A&-A&.&-A&-A&.&-/B

\\  $\chi_{36}^{({67})}$&3&-1&1&.&1&1&.&-1&-3&-3&-/B&/B&-/B&.&B&-B&B
&.&A&-A&A&.&A&A&.&-B

\\  $\chi_{36}^{({68})}$&3&-1&1&.&1&1&.&-1&-3&-3&/B&-/B&/B&.&-B&B&-B
&.&A&-A&A&.&A&A&.&B

\\  $\chi_{36}^{({69})}$&3&1&-1&.&-1&-1&.&1&3&3&A&-A&A&.&-A&A&-A
&.&1&-1&1&.&1&1&.&-A

\\  $\chi_{36}^{({70})}$&3&1&-1&.&-1&-1&.&1&3&3&-A&A&-A&.&A&-A&A
&.&1&-1&1&.&1&1&.&A

\\  $\chi_{36}^{({71})}$&3&-1&1&.&-1&1&.&-1&3&3&A&A&-A&.&-A&-A&A
&.&1&1&-1&.&1&-1&.&-A

\\  $\chi_{36}^{({72})}$&3&-1&1&.&-1&1&.&-1&3&3&-A&-A&A&.&A&A&-A
&.&1&1&-1&.&1&-1&.&A

\\  $\chi_{36}^{({73})}$&3&-1&1&.&1&-1&.&1&3&-3&/B&/B&-/B&.&-B&-B&B
&.&-A&-A&A&.&A&-A&.&B

\\  $\chi_{36}^{({74})}$&3&-1&1&.&1&-1&.&1&3&-3&-/B&-/B&/B&.&B&B&-B
&.&-A&-A&A&.&A&-A&.&-B

\\  $\chi_{36}^{({75})}$&3&-1&1&.&1&-1&.&1&3&-3&-B&-B&B&.&/B&/B&-/B
&.&A&A&-A&.&-A&A&.&-/B

\\  $\chi_{36}^{({76})}$&3&-1&1&.&1&-1&.&1&3&-3&B&B&-B&.&-/B&-/B&/B
&.&A&A&-A&.&-A&A&.&/B

\\  $\chi_{36}^{({77})}$&3&1&-1&.&1&1&.&-1&3&-3&/B&-/B&/B&.&-B&B&-B
&.&-A&A&-A&.&A&A&.&B

\\  $\chi_{36}^{({78})}$&3&1&-1&.&1&1&.&-1&3&-3&-/B&/B&-/B&.&B&-B&B
&.&-A&A&-A&.&A&A&.&-B

\\  $\chi_{36}^{({79})}$&3&1&-1&.&1&1&.&-1&3&-3&-B&B&-B&.&/B&-/B&/B
&.&A&-A&A&.&-A&-A&.&-/B

\\  $\chi_{36}^{({80})}$&3&1&-1&.&1&1&.&-1&3&-3&B&-B&B&.&-/B&/B&-/B
&.&A&-A&A&.&-A&-A&.&/B\\
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
$\chi_{36}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{36}^{(2)}$&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1
&-1&-1&1&1&-1&1&1&1&-1

\\  $\chi_{36}^{(3)}$&1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1
&1&-1&1&1&-1&-1&-1&1&-1

\\  $\chi_{36}^{(4)}$&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&-1&-1&1
&-1&1&-1&-1&1&1&-1&1&-1

\\  $\chi_{36}^{(5)}$&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&1&-1
&1&1&-1&-1&1&-1&1&1&-1

\\  $\chi_{36}^{(6)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{36}^{(7)}$&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&-1&1&-1&1&1

\\  $\chi_{36}^{(8)}$&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&-1&-1&1&1

\\  $\chi_{36}^{(9)}$&A&A&-A&1&-A&A&-A&A&A&-A&-A&A&A&A&-A
&A&1&-1&-1&1&-A&-A&-1&1

\\  $\chi_{36}^{({10})}$&-A&-A&A&1&A&-A&A&-A&-A&A&A&-A&-A&-A&A
&-A&1&-1&-1&1&A&A&-1&1

\end{tabular}

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
\\  $\chi_{36}^{({11})}$&-/B&-/B&/B&-A&-B&B&-B&B&-B&B&B&-B&B&/B&-/B
&/B&A&-A&-A&A&-/B&-/B&-A&A

\\  $\chi_{36}^{({12})}$&B&B&-B&A&/B&-/B&/B&-/B&/B&-/B&-/B&/B&-/B&-B&B
&-B&-A&A&A&-A&B&B&A&-A

\\  $\chi_{36}^{({13})}$&-B&-B&B&A&-/B&/B&-/B&/B&-/B&/B&/B&-/B&/B&B&-B
&B&-A&A&A&-A&-B&-B&A&-A

\\  $\chi_{36}^{({14})}$&/B&/B&-/B&-A&B&-B&B&-B&B&-B&-B&B&-B&-/B&/B
&-/B&A&-A&-A&A&/B&/B&-A&A

\\  $\chi_{36}^{({15})}$&-A&-A&A&1&-A&A&-A&A&-A&A&A&-A&-A&A&-A
&A&-1&1&1&-1&-A&A&-1&1

\\  $\chi_{36}^{({16})}$&A&A&-A&1&A&-A&A&-A&A&-A&-A&A&A&-A&A
&-A&-1&1&1&-1&A&-A&-1&1

\\  $\chi_{36}^{({17})}$&/B&/B&-/B&-A&-B&B&-B&B&B&-B&-B&B&-B&/B&-/B
&/B&-A&A&A&-A&-/B&/B&-A&A

\\  $\chi_{36}^{({18})}$&-B&-B&B&A&/B&-/B&/B&-/B&-/B&/B&/B&-/B&/B&-B&B
&-B&A&-A&-A&A&B&-B&A&-A

\\  $\chi_{36}^{({19})}$&B&B&-B&A&-/B&/B&-/B&/B&/B&-/B&-/B&/B&-/B&B&-B
&B&A&-A&-A&A&-B&B&A&-A

\\  $\chi_{36}^{({20})}$&-/B&-/B&/B&-A&B&-B&B&-B&-B&B&B&-B&B&-/B&/B
&-/B&-A&A&A&-A&/B&-/B&-A&A

\\  $\chi_{36}^{({21})}$&-A&-A&-A&-1&-A&-A&-A&-A&A&A&A&A&A&A&A
&A&1&1&1&1&A&-A&-1&-1

\\  $\chi_{36}^{({22})}$&A&A&A&-1&A&A&A&A&-A&-A&-A&-A&-A&-A&-A
&-A&1&1&1&1&-A&A&-1&-1

\\  $\chi_{36}^{({23})}$&/B&/B&/B&A&-B&-B&-B&-B&-B&-B&-B&-B&B&/B&/B
&/B&A&A&A&A&/B&-/B&-A&-A

\\  $\chi_{36}^{({24})}$&-B&-B&-B&-A&/B&/B&/B&/B&/B&/B&/B&/B&-/B&-B&-B
&-B&-A&-A&-A&-A&-B&B&A&A

\\  $\chi_{36}^{({25})}$&B&B&B&-A&-/B&-/B&-/B&-/B&-/B&-/B&-/B&-/B&/B&B&B
&B&-A&-A&-A&-A&B&-B&A&A

\\  $\chi_{36}^{({26})}$&-/B&-/B&-/B&A&B&B&B&B&B&B&B&B&-B&-/B&-/B
&-/B&A&A&A&A&-/B&/B&-A&-A

\\  $\chi_{36}^{({27})}$&A&A&A&-1&-A&-A&-A&-A&-A&-A&-A&-A&-A&A&A
&A&-1&-1&-1&-1&A&A&-1&-1

\\  $\chi_{36}^{({28})}$&-A&-A&-A&-1&A&A&A&A&A&A&A&A&A&-A&-A
&-A&-1&-1&-1&-1&-A&-A&-1&-1

\\  $\chi_{36}^{({29})}$&-/B&-/B&-/B&A&-B&-B&-B&-B&B&B&B&B&-B&/B&/B
&/B&-A&-A&-A&-A&/B&/B&-A&-A

\\  $\chi_{36}^{({30})}$&B&B&B&-A&/B&/B&/B&/B&-/B&-/B&-/B&-/B&/B&-B&-B
&-B&A&A&A&A&-B&-B&A&A

\\  $\chi_{36}^{({31})}$&-B&-B&-B&-A&-/B&-/B&-/B&-/B&/B&/B&/B&/B&-/B&B&B
&B&A&A&A&A&B&B&A&A

\\  $\chi_{36}^{({32})}$&/B&/B&/B&A&B&B&B&B&-B&-B&-B&-B&B&-/B&-/B
&-/B&-A&-A&-A&-A&-/B&-/B&-A&-A

\\  $\chi_{36}^{({33})}$&.&.&-1&.&2&.&-1&.&2&.&.&-1&2&2&.
&-1&2&.&.&-1&.&2&2&.

\\  $\chi_{36}^{({34})}$&.&.&1&.&-2&.&1&.&-2&.&.&1&-2&-2&.
&1&2&.&.&-1&.&-2&2&.

\\  $\chi_{36}^{({35})}$&.&.&1&.&2&.&-1&.&-2&.&.&1&-2&2&.
&-1&-2&.&.&1&.&-2&2&.

\\  $\chi_{36}^{({36})}$&.&.&-1&.&-2&.&1&.&2&.&.&-1&2&-2&.
&1&-2&.&.&1&.&2&2&.

\\  $\chi_{36}^{({37})}$&.&.&-A&.&C&.&A&.&C&.&.&A&C&-C&.
&-A&-2&.&.&1&.&-C&-2&.

\\  $\chi_{36}^{({38})}$&.&.&A&.&-C&.&-A&.&-C&.&.&-A&-C&C&.
&A&-2&.&.&1&.&C&-2&.

\\  $\chi_{36}^{({39})}$&.&.&B&.&-D&.&-/B&.&-D&.&.&-/B&D&/D&.
&B&C&.&.&A&.&-/D&-C&.

\\  $\chi_{36}^{({40})}$&.&.&-B&.&D&.&/B&.&D&.&.&/B&-D&-/D&.
&-B&C&.&.&A&.&/D&-C&.

\\  $\chi_{36}^{({41})}$&.&.&-/B&.&/D&.&B&.&/D&.&.&B&-/D&-D&.
&-/B&-C&.&.&-A&.&D&C&.

\\  $\chi_{36}^{({42})}$&.&.&/B&.&-/D&.&-B&.&-/D&.&.&-B&/D&D&.
&/B&-C&.&.&-A&.&-D&C&.

\\  $\chi_{36}^{({43})}$&.&.&A&.&C&.&A&.&-C&.&.&-A&-C&-C&.
&-A&2&.&.&-1&.&C&-2&.

\\  $\chi_{36}^{({44})}$&.&.&-A&.&-C&.&-A&.&C&.&.&A&C&C&.
&A&2&.&.&-1&.&-C&-2&.

\\  $\chi_{36}^{({45})}$&.&.&/B&.&/D&.&B&.&-/D&.&.&-B&/D&-D&.
&-/B&C&.&.&A&.&-D&C&.

\\  $\chi_{36}^{({46})}$&.&.&-/B&.&-/D&.&-B&.&/D&.&.&B&-/D&D&.
&/B&C&.&.&A&.&D&C&.

\\  $\chi_{36}^{({47})}$&.&.&-B&.&-D&.&-/B&.&D&.&.&/B&-D&/D&.
&B&-C&.&.&-A&.&/D&-C&.

\\  $\chi_{36}^{({48})}$&.&.&B&.&D&.&/B&.&-D&.&.&-/B&D&-/D&.
&-B&-C&.&.&-A&.&-/D&-C&.

\\  $\chi_{36}^{({49})}$&-1&1&.&1&-1&-1&.&1&1&-1&1&.&-3&-1&-1
&.&1&-1&1&.&1&-3&-1&-1

\\  $\chi_{36}^{({50})}$&1&-1&.&-1&-1&1&.&-1&1&1&-1&.&-3&-1&1
&.&1&1&-1&.&-1&-3&-1&1

\\  $\chi_{36}^{({51})}$&1&-1&.&1&1&1&.&-1&-1&1&-1&.&3&1&1
&.&1&-1&1&.&-1&3&-1&-1

\\  $\chi_{36}^{({52})}$&-1&1&.&-1&1&-1&.&1&-1&-1&1&.&3&1&-1
&.&1&1&-1&.&1&3&-1&1

\\  $\chi_{36}^{({53})}$&1&-1&.&1&-1&-1&.&1&-1&1&-1&.&3&-1&-1
&.&-1&1&-1&.&1&3&-1&-1

\\  $\chi_{36}^{({54})}$&-1&1&.&-1&-1&1&.&-1&-1&-1&1&.&3&-1&1
&.&-1&-1&1&.&-1&3&-1&1

\\  $\chi_{36}^{({55})}$&-1&1&.&1&1&1&.&-1&1&-1&1&.&-3&1&1
&.&-1&1&-1&.&-1&-3&-1&-1
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
\\  $\chi_{36}^{({56})}$&1&-1&.&-1&1&-1&.&1&1&1&-1&.&-3&1&-1
&.&-1&-1&1&.&1&-3&-1&1

\\  $\chi_{36}^{({57})}$&-A&A&.&-1&A&A&.&-A&-A&A&-A&.&E&-A&-A
&.&-1&1&-1&.&A&-E&1&1

\\  $\chi_{36}^{({58})}$&A&-A&.&-1&-A&-A&.&A&A&-A&A&.&-E&A&A
&.&-1&1&-1&.&-A&E&1&1

\\  $\chi_{36}^{({59})}$&A&-A&.&1&A&-A&.&A&-A&-A&A&.&E&-A&A
&.&-1&-1&1&.&-A&-E&1&-1

\\  $\chi_{36}^{({60})}$&-A&A&.&1&-A&A&.&-A&A&A&-A&.&-E&A&-A
&.&-1&-1&1&.&A&E&1&-1

\\  $\chi_{36}^{({61})}$&/B&-/B&.&-A&B&-B&.&B&-B&-B&B&.&F&-/B&/B
&.&A&A&-A&.&-/B&-/F&A&-A

\\  $\chi_{36}^{({62})}$&-/B&/B&.&-A&-B&B&.&-B&B&B&-B&.&-F&/B&-/B
&.&A&A&-A&.&/B&/F&A&-A

\\  $\chi_{36}^{({63})}$&-B&B&.&A&-/B&/B&.&-/B&/B&/B&-/B&.&-/F&B&-B
&.&-A&-A&A&.&B&F&-A&A

\\  $\chi_{36}^{({64})}$&B&-B&.&A&/B&-/B&.&/B&-/B&-/B&/B&.&/F&-B&B
&.&-A&-A&A&.&-B&-F&-A&A

\\  $\chi_{36}^{({65})}$&-/B&/B&.&A&B&B&.&-B&-B&B&-B&.&F&-/B&-/B
&.&A&-A&A&.&/B&-/F&A&A

\\  $\chi_{36}^{({66})}$&/B&-/B&.&A&-B&-B&.&B&B&-B&B&.&-F&/B&/B
&.&A&-A&A&.&-/B&/F&A&A

\\  $\chi_{36}^{({67})}$&B&-B&.&-A&-/B&-/B&.&/B&/B&-/B&/B&.&-/F&B&B
&.&-A&A&-A&.&-B&F&-A&-A

\\  $\chi_{36}^{({68})}$&-B&B&.&-A&/B&/B&.&-/B&-/B&/B&-/B&.&/F&-B&-B
&.&-A&A&-A&.&B&-F&-A&-A

\\  $\chi_{36}^{({69})}$&A&-A&.&-1&A&A&.&-A&A&-A&A&.&-E&-A&-A
&.&1&-1&1&.&A&E&1&1

\\  $\chi_{36}^{({70})}$&-A&A&.&-1&-A&-A&.&A&-A&A&-A&.&E&A&A
&.&1&-1&1&.&-A&-E&1&1

\\  $\chi_{36}^{({71})}$&-A&A&.&1&A&-A&.&A&A&A&-A&.&-E&-A&A
&.&1&1&-1&.&-A&E&1&-1

\\  $\chi_{36}^{({72})}$&A&-A&.&1&-A&A&.&-A&-A&-A&A&.&E&A&-A
&.&1&1&-1&.&A&-E&1&-1

\\  $\chi_{36}^{({73})}$&B&-B&.&A&-/B&/B&.&-/B&-/B&-/B&/B&.&/F&B&-B
&.&A&A&-A&.&B&-F&-A&A

\\  $\chi_{36}^{({74})}$&-B&B&.&A&/B&-/B&.&/B&/B&/B&-/B&.&-/F&-B&B
&.&A&A&-A&.&-B&F&-A&A

\\  $\chi_{36}^{({75})}$&-/B&/B&.&-A&B&-B&.&B&B&B&-B&.&-F&-/B&/B
&.&-A&-A&A&.&-/B&/F&A&-A

\\  $\chi_{36}^{({76})}$&/B&-/B&.&-A&-B&B&.&-B&-B&-B&B&.&F&/B&-/B
&.&-A&-A&A&.&/B&-/F&A&-A

\\  $\chi_{36}^{({77})}$&-B&B&.&-A&-/B&-/B&.&/B&-/B&/B&-/B&.&/F&B&B
&.&A&-A&A&.&-B&-F&-A&-A

\\  $\chi_{36}^{({78})}$&B&-B&.&-A&/B&/B&.&-/B&/B&-/B&/B&.&-/F&-B&-B
&.&A&-A&A&.&B&F&-A&-A

\\  $\chi_{36}^{({79})}$&/B&-/B&.&A&B&B&.&-B&B&-B&B&.&-F&-/B&-/B
&.&-A&A&-A&.&/B&/F&A&A

\\  $\chi_{36}^{({80})}$&-/B&/B&.&A&-B&-B&.&B&-B&B&-B&.&F&/B&/B
&.&-A&A&-A&.&-/B&-/F&A&A\\
\end{tabular}
${}_{
 \!\!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  60& & & & & & & & & &  70& & & & &\\\hline
$\chi_{36}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{36}^{(2)}$&1&-1&-1&-1&1&-1&1&1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&-1&-1&1&1&-1&1

\\  $\chi_{36}^{(3)}$&1&-1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1
&1&1&1&1&-1&1&1&-1&1

\\  $\chi_{36}^{(4)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&-1&-1&1&-1&-1&1&1

\\  $\chi_{36}^{(5)}$&1&-1&1&1&-1&1&-1&1&1&1&-1&1&-1&1&1&1
&1&1&1&1&1&-1&-1&1&1

\\  $\chi_{36}^{(6)}$&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&-1
&-1&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{36}^{(7)}$&1&1&-1&1&1&1&1&-1&1&1&1&1&1&1&-1&-1
&1&1&1&1&-1&-1&-1&-1&1

\\  $\chi_{36}^{(8)}$&1&1&1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&1
&-1&1&-1&-1&1&1&1&1&1

\\  $\chi_{36}^{(9)}$&-1&1&1&A&-A&A&-A&-A&-1&-A&A&-A&A&-A&A&1
&A&-1&A&-A&-1&1&1&-1&1

\\  $\chi_{36}^{({10})}$&-1&1&1&-A&A&-A&A&A&-1&A&-A&A&-A&A&-A&1
&-A&-1&-A&A&-1&1&1&-1&1

\\  $\chi_{36}^{({11})}$&-A&A&-A&-/B&/B&-/B&/B&/B&A&B&-B&B&-B&-B&-B&A
&/B&-A&-/B&B&-1&1&1&-1&1

\\  $\chi_{36}^{({12})}$&A&-A&A&B&-B&B&-B&-B&-A&-/B&/B&-/B&/B&/B&/B&-A
&-B&A&B&-/B&-1&1&1&-1&1

\\  $\chi_{36}^{({13})}$&A&-A&A&-B&B&-B&B&B&-A&/B&-/B&/B&-/B&-/B&-/B&-A
&B&A&-B&/B&-1&1&1&-1&1

\\  $\chi_{36}^{({14})}$&-A&A&-A&/B&-/B&/B&-/B&-/B&A&-B&B&-B&B&B&B&A
&-/B&-A&/B&-B&-1&1&1&-1&1

\\  $\chi_{36}^{({15})}$&-1&1&-1&A&-A&A&-A&A&-1&-A&A&-A&A&-A&-A&-1
&A&-1&A&-A&1&-1&-1&1&1

\\  $\chi_{36}^{({16})}$&-1&1&-1&-A&A&-A&A&-A&-1&A&-A&A&-A&A&A&-1
&-A&-1&-A&A&1&-1&-1&1&1

\\  $\chi_{36}^{({17})}$&-A&A&A&-/B&/B&-/B&/B&-/B&A&B&-B&B&-B&-B&B&-A
&/B&-A&-/B&B&1&-1&-1&1&1

\\  $\chi_{36}^{({18})}$&A&-A&-A&B&-B&B&-B&B&-A&-/B&/B&-/B&/B&/B&-/B&A
&-B&A&B&-/B&1&-1&-1&1&1

\\  $\chi_{36}^{({19})}$&A&-A&-A&-B&B&-B&B&-B&-A&/B&-/B&/B&-/B&-/B&/B&A
&B&A&-B&/B&1&-1&-1&1&1

\\  $\chi_{36}^{({20})}$&-A&A&A&/B&-/B&/B&-/B&/B&A&-B&B&-B&B&B&-B&-A
&-/B&-A&/B&-B&1&-1&-1&1&1
\end{tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  60& & & & & & & & & &  70& & & & &\\\hline
\\  $\chi_{36}^{({21})}$&-1&-1&1&A&A&A&A&-A&-1&-A&-A&-A&-A&-A&A&1
&A&-1&A&-A&-1&-1&-1&-1&1

\\  $\chi_{36}^{({22})}$&-1&-1&1&-A&-A&-A&-A&A&-1&A&A&A&A&A&-A&1
&-A&-1&-A&A&-1&-1&-1&-1&1

\\  $\chi_{36}^{({23})}$&-A&-A&-A&-/B&-/B&-/B&-/B&/B&A&B&B&B&B&-B&-B&A
&/B&-A&-/B&B&-1&-1&-1&-1&1

\\  $\chi_{36}^{({24})}$&A&A&A&B&B&B&B&-B&-A&-/B&-/B&-/B&-/B&/B&/B&-A
&-B&A&B&-/B&-1&-1&-1&-1&1

\\  $\chi_{36}^{({25})}$&A&A&A&-B&-B&-B&-B&B&-A&/B&/B&/B&/B&-/B&-/B&-A
&B&A&-B&/B&-1&-1&-1&-1&1

\\  $\chi_{36}^{({26})}$&-A&-A&-A&/B&/B&/B&/B&-/B&A&-B&-B&-B&-B&B&B&A
&-/B&-A&/B&-B&-1&-1&-1&-1&1

\\  $\chi_{36}^{({27})}$&-1&-1&-1&A&A&A&A&A&-1&-A&-A&-A&-A&-A&-A&-1
&A&-1&A&-A&1&1&1&1&1

\\  $\chi_{36}^{({28})}$&-1&-1&-1&-A&-A&-A&-A&-A&-1&A&A&A&A&A&A&-1
&-A&-1&-A&A&1&1&1&1&1

\\  $\chi_{36}^{({29})}$&-A&-A&A&-/B&-/B&-/B&-/B&-/B&A&B&B&B&B&-B&B&-A
&/B&-A&-/B&B&1&1&1&1&1

\\  $\chi_{36}^{({30})}$&A&A&-A&B&B&B&B&B&-A&-/B&-/B&-/B&-/B&/B&-/B&A
&-B&A&B&-/B&1&1&1&1&1

\\  $\chi_{36}^{({31})}$&A&A&-A&-B&-B&-B&-B&-B&-A&/B&/B&/B&/B&-/B&/B&A
&B&A&-B&/B&1&1&1&1&1

\\  $\chi_{36}^{({32})}$&-A&-A&A&/B&/B&/B&/B&/B&A&-B&-B&-B&-B&B&-B&-A
&-/B&-A&/B&-B&1&1&1&1&1

\\  $\chi_{36}^{({33})}$&-1&.&2&2&.&-1&.&2&2&2&.&-1&.&2&2&2
&2&2&2&2&2&.&.&-1&2

\\  $\chi_{36}^{({34})}$&-1&.&2&-2&.&1&.&-2&2&-2&.&1&.&-2&-2&2
&-2&2&-2&-2&2&.&.&-1&2

\\  $\chi_{36}^{({35})}$&-1&.&-2&2&.&-1&.&-2&2&2&.&-1&.&2&-2&-2
&2&2&2&2&-2&.&.&1&2

\\  $\chi_{36}^{({36})}$&-1&.&-2&-2&.&1&.&2&2&-2&.&1&.&-2&2&-2
&-2&2&-2&-2&-2&.&.&1&2

\\  $\chi_{36}^{({37})}$&1&.&-2&-C&.&-A&.&-C&-2&C&.&A&.&C&C&-2
&-C&-2&-C&C&2&.&.&-1&2

\\  $\chi_{36}^{({38})}$&1&.&-2&C&.&A&.&C&-2&-C&.&-A&.&-C&-C&-2
&C&-2&C&-C&2&.&.&-1&2

\\  $\chi_{36}^{({39})}$&-A&.&-C&-/D&.&-B&.&/D&C&D&.&/B&.&-D&-D&C
&/D&-C&-/D&D&-2&.&.&1&2

\\  $\chi_{36}^{({40})}$&-A&.&-C&/D&.&B&.&-/D&C&-D&.&-/B&.&D&D&C
&-/D&-C&/D&-D&-2&.&.&1&2

\\  $\chi_{36}^{({41})}$&A&.&C&D&.&/B&.&-D&-C&-/D&.&-B&.&/D&/D&-C
&-D&C&D&-/D&-2&.&.&1&2

\\  $\chi_{36}^{({42})}$&A&.&C&-D&.&-/B&.&D&-C&/D&.&B&.&-/D&-/D&-C
&D&C&-D&/D&-2&.&.&1&2

\\  $\chi_{36}^{({43})}$&1&.&2&-C&.&-A&.&C&-2&C&.&A&.&C&-C&2
&-C&-2&-C&C&-2&.&.&1&2

\\  $\chi_{36}^{({44})}$&1&.&2&C&.&A&.&-C&-2&-C&.&-A&.&-C&C&2
&C&-2&C&-C&-2&.&.&1&2

\\  $\chi_{36}^{({45})}$&A&.&-C&D&.&/B&.&D&-C&-/D&.&-B&.&/D&-/D&C
&-D&C&D&-/D&2&.&.&-1&2

\\  $\chi_{36}^{({46})}$&A&.&-C&-D&.&-/B&.&-D&-C&/D&.&B&.&-/D&/D&C
&D&C&-D&/D&2&.&.&-1&2

\\  $\chi_{36}^{({47})}$&-A&.&C&-/D&.&-B&.&-/D&C&D&.&/B&.&-D&D&-C
&/D&-C&-/D&D&2&.&.&-1&2

\\  $\chi_{36}^{({48})}$&-A&.&C&/D&.&B&.&/D&C&-D&.&-/B&.&D&-D&-C
&-/D&-C&/D&-D&2&.&.&-1&2

\\  $\chi_{36}^{({49})}$&.&1&-3&-1&-1&.&1&-3&3&-1&-1&.&1&3&-3&-3
&3&3&3&3&1&-1&1&.&-1

\\  $\chi_{36}^{({50})}$&.&-1&-3&-1&1&.&-1&-3&3&-1&1&.&-1&3&-3&-3
&3&3&3&3&1&1&-1&.&-1

\\  $\chi_{36}^{({51})}$&.&1&-3&1&1&.&-1&3&3&1&1&.&-1&-3&3&-3
&-3&3&-3&-3&1&-1&1&.&-1

\\  $\chi_{36}^{({52})}$&.&-1&-3&1&-1&.&1&3&3&1&-1&.&1&-3&3&-3
&-3&3&-3&-3&1&1&-1&.&-1

\\  $\chi_{36}^{({53})}$&.&1&3&-1&-1&.&1&3&3&-1&-1&.&1&3&3&3
&3&3&3&3&-1&1&-1&.&-1

\\  $\chi_{36}^{({54})}$&.&-1&3&-1&1&.&-1&3&3&-1&1&.&-1&3&3&3
&3&3&3&3&-1&-1&1&.&-1

\\  $\chi_{36}^{({55})}$&.&1&3&1&1&.&-1&-3&3&1&1&.&-1&-3&-3&3
&-3&3&-3&-3&-1&1&-1&.&-1

\\  $\chi_{36}^{({56})}$&.&-1&3&1&-1&.&1&-3&3&1&-1&.&1&-3&-3&3
&-3&3&-3&-3&-1&-1&1&.&-1

\\  $\chi_{36}^{({57})}$&.&-1&3&-A&-A&.&A&-E&-3&A&A&.&-A&-E&E&3
&E&-3&E&-E&1&-1&1&.&-1

\\  $\chi_{36}^{({58})}$&.&-1&3&A&A&.&-A&E&-3&-A&-A&.&A&E&-E&3
&-E&-3&-E&E&1&-1&1&.&-1

\\  $\chi_{36}^{({59})}$&.&1&3&-A&A&.&-A&-E&-3&A&-A&.&A&-E&E&3
&E&-3&E&-E&1&1&-1&.&-1

\\  $\chi_{36}^{({60})}$&.&1&3&A&-A&.&A&E&-3&-A&A&.&-A&E&-E&3
&-E&-3&-E&E&1&1&-1&.&-1

\\  $\chi_{36}^{({61})}$&.&A&E&/B&-/B&.&/B&/F&E&-B&B&.&-B&F&-F&-E
&-/F&-E&/F&-F&-1&-1&1&.&-1

\\  $\chi_{36}^{({62})}$&.&A&E&-/B&/B&.&-/B&-/F&E&B&-B&.&B&-F&F&-E
&/F&-E&-/F&F&-1&-1&1&.&-1

\\  $\chi_{36}^{({63})}$&.&-A&-E&-B&B&.&-B&-F&-E&/B&-/B&.&/B&-/F&/F&E
&F&E&-F&/F&-1&-1&1&.&-1

\\  $\chi_{36}^{({64})}$&.&-A&-E&B&-B&.&B&F&-E&-/B&/B&.&-/B&/F&-/F&E
&-F&E&F&-/F&-1&-1&1&.&-1

\\  $\chi_{36}^{({65})}$&.&-A&E&/B&/B&.&-/B&/F&E&-B&-B&.&B&F&-F&-E
&-/F&-E&/F&-F&-1&1&-1&.&-1
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  60& & & & & & & & & &  70& & & & &\\\hline
\\  $\chi_{36}^{({66})}$&.&-A&E&-/B&-/B&.&/B&-/F&E&B&B&.&-B&-F&F&-E
&/F&-E&-/F&F&-1&1&-1&.&-1

\\  $\chi_{36}^{({67})}$&.&A&-E&-B&-B&.&B&-F&-E&/B&/B&.&-/B&-/F&/F&E
&F&E&-F&/F&-1&1&-1&.&-1

\\  $\chi_{36}^{({68})}$&.&A&-E&B&B&.&-B&F&-E&-/B&-/B&.&/B&/F&-/F&E
&-F&E&F&-/F&-1&1&-1&.&-1

\\  $\chi_{36}^{({69})}$&.&-1&-3&-A&-A&.&A&E&-3&A&A&.&-A&-E&-E&-3
&E&-3&E&-E&-1&1&-1&.&-1

\\  $\chi_{36}^{({70})}$&.&-1&-3&A&A&.&-A&-E&-3&-A&-A&.&A&E&E&-3
&-E&-3&-E&E&-1&1&-1&.&-1

\\  $\chi_{36}^{({71})}$&.&1&-3&-A&A&.&-A&E&-3&A&-A&.&A&-E&-E&-3
&E&-3&E&-E&-1&-1&1&.&-1

\\  $\chi_{36}^{({72})}$&.&1&-3&A&-A&.&A&-E&-3&-A&A&.&-A&E&E&-3
&-E&-3&-E&E&-1&-1&1&.&-1

\\  $\chi_{36}^{({73})}$&.&-A&E&-B&B&.&-B&F&-E&/B&-/B&.&/B&-/F&-/F&-E
&F&E&-F&/F&1&1&-1&.&-1

\\  $\chi_{36}^{({74})}$&.&-A&E&B&-B&.&B&-F&-E&-/B&/B&.&-/B&/F&/F&-E
&-F&E&F&-/F&1&1&-1&.&-1

\\  $\chi_{36}^{({75})}$&.&A&-E&/B&-/B&.&/B&-/F&E&-B&B&.&-B&F&F&E
&-/F&-E&/F&-F&1&1&-1&.&-1

\\  $\chi_{36}^{({76})}$&.&A&-E&-/B&/B&.&-/B&/F&E&B&-B&.&B&-F&-F&E
&/F&-E&-/F&F&1&1&-1&.&-1

\\  $\chi_{36}^{({77})}$&.&A&E&-B&-B&.&B&F&-E&/B&/B&.&-/B&-/F&-/F&-E
&F&E&-F&/F&1&-1&1&.&-1

\\  $\chi_{36}^{({78})}$&.&A&E&B&B&.&-B&-F&-E&-/B&-/B&.&/B&/F&/F&-E
&-F&E&F&-/F&1&-1&1&.&-1

\\  $\chi_{36}^{({79})}$&.&-A&-E&/B&/B&.&-/B&-/F&E&-B&-B&.&B&F&F&E
&-/F&-E&/F&-F&1&-1&1&.&-1

\\  $\chi_{36}^{({80})}$&.&-A&-E&-/B&-/B&.&/B&/F&E&B&B&.&-B&-F&-F&E
&/F&-E&-/F&F&1&-1&1&.&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &80\\\hline
$\chi_{36}^{(1)}$&1&1&1&1&1

\\  $\chi_{36}^{(2)}$&-1&1&-1&-1&-1

\\  $\chi_{36}^{(3)}$&-1&1&-1&-1&-1

\\  $\chi_{36}^{(4)}$&-1&1&-1&1&1

\\  $\chi_{36}^{(5)}$&-1&1&-1&1&1

\\  $\chi_{36}^{(6)}$&1&1&1&-1&-1

\\  $\chi_{36}^{(7)}$&1&1&1&-1&-1

\\  $\chi_{36}^{(8)}$&1&1&1&1&1

\\  $\chi_{36}^{(9)}$&-1&1&-1&-1&-1

\\  $\chi_{36}^{({10})}$&-1&1&-1&-1&-1

\\  $\chi_{36}^{({11})}$&-1&1&-1&-1&1

\\  $\chi_{36}^{({12})}$&-1&1&-1&-1&1

\\  $\chi_{36}^{({13})}$&-1&1&-1&-1&1

\\  $\chi_{36}^{({14})}$&-1&1&-1&-1&1

\\  $\chi_{36}^{({15})}$&-1&1&-1&1&1

\\  $\chi_{36}^{({16})}$&-1&1&-1&1&1

\\  $\chi_{36}^{({17})}$&-1&1&-1&1&-1

\\  $\chi_{36}^{({18})}$&-1&1&-1&1&-1

\\  $\chi_{36}^{({19})}$&-1&1&-1&1&-1

\\  $\chi_{36}^{({20})}$&-1&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &80\\\hline

\\  $\chi_{36}^{({21})}$&1&1&1&-1&-1

\\  $\chi_{36}^{({22})}$&1&1&1&-1&-1

\\  $\chi_{36}^{({23})}$&1&1&1&-1&1

\\  $\chi_{36}^{({24})}$&1&1&1&-1&1

\\  $\chi_{36}^{({25})}$&1&1&1&-1&1

\\  $\chi_{36}^{({26})}$&1&1&1&-1&1

\\  $\chi_{36}^{({27})}$&1&1&1&1&1

\\  $\chi_{36}^{({28})}$&1&1&1&1&1

\\  $\chi_{36}^{({29})}$&1&1&1&1&-1

\\  $\chi_{36}^{({30})}$&1&1&1&1&-1

\\  $\chi_{36}^{({31})}$&1&1&1&1&-1

\\  $\chi_{36}^{({32})}$&1&1&1&1&-1

\\  $\chi_{36}^{({33})}$&.&-1&.&2&2

\\  $\chi_{36}^{({34})}$&.&-1&.&2&2

\\  $\chi_{36}^{({35})}$&.&-1&.&-2&-2

\\  $\chi_{36}^{({36})}$&.&-1&.&-2&-2

\\  $\chi_{36}^{({37})}$&.&-1&.&2&2

\\  $\chi_{36}^{({38})}$&.&-1&.&2&2

\\  $\chi_{36}^{({39})}$&.&-1&.&-2&2

\\  $\chi_{36}^{({40})}$&.&-1&.&-2&2

\\  $\chi_{36}^{({41})}$&.&-1&.&-2&2

\\  $\chi_{36}^{({42})}$&.&-1&.&-2&2

\\  $\chi_{36}^{({43})}$&.&-1&.&-2&-2

\\  $\chi_{36}^{({44})}$&.&-1&.&-2&-2

\\  $\chi_{36}^{({45})}$&.&-1&.&2&-2

\\  $\chi_{36}^{({46})}$&.&-1&.&2&-2

\\  $\chi_{36}^{({47})}$&.&-1&.&2&-2

\\  $\chi_{36}^{({48})}$&.&-1&.&2&-2

\\  $\chi_{36}^{({49})}$&-1&.&1&-3&1

\\  $\chi_{36}^{({50})}$&1&.&-1&-3&1

\\  $\chi_{36}^{({51})}$&-1&.&1&-3&1

\\  $\chi_{36}^{({52})}$&1&.&-1&-3&1

\\  $\chi_{36}^{({53})}$&-1&.&1&3&-1

\\  $\chi_{36}^{({54})}$&1&.&-1&3&-1

\\  $\chi_{36}^{({55})}$&-1&.&1&3&-1

\\  $\chi_{36}^{({56})}$&1&.&-1&3&-1

\\  $\chi_{36}^{({57})}$&-1&.&1&-3&1

\\  $\chi_{36}^{({58})}$&-1&.&1&-3&1

\\  $\chi_{36}^{({59})}$&1&.&-1&-3&1

\\  $\chi_{36}^{({60})}$&1&.&-1&-3&1

\\  $\chi_{36}^{({61})}$&1&.&-1&3&1

\\  $\chi_{36}^{({62})}$&1&.&-1&3&1

\\  $\chi_{36}^{({63})}$&1&.&-1&3&1

\\  $\chi_{36}^{({64})}$&1&.&-1&3&1

\\  $\chi_{36}^{({65})}$&-1&.&1&3&1
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &80\\\hline

\\  $\chi_{36}^{({66})}$&-1&.&1&3&1

\\  $\chi_{36}^{({67})}$&-1&.&1&3&1

\\  $\chi_{36}^{({68})}$&-1&.&1&3&1

\\  $\chi_{36}^{({69})}$&-1&.&1&3&-1

\\  $\chi_{36}^{({70})}$&-1&.&1&3&-1

\\  $\chi_{36}^{({71})}$&1&.&-1&3&-1

\\  $\chi_{36}^{({72})}$&1&.&-1&3&-1

\\  $\chi_{36}^{({73})}$&1&.&-1&-3&-1

\\  $\chi_{36}^{({74})}$&1&.&-1&-3&-1

\\  $\chi_{36}^{({75})}$&1&.&-1&-3&-1

\\  $\chi_{36}^{({76})}$&1&.&-1&-3&-1

\\  $\chi_{36}^{({77})}$&-1&.&1&-3&-1

\\  $\chi_{36}^{({78})}$&-1&.&1&-3&-1

\\  $\chi_{36}^{({79})}$&-1&.&1&-3&-1

\\  $\chi_{36}^{({80})}$&-1&.&1&-3&-1\\
\end{tabular}
\begin{array}{cccccccc} 1&1&1&-2&
1&0&0&-1 \\ 3&1&0&-2&1&0&0&-1 \\ 3&1&1&-3&1&1&0&
-2 \\
        5&2&1&-4&1&1&0&-2 \\ 4&1&1&-3&1&0&1&-2 \\ 3&1&1&-3&1&0&1&-1 \\
        2&0&1&-2&1&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ -1&0&3&-2&0&0&0&2 \\ -1&-1&4&-2&0&0&0&2 \\
        -1&-1&5&-3&0&0&0&4 \\ -1&-1&4&-3&1&0&0&3 \\ 0&0&3&-3&1&0&0&2 \\
        0&0&2&-2&1&-1&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&1&-1&0 \\ 0&3&-1&0&-1&1&-1&0 \\ 0&4&-1&0&-2&2&-2&0 \\
        0&5&-2&1&-3&3&-3&0 \\ 0&4&-2&1&-2&2&-3&1 \\ 0&3&-2&1&-2&2&-2&1 \\
        0&2&-1&1&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&0&2 \\ -1&1&0&0&0&-2&1&2 \\ -1&1&1&-1&0&-2&1&3 \\
        -1&2&0&-1&0&-3&2&4 \\ -1&1&0&0&-1&-2&2&3 \\ -1&0&0&0&0&-2&2&2 \\
        -1&0&0&0&0&-1&1&2 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 0&-1&0&0&2&-3&3&-2 \\ 0&-1&0&0&3&-4&3&-3 \\
        0&-1&0&-1&5&-6&5&-4 \\ 0&0&0&-1&4&-5&4&-3 \\
        0&0&-1&0&3&-4&3&-2 \\ 1&0&-1&0&2&-3&2&-1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$.

 The representatives of conjugacy classes of   $G^{s_{37}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -1&-2&0&1&0&-1&3&-1 \\ -2&-3&0&2&-1&0&3&-1 \\
        -3&-4&0&2&0&-1&5&-2 \\ -3&-3&1&1&0&-1&4&-1 \\
        -2&-2&0&1&0&-1&3&0 \\ -1&-2&0&1&0&-1&2&0 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&-1&1&0 \\ 0&-3&0&0&2&-1&1&0 \\ -1&-4&1&0&2&-1&1&0 \\
        -1&-5&1&-1&4&-2&2&0 \\ -1&-4&1&-1&3&-1&1&1 \\
        -1&-3&0&0&2&-1&1&1 \\ 0&-2&0&0&1&-1&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&-1&1&0 \\ 0&-3&1&0&1&-1&1&0 \\ 0&-4&1&0&2&-2&2&0 \\
        0&-5&2&-1&3&-3&3&0 \\ 0&-4&2&-1&2&-2&3&-1 \\
        0&-3&2&-1&2&-2&2&-1 \\ 0&-2&1&-1&2&-1&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&3&1&-1&1&0&0 \\
        -5&-5&4&2&-1&1&0&0 \\ -4&-4&3&1&0&1&0&0 \\ -3&-3&2&1&0&1&0&-1 \\
        -2&-2&1&1&0&0&1&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -2&-2&2&1&-1&0&1&0 \\ -3&-3&2&2&-2&1&1&0 \\
        -4&-5&3&3&-2&0&2&0 \\ -3&-4&3&2&-2&0&2&0 \\ -2&-3&2&2&-2&0&1&1 \\
        -2&-2&2&1&-1&0&0&1 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -2&-2&3&-1&1&0&-1&1 \\ -2&-3&4&-1&1&0&-1&1 \\
        -3&-4&6&-2&2&-1&-1&2 \\ -3&-3&5&-2&2&-1&0&1 \\
        -2&-2&4&-2&2&-1&0&0 \\ -1&-2&2&-1&2&-1&0&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&0&0&1 \\ -3&-1&0&2&-1&0&0&1 \\
        -3&-1&-1&3&-1&-1&0&2 \\ -5&-2&-1&4&-1&-1&0&2 \\
        -4&-1&-1&3&-1&0&-1&2 \\ -3&-1&-1&3&-1&0&-1&1 \\
        -2&0&-1&2&-1&0&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&0&0&1 \\ -2&0&-1&2&-1&-1&1&1 \\
        -3&-1&-1&3&-2&0&1&1 \\ -4&-1&-2&4&-2&-1&2&1 \\
        -3&-1&-1&3&-2&-1&2&1 \\ -2&-1&-1&2&-1&-1&2&1 \\
        -2&-1&0&1&0&-1&1&1 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&1&-1 \\ -3&-1&1&0&0&1&1&-1 \\ -3&-1&1&-1&1&1&2&-2 \\
        -5&-2&2&-1&1&2&2&-3 \\ -4&-2&2&-1&1&2&1&-2 \\
        -3&-2&1&0&1&1&1&-2 \\ -2&-1&1&0&0&1&1&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -2&-1&1&0&1&-1&-1&2 \\
        -2&-1&0&1&1&-2&-1&3 \\ -3&-1&1&0&2&-3&-1&4 \\
        -3&0&1&0&1&-2&-1&3 \\ -2&0&1&0&1&-2&-1&2 \\ -1&0&0&0&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&-1&1&1&-1&-1&2 \\
        -2&-2&0&1&1&-1&-1&2 \\ -2&-2&-1&1&2&-2&-1&3 \\
        -1&-2&-1&1&1&-1&-1&3 \\ -1&-2&-1&1&1&-1&0&2 \\
        -1&-1&0&0&1&-1&0&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&-1&1 \\ -1&-2&0&3&-3&1&0&0 \\ -1&-2&0&4&-4&1&-1&1 \\
        -2&-4&0&6&-5&1&-1&1 \\ -1&-3&-1&5&-4&1&-1&1 \\
        -1&-2&-1&4&-3&1&-1&0 \\ -1&-1&-1&3&-2&0&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&-1&1 \\ -1&-1&0&3&-3&0&0&1 \\ -2&-2&0&4&-4&1&0&1 \\
        -3&-3&0&6&-5&0&0&2 \\ -3&-2&1&4&-4&0&0&2 \\ -2&-2&1&3&-3&0&0&2 \\
        -1&-2&1&2&-2&0&0&1 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&1&-1 \\ -2&-1&2&-2&2&0&0&0 \\ -2&-1&2&-3&3&0&1&-1 \\
        -3&-1&4&-5&4&0&1&-1 \\ -3&-1&4&-4&3&0&1&-1 \\
        -2&-1&3&-3&3&-1&1&-1 \\ -1&-1&2&-2&2&0&0&-1 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&1&-1 \\ -1&-1&1&-2&2&1&0&-1 \\
        -2&-2&2&-2&2&1&0&-1 \\ -2&-2&3&-4&3&2&0&-2 \\
        -1&-2&2&-3&2&2&0&-1 \\ -1&-1&1&-2&1&2&0&-1 \\
        -1&0&1&-2&1&1&0&0 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -1&-2&1&1&-2&2&1&-2 \\
        -1&-2&2&0&-2&3&1&-3 \\ -2&-4&3&1&-3&4&1&-4 \\
        -1&-4&2&1&-2&3&1&-3 \\ -1&-3&1&1&-1&2&1&-3 \\
        -1&-2&1&1&-1&1&1&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\ 0&-2&1&2&-2&0&-2&2 \\
        0&-3&2&2&-2&-1&-2&3 \\ 0&-2&1&2&-2&-1&-1&2 \\
        0&-1&1&1&-1&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&-1 \\ 0&-2&2&-1&0&1&0&-1 \\
        0&-2&3&-2&0&2&0&-2 \\ 0&-3&5&-3&0&2&0&-2 \\ 0&-3&4&-2&0&1&1&-2 \\
        0&-2&3&-2&1&0&1&-2 \\ 0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&0&1&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -1&0&0&-1&0&2&-2&0 \\ -1&0&0&-1&0&2&-2&1 \\ -1&0&0&-1&0&2&-1&0 \\
        0&0&0&-1&0&1&0&0 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&0 \\ -3&0&1&1&-2&2&-1&0 \\ -3&1&1&1&-3&3&-2&0 \\
        -5&0&2&2&-4&4&-3&0 \\ -4&0&1&2&-3&3&-3&1 \\ -3&0&0&2&-2&2&-2&0 \\
        -2&0&0&2&-2&1&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -2&0&2&-1&0&1&-2&1 \\ -2&1&2&-1&-1&2&-3&1 \\
        -3&1&4&-2&-1&2&-4&2 \\ -3&1&3&-1&-1&1&-3&2 \\
        -2&1&2&-1&0&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ 1&-2&-2&2&1&-1&1&-2 \\
        1&-3&-2&2&2&-2&2&-2 \\ 1&-4&-3&3&3&-3&3&-4 \\
        1&-3&-2&2&2&-2&3&-4 \\ 0&-3&-1&2&1&-1&2&-3 \\
        0&-2&-1&1&1&0&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&1 \\ 1&-2&-1&1&-1&1&1&1 \\ 1&-3&-1&1&0&0&2&1 \\
        1&-4&-2&2&-1&1&3&1 \\ 1&-3&-1&1&-1&1&3&0 \\ 1&-2&-1&1&-1&1&2&0 \\
        1&-1&-1&0&0&1&1&0 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-1&0&0&2&-3&2&-2 \\ 1&-2&0&0&3&-4&3&-2 \\
        2&-2&0&-1&5&-6&4&-3 \\ 2&-2&0&-1&4&-4&3&-3 \\
        1&-2&1&-1&3&-3&2&-2 \\ 0&-1&1&-1&2&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ -1&-1&0&1&1&0&-1&-1 \\ -1&-2&1&1&1&0&-1&-1 \\
        -2&-3&1&2&2&-1&-1&-2 \\ -2&-2&1&1&2&-1&0&-2 \\
        -2&-2&1&1&1&0&0&-2 \\ -1&-2&0&1&1&0&0&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ 1&-1&1&-1&0&-1&2&1 \\
        1&-2&1&-1&1&-2&3&1 \\ 2&-2&1&-2&1&-2&4&2 \\ 2&-2&1&-2&1&-1&3&1 \\
        2&-1&1&-2&1&-1&2&1 \\ 1&0&1&-2&1&-1&2&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ -1&-1&1&0&-1&2&-1&2 \\
        -1&-2&2&0&-1&2&-1&2 \\ -2&-3&2&1&-2&3&-1&3 \\
        -2&-2&2&0&-1&2&0&2 \\ -1&-1&1&0&-1&2&0&1 \\ 0&-1&0&0&0&1&0&1 \\
        0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ -1&0&2&-1&2&-2&0&-1 \\
        -1&-1&3&-1&2&-2&0&-1 \\ -1&-1&4&-2&4&-4&0&-1 \\
        -1&-1&3&-2&4&-3&0&-1 \\ -1&-1&3&-2&3&-2&0&-1 \\
        -1&-1&2&-1&2&-2&1&-1 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ -1&0&3&-2&0&0&0&2 \\ -1&-1&4&-2&0&0&0&2 \\
        -1&-1&5&-3&0&0&0&4 \\ -1&-1&4&-3&1&0&0&3 \\ 0&0&3&-3&1&0&0&2 \\
        0&0&2&-2&1&-1&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&0 \\ -1&0&0&-1&0&2&0&1 \\ -1&0&0&-2&1&2&1&0 \\
        -2&0&0&-2&0&4&1&0 \\ -2&0&1&-2&0&3&1&0 \\ -1&0&0&-1&0&2&1&0 \\
        0&0&0&-1&0&2&0&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&1&1&-2&3&-2&1&-2 \\ -1&1&1&-3&4&-2&2&-3 \\
        -1&2&2&-5&6&-3&2&-4 \\ -1&1&2&-4&5&-2&1&-3 \\
        -1&0&2&-3&4&-2&1&-2 \\ -1&0&2&-2&2&-1&1&-2 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&0&-2 \\ 1&-1&-1&1&0&1&0&-3 \\ 1&-1&0&0&0&2&0&-4 \\
        1&-2&0&1&0&2&0&-6 \\ 1&-2&0&1&0&1&1&-5 \\ 0&-2&0&1&0&1&1&-4 \\
        0&-2&0&1&0&1&0&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 1&-1&-1&2&-3&2&-1&2 \\ 1&-1&-1&3&-4&2&-2&3 \\
        1&-2&-2&5&-6&3&-2&4 \\ 1&-1&-2&4&-5&2&-1&3 \\
        1&0&-2&3&-4&2&-1&2 \\ 1&0&-2&2&-2&1&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ -1&1&2&-3&1&0&1&1 \\ -1&1&2&-4&2&0&2&0 \\
        -1&2&3&-6&2&1&2&1 \\ -1&1&3&-5&2&1&1&1 \\ 0&1&2&-4&2&0&1&1 \\
        0&1&2&-3&1&0&1&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&0&0 \\ 1&-1&0&0&-2&3&0&0 \\ 1&-1&1&-1&-2&4&0&-1 \\
        1&-2&1&0&-4&6&0&-1 \\ 1&-2&1&0&-3&4&1&-1 \\ 1&-1&0&0&-2&3&1&-1 \\
        1&-1&0&0&-1&2&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-2 \\ 1&0&1&-1&1&-1&1&-3 \\ 1&0&2&-2&1&0&1&-4 \\
        2&0&3&-3&2&-1&1&-5 \\ 2&-1&2&-2&2&-1&1&-4 \\
        1&-1&2&-2&2&-1&1&-3 \\ 0&-1&2&-1&1&-1&1&-2 \\
        0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 1&0&1&0&-2&0&0&2 \\ 1&0&1&1&-3&0&-1&3 \\
        2&0&1&1&-4&0&-1&5 \\ 2&0&0&1&-3&0&-1&4 \\ 2&1&0&0&-2&0&-1&3 \\
        1&1&0&0&-1&-1&0&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&0&1&0&0 \\ 1&0&2&-2&-1&1&1&0 \\ 1&0&3&-3&-1&2&1&-1 \\
        2&0&4&-4&-2&3&1&0 \\ 2&-1&3&-3&-1&2&1&0 \\ 2&0&2&-3&0&1&1&0 \\
        1&0&2&-2&0&0&1&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&1 \\ -1&2&2&-2&-1&1&-1&2 \\ -1&3&2&-2&-2&2&-2&2 \\
        -1&4&3&-3&-3&3&-3&4 \\ -1&3&2&-2&-2&2&-3&4 \\
        0&3&1&-2&-1&1&-2&3 \\ 0&2&1&-1&-1&0&-1&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -1&-3&0&2&-1&0&2&-1 \\
        -1&-4&0&2&0&-1&3&-1 \\ -2&-6&0&3&0&-1&4&-2 \\
        -1&-5&0&2&0&0&3&-2 \\ -1&-4&0&2&0&0&2&-2 \\ -1&-2&0&1&0&0&2&-2 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 1&1&1&-2&2&-1&-1&1 \\ 1&0&2&-2&2&-1&-1&1 \\
        2&1&2&-3&3&-2&-1&2 \\ 1&1&2&-3&3&-2&0&1 \\ 1&1&2&-3&2&-1&0&1 \\
        1&0&1&-2&2&-1&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&0&0&-1 \\ 3&1&0&-2&1&0&0&-1 \\ 3&1&1&-3&1&1&0&-2 \\
        5&2&1&-4&1&1&0&-2 \\ 4&1&1&-3&1&0&1&-2 \\ 3&1&1&-3&1&0&1&-1 \\
        2&0&1&-2&1&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & &\\\hline
$\chi_{37}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{37}^{(2)}$&1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&1&1&-1&1&1

\\  $\chi_{37}^{(3)}$&1&-1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1&-1&1&1
&-1&1&-1&1&-1&1&-1&-1&-1

\\  $\chi_{37}^{(4)}$&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1
&-1&1&1&1&-1&1&-1&-1&-1

\\  $\chi_{37}^{(5)}$&1&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&1&-1&-1&-1&1
&-1&1&1&1&1&1&-1&1&1

\\  $\chi_{37}^{(6)}$&1&-1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1&1
&1&1&-1&1&1&1&1&1&1

\\  $\chi_{37}^{(7)}$&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&1&1&-1&1&-1&1&1&-1&-1

\\  $\chi_{37}^{(8)}$&1&-1&1&1&1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&-1&1&1&-1&-1

\\  $\chi_{37}^{(9)}$&1&-1&A&-A&A&-A&1&-1&1&-A&A&-A&-A&A&-1&1&-1&-1
&A&1&-1&1&-A&-1&A&A&-A

\\  $\chi_{37}^{({10})}$&1&-1&-A&A&-A&A&1&-1&1&A&-A&A&A&-A&-1&1&-1&-1
&-A&1&-1&1&A&-1&-A&-A&A

\\  $\chi_{37}^{({11})}$&1&1&A&-A&A&-A&-1&-1&1&-A&-A&A&A&-A&1&-1&1&-1
&A&1&-1&1&A&-1&A&-A&A

\\  $\chi_{37}^{({12})}$&1&1&-A&A&-A&A&-1&-1&1&A&A&-A&-A&A&1&-1&1&-1
&-A&1&-1&1&-A&-1&-A&A&-A

\\  $\chi_{37}^{({13})}$&1&-1&-A&-A&A&A&-1&-1&-1&-A&-A&-A&A&A&1&1&1&-1
&A&1&1&1&A&-1&A&-A&A

\\  $\chi_{37}^{({14})}$&1&-1&A&A&-A&-A&-1&-1&-1&A&A&A&-A&-A&1&1&1&-1
&-A&1&1&1&-A&-1&-A&A&-A

\\  $\chi_{37}^{({15})}$&1&1&-A&-A&A&A&1&-1&-1&-A&A&A&-A&-A&-1&-1&-1&-1
&A&1&1&1&-A&-1&A&A&-A

\\  $\chi_{37}^{({16})}$&1&1&A&A&-A&-A&1&-1&-1&A&-A&-A&A&A&-1&-1&-1&-1
&-A&1&1&1&A&-1&-A&-A&A

\\  $\chi_{37}^{({17})}$&2&.&.&.&.&.&2&-2&.&.&.&.&.&.&2&.&-2&2
&.&2&.&-2&.&-2&.&.&.

\\  $\chi_{37}^{({18})}$&2&.&.&.&.&.&-2&-2&.&.&.&.&.&.&-2&.&2&2
&.&2&.&-2&.&-2&.&.&.

\\  $\chi_{37}^{({19})}$&2&.&.&.&.&.&-2&2&.&.&.&.&.&.&2&.&-2&-2
&.&2&.&-2&.&2&.&.&.

\\  $\chi_{37}^{({20})}$&2&.&.&.&.&.&2&2&.&.&.&.&.&.&-2&.&2&-2
&.&2&.&-2&.&2&.&.&.

\\  $\chi_{37}^{({21})}$&2&.&.&-2&2&.&.&2&.&2&.&.&.&.&.&.&.&-2
&-2&-2&.&2&.&-2&-2&.&.

\\  $\chi_{37}^{({22})}$&2&.&.&2&-2&.&.&2&.&-2&.&.&.&.&.&.&.&-2
&2&-2&.&2&.&-2&2&.&.

\\  $\chi_{37}^{({23})}$&2&.&.&.&.&.&.&-2&.&.&2&.&2&.&.&.&.&-2
&.&-2&.&-2&2&2&.&-2&-2

\\  $\chi_{37}^{({24})}$&2&.&.&.&.&.&.&-2&.&.&-2&.&-2&.&.&.&.&-2
&.&-2&.&-2&-2&2&.&2&2

\\  $\chi_{37}^{({25})}$&2&.&.&B&-/B&.&.&C&.&B&B&.&-/B&.&-2&.&.&.
&/B&-2&.&.&/B&C&-/B&B&-/B

\\  $\chi_{37}^{({26})}$&2&.&.&/B&-B&.&.&-C&.&/B&/B&.&-B&.&-2&.&.&.
&B&-2&.&.&B&-C&-B&/B&-B

\\  $\chi_{37}^{({27})}$&2&.&.&-B&/B&.&.&C&.&-B&-B&.&/B&.&-2&.&.&.
&-/B&-2&.&.&-/B&C&/B&-B&/B

\\  $\chi_{37}^{({28})}$&2&.&.&-/B&B&.&.&-C&.&-/B&-/B&.&B&.&-2&.&.&.
&-B&-2&.&.&-B&-C&B&-/B&B

\\  $\chi_{37}^{({29})}$&2&.&.&B&-/B&.&.&C&.&B&-B&.&/B&.&2&.&.&.
&/B&-2&.&.&-/B&C&-/B&-B&/B

\\  $\chi_{37}^{({30})}$&2&.&.&/B&-B&.&.&-C&.&/B&-/B&.&B&.&2&.&.&.
&B&-2&.&.&-B&-C&-B&-/B&B

\\  $\chi_{37}^{({31})}$&2&.&.&-B&/B&.&.&C&.&-B&B&.&-/B&.&2&.&.&.
&-/B&-2&.&.&/B&C&/B&B&-/B

\\  $\chi_{37}^{({32})}$&2&.&.&-/B&B&.&.&-C&.&-/B&/B&.&-B&.&2&.&.&.
&-B&-2&.&.&B&-C&B&/B&-B

\\  $\chi_{37}^{({33})}$&2&.&.&C&C&.&.&-2&.&-C&.&.&.&.&.&.&.&2
&-C&-2&.&2&.&2&-C&.&.

\\  $\chi_{37}^{({34})}$&2&.&.&-C&-C&.&.&-2&.&C&.&.&.&.&.&.&.&2
&C&-2&.&2&.&2&C&.&.

\\  $\chi_{37}^{({35})}$&2&.&.&-B&-/B&.&-2&C&.&B&/B&.&-B&.&.&.&-C&.
&-/B&2&.&.&B&-C&/B&-/B&B

\\  $\chi_{37}^{({36})}$&2&.&.&-/B&-B&.&-2&-C&.&/B&B&.&-/B&.&.&.&C&.
&-B&2&.&.&/B&C&B&-B&/B

\\  $\chi_{37}^{({37})}$&2&.&.&-B&-/B&.&2&C&.&B&-/B&.&B&.&.&.&C&.
&-/B&2&.&.&-B&-C&/B&/B&-B

\\  $\chi_{37}^{({38})}$&2&.&.&-/B&-B&.&2&-C&.&/B&-B&.&/B&.&.&.&-C&.
&-B&2&.&.&-/B&C&B&B&-/B

\\  $\chi_{37}^{({39})}$&2&.&.&B&/B&.&-2&C&.&-B&-/B&.&B&.&.&.&-C&.
&/B&2&.&.&-B&-C&-/B&/B&-B

\\  $\chi_{37}^{({40})}$&2&.&.&/B&B&.&-2&-C&.&-/B&-B&.&/B&.&.&.&C&.
&B&2&.&.&-/B&C&-B&B&-/B

\\  $\chi_{37}^{({41})}$&2&.&.&B&/B&.&2&C&.&-B&/B&.&-B&.&.&.&C&.
&/B&2&.&.&B&-C&-/B&-/B&B

\\  $\chi_{37}^{({42})}$&2&.&.&/B&B&.&2&-C&.&-/B&B&.&-/B&.&.&.&-C&.
&B&2&.&.&/B&C&-B&-B&/B

\\  $\chi_{37}^{({43})}$&2&.&.&.&.&.&.&2&.&.&-C&.&C&.&.&.&.&2
&.&-2&.&-2&C&-2&.&C&-C

\\  $\chi_{37}^{({44})}$&2&.&.&.&.&.&.&2&.&.&C&.&-C&.&.&.&.&2
&.&-2&.&-2&-C&-2&.&-C&C\\
\end{tabular}
}}}}$

 \noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &30 & & & & & & & & & & 40& & & &\\\hline
$\chi_{37}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{37}^{(2)}$&-1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&-1&1&1

\\  $\chi_{37}^{(3)}$&1&1&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&1

\\  $\chi_{37}^{(4)}$&1&1&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&1

\\  $\chi_{37}^{(5)}$&-1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&-1&1&1

\\  $\chi_{37}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{37}^{(7)}$&-1&-1&1&1&-1&1&1&1&1&1&-1&-1&-1&1&-1&-1&1

\\  $\chi_{37}^{(8)}$&-1&-1&1&1&-1&1&1&1&1&1&-1&-1&-1&1&-1&-1&1

\\  $\chi_{37}^{(9)}$&-1&-1&-1&-A&1&1&1&1&A&-A&-A&A&1&-1&1&A&-1

\\  $\chi_{37}^{({10})}$&-1&-1&-1&A&1&1&1&1&-A&A&A&-A&1&-1&1&-A&-1

\\  $\chi_{37}^{({11})}$&1&1&-1&-A&-1&1&1&1&A&-A&A&-A&-1&-1&-1&-A&-1

\\  $\chi_{37}^{({12})}$&1&1&-1&A&-1&1&1&1&-A&A&-A&A&-1&-1&-1&A&-1

\\  $\chi_{37}^{({13})}$&1&1&-1&-A&-1&1&1&1&A&-A&A&-A&-1&-1&-1&-A&-1

\\  $\chi_{37}^{({14})}$&1&1&-1&A&-1&1&1&1&-A&A&-A&A&-1&-1&-1&A&-1

\\  $\chi_{37}^{({15})}$&-1&-1&-1&-A&1&1&1&1&A&-A&-A&A&1&-1&1&A&-1

\\  $\chi_{37}^{({16})}$&-1&-1&-1&A&1&1&1&1&-A&A&A&-A&1&-1&1&-A&-1

\\  $\chi_{37}^{({17})}$&-2&2&2&.&2&2&-2&2&.&.&.&.&-2&-2&-2&.&-2

\\  $\chi_{37}^{({18})}$&2&-2&2&.&-2&2&-2&2&.&.&.&.&2&-2&2&.&-2

\\  $\chi_{37}^{({19})}$&-2&2&-2&.&-2&2&-2&2&.&.&.&.&2&2&2&.&2

\\  $\chi_{37}^{({20})}$&2&-2&-2&.&2&2&-2&2&.&.&.&.&-2&2&-2&.&2

\\  $\chi_{37}^{({21})}$&.&.&2&2&.&2&-2&-2&2&-2&.&.&.&2&.&.&-2

\\  $\chi_{37}^{({22})}$&.&.&2&-2&.&2&-2&-2&-2&2&.&.&.&2&.&.&-2

\\  $\chi_{37}^{({23})}$&.&.&2&.&.&2&2&-2&.&.&-2&2&.&-2&.&-2&2

\\  $\chi_{37}^{({24})}$&.&.&2&.&.&2&2&-2&.&.&2&-2&.&-2&.&2&2

\\  $\chi_{37}^{({25})}$&.&2&.&-B&.&-2&.&2&/B&-B&/B&-B&-C&-C&C&-B&-C

\\  $\chi_{37}^{({26})}$&.&2&.&-/B&.&-2&.&2&B&-/B&B&-/B&C&C&-C&-/B&C

\\  $\chi_{37}^{({27})}$&.&2&.&B&.&-2&.&2&-/B&B&-/B&B&-C&-C&C&B&-C

\\  $\chi_{37}^{({28})}$&.&2&.&/B&.&-2&.&2&-B&/B&-B&/B&C&C&-C&/B&C

\\  $\chi_{37}^{({29})}$&.&-2&.&-B&.&-2&.&2&/B&-B&-/B&B&C&-C&-C&B&-C

\\  $\chi_{37}^{({30})}$&.&-2&.&-/B&.&-2&.&2&B&-/B&-B&/B&-C&C&C&/B&C

\\  $\chi_{37}^{({31})}$&.&-2&.&B&.&-2&.&2&-/B&B&/B&-B&C&-C&-C&-B&-C

\\  $\chi_{37}^{({32})}$&.&-2&.&/B&.&-2&.&2&-B&/B&B&-/B&-C&C&C&-/B&C

\\  $\chi_{37}^{({33})}$&.&.&-2&-C&.&2&-2&-2&C&C&.&.&.&-2&.&.&2

\\  $\chi_{37}^{({34})}$&.&.&-2&C&.&2&-2&-2&-C&-C&.&.&.&-2&.&.&2

\\  $\chi_{37}^{({35})}$&C&.&.&-B&2&-2&.&-2&/B&B&-B&-/B&.&-C&.&/B&C

\\  $\chi_{37}^{({36})}$&-C&.&.&-/B&2&-2&.&-2&B&/B&-/B&-B&.&C&.&B&-C

\\  $\chi_{37}^{({37})}$&-C&.&.&-B&-2&-2&.&-2&/B&B&B&/B&.&-C&.&-/B&C

\\  $\chi_{37}^{({38})}$&C&.&.&-/B&-2&-2&.&-2&B&/B&/B&B&.&C&.&-B&-C

\\  $\chi_{37}^{({39})}$&C&.&.&B&2&-2&.&-2&-/B&-B&B&/B&.&-C&.&-/B&C

\\  $\chi_{37}^{({40})}$&-C&.&.&/B&2&-2&.&-2&-B&-/B&/B&B&.&C&.&-B&-C

\\  $\chi_{37}^{({41})}$&-C&.&.&B&-2&-2&.&-2&-/B&-B&-B&-/B&.&-C&.&/B&C

\\  $\chi_{37}^{({42})}$&C&.&.&/B&-2&-2&.&-2&-B&-/B&-/B&-B&.&C&.&B&-C

\\  $\chi_{37}^{({43})}$&.&.&-2&.&.&2&2&-2&.&.&-C&-C&.&2&.&C&-2

\\  $\chi_{37}^{({44})}$&.&.&-2&.&.&2&2&-2&.&.&C&C&.&2&.&-C&-2\\
\end{tabular}
\begin{array}{cccccccc} 0&0&0&-1&
2&-1&1&-2 \\ -1&1&1&-2&3&-2&1&-2 \\ -1&1&1&-3&4&
-2&2&-3 \\
        -1&2&2&-5&6&-3&2&-4 \\ -1&1&2&-4&5&-2&1&-3 \\
        -1&0&2&-3&4&-2&1&-2 \\ -1&0&2&-2&2&-1&1&-2 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ -1&0&2&-1&-1&1&0&2 \\ -1&-1&3&-1&-1&1&0&2 \\
        -1&-1&4&-2&-1&1&0&4 \\ -1&-1&3&-2&0&1&0&3 \\ 0&0&2&-2&0&1&0&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ -1&0&3&-2&0&0&0&2 \\ -1&-1&4&-2&0&0&0&2 \\
        -1&-1&5&-3&0&0&0&4 \\ -1&-1&4&-3&1&0&0&3 \\ 0&0&3&-3&1&0&0&2 \\
        0&0&2&-2&1&-1&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&1&0&0&-1&1 \\ 0&3&-3&1&-1&1&-1&1 \\
        0&2&-2&1&-1&0&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-2&2&0 \\ 0&1&0&0&0&-3&3&0 \\ 0&0&1&0&0&-4&4&0 \\
        0&0&0&1&0&-6&6&0 \\ 0&0&0&1&-1&-4&5&0 \\ 0&0&0&0&0&-3&4&0 \\
        0&0&0&0&0&-2&3&0 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&0&-1 \\ 0&-1&-2&0&2&1&-1&0 \\ 0&-2&-2&0&2&2&-1&-1 \\
        0&-2&-3&-1&4&2&-1&-1 \\ 0&-2&-2&-1&3&2&-1&0 \\
        0&-2&-2&0&2&1&0&0 \\ 1&-1&-2&0&1&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{38}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&1&1&-2&3&-2&1&-2 \\ -1&1&1&-3&4&-2&2&-3 \\
        -1&2&2&-5&6&-3&2&-4 \\ -1&1&2&-4&5&-2&1&-3 \\
        -1&0&2&-3&4&-2&1&-2 \\ -1&0&2&-2&2&-1&1&-2 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ -1&0&-1&1&1&-1&1&-1 \\
        -1&-1&-1&1&2&-2&2&-1 \\ -1&-1&-2&2&2&-2&2&-1 \\
        -1&-1&-1&1&2&-1&1&-1 \\ -1&-1&-1&1&1&0&1&-1 \\
        -1&-1&0&1&0&0&1&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 1&-1&-1&2&-3&2&-1&2 \\ 1&-1&-1&3&-4&2&-2&3 \\
        1&-2&-2&5&-6&3&-2&4 \\ 1&-1&-2&4&-5&2&-1&3 \\
        1&0&-2&3&-4&2&-1&2 \\ 1&0&-2&2&-2&1&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&1 \\ 1&0&1&-1&-1&1&-1&1 \\
        1&1&1&-1&-2&2&-2&1 \\ 1&1&2&-2&-2&2&-2&1 \\ 1&1&1&-1&-2&1&-1&1 \\
        1&1&1&-1&-1&0&-1&1 \\ 1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ -1&2&0&-1&-1&1&0&2 \\ -1&3&-1&-1&-1&1&0&2 \\
        -1&4&-1&-2&-1&1&0&4 \\ -1&3&-1&-1&-1&1&-1&4 \\
        0&3&-1&-1&-1&1&-1&3 \\ 0&2&-1&0&-1&0&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&0 \\ -3&0&1&1&-2&2&-1&0 \\
        -3&1&1&1&-3&3&-2&0 \\ -5&0&2&2&-4&4&-3&0 \\ -4&0&1&2&-3&3&-3&1 \\
        -3&0&0&2&-2&2&-2&0 \\ -2&0&0&2&-2&1&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&-1 \\ 1&-1&0&2&-1&-2&1&-1 \\
        0&-1&1&2&-1&-3&2&-2 \\ 1&-2&1&3&-1&-5&3&-2 \\
        1&-1&1&2&-1&-4&3&-2 \\ 0&-1&1&2&-1&-3&2&-1 \\
        0&0&1&1&-1&-2&1&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&0 \\ 2&0&-1&2&-2&-1&1&0 \\ 2&1&-1&2&-3&-1&2&0 \\
        3&0&-2&4&-4&-2&3&0 \\ 2&0&-1&3&-3&-2&3&-1 \\ 1&0&0&2&-2&-2&2&0 \\
        0&0&0&2&-2&-1&1&0 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&2&-2&0 \\ -1&-1&0&0&0&3&-2&0 \\ -2&0&1&-1&0&4&-3&0 \\
        -2&0&0&-1&0&6&-4&0 \\ -2&0&0&-1&1&4&-3&0 \\ -2&0&0&0&0&3&-2&0 \\
        -2&0&0&0&0&2&-1&0 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&-1&2 \\ 0&-1&1&-2&3&-1&-1&2 \\
        -1&-1&1&-2&4&-2&-1&3 \\ -1&-2&2&-3&6&-3&-2&4 \\
        -1&-1&2&-3&5&-2&-2&3 \\ -1&0&2&-3&4&-2&-1&2 \\
        -1&0&2&-2&2&-1&-1&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&1 \\ 0&0&-1&-1&1&2&-1&1 \\ -1&1&-1&-2&2&2&-1&1 \\
        -1&1&-2&-2&2&4&-2&1 \\ -1&1&-1&-2&2&3&-2&1 \\
        -1&1&-1&-1&1&2&-1&1 \\ -1&1&0&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&0 \\ -1&-1&1&-2&3&0&-1&0 \\
        -2&0&1&-3&4&0&-1&0 \\ -2&0&2&-5&6&0&-2&0 \\ -2&0&2&-4&5&0&-2&0 \\
        -2&0&2&-3&4&-1&-1&0 \\ -2&0&2&-2&2&0&-1&0 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&-2&2 \\ 0&-1&0&0&0&2&-2&2 \\ -1&-1&1&0&0&2&-3&3 \\
        -1&-2&0&1&0&3&-4&4 \\ -1&-1&0&0&1&2&-3&3 \\ -1&0&0&0&0&2&-2&2 \\
        -1&0&0&0&0&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ -1&0&2&-2&1&-1&1&2 \\ -1&-1&3&-2&1&-2&2&2 \\
        -1&-1&4&-3&1&-2&2&4 \\ -1&-1&3&-2&0&-1&2&3 \\
        0&0&2&-2&0&-1&2&2 \\ 0&0&1&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -3&-1&2&0&-1&2&0&-1 \\
        -3&-1&2&0&-2&3&1&-2 \\ -5&-2&3&0&-2&4&1&-3 \\
        -4&-2&3&0&-2&3&1&-2 \\ -3&-2&2&1&-2&2&1&-2 \\
        -2&-1&2&0&-1&1&1&-2 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&-1 \\ 1&0&-2&2&-1&1&-1&-2 \\
        1&1&-3&2&-1&2&-2&-2 \\ 1&1&-4&3&-1&2&-2&-4 \\
        1&1&-3&2&0&1&-2&-3 \\ 0&0&-2&2&0&1&-2&-2 \\ 0&0&-1&1&0&1&-2&-1 \\
        0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 3&1&-2&0&1&-2&0&1 \\ 3&1&-2&0&2&-3&-1&2 \\
        5&2&-3&0&2&-4&-1&3 \\ 4&2&-3&0&2&-3&-1&2 \\
        3&2&-2&-1&2&-2&-1&2 \\ 2&1&-2&0&1&-1&-1&2 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ -1&0&2&-1&-1&1&0&2 \\ -1&-1&3&-1&-1&1&0&2 \\
        -1&-1&4&-2&-1&1&0&4 \\ -1&-1&3&-2&0&1&0&3 \\ 0&0&2&-2&0&1&0&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&1&-1 \\ -3&-1&2&-1&1&0&1&-1 \\
        -3&-1&2&-2&2&0&2&-2 \\ -5&-2&3&-2&2&1&2&-3 \\
        -4&-2&3&-2&2&1&1&-2 \\ -3&-2&2&-1&2&0&1&-2 \\
        -2&-1&2&-1&1&0&1&-2 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -3&-2&1&1&0&0&1&0 \\ -3&-3&1&1&1&-1&2&0 \\
        -5&-5&2&2&1&-1&2&0 \\ -4&-4&2&1&1&0&1&0 \\ -3&-3&1&1&1&0&1&-1 \\
        -2&-2&1&1&0&0&1&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&-1 \\ 1&0&-2&1&1&-1&0&-2 \\ 1&1&-3&1&1&-1&0&-2 \\
        1&1&-4&2&1&-1&0&-4 \\ 1&1&-3&2&0&-1&0&-3 \\ 0&0&-2&2&0&-1&0&-2 \\
        0&0&-1&1&0&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&-1&1 \\ 3&1&-2&1&-1&0&-1&1 \\ 3&1&-2&2&-2&0&-2&2 \\
        5&2&-3&2&-2&-1&-2&3 \\ 4&2&-3&2&-2&-1&-1&2 \\
        3&2&-2&1&-2&0&-1&2 \\ 2&1&-2&1&-1&0&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&0 \\ 3&2&-1&-1&0&0&-1&0 \\ 3&3&-1&-1&-1&1&-2&0 \\
        5&5&-2&-2&-1&1&-2&0 \\ 4&4&-2&-1&-1&0&-1&0 \\
        3&3&-1&-1&-1&0&-1&1 \\ 2&2&-1&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ -1&1&-2&2&0&-2&1&0 \\ -1&1&-3&3&0&-2&1&-1 \\
        -1&2&-5&4&0&-3&2&-1 \\ 0&2&-4&3&0&-3&2&-1 \\
        0&1&-3&2&1&-3&2&-1 \\ 0&1&-2&1&1&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&2&-2&0&0&0&0 \\ -1&3&2&-2&0&-1&0&0 \\ -2&4&3&-3&0&0&-1&0 \\
        -3&5&5&-4&0&-1&-1&0 \\ -3&4&4&-3&0&-1&-1&1 \\
        -2&3&3&-3&1&-1&-1&1 \\ -1&2&2&-2&1&-1&-1&1 \\
        0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&1&0&-1&1&0 \\ -2&1&-1&2&-1&-1&1&0 \\ -3&1&-1&2&0&-2&1&1 \\
        -4&2&-2&3&-1&-2&2&1 \\ -4&2&-1&2&-1&-1&1&1 \\
        -3&1&-1&2&-1&0&0&1 \\ -2&1&-1&1&0&0&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&1&-1 \\ -2&2&1&-1&1&-2&1&-1 \\
        -3&3&1&-2&2&-2&1&-1 \\ -4&4&2&-3&3&-4&2&-1 \\
        -4&3&2&-2&2&-3&1&0 \\ -3&2&2&-2&2&-2&0&0 \\ -2&1&1&-1&2&-2&0&0 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&1 \\ -1&2&0&1&-2&0&0&1 \\ -2&2&1&1&-2&0&-1&2 \\
        -3&3&1&2&-4&1&-1&2 \\ -3&3&1&1&-3&1&-1&2 \\ -2&2&0&1&-2&1&-1&2 \\
        -1&2&0&0&-1&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ -1&0&3&-2&0&0&0&2 \\ -1&-1&4&-2&0&0&0&2 \\
        -1&-1&5&-3&0&0&0&4 \\ -1&-1&4&-3&1&0&0&3 \\ 0&0&3&-3&1&0&0&2 \\
        0&0&2&-2&1&-1&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&1&-1 \\ -3&-1&1&0&0&1&1&-1 \\ -3&-1&1&-1&1&1&2&-2 \\
        -5&-2&2&-1&1&2&2&-3 \\ -4&-2&2&-1&1&2&1&-2 \\
        -3&-2&1&0&1&1&1&-2 \\ -2&-1&1&0&0&1&1&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&-1&1&0 \\ -3&-2&2&0&1&-1&1&0 \\
        -3&-3&2&0&2&-2&2&0 \\ -5&-5&3&1&2&-2&2&0 \\ -4&-4&3&0&2&-1&1&0 \\
        -3&-3&2&0&2&-1&1&-1 \\ -2&-2&2&0&1&-1&1&-1 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&0&-1 \\ 1&0&-3&2&0&0&0&-2 \\ 1&1&-4&2&0&0&0&-2 \\
        1&1&-5&3&0&0&0&-4 \\ 1&1&-4&3&-1&0&0&-3 \\ 0&0&-3&3&-1&0&0&-2 \\
        0&0&-2&2&-1&1&-1&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 3&1&-1&0&0&-1&-1&1 \\ 3&1&-1&1&-1&-1&-2&2 \\
        5&2&-2&1&-1&-2&-2&3 \\ 4&2&-2&1&-1&-2&-1&2 \\
        3&2&-1&0&-1&-1&-1&2 \\ 2&1&-1&0&0&-1&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&1&-1&0 \\ 3&2&-2&0&-1&1&-1&0 \\
        3&3&-2&0&-2&2&-2&0 \\ 5&5&-3&-1&-2&2&-2&0 \\
        4&4&-3&0&-2&1&-1&0 \\ 3&3&-2&0&-2&1&-1&1 \\ 2&2&-2&0&-1&1&-1&1 \\
        1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&0&-1 \\ -1&2&-2&1&0&-1&1&-1 \\ -1&2&-3&2&0&-1&1&-2 \\
        -1&3&-5&3&0&-2&2&-2 \\ 0&3&-4&2&0&-2&2&-2 \\
        0&2&-3&1&1&-2&2&-2 \\ 0&2&-2&0&1&-1&1&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -2&1&2&-1&0&0&0&-1 \\ -2&2&2&-1&0&-1&0&-1 \\
        -3&3&3&-2&0&0&-1&-1 \\ -4&4&5&-3&0&-1&-1&-1 \\
        -4&3&4&-2&0&-1&-1&0 \\ -3&2&3&-2&1&-1&-1&0 \\
        -2&1&2&-1&1&-1&-1&0 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&1&1 \\ -1&2&-1&1&-1&-1&1&1 \\ -2&2&-1&1&0&-2&1&2 \\
        -3&3&-2&2&-1&-2&2&2 \\ -3&3&-1&1&-1&-1&1&2 \\
        -2&2&-1&1&-1&0&0&2 \\ -1&2&-1&0&0&0&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&2&1&-2&1&-1&1&0 \\ -1&3&1&-2&1&-2&1&0 \\
        -2&4&1&-3&2&-2&1&0 \\ -3&5&2&-4&3&-4&2&0 \\ -3&4&2&-3&2&-3&1&1 \\
        -2&3&2&-3&2&-2&0&1 \\ -1&2&1&-2&2&-2&0&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&1&-1&0&0&0 \\ -2&1&0&2&-2&0&0&0 \\ -3&1&1&2&-2&0&-1&1 \\
        -4&2&1&3&-4&1&-1&1 \\ -4&2&1&2&-3&1&-1&1 \\ -3&1&0&2&-2&1&-1&1 \\
        -2&1&0&1&-1&1&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ -1&0&0&1&0&0&0&-1 \\ -1&-1&1&1&0&0&0&-1 \\
        -1&-1&0&2&0&0&0&-1 \\ -1&-1&0&1&1&0&0&-1 \\ -1&-1&0&1&0&1&0&-1 \\
        -1&-1&0&1&0&0&1&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&2&-1&1&-1 \\ 0&2&1&-3&3&-2&1&-1 \\ 0&2&1&-4&4&-2&2&-2 \\
        0&3&2&-6&6&-3&2&-3 \\ 0&2&2&-5&5&-2&1&-2 \\ 0&1&2&-4&4&-2&1&-1 \\
        0&1&2&-3&2&-1&1&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ 1&0&0&-1&0&0&0&1 \\ 1&1&-1&-1&0&0&0&1 \\
        1&1&0&-2&0&0&0&1 \\ 1&1&0&-1&-1&0&0&1 \\ 1&1&0&-1&0&-1&0&1 \\
        1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&-1&1 \\ 0&-2&-1&3&-3&2&-1&1 \\
        0&-2&-1&4&-4&2&-2&2 \\ 0&-3&-2&6&-6&3&-2&3 \\
        0&-2&-2&5&-5&2&-1&2 \\ 0&-1&-2&4&-4&2&-1&1 \\
        0&-1&-2&3&-2&1&-1&1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ -1&2&1&-2&0&0&0&2 \\ -1&3&0&-2&0&0&0&2 \\
        -1&4&0&-3&0&0&0&4 \\ -1&3&0&-2&0&0&-1&4 \\ 0&3&0&-2&0&0&-1&3 \\
        0&2&0&-1&0&-1&0&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&2&-1 \\ 1&-1&-1&2&0&-3&2&-1 \\ 0&-1&0&2&0&-4&3&-2 \\
        1&-2&0&3&0&-6&4&-2 \\ 1&-1&0&2&0&-5&4&-2 \\ 0&-1&0&2&0&-4&3&-1 \\
        0&0&0&1&0&-3&2&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&1 \\ 0&0&0&-1&0&3&-2&1 \\ -1&1&1&-2&0&4&-3&1 \\
        -1&1&0&-2&0&6&-4&1 \\ -1&1&0&-2&1&4&-3&1 \\ -1&1&0&-1&0&3&-2&1 \\
        -1&1&0&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&2&-1&-1&1 \\ -1&-2&1&-1&3&-1&-1&1 \\
        -2&-2&1&-1&4&-2&-1&2 \\ -2&-3&2&-2&6&-3&-2&3 \\
        -2&-2&2&-2&5&-2&-2&2 \\ -2&-1&2&-2&4&-2&-1&1 \\
        -2&-1&2&-1&2&-1&-1&1 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&1&-1&0 \\ -1&-1&-1&0&1&2&-1&0 \\ -2&0&-1&-1&2&2&-1&0 \\
        -2&0&-2&-1&2&4&-2&0 \\ -2&0&-1&-1&2&3&-2&0 \\
        -2&0&-1&0&1&2&-1&0 \\ -2&0&0&0&0&2&-1&0 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&-2&2 \\ 0&-1&2&-2&2&0&-2&2 \\ -1&-1&3&-2&2&0&-3&3 \\
        -1&-2&4&-3&4&-1&-4&4 \\ -1&-1&3&-3&4&-1&-3&3 \\
        -1&0&3&-3&3&-1&-2&2 \\ -1&0&2&-2&2&-1&-1&2 \\
        0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ -1&0&3&-2&0&0&0&2 \\ -1&-1&4&-2&0&-1&1&2 \\
        -1&-1&5&-3&0&-1&1&4 \\ -1&-1&4&-2&-1&0&1&3 \\
        0&0&3&-2&-1&0&1&2 \\ 0&0&2&-1&-1&0&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&1&-1 \\ -3&-1&1&0&0&1&1&-1 \\ -3&-1&1&0&-1&2&2&-2 \\
        -5&-2&2&0&-1&3&2&-3 \\ -4&-2&2&0&-1&2&2&-2 \\
        -3&-2&1&1&-1&1&2&-2 \\ -2&-1&1&0&0&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&0&-1 \\ 1&0&-3&2&0&0&0&-2 \\ 1&1&-4&2&0&1&-1&-2 \\
        1&1&-5&3&0&1&-1&-4 \\ 1&1&-4&2&1&0&-1&-3 \\ 0&0&-3&2&1&0&-1&-2 \\
        0&0&-2&1&1&0&-1&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 3&1&-1&0&0&-1&-1&1 \\ 3&1&-1&0&1&-2&-2&2 \\
        5&2&-2&0&1&-3&-2&3 \\ 4&2&-2&0&1&-2&-2&2 \\
        3&2&-1&-1&1&-1&-2&2 \\ 2&1&-1&0&0&0&-2&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&0&-1 \\ 0&-1&-2&0&2&1&-1&0 \\
        0&-2&-2&0&2&2&-1&-1 \\ 0&-2&-3&-1&4&2&-1&-1 \\
        0&-2&-2&-1&3&2&-1&0 \\ 0&-2&-2&0&2&1&0&0 \\ 1&-1&-2&0&1&1&0&0 \\
        0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&0&-1&1 \\ 1&-1&1&-1&1&1&-3&2 \\ 2&-2&1&-1&1&1&-3&3 \\
        2&-3&2&-1&1&2&-5&4 \\ 1&-3&2&-1&1&2&-4&3 \\ 1&-2&2&-1&0&2&-3&2 \\
        1&-2&1&0&0&1&-2&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&0&1 \\ 0&1&2&0&-2&-1&1&0 \\ 0&2&2&0&-2&-2&1&1 \\
        0&2&3&1&-4&-2&1&1 \\ 0&2&2&1&-3&-2&1&0 \\ 0&2&2&0&-2&-1&0&0 \\
        -1&1&2&0&-1&-1&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&1&-1 \\ -1&1&-1&1&-1&-1&3&-2 \\
        -2&2&-1&1&-1&-1&3&-3 \\ -2&3&-2&1&-1&-2&5&-4 \\
        -1&3&-2&1&-1&-2&4&-3 \\ -1&2&-2&1&0&-2&3&-2 \\
        -1&2&-1&0&0&-1&2&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 1&0&-1&1&-3&3&-1&1 \\ 2&0&-1&1&-4&4&-1&0 \\
        2&0&-2&2&-6&6&-1&0 \\ 2&0&-2&2&-5&4&0&0 \\ 2&0&-2&2&-4&3&0&0 \\
        2&0&-2&1&-2&2&0&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&-1&1&0 \\ 0&-2&0&1&0&-1&0&1 \\ 1&-3&-1&2&0&-2&1&1 \\
        1&-4&0&2&0&-3&1&2 \\ 1&-3&0&2&-1&-2&1&1 \\ 1&-2&0&1&0&-2&1&0 \\
        1&-2&0&1&0&-1&0&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&1&-1 \\ 0&-1&-2&2&-2&2&0&0 \\ 1&-1&-3&2&-2&2&1&-1 \\
        1&-1&-4&3&-4&4&1&-1 \\ 1&-1&-3&3&-4&3&1&-1 \\
        1&-1&-3&3&-3&2&1&-1 \\ 1&-1&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&-1&0&0&1 \\ 1&-1&1&0&-1&0&-1&2 \\ 2&-2&1&1&-2&0&-1&2 \\
        2&-3&2&1&-2&-1&-1&3 \\ 2&-2&1&1&-2&-1&0&2 \\
        2&-1&1&0&-1&-1&0&1 \\ 2&-1&0&0&0&-1&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&0&1&-1&3&-3&1&-1 \\
        -2&0&1&-1&4&-4&1&0 \\ -2&0&2&-2&6&-6&1&0 \\ -2&0&2&-2&5&-4&0&0 \\
        -2&0&2&-2&4&-3&0&0 \\ -2&0&2&-1&2&-2&0&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&1&-1&0 \\ 0&2&0&-1&0&1&0&-1 \\ -1&3&1&-2&0&2&-1&-1 \\
        -1&4&0&-2&0&3&-1&-2 \\ -1&3&0&-2&1&2&-1&-1 \\
        -1&2&0&-1&0&2&-1&0 \\ -1&2&0&-1&0&1&0&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&-1&1 \\ 0&1&2&-2&2&-2&0&0 \\ -1&1&3&-2&2&-2&-1&1 \\
        -1&1&4&-3&4&-4&-1&1 \\ -1&1&3&-3&4&-3&-1&1 \\
        -1&1&3&-3&3&-2&-1&1 \\ -1&1&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&0&0&-1 \\ -1&1&-1&0&1&0&1&-2 \\
        -2&2&-1&-1&2&0&1&-2 \\ -2&3&-2&-1&2&1&1&-3 \\
        -2&2&-1&-1&2&1&0&-2 \\ -2&1&-1&0&1&1&0&-1 \\ -2&1&0&0&0&1&0&-1 \\
        -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&0&-1 \\ 3&1&-1&-1&0&1&0&-1 \\ 4&1&-1&-1&-1&2&0&-2 \\
        6&2&-1&-2&-1&2&0&-2 \\ 5&1&-1&-1&-1&1&1&-2 \\
        4&1&-1&-1&-1&1&1&-1 \\ 3&0&-1&0&-1&1&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-2 \\ 1&-1&-2&1&1&0&1&-3 \\ 2&-1&-3&1&1&0&2&-4 \\
        2&-2&-4&2&2&-1&3&-6 \\ 2&-2&-3&2&1&-1&3&-5 \\
        1&-2&-2&2&0&0&2&-4 \\ 1&-2&-2&2&0&0&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 1&0&-1&-2&3&0&-1&1 \\ 2&0&-1&-3&4&0&-1&0 \\
        2&0&-2&-4&6&0&-1&0 \\ 2&0&-2&-3&5&0&-1&0 \\ 2&0&-2&-2&4&-1&0&0 \\
        2&0&-2&-1&2&0&0&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 0&-2&0&1&0&2&-3&1 \\ 1&-3&-1&2&0&2&-3&1 \\
        1&-4&0&2&0&3&-5&2 \\ 1&-3&0&1&1&2&-4&1 \\ 1&-2&0&1&0&2&-3&0 \\
        1&-2&0&1&0&1&-2&0 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&-1 \\ 0&-1&1&-1&1&2&-3&0 \\ 1&-1&1&-2&2&2&-3&-1 \\
        1&-1&2&-3&2&4&-5&-1 \\ 1&-1&1&-2&2&3&-4&-1 \\
        1&-1&1&-1&1&2&-3&-1 \\ 1&-1&0&0&0&2&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&0&1 \\ 1&-1&-2&0&2&0&-1&2 \\ 2&-2&-3&1&2&0&-1&2 \\
        2&-3&-4&1&4&-1&-1&3 \\ 2&-2&-3&0&4&-1&-1&2 \\
        2&-1&-3&0&3&-1&0&1 \\ 2&-1&-2&0&2&-1&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-2&1 \\ 0&-2&-1&2&0&1&-3&2 \\
        0&-3&-1&3&-1&2&-4&2 \\ 0&-4&-1&4&-1&2&-6&4 \\
        0&-3&-1&3&-1&2&-5&4 \\ 0&-3&-1&3&-1&1&-3&3 \\
        1&-2&-1&2&-1&1&-2&2 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-2&1&0&0 \\ 1&-2&-1&3&-3&1&1&-1 \\ 1&-3&-1&4&-4&2&0&-1 \\
        1&-4&-2&6&-6&3&1&-2 \\ 1&-3&-2&5&-5&2&1&-1 \\
        1&-2&-2&4&-4&2&0&0 \\ 1&-2&-2&3&-2&1&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&1&0 \\ 2&0&0&-1&0&-1&2&-1 \\ 3&0&-1&-1&0&-1&2&0 \\
        4&0&0&-2&0&-2&3&0 \\ 3&0&0&-1&-1&-1&2&0 \\ 2&0&0&-1&0&-1&1&0 \\
        2&0&0&-1&0&0&0&0 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&0&1&1 \\ 2&-1&-2&2&-2&0&2&0 \\ 3&-1&-3&2&-2&0&2&1 \\
        4&-1&-4&3&-4&1&3&1 \\ 3&-1&-3&3&-4&1&2&1 \\ 2&-1&-3&3&-3&1&1&1 \\
        2&-1&-2&2&-2&1&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&2&-1&0&0 \\ -1&2&1&-3&3&-1&-1&1 \\ -1&3&1&-4&4&-2&0&1 \\
        -1&4&2&-6&6&-3&-1&2 \\ -1&3&2&-5&5&-2&-1&1 \\
        -1&2&2&-4&4&-2&0&0 \\ -1&2&2&-3&2&-1&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ -2&0&0&1&0&1&-2&1 \\ -3&0&1&1&0&1&-2&0 \\
        -4&0&0&2&0&2&-3&0 \\ -3&0&0&1&1&1&-2&0 \\ -2&0&0&1&0&1&-1&0 \\
        -2&0&0&1&0&0&0&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&0&-1&-1 \\ -2&1&2&-2&2&0&-2&0 \\ -3&1&3&-2&2&0&-2&-1 \\
        -4&1&4&-3&4&-1&-3&-1 \\ -3&1&3&-3&4&-1&-2&-1 \\
        -2&1&3&-3&3&-1&-1&-1 \\ -2&1&2&-2&2&-1&0&-1 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 1&0&-2&-1&2&1&-1&1 \\ 2&0&-3&-1&2&2&-1&0 \\
        2&0&-4&-2&4&2&-1&0 \\ 2&0&-3&-2&4&1&-1&0 \\ 2&0&-3&-1&3&0&0&0 \\
        2&0&-2&-1&2&0&0&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-2&1&0&1&1&-3&1 \\ 1&-3&1&0&2&0&-3&1 \\
        1&-4&2&0&2&1&-5&2 \\ 1&-3&1&0&2&1&-4&1 \\ 1&-2&1&0&1&1&-3&0 \\
        1&-2&0&1&0&1&-2&0 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-1&-1 \\ 0&-1&0&0&0&3&-3&0 \\ 1&-1&-1&0&0&4&-3&-1 \\
        1&-1&0&-1&0&6&-5&-1 \\ 1&-1&0&-1&1&4&-4&-1 \\
        1&-1&0&0&0&3&-3&-1 \\ 1&-1&0&0&0&2&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&1 \\ 1&-1&-1&-1&3&-1&-1&2 \\
        2&-2&-1&-1&4&-2&-1&2 \\ 2&-3&-2&-1&6&-3&-1&3 \\
        2&-2&-2&-1&5&-2&-1&2 \\ 2&-1&-2&-1&4&-2&0&1 \\
        2&-1&-2&0&2&-1&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&2 \\ 1&-1&-1&1&0&1&-3&3 \\ 2&-1&-1&1&-1&2&-4&4 \\
        2&-2&-1&2&-1&2&-6&6 \\ 1&-2&-1&2&-1&2&-5&5 \\
        1&-2&-1&2&-1&1&-3&4 \\ 1&-2&-1&2&-1&1&-2&2 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&0&1&0 \\ 1&-2&-2&3&-2&0&2&-1 \\ 1&-3&-3&4&-2&0&2&-1 \\
        1&-4&-4&6&-4&1&3&-2 \\ 1&-3&-3&5&-4&1&2&-1 \\
        1&-2&-3&4&-3&1&1&0 \\ 1&-2&-2&3&-2&1&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-2&1&0&1 \\ 2&-1&-1&2&-3&1&1&0 \\ 3&-1&-1&2&-4&2&0&1 \\
        4&-1&-2&3&-6&3&1&1 \\ 3&-1&-2&3&-5&2&1&1 \\ 2&-1&-2&3&-4&2&0&1 \\
        2&-1&-2&2&-2&1&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 1&-1&0&0&0&-1&2&-2 \\ 1&-2&-1&1&0&-1&2&-2 \\
        1&-3&0&1&0&-2&3&-3 \\ 1&-2&0&1&-1&-1&2&-2 \\
        1&-1&0&0&0&-1&1&-1 \\ 1&-1&0&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ -1&2&2&-3&2&0&-2&1 \\ -1&3&3&-4&2&0&-2&1 \\
        -1&4&4&-6&4&-1&-3&2 \\ -1&3&3&-5&4&-1&-2&1 \\
        -1&2&3&-4&3&-1&-1&0 \\ -1&2&2&-3&2&-1&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&0&-1&2&-1&0&-1 \\ -2&1&1&-2&3&-1&-1&0 \\
        -3&1&1&-2&4&-2&0&-1 \\ -4&1&2&-3&6&-3&-1&-1 \\
        -3&1&2&-3&5&-2&-1&-1 \\ -2&1&2&-3&4&-2&0&-1 \\
        -2&1&2&-2&2&-1&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ -1&1&0&0&0&1&-2&2 \\ -1&2&1&-1&0&1&-2&2 \\
        -1&3&0&-1&0&2&-3&3 \\ -1&2&0&-1&1&1&-2&2 \\ -1&1&0&0&0&1&-1&1 \\
        -1&1&0&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 1&0&-2&-1&2&1&-1&1 \\ 2&0&-2&-2&2&2&-1&1 \\
        2&0&-3&-3&4&2&-1&1 \\ 1&-1&-2&-2&3&2&-1&1 \\
        1&-1&-2&-1&2&1&0&1 \\ 1&-1&-2&0&1&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-2&1&0&1&1&-3&1 \\ 0&-4&1&1&1&1&-3&1 \\
        0&-5&2&1&1&2&-5&2 \\ 0&-4&2&0&1&2&-4&2 \\ 0&-3&2&0&0&2&-3&1 \\
        1&-2&1&0&0&1&-2&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ -1&0&2&1&-2&-1&1&-1 \\ -2&0&2&2&-2&-2&1&-1 \\
        -2&0&3&3&-4&-2&1&-1 \\ -1&1&2&2&-3&-2&1&-1 \\
        -1&1&2&1&-2&-1&0&-1 \\ -1&1&2&0&-1&-1&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 0&2&-1&0&-1&-1&3&-1 \\
        0&4&-1&-1&-1&-1&3&-1 \\ 0&5&-2&-1&-1&-2&5&-2 \\
        0&4&-2&0&-1&-2&4&-2 \\ 0&3&-2&0&0&-2&3&-1 \\
        -1&2&-1&0&0&-1&2&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&1&1&0 \\ 1&0&-2&1&-2&2&0&1 \\ 2&0&-3&1&-2&2&1&0 \\
        2&0&-4&2&-4&4&1&0 \\ 2&0&-3&2&-4&3&1&0 \\ 2&0&-3&2&-3&2&1&0 \\
        2&0&-2&1&-2&2&0&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&-1&0&0&0 \\ 0&-2&1&1&-1&0&-1&1 \\ 1&-3&1&2&-2&0&-1&1 \\
        1&-4&2&2&-2&-1&-1&2 \\ 1&-3&1&2&-2&-1&0&1 \\
        1&-2&1&1&-1&-1&0&0 \\ 1&-2&0&1&0&-1&0&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-1&0&0&0&0&0&0 \\ 1&-1&-1&0&0&0&1&-1 \\
        1&-1&0&-1&0&0&1&-1 \\ 1&-1&0&0&-1&0&1&-1 \\ 1&-1&0&0&0&-1&1&-1 \\
        1&-1&0&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-2&1&0&1 \\ 1&-1&-1&2&-3&2&-1&2 \\ 2&-2&-1&3&-4&2&-1&2 \\
        2&-3&-2&5&-6&3&-1&3 \\ 2&-2&-2&4&-5&2&0&2 \\
        2&-1&-2&3&-4&2&0&1 \\ 2&-1&-2&2&-2&1&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&0&2&-1&2&-2&0&-1 \\
        -2&0&3&-1&2&-2&-1&0 \\ -2&0&4&-2&4&-4&-1&0 \\
        -2&0&3&-2&4&-3&-1&0 \\ -2&0&3&-2&3&-2&-1&0 \\
        -2&0&2&-1&2&-2&0&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&1&0&0&0 \\ 0&2&-1&-1&1&0&1&-1 \\ -1&3&-1&-2&2&0&1&-1 \\
        -1&4&-2&-2&2&1&1&-2 \\ -1&3&-1&-2&2&1&0&-1 \\
        -1&2&-1&-1&1&1&0&0 \\ -1&2&0&-1&0&1&0&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&-1&1 \\
        -1&1&0&1&0&0&-1&1 \\ -1&1&0&0&1&0&-1&1 \\ -1&1&0&0&0&1&-1&1 \\
        -1&1&0&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&2&-1&0&-1 \\ -1&1&1&-2&3&-2&1&-2 \\
        -2&2&1&-3&4&-2&1&-2 \\ -2&3&2&-5&6&-3&1&-3 \\
        -2&2&2&-4&5&-2&0&-2 \\ -2&1&2&-3&4&-2&0&-1 \\
        -2&1&2&-2&2&-1&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-1&0&0&0 \\ 3&0&-1&0&0&0&0&0 \\ 4&-1&-1&1&-1&0&0&0 \\
        6&0&-1&0&-1&0&0&0 \\ 5&0&-1&0&-1&0&1&-1 \\ 4&0&-1&0&-1&0&1&0 \\
        3&0&-1&0&-1&1&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&1&-1 \\ 1&-2&-2&2&1&-1&1&-2 \\
        2&-3&-3&3&1&-2&2&-2 \\ 2&-4&-4&4&2&-3&3&-4 \\
        2&-3&-3&3&1&-2&3&-4 \\ 1&-3&-2&3&0&-1&2&-3 \\
        1&-2&-2&2&0&0&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & &\\\hline
$\chi_{38}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{(9)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({10})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({11})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({12})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({13})}$&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.&.
&-1&-1&-1&-1&-1&-1&1&-1&-1&-1

\\  $\chi_{38}^{({14})}$&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.&.
&1&1&1&1&1&1&-1&1&1&1

\\  $\chi_{38}^{({15})}$&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.&.
&-1&-1&-1&-1&-1&-1&1&-1&-1&-1

\\  $\chi_{38}^{({16})}$&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.&.
&1&1&1&1&1&1&-1&1&1&1

\\  $\chi_{38}^{({17})}$&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.&.
&-1&-1&-1&-1&-1&-1&1&-1&-1&-1

\\  $\chi_{38}^{({18})}$&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.&.
&1&1&1&1&1&1&-1&1&1&1

\\  $\chi_{38}^{({19})}$&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.&.
&-1&-1&-1&-1&-1&-1&1&-1&-1&-1

\\  $\chi_{38}^{({20})}$&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.&.
&1&1&1&1&1&1&-1&1&1&1

\\  $\chi_{38}^{({21})}$&4&-4&.&4&-4&.&.&.&.&.&4&-4&.&.&.&1&-1&1&-1
&2&-2&.&2&-2&.&.&2&-2&.

\\  $\chi_{38}^{({22})}$&4&-4&.&4&-4&.&.&.&.&.&4&-4&.&.&.&1&-1&1&-1
&-2&2&.&-2&2&.&.&-2&2&.

\\  $\chi_{38}^{({23})}$&4&-4&.&4&-4&.&.&.&.&.&4&-4&.&.&.&1&-1&1&-1
&2&-2&.&2&-2&.&.&2&-2&.

\\  $\chi_{38}^{({24})}$&4&-4&.&4&-4&.&.&.&.&.&4&-4&.&.&.&1&-1&1&-1
&-2&2&.&-2&2&.&.&-2&2&.

\\  $\chi_{38}^{({25})}$&4&-4&.&4&-4&.&.&.&.&.&4&-4&.&.&.&1&-1&1&-1
&2&-2&.&2&-2&.&.&2&-2&.

\\  $\chi_{38}^{({26})}$&4&-4&.&4&-4&.&.&.&.&.&4&-4&.&.&.&1&-1&1&-1
&-2&2&.&-2&2&.&.&-2&2&.

\\  $\chi_{38}^{({27})}$&4&-4&.&4&-4&.&.&.&.&.&4&-4&.&.&.&1&-1&1&-1
&2&-2&.&2&-2&.&.&2&-2&.

\\  $\chi_{38}^{({28})}$&4&-4&.&4&-4&.&.&.&.&.&4&-4&.&.&.&1&-1&1&-1
&-2&2&.&-2&2&.&.&-2&2&.

\\  $\chi_{38}^{({29})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-2&-2&-2&2&2&2&.&.&.&.

\\  $\chi_{38}^{({30})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&2&2&2&-2&-2&-2&.&.&.&.

\\  $\chi_{38}^{({31})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-2&-2&-2&2&2&2&.&.&.&.

\\  $\chi_{38}^{({32})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&2&2&2&-2&-2&-2&.&.&.&.

\\  $\chi_{38}^{({33})}$&4&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&4&1&-1&-1&1
&-2&2&.&2&-2&.&.&.&.&2

\\  $\chi_{38}^{({34})}$&4&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&4&1&-1&-1&1
&2&-2&.&-2&2&.&.&.&.&-2

\\  $\chi_{38}^{({35})}$&4&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&4&1&-1&-1&1
&-2&2&.&2&-2&.&.&.&.&2

\\  $\chi_{38}^{({36})}$&4&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&4&1&-1&-1&1
&2&-2&.&-2&2&.&.&.&.&-2

\\  $\chi_{38}^{({37})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-2&-2&-2&2&2&2&.&.&.&.

\\  $\chi_{38}^{({38})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&2&2&2&-2&-2&-2&.&.&.&.

\\  $\chi_{38}^{({39})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&-2&-2&-2&2&2&2&.&.&.&.

\\  $\chi_{38}^{({40})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&1&1&-1&-1
&2&2&2&-2&-2&-2&.&.&.&.

\\  $\chi_{38}^{({41})}$&4&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&4&1&-1&-1&1
&-2&2&.&2&-2&.&.&.&.&2

\\  $\chi_{38}^{({42})}$&4&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&4&1&-1&-1&1
&2&-2&.&-2&2&.&.&.&.&-2

\\  $\chi_{38}^{({43})}$&4&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&4&1&-1&-1&1
&-2&2&.&2&-2&.&.&.&.&2

\\  $\chi_{38}^{({44})}$&4&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&4&1&-1&-1&1
&2&-2&.&-2&2&.&.&.&.&-2

\\  $\chi_{38}^{({45})}$&6&6&-2&6&6&-2&2&-2&2&-2&6&6&-2&-2&-2&.&.&.&.
&-2&-2&2&-2&-2&2&.&-2&-2&2

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & &\\\hline

\\  $\chi_{38}^{({46})}$&6&6&-2&6&6&-2&2&-2&2&-2&6&6&-2&-2&-2&.&.&.&.
&2&2&-2&2&2&-2&.&2&2&-2

\\  $\chi_{38}^{({47})}$&6&6&-2&6&6&-2&2&-2&2&-2&6&6&-2&-2&-2&.&.&.&.
&-2&-2&2&-2&-2&2&.&-2&-2&2

\\  $\chi_{38}^{({48})}$&6&6&-2&6&6&-2&2&-2&2&-2&6&6&-2&-2&-2&.&.&.&.
&2&2&-2&2&2&-2&.&2&2&-2

\\  $\chi_{38}^{({49})}$&6&6&-2&6&6&-2&2&-2&-2&2&-2&-2&-2&6&6&.&.&.&.
&-2&-2&2&-2&-2&2&.&2&2&-2

\\  $\chi_{38}^{({50})}$&6&6&-2&6&6&-2&2&-2&-2&2&-2&-2&-2&6&6&.&.&.&.
&2&2&-2&2&2&-2&.&-2&-2&2

\\  $\chi_{38}^{({51})}$&6&6&-2&6&6&-2&2&-2&-2&2&-2&-2&-2&6&6&.&.&.&.
&-2&-2&2&-2&-2&2&.&2&2&-2

\\  $\chi_{38}^{({52})}$&6&6&-2&6&6&-2&2&-2&-2&2&-2&-2&-2&6&6&.&.&.&.
&2&2&-2&2&2&-2&.&-2&-2&2

\\  $\chi_{38}^{({53})}$&6&6&6&6&6&6&2&2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&-2&-2&-2&-2&-2&-2&.&2&2&2

\\  $\chi_{38}^{({54})}$&6&6&6&6&6&6&2&2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&2&2&2&2&2&2&.&-2&-2&-2

\\  $\chi_{38}^{({55})}$&6&6&6&6&6&6&2&2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&-2&-2&-2&-2&-2&-2&.&2&2&2

\\  $\chi_{38}^{({56})}$&6&6&6&6&6&6&2&2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&2&2&2&2&2&2&.&-2&-2&-2

\\  $\chi_{38}^{({57})}$&6&6&-2&6&6&-2&-2&2&-2&2&6&6&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({58})}$&6&6&-2&6&6&-2&-2&2&-2&2&6&6&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({59})}$&6&6&-2&6&6&-2&-2&2&-2&2&6&6&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({60})}$&6&6&-2&6&6&-2&-2&2&-2&2&6&6&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({61})}$&6&6&-2&6&6&-2&-2&2&2&-2&-2&-2&-2&6&6&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({62})}$&6&6&-2&6&6&-2&-2&2&2&-2&-2&-2&-2&6&6&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({63})}$&6&6&-2&6&6&-2&-2&2&2&-2&-2&-2&-2&6&6&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({64})}$&6&6&-2&6&6&-2&-2&2&2&-2&-2&-2&-2&6&6&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({65})}$&6&6&6&6&6&6&-2&-2&2&2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({66})}$&6&6&6&6&6&6&-2&-2&2&2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({67})}$&6&6&6&6&6&6&-2&-2&2&2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({68})}$&6&6&6&6&6&6&-2&-2&2&2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({69})}$&8&-8&.&8&-8&.&.&.&.&.&8&-8&.&.&.&-1&1&-1&1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({70})}$&8&-8&.&8&-8&.&.&.&.&.&8&-8&.&.&.&-1&1&-1&1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({71})}$&8&-8&.&8&-8&.&.&.&.&.&8&-8&.&.&.&-1&1&-1&1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({72})}$&8&-8&.&8&-8&.&.&.&.&.&8&-8&.&.&.&-1&1&-1&1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({73})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({74})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({75})}$&8&-8&.&-8&8&.&.&.&.&.&.&.&.&-8&8&-1&1&1&-1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({76})}$&8&-8&.&-8&8&.&.&.&.&.&.&.&.&-8&8&-1&1&1&-1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({77})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({78})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.&-1&-1&1&1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({79})}$&8&-8&.&-8&8&.&.&.&.&.&.&.&.&-8&8&-1&1&1&-1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({80})}$&8&-8&.&-8&8&.&.&.&.&.&.&.&.&-8&8&-1&1&1&-1
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({81})}$&12&12&-4&-12&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&2&2&-2&-2&-2&2&.&.&.&.

\\  $\chi_{38}^{({82})}$&12&12&-4&-12&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&-2&2&2&2&-2&.&.&.&.

\\  $\chi_{38}^{({83})}$&12&12&-4&-12&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&2&2&-2&-2&-2&2&.&.&.&.

\\  $\chi_{38}^{({84})}$&12&12&-4&-12&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&-2&2&2&2&-2&.&.&.&.

\\  $\chi_{38}^{({85})}$&12&12&-4&-12&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&2&2&-2&-2&-2&2&.&.&.&.

\\  $\chi_{38}^{({86})}$&12&12&-4&-12&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&-2&2&2&2&-2&.&.&.&.

\\  $\chi_{38}^{({87})}$&12&12&-4&-12&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&2&2&-2&-2&-2&2&.&.&.&.

\\  $\chi_{38}^{({88})}$&12&12&-4&-12&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&-2&2&2&2&-2&.&.&.&.

\\  $\chi_{38}^{({89})}$&12&-12&.&12&-12&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&-2&2&.&-2&2&.&.&2&-2&.

\\  $\chi_{38}^{({90})}$&12&-12&.&12&-12&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&2&-2&.&2&-2&.&.&-2&2&.
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & &\\\hline
\\  $\chi_{38}^{({91})}$&12&-12&.&12&-12&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&-2&2&.&-2&2&.&.&2&-2&.

\\  $\chi_{38}^{({92})}$&12&-12&.&12&-12&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&2&-2&.&2&-2&.&.&-2&2&.

\\  $\chi_{38}^{({93})}$&12&-12&.&-12&12&.&.&.&.&.&.&.&.&4&-4&.&.&.&.
&2&-2&.&-2&2&.&.&.&.&2

\\  $\chi_{38}^{({94})}$&12&-12&.&-12&12&.&.&.&.&.&.&.&.&4&-4&.&.&.&.
&-2&2&.&2&-2&.&.&.&.&-2

\\  $\chi_{38}^{({95})}$&12&-12&.&-12&12&.&.&.&.&.&.&.&.&4&-4&.&.&.&.
&2&-2&.&-2&2&.&.&.&.&2

\\  $\chi_{38}^{({96})}$&12&-12&.&-12&12&.&.&.&.&.&.&.&.&4&-4&.&.&.&.
&-2&2&.&2&-2&.&.&.&.&-2

\\  $\chi_{38}^{({97})}$&12&-12&.&12&-12&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&-2&2&.&-2&2&.&.&2&-2&.

\\  $\chi_{38}^{({98})}$&12&-12&.&12&-12&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&2&-2&.&2&-2&.&.&-2&2&.

\\  $\chi_{38}^{({99})}$&12&-12&.&12&-12&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&-2&2&.&-2&2&.&.&2&-2&.

\\  $\chi_{38}^{({100})}$&12&-12&.&12&-12&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&2&-2&.&2&-2&.&.&-2&2&.

\\  $\chi_{38}^{({101})}$&12&-12&.&-12&12&.&.&.&.&.&.&.&.&4&-4&.&.&.&.
&2&-2&.&-2&2&.&.&.&.&2

\\  $\chi_{38}^{({102})}$&12&-12&.&-12&12&.&.&.&.&.&.&.&.&4&-4&.&.&.&.
&-2&2&.&2&-2&.&.&.&.&-2

\\  $\chi_{38}^{({103})}$&12&-12&.&-12&12&.&.&.&.&.&.&.&.&4&-4&.&.&.&.
&2&-2&.&-2&2&.&.&.&.&2

\\  $\chi_{38}^{({104})}$&12&-12&.&-12&12&.&.&.&.&.&.&.&.&4&-4&.&.&.&.
&-2&2&.&2&-2&.&.&.&.&-2

\\  $\chi_{38}^{({105})}$&24&24&-8&24&24&-8&.&.&.&.&-8&-8&8&-8&-8&.&.&.&.
&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & & &\\\hline
$\chi_{38}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{38}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{(4)}$&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(5)}$&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{38}^{(6)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(7)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{38}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{38}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{38}^{({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2
&2&2&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{38}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2
&2&2&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{({13})}$&-1&1&1&1&1&1&1&-1&1&1&1&1&-3&-3&-3&-3&1&1&-3&-3
&-3&-3&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({14})}$&1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&-3&-3
&-3&-3&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({15})}$&-1&1&1&1&1&1&1&-1&1&1&1&1&-3&-3&-3&-3&1&1&-3&-3
&-3&-3&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({16})}$&1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&-3&-3
&-3&-3&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({17})}$&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&3&3
&3&3&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({18})}$&1&1&1&1&1&1&1&-1&1&1&1&1&3&3&3&3&-1&-1&3&3
&3&3&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({19})}$&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&3&3&3&3&-1&-1&3&3
&3&3&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({20})}$&1&1&1&1&1&1&1&-1&1&1&1&1&3&3&3&3&-1&-1&3&3
&3&3&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({21})}$&.&2&-2&.&2&-2&.&.&.&.&2&-2&2&-2&2&-2&.&.&2&-2
&2&-2&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{38}^{({22})}$&.&-2&2&.&-2&2&.&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2
&2&-2&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{38}^{({23})}$&.&2&-2&.&2&-2&.&.&.&.&2&-2&2&-2&2&-2&.&.&2&-2
&2&-2&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{38}^{({24})}$&.&-2&2&.&-2&2&.&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2
&2&-2&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{38}^{({25})}$&.&-2&2&.&-2&2&.&.&.&.&-2&2&-2&2&-2&2&.&.&-2&2
&-2&2&-1&1&-1&1&1&-1&1&-1

\\  $\chi_{38}^{({26})}$&.&2&-2&.&2&-2&.&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2
&-2&2&-1&1&-1&1&1&-1&1&-1

\\  $\chi_{38}^{({27})}$&.&-2&2&.&-2&2&.&.&.&.&-2&2&-2&2&-2&2&.&.&-2&2
&-2&2&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{38}^{({28})}$&.&2&-2&.&2&-2&.&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2
&-2&2&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{38}^{({29})}$&.&2&2&2&-2&-2&-2&.&.&.&.&.&-4&-4&4&4&.&.&.&.
&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{38}^{({30})}$&.&-2&-2&-2&2&2&2&.&.&.&.&.&-4&-4&4&4&.&.&.&.
&.&.&-1&-1&1&1&1&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & & &\\\hline
\\  $\chi_{38}^{({31})}$&.&2&2&2&-2&-2&-2&.&.&.&.&.&-4&-4&4&4&.&.&.&.
&.&.&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{38}^{({32})}$&.&-2&-2&-2&2&2&2&.&.&.&.&.&-4&-4&4&4&.&.&.&.
&.&.&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{38}^{({33})}$&-2&-2&2&.&2&-2&.&.&2&-2&.&.&2&-2&-2&2&.&.&2&-2
&-2&2&1&-1&-1&1&-1&1&1&-1

\\  $\chi_{38}^{({34})}$&2&2&-2&.&-2&2&.&.&-2&2&.&.&2&-2&-2&2&.&.&2&-2
&-2&2&1&-1&-1&1&-1&1&1&-1

\\  $\chi_{38}^{({35})}$&-2&-2&2&.&2&-2&.&.&2&-2&.&.&2&-2&-2&2&.&.&2&-2
&-2&2&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{38}^{({36})}$&2&2&-2&.&-2&2&.&.&-2&2&.&.&2&-2&-2&2&.&.&2&-2
&-2&2&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{38}^{({37})}$&.&-2&-2&-2&2&2&2&.&.&.&.&.&4&4&-4&-4&.&.&.&.
&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{38}^{({38})}$&.&2&2&2&-2&-2&-2&.&.&.&.&.&4&4&-4&-4&.&.&.&.
&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{38}^{({39})}$&.&-2&-2&-2&2&2&2&.&.&.&.&.&4&4&-4&-4&.&.&.&.
&.&.&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{38}^{({40})}$&.&2&2&2&-2&-2&-2&.&.&.&.&.&4&4&-4&-4&.&.&.&.
&.&.&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{38}^{({41})}$&-2&2&-2&.&-2&2&.&.&-2&2&.&.&-2&2&2&-2&.&.&-2&2
&2&-2&-1&1&1&-1&1&-1&-1&1

\\  $\chi_{38}^{({42})}$&2&-2&2&.&2&-2&.&.&2&-2&.&.&-2&2&2&-2&.&.&-2&2
&2&-2&-1&1&1&-1&1&-1&-1&1

\\  $\chi_{38}^{({43})}$&-2&2&-2&.&-2&2&.&.&-2&2&.&.&-2&2&2&-2&.&.&-2&2
&2&-2&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{38}^{({44})}$&2&-2&2&.&2&-2&.&.&2&-2&.&.&-2&2&2&-2&.&.&-2&2
&2&-2&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{38}^{({45})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({46})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({47})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({48})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({49})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({50})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({51})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({52})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({53})}$&2&2&2&2&2&2&2&.&-2&-2&-2&-2&-6&-6&-6&-6&-2&2&2&2
&2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({54})}$&-2&-2&-2&-2&-2&-2&-2&.&2&2&2&2&-6&-6&-6&-6&-2&2&2&2
&2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({55})}$&2&-2&-2&-2&-2&-2&-2&.&2&2&2&2&6&6&6&6&2&-2&-2&-2
&-2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({56})}$&-2&2&2&2&2&2&2&.&-2&-2&-2&-2&6&6&6&6&2&-2&-2&-2
&-2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({57})}$&.&-2&-2&2&-2&-2&2&.&2&2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({58})}$&.&2&2&-2&2&2&-2&.&-2&-2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({59})}$&.&-2&-2&2&-2&-2&2&.&2&2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({60})}$&.&2&2&-2&2&2&-2&.&-2&-2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({61})}$&.&-2&-2&2&-2&-2&2&.&-2&-2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({62})}$&.&2&2&-2&2&2&-2&.&2&2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({63})}$&.&-2&-2&2&-2&-2&2&.&-2&-2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({64})}$&.&2&2&-2&2&2&-2&.&2&2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&-2&2&2
&2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&-2&2&2
&2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&2&-2&-2
&-2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&2&-2&-2
&-2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&4&-4
&4&-4&-1&1&-1&1&1&-1&1&-1

\\  $\chi_{38}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&4&-4
&4&-4&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{38}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&-4&4
&-4&4&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{38}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&-4&4
&-4&4&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{38}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.
&.&.&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{38}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.
&.&.&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{38}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&4&-4
&-4&4&-1&1&1&-1&1&-1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & & &\\\hline
\\  $\chi_{38}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&4&-4
&-4&4&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{38}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.
&.&.&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{38}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.
&.&.&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{38}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-4&4
&4&-4&1&-1&-1&1&-1&1&1&-1

\\  $\chi_{38}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-4&4
&4&-4&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{38}^{({81})}$&.&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&4&4
&-4&-4&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({82})}$&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&4&4
&-4&-4&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({83})}$&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&-4&-4
&4&4&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({84})}$&.&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&-4&-4
&4&4&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({85})}$&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&-4&-4
&4&4&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({86})}$&.&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&-4&-4
&4&4&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({87})}$&.&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&4&4
&-4&-4&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({88})}$&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&4&4
&-4&-4&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({89})}$&.&-2&2&.&-2&2&.&.&.&.&2&-2&6&-6&6&-6&.&.&-2&2
&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({90})}$&.&2&-2&.&2&-2&.&.&.&.&-2&2&6&-6&6&-6&.&.&-2&2
&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({91})}$&.&-2&2&.&-2&2&.&.&.&.&2&-2&6&-6&6&-6&.&.&-2&2
&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({92})}$&.&2&-2&.&2&-2&.&.&.&.&-2&2&6&-6&6&-6&.&.&-2&2
&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({93})}$&-2&2&-2&.&-2&2&.&.&2&-2&.&.&6&-6&-6&6&.&.&-2&2
&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({94})}$&2&-2&2&.&2&-2&.&.&-2&2&.&.&6&-6&-6&6&.&.&-2&2
&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({95})}$&-2&2&-2&.&-2&2&.&.&2&-2&.&.&6&-6&-6&6&.&.&-2&2
&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({96})}$&2&-2&2&.&2&-2&.&.&-2&2&.&.&6&-6&-6&6&.&.&-2&2
&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({97})}$&.&2&-2&.&2&-2&.&.&.&.&-2&2&-6&6&-6&6&.&.&2&-2
&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({98})}$&.&-2&2&.&-2&2&.&.&.&.&2&-2&-6&6&-6&6&.&.&2&-2
&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({99})}$&.&2&-2&.&2&-2&.&.&.&.&-2&2&-6&6&-6&6&.&.&2&-2
&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({100})}$&.&-2&2&.&-2&2&.&.&.&.&2&-2&-6&6&-6&6&.&.&2&-2
&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({101})}$&-2&-2&2&.&2&-2&.&.&-2&2&.&.&-6&6&6&-6&.&.&2&-2
&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({102})}$&2&2&-2&.&-2&2&.&.&2&-2&.&.&-6&6&6&-6&.&.&2&-2
&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({103})}$&-2&-2&2&.&2&-2&.&.&-2&2&.&.&-6&6&6&-6&.&.&2&-2
&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({104})}$&2&2&-2&.&-2&2&.&.&2&-2&.&.&-6&6&6&-6&.&.&2&-2
&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{38}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &60 & & & & & & & & & &70 & & & & & & & & & &80 & & &\\\hline
$\chi_{38}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{38}^{(3)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1

\\  $\chi_{38}^{(5)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1

\\  $\chi_{38}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1

\\  $\chi_{38}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1

\\  $\chi_{38}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(9)}$&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({10})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({11})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({12})}$&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({13})}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&1&-1&-1
&-1&-1&-1&-1&1&1&1

\\  $\chi_{38}^{({14})}$&3&3&3&3&3&3&3&3&-1&-1&1&1&1&1&-1&1&1
&1&1&1&1&-1&-1&-1

\\  $\chi_{38}^{({15})}$&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&-1&1&1
&1&1&1&1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &60 & & & & & & & & & &70 & & & & & & & & & &80 & & &\\\hline
\\  $\chi_{38}^{({16})}$&-3&-3&-3&-3&-3&-3&-3&-3&1&1&-1&-1&-1&-1&1&-1&-1
&-1&-1&-1&-1&1&1&1

\\  $\chi_{38}^{({17})}$&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&-1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{38}^{({18})}$&-3&-3&-3&-3&-3&-3&-3&-3&1&1&-1&-1&-1&-1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{({19})}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{({20})}$&3&3&3&3&3&3&3&3&-1&-1&1&1&1&1&-1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{38}^{({21})}$&-4&4&.&.&-4&4&.&.&.&.&-2&2&.&.&.&-2&2
&.&-2&2&.&-2&2&.

\\  $\chi_{38}^{({22})}$&-4&4&.&.&-4&4&.&.&.&.&2&-2&.&.&.&2&-2
&.&2&-2&.&2&-2&.

\\  $\chi_{38}^{({23})}$&4&-4&.&.&4&-4&.&.&.&.&2&-2&.&.&.&2&-2
&.&2&-2&.&2&-2&.

\\  $\chi_{38}^{({24})}$&4&-4&.&.&4&-4&.&.&.&.&-2&2&.&.&.&-2&2
&.&-2&2&.&-2&2&.

\\  $\chi_{38}^{({25})}$&4&-4&.&.&4&-4&.&.&.&.&2&-2&.&.&.&2&-2
&.&2&-2&.&-2&2&.

\\  $\chi_{38}^{({26})}$&4&-4&.&.&4&-4&.&.&.&.&-2&2&.&.&.&-2&2
&.&-2&2&.&2&-2&.

\\  $\chi_{38}^{({27})}$&-4&4&.&.&-4&4&.&.&.&.&-2&2&.&.&.&-2&2
&.&-2&2&.&2&-2&.

\\  $\chi_{38}^{({28})}$&-4&4&.&.&-4&4&.&.&.&.&2&-2&.&.&.&2&-2
&.&2&-2&.&-2&2&.

\\  $\chi_{38}^{({29})}$&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&2&2
&2&-2&-2&-2&.&.&.

\\  $\chi_{38}^{({30})}$&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&-2&-2
&-2&2&2&2&.&.&.

\\  $\chi_{38}^{({31})}$&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&-2&-2
&-2&2&2&2&.&.&.

\\  $\chi_{38}^{({32})}$&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&2&2
&2&-2&-2&-2&.&.&.

\\  $\chi_{38}^{({33})}$&2&-2&-2&2&-2&2&2&-2&.&.&.&.&2&-2&.&-2&2
&.&2&-2&.&.&.&2

\\  $\chi_{38}^{({34})}$&2&-2&-2&2&-2&2&2&-2&.&.&.&.&-2&2&.&2&-2
&.&-2&2&.&.&.&-2

\\  $\chi_{38}^{({35})}$&-2&2&2&-2&2&-2&-2&2&.&.&.&.&-2&2&.&2&-2
&.&-2&2&.&.&.&-2

\\  $\chi_{38}^{({36})}$&-2&2&2&-2&2&-2&-2&2&.&.&.&.&2&-2&.&-2&2
&.&2&-2&.&.&.&2

\\  $\chi_{38}^{({37})}$&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&-2&-2
&-2&2&2&2&.&.&.

\\  $\chi_{38}^{({38})}$&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&2&2
&2&-2&-2&-2&.&.&.

\\  $\chi_{38}^{({39})}$&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&2&2
&2&-2&-2&-2&.&.&.

\\  $\chi_{38}^{({40})}$&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&-2&-2
&-2&2&2&2&.&.&.

\\  $\chi_{38}^{({41})}$&-2&2&2&-2&2&-2&-2&2&.&.&.&.&-2&2&.&2&-2
&.&-2&2&.&.&.&2

\\  $\chi_{38}^{({42})}$&-2&2&2&-2&2&-2&-2&2&.&.&.&.&2&-2&.&-2&2
&.&2&-2&.&.&.&-2

\\  $\chi_{38}^{({43})}$&2&-2&-2&2&-2&2&2&-2&.&.&.&.&2&-2&.&-2&2
&.&2&-2&.&.&.&-2

\\  $\chi_{38}^{({44})}$&2&-2&-2&2&-2&2&2&-2&.&.&.&.&-2&2&.&2&-2
&.&-2&2&.&.&.&2

\\  $\chi_{38}^{({45})}$&-6&-6&2&2&-6&-6&2&2&-2&2&2&2&-2&-2&.&2&2
&-2&2&2&-2&.&.&.

\\  $\chi_{38}^{({46})}$&-6&-6&2&2&-6&-6&2&2&-2&2&-2&-2&2&2&.&-2&-2
&2&-2&-2&2&.&.&.

\\  $\chi_{38}^{({47})}$&6&6&-2&-2&6&6&-2&-2&2&-2&-2&-2&2&2&.&-2&-2
&2&-2&-2&2&.&.&.

\\  $\chi_{38}^{({48})}$&6&6&-2&-2&6&6&-2&-2&2&-2&2&2&-2&-2&.&2&2
&-2&2&2&-2&.&.&.

\\  $\chi_{38}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&2

\\  $\chi_{38}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&-2

\\  $\chi_{38}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&2&-2

\\  $\chi_{38}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&2

\\  $\chi_{38}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({57})}$&-6&-6&2&2&-6&-6&2&2&2&-2&.&.&.&.&.&.&.
&.&.&.&.&2&2&-2

\\  $\chi_{38}^{({58})}$&-6&-6&2&2&-6&-6&2&2&2&-2&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&2

\\  $\chi_{38}^{({59})}$&6&6&-2&-2&6&6&-2&-2&-2&2&.&.&.&.&.&.&.
&.&.&.&.&-2&-2&2

\\  $\chi_{38}^{({60})}$&6&6&-2&-2&6&6&-2&-2&-2&2&.&.&.&.&.&.&.
&.&.&.&.&2&2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &60 & & & & & & & & & &70 & & & & & & & & & &80 & & &\\\hline
\\  $\chi_{38}^{({61})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&2&2
&-2&2&2&-2&.&.&.

\\  $\chi_{38}^{({62})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&-2&-2
&2&-2&-2&2&.&.&.

\\  $\chi_{38}^{({63})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&-2&-2
&2&-2&-2&2&.&.&.

\\  $\chi_{38}^{({64})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&2&2
&-2&2&2&-2&.&.&.

\\  $\chi_{38}^{({65})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&-2&-2
&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{38}^{({66})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&2&2
&2&2&2&2&2&2&2

\\  $\chi_{38}^{({67})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&-2&-2
&-2&-2&-2&-2&2&2&2

\\  $\chi_{38}^{({68})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&2&2
&2&2&2&2&-2&-2&-2

\\  $\chi_{38}^{({69})}$&-8&8&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({70})}$&8&-8&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({71})}$&8&-8&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({72})}$&-8&8&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({73})}$&-4&-4&-4&-4&4&4&4&4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({74})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({75})}$&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({76})}$&-4&4&4&-4&4&-4&-4&4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({77})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({78})}$&-4&-4&-4&-4&4&4&4&4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({79})}$&-4&4&4&-4&4&-4&-4&4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({80})}$&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{38}^{({81})}$&6&6&-2&-2&-6&-6&2&2&.&.&.&.&.&.&.&2&2
&-2&-2&-2&2&.&.&.

\\  $\chi_{38}^{({82})}$&6&6&-2&-2&-6&-6&2&2&.&.&.&.&.&.&.&-2&-2
&2&2&2&-2&.&.&.

\\  $\chi_{38}^{({83})}$&-6&-6&2&2&6&6&-2&-2&.&.&.&.&.&.&.&-2&-2
&2&2&2&-2&.&.&.

\\  $\chi_{38}^{({84})}$&-6&-6&2&2&6&6&-2&-2&.&.&.&.&.&.&.&2&2
&-2&-2&-2&2&.&.&.

\\  $\chi_{38}^{({85})}$&6&6&-2&-2&-6&-6&2&2&.&.&.&.&.&.&.&2&2
&-2&-2&-2&2&.&.&.

\\  $\chi_{38}^{({86})}$&6&6&-2&-2&-6&-6&2&2&.&.&.&.&.&.&.&-2&-2
&2&2&2&-2&.&.&.

\\  $\chi_{38}^{({87})}$&-6&-6&2&2&6&6&-2&-2&.&.&.&.&.&.&.&-2&-2
&2&2&2&-2&.&.&.

\\  $\chi_{38}^{({88})}$&-6&-6&2&2&6&6&-2&-2&.&.&.&.&.&.&.&2&2
&-2&-2&-2&2&.&.&.

\\  $\chi_{38}^{({89})}$&.&.&4&-4&.&.&4&-4&.&.&-2&2&.&.&.&2&-2
&.&2&-2&.&-2&2&.

\\  $\chi_{38}^{({90})}$&.&.&4&-4&.&.&4&-4&.&.&2&-2&.&.&.&-2&2
&.&-2&2&.&2&-2&.

\\  $\chi_{38}^{({91})}$&.&.&-4&4&.&.&-4&4&.&.&2&-2&.&.&.&-2&2
&.&-2&2&.&2&-2&.

\\  $\chi_{38}^{({92})}$&.&.&-4&4&.&.&-4&4&.&.&-2&2&.&.&.&2&-2
&.&2&-2&.&-2&2&.

\\  $\chi_{38}^{({93})}$&6&-6&2&-2&-6&6&-2&2&.&.&.&.&2&-2&.&2&-2
&.&-2&2&.&.&.&2

\\  $\chi_{38}^{({94})}$&6&-6&2&-2&-6&6&-2&2&.&.&.&.&-2&2&.&-2&2
&.&2&-2&.&.&.&-2

\\  $\chi_{38}^{({95})}$&-6&6&-2&2&6&-6&2&-2&.&.&.&.&-2&2&.&-2&2
&.&2&-2&.&.&.&-2

\\  $\chi_{38}^{({96})}$&-6&6&-2&2&6&-6&2&-2&.&.&.&.&2&-2&.&2&-2
&.&-2&2&.&.&.&2

\\  $\chi_{38}^{({97})}$&.&.&-4&4&.&.&-4&4&.&.&2&-2&.&.&.&-2&2
&.&-2&2&.&-2&2&.

\\  $\chi_{38}^{({98})}$&.&.&-4&4&.&.&-4&4&.&.&-2&2&.&.&.&2&-2
&.&2&-2&.&2&-2&.

\\  $\chi_{38}^{({99})}$&.&.&4&-4&.&.&4&-4&.&.&-2&2&.&.&.&2&-2
&.&2&-2&.&2&-2&.

\\  $\chi_{38}^{({100})}$&.&.&4&-4&.&.&4&-4&.&.&2&-2&.&.&.&-2&2
&.&-2&2&.&-2&2&.

\\  $\chi_{38}^{({101})}$&6&-6&2&-2&-6&6&-2&2&.&.&.&.&2&-2&.&2&-2
&.&-2&2&.&.&.&-2

\\  $\chi_{38}^{({102})}$&6&-6&2&-2&-6&6&-2&2&.&.&.&.&-2&2&.&-2&2
&.&2&-2&.&.&.&2

\\  $\chi_{38}^{({103})}$&-6&6&-2&2&6&-6&2&-2&.&.&.&.&-2&2&.&-2&2
&.&2&-2&.&.&.&2

\\  $\chi_{38}^{({104})}$&-6&6&-2&2&6&-6&2&-2&.&.&.&.&2&-2&.&2&-2
&.&-2&2&.&.&.&-2

\\  $\chi_{38}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &90 & & & & & & & & & & 100& & & & &\\\hline
$\chi_{38}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{38}^{(2)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1

\\  $\chi_{38}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1

\\  $\chi_{38}^{(5)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1

\\  $\chi_{38}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\  $\chi_{38}^{(9)}$&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2

\\  $\chi_{38}^{({10})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2
&2&2&2&2&2&2

\\  $\chi_{38}^{({11})}$&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2

\\  $\chi_{38}^{({12})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2
&2&2&2&2&2&2

\\  $\chi_{38}^{({13})}$&1&-1&1&1&1&1&1&1&.&.&.&.&-3&-3&-3&-3
&-3&-3&-3&-3&1&1

\\  $\chi_{38}^{({14})}$&-1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&-3&-3&-3&-3
&-3&-3&-3&-3&1&1

\\  $\chi_{38}^{({15})}$&-1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&3&3&3&3
&3&3&3&3&-1&-1

\\  $\chi_{38}^{({16})}$&1&-1&1&1&1&1&1&1&.&.&.&.&3&3&3&3
&3&3&3&3&-1&-1

\\  $\chi_{38}^{({17})}$&1&-1&1&1&1&1&1&1&.&.&.&.&-3&-3&-3&-3
&-3&-3&-3&-3&1&1

\\  $\chi_{38}^{({18})}$&-1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&-3&-3&-3&-3
&-3&-3&-3&-3&1&1

\\  $\chi_{38}^{({19})}$&-1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&3&3&3&3
&3&3&3&3&-1&-1

\\  $\chi_{38}^{({20})}$&1&-1&1&1&1&1&1&1&.&.&.&.&3&3&3&3
&3&3&3&3&-1&-1

\\  $\chi_{38}^{({21})}$&.&.&.&-2&2&.&-2&2&-1&1&-1&1&-2&2&2&-2
&-2&2&2&-2&.&.

\\  $\chi_{38}^{({22})}$&.&.&.&2&-2&.&2&-2&-1&1&-1&1&-2&2&2&-2
&-2&2&2&-2&.&.

\\  $\chi_{38}^{({23})}$&.&.&.&2&-2&.&2&-2&1&-1&1&-1&2&-2&-2&2
&2&-2&-2&2&.&.

\\  $\chi_{38}^{({24})}$&.&.&.&-2&2&.&-2&2&1&-1&1&-1&2&-2&-2&2
&2&-2&-2&2&.&.

\\  $\chi_{38}^{({25})}$&.&.&.&-2&2&.&-2&2&-1&1&-1&1&-2&2&2&-2
&-2&2&2&-2&.&.

\\  $\chi_{38}^{({26})}$&.&.&.&2&-2&.&2&-2&-1&1&-1&1&-2&2&2&-2
&-2&2&2&-2&.&.

\\  $\chi_{38}^{({27})}$&.&.&.&2&-2&.&2&-2&1&-1&1&-1&2&-2&-2&2
&2&-2&-2&2&.&.

\\  $\chi_{38}^{({28})}$&.&.&.&-2&2&.&-2&2&1&-1&1&-1&2&-2&-2&2
&2&-2&-2&2&.&.

\\  $\chi_{38}^{({29})}$&.&.&-2&-2&-2&2&2&2&-1&-1&1&1&2&2&2&2
&-2&-2&-2&-2&.&.

\\  $\chi_{38}^{({30})}$&.&.&2&2&2&-2&-2&-2&-1&-1&1&1&2&2&2&2
&-2&-2&-2&-2&.&.

\\  $\chi_{38}^{({31})}$&.&.&2&2&2&-2&-2&-2&1&1&-1&-1&-2&-2&-2&-2
&2&2&2&2&.&.

\\  $\chi_{38}^{({32})}$&.&.&-2&-2&-2&2&2&2&1&1&-1&-1&-2&-2&-2&-2
&2&2&2&2&.&.

\\  $\chi_{38}^{({33})}$&-2&.&.&-2&2&.&2&-2&-1&1&1&-1&.&.&-4&4
&.&.&4&-4&.&.

\\  $\chi_{38}^{({34})}$&2&.&.&2&-2&.&-2&2&-1&1&1&-1&.&.&-4&4
&.&.&4&-4&.&.

\\  $\chi_{38}^{({35})}$&2&.&.&2&-2&.&-2&2&1&-1&-1&1&.&.&4&-4
&.&.&-4&4&.&.

\\  $\chi_{38}^{({36})}$&-2&.&.&-2&2&.&2&-2&1&-1&-1&1&.&.&4&-4
&.&.&-4&4&.&.

\\  $\chi_{38}^{({37})}$&.&.&-2&-2&-2&2&2&2&-1&-1&1&1&2&2&2&2
&-2&-2&-2&-2&.&.

\\  $\chi_{38}^{({38})}$&.&.&2&2&2&-2&-2&-2&-1&-1&1&1&2&2&2&2
&-2&-2&-2&-2&.&.

\\  $\chi_{38}^{({39})}$&.&.&2&2&2&-2&-2&-2&1&1&-1&-1&-2&-2&-2&-2
&2&2&2&2&.&.

\\  $\chi_{38}^{({40})}$&.&.&-2&-2&-2&2&2&2&1&1&-1&-1&-2&-2&-2&-2
&2&2&2&2&.&.

\\  $\chi_{38}^{({41})}$&-2&.&.&-2&2&.&2&-2&-1&1&1&-1&.&.&-4&4
&.&.&4&-4&.&.

\\  $\chi_{38}^{({42})}$&2&.&.&2&-2&.&-2&2&-1&1&1&-1&.&.&-4&4
&.&.&4&-4&.&.

\\  $\chi_{38}^{({43})}$&2&.&.&2&-2&.&-2&2&1&-1&-1&1&.&.&4&-4
&.&.&-4&4&.&.

\\  $\chi_{38}^{({44})}$&-2&.&.&-2&2&.&2&-2&1&-1&-1&1&.&.&4&-4
&.&.&-4&4&.&.

\\  $\chi_{38}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &90 & & & & & & & & & & 100& & & & &\\\hline
\\  $\chi_{38}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({49})}$&2&.&-2&2&2&-2&2&2&.&.&.&.&2&2&-6&-6
&2&2&-6&-6&-2&2

\\  $\chi_{38}^{({50})}$&-2&.&2&-2&-2&2&-2&-2&.&.&.&.&2&2&-6&-6
&2&2&-6&-6&-2&2

\\  $\chi_{38}^{({51})}$&-2&.&2&-2&-2&2&-2&-2&.&.&.&.&-2&-2&6&6
&-2&-2&6&6&2&-2

\\  $\chi_{38}^{({52})}$&2&.&-2&2&2&-2&2&2&.&.&.&.&-2&-2&6&6
&-2&-2&6&6&2&-2

\\  $\chi_{38}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({57})}$&-2&.&-2&2&2&-2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({58})}$&2&.&2&-2&-2&2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({59})}$&2&.&2&-2&-2&2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({60})}$&-2&.&-2&2&2&-2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-6&-6
&2&2&-6&-6&2&-2

\\  $\chi_{38}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-6&-6
&2&2&-6&-6&2&-2

\\  $\chi_{38}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&6&6
&-2&-2&6&6&-2&2

\\  $\chi_{38}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&6&6
&-2&-2&6&6&-2&2

\\  $\chi_{38}^{({65})}$&-2&.&2&2&2&2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({66})}$&2&.&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({67})}$&2&.&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({68})}$&-2&.&2&2&2&2&2&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.

\\  $\chi_{38}^{({69})}$&.&.&.&.&.&.&.&.&1&-1&1&-1&-4&4&4&-4
&-4&4&4&-4&.&.

\\  $\chi_{38}^{({70})}$&.&.&.&.&.&.&.&.&-1&1&-1&1&4&-4&-4&4
&4&-4&-4&4&.&.

\\  $\chi_{38}^{({71})}$&.&.&.&.&.&.&.&.&1&-1&1&-1&-4&4&4&-4
&-4&4&4&-4&.&.

\\  $\chi_{38}^{({72})}$&.&.&.&.&.&.&.&.&-1&1&-1&1&4&-4&-4&4
&4&-4&-4&4&.&.

\\  $\chi_{38}^{({73})}$&.&.&.&.&.&.&.&.&1&1&-1&-1&4&4&4&4
&-4&-4&-4&-4&.&.

\\  $\chi_{38}^{({74})}$&.&.&.&.&.&.&.&.&-1&-1&1&1&-4&-4&-4&-4
&4&4&4&4&.&.

\\  $\chi_{38}^{({75})}$&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&-8&8
&.&.&8&-8&.&.

\\  $\chi_{38}^{({76})}$&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&8&-8
&.&.&-8&8&.&.

\\  $\chi_{38}^{({77})}$&.&.&.&.&.&.&.&.&1&1&-1&-1&4&4&4&4
&-4&-4&-4&-4&.&.

\\  $\chi_{38}^{({78})}$&.&.&.&.&.&.&.&.&-1&-1&1&1&-4&-4&-4&-4
&4&4&4&4&.&.

\\  $\chi_{38}^{({79})}$&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&-8&8
&.&.&8&-8&.&.

\\  $\chi_{38}^{({80})}$&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&8&-8
&.&.&-8&8&.&.

\\  $\chi_{38}^{({81})}$&.&.&-2&2&2&2&-2&-2&.&.&.&.&-2&-2&6&6
&2&2&-6&-6&.&.

\\  $\chi_{38}^{({82})}$&.&.&2&-2&-2&-2&2&2&.&.&.&.&-2&-2&6&6
&2&2&-6&-6&.&.

\\  $\chi_{38}^{({83})}$&.&.&-2&2&2&2&-2&-2&.&.&.&.&-2&-2&6&6
&2&2&-6&-6&.&.

\\  $\chi_{38}^{({84})}$&.&.&2&-2&-2&-2&2&2&.&.&.&.&-2&-2&6&6
&2&2&-6&-6&.&.

\\  $\chi_{38}^{({85})}$&.&.&2&-2&-2&-2&2&2&.&.&.&.&2&2&-6&-6
&-2&-2&6&6&.&.

\\  $\chi_{38}^{({86})}$&.&.&-2&2&2&2&-2&-2&.&.&.&.&2&2&-6&-6
&-2&-2&6&6&.&.

\\  $\chi_{38}^{({87})}$&.&.&2&-2&-2&-2&2&2&.&.&.&.&2&2&-6&-6
&-2&-2&6&6&.&.

\\  $\chi_{38}^{({88})}$&.&.&-2&2&2&2&-2&-2&.&.&.&.&2&2&-6&-6
&-2&-2&6&6&.&.

\\  $\chi_{38}^{({89})}$&.&.&.&2&-2&.&2&-2&.&.&.&.&2&-2&6&-6
&2&-2&6&-6&.&.

\\  $\chi_{38}^{({90})}$&.&.&.&-2&2&.&-2&2&.&.&.&.&2&-2&6&-6
&2&-2&6&-6&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &90 & & & & & & & & & & 100& & & & &\\\hline
\\  $\chi_{38}^{({91})}$&.&.&.&-2&2&.&-2&2&.&.&.&.&-2&2&-6&6
&-2&2&-6&6&.&.

\\  $\chi_{38}^{({92})}$&.&.&.&2&-2&.&2&-2&.&.&.&.&-2&2&-6&6
&-2&2&-6&6&.&.

\\  $\chi_{38}^{({93})}$&-2&.&.&2&-2&.&-2&2&.&.&.&.&4&-4&.&.
&-4&4&.&.&.&.

\\  $\chi_{38}^{({94})}$&2&.&.&-2&2&.&2&-2&.&.&.&.&4&-4&.&.
&-4&4&.&.&.&.

\\  $\chi_{38}^{({95})}$&2&.&.&-2&2&.&2&-2&.&.&.&.&-4&4&.&.
&4&-4&.&.&.&.

\\  $\chi_{38}^{({96})}$&-2&.&.&2&-2&.&-2&2&.&.&.&.&-4&4&.&.
&4&-4&.&.&.&.

\\  $\chi_{38}^{({97})}$&.&.&.&2&-2&.&2&-2&.&.&.&.&2&-2&6&-6
&2&-2&6&-6&.&.

\\  $\chi_{38}^{({98})}$&.&.&.&-2&2&.&-2&2&.&.&.&.&2&-2&6&-6
&2&-2&6&-6&.&.

\\  $\chi_{38}^{({99})}$&.&.&.&-2&2&.&-2&2&.&.&.&.&-2&2&-6&6
&-2&2&-6&6&.&.

\\  $\chi_{38}^{({100})}$&.&.&.&2&-2&.&2&-2&.&.&.&.&-2&2&-6&6
&-2&2&-6&6&.&.

\\  $\chi_{38}^{({101})}$&2&.&.&-2&2&.&2&-2&.&.&.&.&-4&4&.&.
&4&-4&.&.&.&.

\\  $\chi_{38}^{({102})}$&-2&.&.&2&-2&.&-2&2&.&.&.&.&-4&4&.&.
&4&-4&.&.&.&.

\\  $\chi_{38}^{({103})}$&-2&.&.&2&-2&.&-2&2&.&.&.&.&4&-4&.&.
&-4&4&.&.&.&.

\\  $\chi_{38}^{({104})}$&2&.&.&-2&2&.&2&-2&.&.&.&.&4&-4&.&.
&-4&4&.&.&.&.

\\  $\chi_{38}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.\\

\end{tabular}
\begin{array}{cccccccc} 0&0&-1&2&
-1&0&-1&0 \\ 1&-1&-2&3&-1&0&-1&-1 \\ 1&-1&-2&4&-2&0&-2&0 \\
         1&-2&-3&6&-2&-1&-2&-1 \\ 1&-1&-3&5&-2&-1&-1&-1 \\
        0&-1&-2&4&-2&0&-1&-1 \\ 0&-1&-2&3&-1&0&-1&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-2&1&2&0&-2 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -1&-3&0&2&-1&0&2&-1 \\ -1&-4&0&2&0&-1&3&-1 \\
        -2&-6&0&3&0&-1&4&-2 \\ -1&-5&0&2&0&0&3&-2 \\
        -1&-4&0&2&0&0&2&-2 \\ -1&-2&0&1&0&0&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-2 \\ 1&-1&-2&1&1&0&1&-3 \\ 2&-1&-3&1&1&0&2&-4 \\
        2&-2&-4&2&2&-1&3&-6 \\ 2&-2&-3&2&1&-1&3&-5 \\
        1&-2&-2&2&0&0&2&-4 \\ 1&-2&-2&2&0&0&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&1 \\ 0&2&-2&1&0&-1&0&1 \\ 0&2&-3&2&0&-2&0&2 \\
        0&3&-5&3&0&-2&0&2 \\ 0&3&-4&2&0&-1&-1&2 \\ 0&2&-3&2&-1&0&-1&2 \\
        0&2&-2&1&-1&0&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{39}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&0&1 \\ -3&-1&0&2&-1&0&0&1 \\ -4&-1&0&2&0&-1&0&2 \\
        -6&-2&0&3&0&-1&0&2 \\ -5&-1&0&2&0&0&-1&2 \\ -4&-1&0&2&0&0&-1&1 \\
        -3&0&0&1&0&0&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&0&1 \\ -2&-2&2&-1&2&-1&0&1 \\ -3&-2&2&-1&3&-2&0&2 \\
        -4&-3&4&-2&4&-3&0&3 \\ -4&-2&4&-2&3&-2&0&2 \\
        -3&-1&3&-2&3&-2&0&1 \\ -2&-1&2&-1&2&-1&-1&1 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&0&1 \\ -2&-1&1&0&1&-1&-1&2 \\ -3&-1&1&0&2&-2&-1&3 \\
        -4&-1&2&-1&3&-3&-1&4 \\ -4&0&2&-1&2&-2&-1&3 \\
        -3&0&2&-1&2&-2&-1&2 \\ -2&0&1&-1&2&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&1 \\ -3&-2&2&1&-1&1&0&0 \\ -4&-2&3&1&-1&1&-1&1 \\
        -6&-4&4&2&-1&1&-1&1 \\ -5&-3&3&1&0&1&-1&1 \\
        -4&-2&2&1&0&1&-1&0 \\ -3&-1&1&1&0&0&0&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&1 \\ -3&-1&1&2&-2&1&-1&1 \\
        -4&-1&2&2&-2&1&-2&2 \\ -6&-2&3&3&-3&2&-3&2 \\
        -5&-1&2&2&-2&2&-3&2 \\ -4&-1&1&2&-1&1&-2&1 \\
        -3&0&1&1&-1&1&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&-1&1 \\ -2&-2&3&-1&1&0&-1&1 \\ -3&-2&4&-1&1&0&-2&2 \\
        -4&-3&6&-2&2&-1&-2&3 \\ -4&-2&5&-2&2&-1&-1&2 \\
        -3&-1&4&-2&2&-1&-1&1 \\ -2&-1&2&-1&2&-1&-1&1 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&-1&1 \\ -2&-1&2&0&0&0&-2&2 \\ -3&-1&3&0&0&0&-3&3 \\
        -4&-1&5&-1&0&0&-4&4 \\ -4&0&4&-1&0&0&-3&3 \\
        -3&0&3&-1&1&-1&-2&2 \\ -2&0&2&-1&1&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&1&0&0&1&1&-1 \\ -4&0&1&-1&1&1&1&-1 \\
        -6&-1&2&-1&1&2&1&-2 \\ -5&-1&2&-1&1&2&0&-1 \\
        -4&-1&1&0&1&1&0&-1 \\ -3&0&1&0&0&1&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&1&0&0&0 \\ -2&-1&2&-2&2&0&0&0 \\ -3&0&2&-3&3&0&0&0 \\
        -4&0&4&-5&4&0&0&0 \\ -4&0&4&-4&3&0&0&0 \\ -3&0&3&-3&3&-1&0&0 \\
        -2&0&2&-2&2&0&-1&0 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&2&-1&0 \\ -3&-1&2&0&-1&2&0&-1 \\
        -4&0&3&-1&-1&3&-1&-1 \\ -6&-1&4&-1&-1&4&-1&-2 \\
        -5&-1&3&-1&0&3&-1&-1 \\ -4&-1&2&0&0&2&-1&-1 \\
        -3&0&1&0&0&1&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&-1&0 \\ -2&-1&3&-2&1&1&-1&0 \\ -3&0&4&-3&1&2&-2&0 \\
        -4&0&6&-5&2&2&-2&0 \\ -4&0&5&-4&2&1&-1&0 \\ -3&0&4&-3&2&0&-1&0 \\
        -2&0&2&-2&2&0&-1&0 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -3&-2&1&1&0&0&1&0 \\ -3&-3&1&1&1&-1&2&0 \\
        -5&-5&2&2&1&-1&2&0 \\ -4&-4&2&1&1&0&1&0 \\ -3&-3&1&1&1&0&1&-1 \\
        -2&-2&1&1&0&0&1&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -1&-3&0&2&-1&0&2&-1 \\ -1&-4&0&2&0&-1&3&-1 \\
        -2&-6&0&3&0&-1&4&-2 \\ -1&-5&0&2&0&0&3&-2 \\
        -1&-4&0&2&0&0&2&-2 \\ -1&-2&0&1&0&0&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&-1&1&0 \\ -2&-2&2&-1&2&-1&0&1 \\
        -2&-3&2&-1&3&-2&1&1 \\ -3&-4&4&-2&4&-3&1&2 \\
        -3&-3&4&-2&3&-2&1&1 \\ -2&-2&3&-2&3&-2&1&0 \\
        -1&-2&2&-1&2&-1&0&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&-1&1&0 \\ 0&-3&1&0&1&-1&1&0 \\ 0&-4&1&0&2&-2&2&0 \\
        0&-5&2&-1&3&-3&3&0 \\ 0&-4&2&-1&2&-2&3&-1 \\
        0&-3&2&-1&2&-2&2&-1 \\ 0&-2&1&-1&2&-1&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&3&1&-1&1&0&0 \\
        -5&-5&4&2&-1&1&0&0 \\ -4&-4&3&1&0&1&0&0 \\ -3&-3&2&1&0&1&0&-1 \\
        -2&-2&1&1&0&0&1&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -1&-3&1&2&-2&1&1&-1 \\ -1&-4&2&2&-2&1&1&-1 \\
        -2&-6&3&3&-3&2&1&-2 \\ -1&-5&2&2&-2&2&1&-2 \\
        -1&-4&1&2&-1&1&1&-2 \\ -1&-2&1&1&-1&1&1&-2 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -2&-2&3&-1&1&0&-1&1 \\ -2&-3&4&-1&1&0&-1&1 \\
        -3&-4&6&-2&2&-1&-1&2 \\ -3&-3&5&-2&2&-1&0&1 \\
        -2&-2&4&-2&2&-1&0&0 \\ -1&-2&2&-1&2&-1&0&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&0&0&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-5&5&-1&0&0&0&0 \\ 0&-4&4&-1&0&0&1&-1 \\ 0&-3&3&-1&1&-1&1&-1 \\
        0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&0&0&1 \\ -1&-2&-1&3&-2&0&1&0 \\
        -1&-2&-2&4&-2&-1&1&1 \\ -2&-4&-2&6&-3&-1&1&1 \\
        -1&-3&-2&5&-3&0&0&1 \\ -1&-2&-2&4&-2&0&0&0 \\
        -1&-1&-1&3&-2&0&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&1&-1 \\ -3&-1&1&0&0&1&1&-1 \\ -3&-1&1&-1&1&1&2&-2 \\
        -5&-2&2&-1&1&2&2&-3 \\ -4&-2&2&-1&1&2&1&-2 \\
        -3&-2&1&0&1&1&1&-2 \\ -2&-1&1&0&0&1&1&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&-1&1 \\ -1&-2&0&3&-3&1&0&0 \\ -1&-2&0&4&-4&1&-1&1 \\
        -2&-4&0&6&-5&1&-1&1 \\ -1&-3&-1&5&-4&1&-1&1 \\
        -1&-2&-1&4&-3&1&-1&0 \\ -1&-1&-1&3&-2&0&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&1&-1 \\ -2&-1&2&-2&2&0&0&0 \\ -2&-1&2&-3&3&0&1&-1 \\
        -3&-1&4&-5&4&0&1&-1 \\ -3&-1&4&-4&3&0&1&-1 \\
        -2&-1&3&-3&3&-1&1&-1 \\ -1&-1&2&-2&2&0&0&-1 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\ 0&-2&1&2&-2&0&-2&2 \\
        0&-3&2&2&-2&-1&-2&3 \\ 0&-2&1&2&-2&-1&-1&2 \\
        0&-1&1&1&-1&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&0 \\ -1&-1&-1&2&-2&1&1&-1 \\
        -1&0&-2&2&-2&1&1&-1 \\ -2&-1&-2&3&-3&2&1&-2 \\
        -1&-1&-2&3&-3&2&0&-1 \\ -1&-1&-2&3&-2&1&0&-1 \\
        -1&0&-1&2&-2&1&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -1&-1&-1&1&2&-1&0&-1 \\
        -2&-1&-1&1&3&-2&0&0 \\ -3&-2&-1&2&4&-3&0&-1 \\
        -3&-1&0&1&3&-2&0&-1 \\ -3&-1&0&1&2&-1&0&-1 \\
        -2&-1&0&1&1&0&-1&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -1&0&-2&2&1&-1&-1&0 \\ -2&0&-2&2&2&-2&-1&1 \\
        -3&0&-3&3&3&-3&-1&0 \\ -3&1&-2&2&2&-2&-1&0 \\
        -3&0&-1&2&1&-1&-1&0 \\ -2&0&-1&1&1&0&-1&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -1&-1&0&0&0&1&0&2 \\ -2&-1&0&0&1&0&0&3 \\
        -3&-2&0&1&0&1&0&4 \\ -3&-1&1&0&0&1&0&3 \\ -2&0&0&0&0&1&0&2 \\
        -1&0&0&0&0&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -1&0&-1&1&-1&1&-1&3 \\ -2&0&-1&1&0&0&-1&4 \\
        -3&0&-2&2&-1&1&-1&5 \\ -3&1&-1&1&-1&1&-1&4 \\
        -2&1&-1&1&-1&1&-1&3 \\ -1&1&-1&0&0&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&0&1&-1&3&-3&1&-1 \\
        -2&0&1&-1&4&-4&1&0 \\ -2&0&2&-2&6&-6&1&0 \\ -2&0&2&-2&5&-4&0&0 \\
        -2&0&2&-2&4&-3&0&0 \\ -2&0&2&-1&2&-2&0&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&1&0&0&2&-3&0&0 \\ -2&1&0&0&3&-4&0&1 \\
        -2&2&0&-1&5&-6&0&1 \\ -2&2&0&-1&4&-4&-1&1 \\
        -2&1&1&-1&3&-3&-1&1 \\ -2&1&1&-1&2&-2&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ -1&-1&0&1&1&0&-1&-1 \\
        -2&-1&1&1&1&0&-2&0 \\ -3&-2&1&2&2&-1&-2&-1 \\
        -3&-1&1&1&2&-1&-1&-1 \\ -3&-1&1&1&1&0&-1&-1 \\
        -2&-1&0&1&1&0&-1&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ -1&0&-1&2&0&0&-2&0 \\ -2&0&0&2&0&0&-3&1 \\
        -3&0&0&3&0&0&-4&0 \\ -3&1&0&2&0&0&-3&0 \\ -3&0&0&2&0&0&-2&0 \\
        -2&0&0&1&0&1&-2&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&2 \\ -1&0&2&-2&1&-1&1&2 \\ -2&0&2&-2&2&-2&1&3 \\
        -2&0&3&-3&2&-2&1&5 \\ -2&0&3&-3&2&-1&0&4 \\ -1&1&2&-3&2&-1&0&3 \\
        -1&1&2&-2&1&-1&0&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&2 \\ -1&1&1&-1&0&-1&0&3 \\ -2&1&1&-1&1&-2&0&4 \\
        -2&2&1&-2&1&-2&0&6 \\ -2&2&1&-2&1&-1&-1&5 \\
        -1&2&1&-2&1&-1&-1&4 \\ -1&2&1&-2&1&-1&0&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&2 \\ -1&-1&1&0&-1&2&-1&2 \\
        -2&-1&2&0&-1&2&-2&3 \\ -3&-2&2&1&-2&3&-2&4 \\
        -3&-1&2&0&-1&2&-1&3 \\ -2&0&1&0&-1&2&-1&2 \\ -1&0&0&0&0&1&-1&2 \\
        0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&2 \\ -1&0&0&1&-2&2&-2&3 \\ -2&0&1&1&-2&2&-3&4 \\
        -3&0&1&2&-4&4&-4&5 \\ -3&1&1&1&-3&3&-3&4 \\ -2&1&0&1&-2&2&-2&3 \\
        -1&1&0&0&-1&2&-2&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&0&2&-1&2&-2&0&-1 \\ -2&0&3&-1&2&-2&-1&0 \\
        -2&0&4&-2&4&-4&-1&0 \\ -2&0&3&-2&4&-3&-1&0 \\
        -2&0&3&-2&3&-2&-1&0 \\ -2&0&2&-1&2&-2&0&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&1&1&0&1&-2&-1&0 \\ -2&1&2&0&1&-2&-2&1 \\
        -2&2&3&-1&2&-3&-3&1 \\ -2&2&2&-1&2&-2&-3&1 \\
        -2&1&2&-1&2&-2&-2&1 \\ -2&1&2&-1&1&-1&-1&0 \\
        -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ -1&0&3&-2&0&0&0&2 \\ -2&0&4&-2&0&0&-1&3 \\
        -2&0&5&-3&0&0&-1&5 \\ -2&0&4&-3&1&0&-1&4 \\ -1&1&3&-3&1&0&-1&3 \\
        -1&1&2&-2&1&-1&0&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ -1&1&2&-1&-1&0&-1&3 \\ -2&1&3&-1&-1&0&-2&4 \\
        -2&2&4&-2&-2&1&-3&6 \\ -2&2&3&-2&-1&1&-3&5 \\
        -1&2&2&-2&0&0&-2&4 \\ -1&2&2&-2&0&0&-1&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&0&0&-1 \\ -1&0&-1&0&2&0&0&-2 \\
        -2&1&-1&-1&3&0&0&-2 \\ -3&1&-1&-1&4&0&0&-4 \\
        -3&1&0&-1&3&0&0&-3 \\ -3&0&0&0&2&0&0&-2 \\ -2&0&0&0&1&1&-1&-1 \\
        -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ -1&0&0&-1&0&2&0&1 \\ -2&1&0&-2&1&2&0&1 \\
        -3&1&0&-2&0&4&0&1 \\ -3&1&1&-2&0&3&0&1 \\ -2&1&0&-1&0&2&0&1 \\
        -1&1&0&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&2&-1&0&-1 \\ -1&1&1&-2&3&-2&1&-2 \\
        -2&2&1&-3&4&-2&1&-2 \\ -2&3&2&-5&6&-3&1&-3 \\
        -2&2&2&-4&5&-2&0&-2 \\ -2&1&2&-3&4&-2&0&-1 \\
        -2&1&2&-2&2&-1&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&1&-1&-1 \\ -1&0&0&0&1&1&-1&-2 \\ -2&1&1&-1&1&2&-2&-2 \\
        -3&1&1&-1&2&2&-2&-4 \\ -3&1&1&-1&2&1&-1&-3 \\
        -3&0&1&0&1&1&-1&-2 \\ -2&0&0&0&1&1&-1&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&0&1 \\ -1&1&2&-3&1&0&1&1 \\ -2&2&2&-4&2&0&1&1 \\
        -2&3&3&-6&2&1&1&2 \\ -2&2&3&-5&2&1&0&2 \\ -1&2&2&-4&2&0&0&2 \\
        -1&2&2&-3&1&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ -1&0&1&-1&-1&3&-1&1 \\
        -2&1&2&-2&-1&4&-2&1 \\ -3&1&2&-2&-2&6&-2&1 \\
        -3&1&2&-2&-1&4&-1&1 \\ -2&1&1&-1&-1&3&-1&1 \\
        -1&1&0&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&0&-1&-1 \\ -1&1&2&-2&2&-1&0&-2 \\
        -2&2&3&-3&2&0&-1&-2 \\ -2&3&4&-5&4&-1&-1&-3 \\
        -2&2&3&-4&4&-1&-1&-2 \\ -2&1&3&-3&3&-1&-1&-1 \\
        -2&1&2&-2&2&-1&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&-1&1 \\ -1&1&3&-3&0&1&0&1 \\ -2&2&4&-4&0&2&-1&1 \\
        -2&3&5&-6&0&3&-1&2 \\ -2&2&4&-5&1&2&-1&2 \\ -1&2&3&-4&1&1&-1&2 \\
        -1&2&2&-3&1&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ -1&-1&-1&1&2&-1&0&-1 \\
        -1&-2&-1&1&3&-2&1&-1 \\ -2&-3&-1&2&4&-3&1&-2 \\
        -2&-2&0&1&3&-2&1&-2 \\ -2&-2&0&1&2&-1&1&-2 \\
        -1&-2&0&1&1&0&0&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ 1&-2&-2&2&1&-1&1&-2 \\
        1&-3&-2&2&2&-2&2&-2 \\ 1&-4&-3&3&3&-3&3&-4 \\
        1&-3&-2&2&2&-2&3&-4 \\ 0&-3&-1&2&1&-1&2&-3 \\
        0&-2&-1&1&1&0&1&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&1 \\ -1&-1&0&0&0&1&0&2 \\ -1&-2&0&0&1&0&1&2 \\
        -2&-3&0&1&0&1&1&3 \\ -2&-2&1&0&0&1&1&2 \\ -1&-1&0&0&0&1&1&1 \\
        0&-1&0&0&0&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&1 \\ 1&-2&-1&1&-1&1&1&1 \\ 1&-3&-1&1&0&0&2&1 \\
        1&-4&-2&2&-1&1&3&1 \\ 1&-3&-1&1&-1&1&3&0 \\ 1&-2&-1&1&-1&1&2&0 \\
        1&-1&-1&0&0&1&1&0 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ -1&0&1&-1&3&-3&1&-1 \\
        -1&-1&1&-1&4&-4&2&-1 \\ -1&-1&2&-2&6&-6&2&-1 \\
        -1&-1&2&-2&5&-4&1&-1 \\ -1&-1&2&-2&4&-3&1&-1 \\
        -1&-1&2&-1&2&-2&1&-1 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-1&0&0&2&-3&2&-2 \\ 1&-2&0&0&3&-4&3&-2 \\
        2&-2&0&-1&5&-6&4&-3 \\ 2&-2&0&-1&4&-4&3&-3 \\
        1&-2&1&-1&3&-3&2&-2 \\ 0&-1&1&-1&2&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ -1&-1&0&1&1&0&-1&-1 \\ -1&-2&1&1&1&0&-1&-1 \\
        -2&-3&1&2&2&-1&-1&-2 \\ -2&-2&1&1&2&-1&0&-2 \\
        -2&-2&1&1&1&0&0&-2 \\ -1&-2&0&1&1&0&0&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ 1&-2&-1&2&0&0&0&-2 \\ 1&-3&0&2&0&0&0&-2 \\
        1&-4&0&3&0&0&0&-4 \\ 1&-3&0&2&0&0&1&-4 \\ 0&-3&0&2&0&0&1&-3 \\
        0&-2&0&1&0&1&0&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ -1&0&2&-2&1&-1&1&2 \\ -1&-1&2&-2&2&-2&2&2 \\
        -1&-1&3&-3&2&-2&2&4 \\ -1&-1&3&-3&2&-1&1&3 \\
        0&0&2&-3&2&-1&1&2 \\ 0&0&2&-2&1&-1&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ 1&-1&1&-1&0&-1&2&1 \\
        1&-2&1&-1&1&-2&3&1 \\ 2&-2&1&-2&1&-2&4&2 \\ 2&-2&1&-2&1&-1&3&1 \\
        2&-1&1&-2&1&-1&2&1 \\ 1&0&1&-2&1&-1&2&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ -1&-1&1&0&-1&2&-1&2 \\
        -1&-2&2&0&-1&2&-1&2 \\ -2&-3&2&1&-2&3&-1&3 \\
        -2&-2&2&0&-1&2&0&2 \\ -1&-1&1&0&-1&2&0&1 \\ 0&-1&0&0&0&1&0&1 \\
        0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ 1&-2&0&1&-2&2&0&1 \\ 1&-3&1&1&-2&2&0&1 \\
        1&-4&1&2&-4&4&0&1 \\ 1&-3&1&1&-3&3&1&0 \\ 1&-2&0&1&-2&2&1&0 \\
        1&-1&0&0&-1&2&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ -1&0&2&-1&2&-2&0&-1 \\
        -1&-1&3&-1&2&-2&0&-1 \\ -1&-1&4&-2&4&-4&0&-1 \\
        -1&-1&3&-2&4&-3&0&-1 \\ -1&-1&3&-2&3&-2&0&-1 \\
        -1&-1&2&-1&2&-2&1&-1 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 1&-1&1&0&1&-2&1&-2 \\ 1&-2&2&0&1&-2&1&-2 \\
        2&-2&3&-1&2&-3&1&-3 \\ 2&-2&2&-1&2&-2&1&-3 \\
        1&-2&2&-1&2&-2&1&-2 \\ 0&-1&2&-1&1&-1&1&-2 \\
        0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ -1&0&3&-2&0&0&0&2 \\ -1&-1&4&-2&0&0&0&2 \\
        -1&-1&5&-3&0&0&0&4 \\ -1&-1&4&-3&1&0&0&3 \\ 0&0&3&-3&1&0&0&2 \\
        0&0&2&-2&1&-1&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ 1&-1&2&-1&-1&0&1&1 \\ 1&-2&3&-1&-1&0&1&1 \\
        2&-2&4&-2&-2&1&1&2 \\ 2&-2&3&-2&-1&1&1&1 \\ 2&-1&2&-2&0&0&1&1 \\
        1&0&2&-2&0&0&1&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ 1&-1&-3&3&0&-1&0&-1 \\ 1&-1&-4&4&0&-2&0&0 \\
        1&-2&-5&6&0&-3&0&-1 \\ 1&-1&-4&5&-1&-2&0&-1 \\
        0&-1&-3&4&-1&-1&0&-1 \\ 0&-1&-2&3&-1&0&-1&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ -1&0&-1&0&2&0&0&-2 \\ -1&0&-1&-1&3&0&1&-3 \\
        -2&0&-1&-1&4&0&1&-5 \\ -2&0&0&-1&3&0&1&-4 \\
        -2&-1&0&0&2&0&1&-3 \\ -1&-1&0&0&1&1&0&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ 1&-1&-2&2&-2&1&0&2 \\ 1&-1&-3&3&-2&0&0&3 \\
        1&-2&-4&5&-4&1&0&4 \\ 1&-1&-3&4&-4&1&0&3 \\ 1&0&-3&3&-3&1&0&2 \\
        1&0&-2&2&-2&1&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&0 \\ 1&0&-1&1&1&-3&1&-1 \\ 1&0&-2&2&1&-4&1&0 \\
        2&0&-2&2&2&-6&1&0 \\ 2&0&-2&2&1&-4&0&0 \\ 1&0&-1&1&1&-3&0&0 \\
        0&0&0&1&0&-2&0&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ 1&-1&-2&3&-1&0&-1&-1 \\
        1&-1&-2&4&-2&0&-2&0 \\ 1&-2&-3&6&-2&-1&-2&-1 \\
        1&-1&-3&5&-2&-1&-1&-1 \\ 0&-1&-2&4&-2&0&-1&-1 \\
        0&-1&-2&3&-1&0&-1&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&0 \\ -1&0&0&-1&0&2&0&1 \\ -1&0&0&-2&1&2&1&0 \\
        -2&0&0&-2&0&4&1&0 \\ -2&0&1&-2&0&3&1&0 \\ -1&0&0&-1&0&2&1&0 \\
        0&0&0&-1&0&2&0&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&1&1&-2&3&-2&1&-2 \\ -1&1&1&-3&4&-2&2&-3 \\
        -1&2&2&-5&6&-3&2&-4 \\ -1&1&2&-4&5&-2&1&-3 \\
        -1&0&2&-3&4&-2&1&-2 \\ -1&0&2&-2&2&-1&1&-2 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&0&2 \\ 1&0&0&0&-1&-1&1&2 \\ 1&0&-1&1&-1&-2&1&3 \\
        2&0&-1&1&-2&-2&1&5 \\ 2&0&-1&1&-2&-1&0&4 \\ 2&1&-1&0&-1&-1&0&3 \\
        1&1&0&0&-1&-1&0&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 1&-1&-1&2&-3&2&-1&2 \\ 1&-1&-1&3&-4&2&-2&3 \\
        1&-2&-2&5&-6&3&-2&4 \\ 1&-1&-2&4&-5&2&-1&3 \\
        1&0&-2&3&-4&2&-1&2 \\ 1&0&-2&2&-2&1&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&-1&0 \\ 1&0&0&1&0&-2&0&-1 \\ 1&0&0&2&-1&-2&-1&0 \\
        2&0&0&2&0&-4&-1&0 \\ 2&0&-1&2&0&-3&-1&0 \\ 1&0&0&1&0&-2&-1&0 \\
        0&0&0&1&0&-2&0&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ -1&1&2&-3&1&0&1&1 \\ -1&1&2&-4&2&0&2&0 \\
        -1&2&3&-6&2&1&2&1 \\ -1&1&3&-5&2&1&1&1 \\ 0&1&2&-4&2&0&1&1 \\
        0&1&2&-3&1&0&1&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 1&0&1&0&-2&0&0&2 \\ 1&0&1&1&-3&0&-1&3 \\
        2&0&1&1&-4&0&-1&5 \\ 2&0&0&1&-3&0&-1&4 \\ 2&1&0&0&-2&0&-1&3 \\
        1&1&0&0&-1&-1&0&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&0&-1 \\ 1&0&-3&2&0&0&0&-2 \\ 1&1&-4&2&0&0&0&-2 \\
        1&1&-5&3&0&0&0&-4 \\ 1&1&-4&3&-1&0&0&-3 \\ 0&0&-3&3&-1&0&0&-2 \\
        0&0&-2&2&-1&1&-1&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ 1&0&-2&1&-2&2&0&1 \\ 1&1&-3&1&-2&2&0&1 \\
        1&1&-4&2&-4&4&0&1 \\ 1&1&-3&2&-4&3&0&1 \\ 1&1&-3&2&-3&2&0&1 \\
        1&1&-2&1&-2&2&-1&1 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&-1 \\ 1&1&-1&0&1&-2&1&-2 \\ 1&2&-2&0&1&-2&1&-2 \\
        2&3&-2&-1&2&-3&1&-3 \\ 2&2&-2&0&1&-2&0&-2 \\
        1&1&-1&0&1&-2&0&-1 \\ 0&1&0&0&0&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&1 \\ 0&1&-1&0&1&-1&1&0 \\ -1&1&-1&0&2&-2&1&1 \\
        -1&1&-2&1&2&-2&1&1 \\ -1&1&-1&0&2&-1&0&1 \\ -1&1&-1&0&1&0&0&1 \\
        -1&1&0&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&1 \\ 0&2&-2&1&0&-1&0&1 \\ -1&2&-2&1&1&-2&0&2 \\
        -1&3&-4&2&1&-2&0&2 \\ -1&3&-3&1&1&-1&-1&2 \\
        -1&2&-2&1&0&0&-1&2 \\ -1&2&-1&0&0&0&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ 1&1&0&-1&-1&0&1&1 \\ 1&2&-1&-1&-1&0&1&1 \\
        2&3&-1&-2&-2&1&1&2 \\ 2&2&-1&-1&-2&1&0&2 \\ 2&2&-1&-1&-1&0&0&2 \\
        1&2&0&-1&-1&0&0&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&2&-2&0&1 \\ 1&1&0&-2&3&-2&0&1 \\ 0&1&0&-2&4&-3&0&2 \\
        1&2&0&-3&5&-4&0&3 \\ 0&2&1&-3&4&-3&0&2 \\ 0&2&1&-3&3&-2&0&2 \\
        0&1&1&-2&2&-1&-1&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&2&-2&0&1 \\ 1&2&-1&-1&2&-2&-1&2 \\ 0&2&-1&-1&3&-3&-1&3 \\
        1&4&-2&-2&4&-4&-1&4 \\ 0&4&-1&-2&3&-3&-1&3 \\
        0&3&0&-2&2&-2&-1&3 \\ 0&2&0&-2&2&-1&-1&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&-1&1 \\
        -1&1&0&1&0&0&-1&1 \\ -1&1&0&0&1&0&-1&1 \\ -1&1&0&0&0&1&-1&1 \\
        -1&1&0&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&-1&1&-1&0&-1&1 \\ -1&2&0&1&-1&0&-2&2 \\
        -1&3&-1&2&-2&1&-3&2 \\ -1&3&-1&1&-1&1&-3&2 \\
        -1&2&-1&1&-1&1&-2&2 \\ -1&2&0&0&-1&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&-1&1 \\ 1&1&1&-2&2&-1&-1&1 \\
        0&1&2&-2&2&-1&-2&2 \\ 1&2&2&-3&3&-2&-2&3 \\ 0&2&2&-3&3&-2&-1&2 \\
        0&2&2&-3&2&-1&-1&2 \\ 0&1&1&-2&2&-1&-1&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&-1&1 \\ 1&2&0&-1&1&-1&-2&2 \\
        0&2&1&-1&1&-1&-3&3 \\ 1&4&1&-2&1&-1&-4&4 \\ 0&4&1&-2&1&-1&-3&3 \\
        0&3&1&-2&1&-1&-2&3 \\ 0&2&1&-2&1&0&-2&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&1&0&0&0 \\ 0&2&-1&-1&1&0&1&-1 \\ -1&3&-1&-2&2&0&1&-1 \\
        -1&4&-2&-2&2&1&1&-2 \\ -1&3&-1&-2&2&1&0&-1 \\
        -1&2&-1&-1&1&1&0&0 \\ -1&2&0&-1&0&1&0&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&2&0&-2&2&-1&0&0 \\ 1&2&0&-3&3&-1&0&0 \\ 0&3&0&-4&4&-1&0&0 \\
        1&5&0&-6&5&-1&0&0 \\ 0&4&1&-5&4&-1&0&0 \\ 0&3&1&-4&3&-1&0&1 \\
        0&2&1&-3&2&0&-1&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&1&-1&0 \\ 0&2&0&-1&0&1&0&-1 \\ -1&3&1&-2&0&2&-1&-1 \\
        -1&4&0&-2&0&3&-1&-2 \\ -1&3&0&-2&1&2&-1&-1 \\
        -1&2&0&-1&0&2&-1&0 \\ -1&2&0&-1&0&1&0&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ 1&2&1&-3&2&0&-1&0 \\ 0&3&2&-4&2&1&-2&0 \\
        1&5&2&-6&3&1&-2&0 \\ 0&4&2&-5&3&0&-1&0 \\ 0&3&2&-4&2&0&-1&1 \\
        0&2&1&-3&2&0&-1&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 2&0&-2&1&0&-1&2&-1 \\ 2&-1&-2&1&1&-2&3&-1 \\
        3&-1&-4&2&1&-2&4&-2 \\ 3&-1&-3&1&1&-1&3&-2 \\
        2&-1&-2&1&0&0&2&-1 \\ 1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-2&1&0 \\ 1&1&0&-2&3&-2&0&1 \\ 1&0&0&-2&4&-3&1&1 \\
        2&1&0&-3&5&-4&1&2 \\ 1&1&1&-3&4&-3&1&1 \\ 1&1&1&-3&3&-2&1&1 \\
        1&0&1&-2&2&-1&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-2&1&0 \\ 3&0&-1&-1&2&-2&1&0 \\ 3&-1&-1&-1&3&-3&2&0 \\
        5&0&-2&-2&4&-4&3&0 \\ 4&0&-1&-2&3&-3&3&-1 \\ 3&0&0&-2&2&-2&2&0 \\
        2&0&0&-2&2&-1&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&0&1 \\ -3&-2&1&1&0&0&1&0 \\ -4&-2&1&1&1&-1&1&1 \\
        -6&-4&2&2&1&-1&1&1 \\ -5&-3&2&1&1&0&0&1 \\ -4&-2&1&1&1&0&0&0 \\
        -3&-1&1&1&0&0&0&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 2&0&-1&1&-1&0&1&-1 \\ 2&-1&0&1&-1&0&1&-1 \\
        3&-1&-1&2&-2&1&1&-2 \\ 3&-1&-1&1&-1&1&1&-2 \\
        2&-1&-1&1&-1&1&1&-1 \\ 1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 1&1&1&-2&2&-1&-1&1 \\ 1&0&2&-2&2&-1&-1&1 \\
        2&1&2&-3&3&-2&-1&2 \\ 1&1&2&-3&3&-2&0&1 \\ 1&1&2&-3&2&-1&0&1 \\
        1&0&1&-2&2&-1&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 3&0&0&-1&1&-1&0&0 \\ 3&-1&1&-1&1&-1&0&0 \\
        5&0&1&-2&1&-1&0&0 \\ 4&0&1&-2&1&-1&1&-1 \\ 3&0&1&-2&1&-1&1&0 \\
        2&0&1&-2&1&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&1 \\ 2&1&-3&2&-1&-1&1&0 \\ 2&1&-4&3&-1&-2&1&1 \\
        3&1&-6&5&-2&-2&1&1 \\ 3&1&-5&4&-2&-1&0&1 \\ 2&1&-4&3&-2&0&0&1 \\
        1&1&-2&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\ 0&2&-1&-2&2&0&2&-2 \\
        0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\ 0&1&-1&-1&1&1&1&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 3&1&-2&0&1&-2&0&1 \\ 3&1&-3&1&1&-3&0&2 \\
        5&2&-4&1&1&-4&0&3 \\ 4&2&-3&1&0&-3&0&2 \\ 3&2&-2&0&0&-2&0&2 \\
        2&1&-1&0&0&-1&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&-1&1 \\ 2&1&-2&2&-2&0&0&0 \\ 2&1&-2&3&-3&0&-1&1 \\
        3&1&-4&5&-4&0&-1&1 \\ 3&1&-4&4&-3&0&-1&1 \\ 2&1&-3&3&-3&1&-1&1 \\
        1&1&-2&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&2&-1&1&-1 \\ 1&2&0&-3&3&-1&0&0 \\ 1&2&0&-4&4&-1&1&-1 \\
        2&4&0&-6&5&-1&1&-1 \\ 1&3&1&-5&4&-1&1&-1 \\ 1&2&1&-4&3&-1&1&0 \\
        1&1&1&-3&2&0&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 3&1&-1&0&0&-1&-1&1 \\ 3&1&-1&1&-1&-1&-2&2 \\
        5&2&-2&1&-1&-2&-2&3 \\ 4&2&-2&1&-1&-2&-1&2 \\
        3&2&-1&0&-1&-1&-1&2 \\ 2&1&-1&0&0&-1&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 2&2&-3&1&-1&0&1&-1 \\ 2&3&-4&1&-1&0&1&-1 \\
        3&4&-6&2&-2&1&1&-2 \\ 3&3&-5&2&-2&1&0&-1 \\ 2&2&-4&2&-2&1&0&0 \\
        1&2&-2&1&-2&1&0&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-3&-1&1&-1&0&0 \\
        5&5&-4&-2&1&-1&0&0 \\ 4&4&-3&-1&0&-1&0&0 \\ 3&3&-2&-1&0&-1&0&1 \\
        2&2&-1&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & & & 30\\\hline
$\chi_{39}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{(2)}$&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&-1&-1&-1&1&-1

\\  $\chi_{39}^{(3)}$&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&-1&-1&1&-1&-1

\\  $\chi_{39}^{(4)}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1
&1&-1&-1&-1&1&1&-1&1&-1&1

\\  $\chi_{39}^{(5)}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1
&1&-1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{39}^{(6)}$&1&1&-1&1&-1&1&-1&1&-1&-1&-1&-1&-1&1&-1&1&-1&1&-1&1
&-1&-1&-1&-1&-1&-1&-1&1&-1&-1

\\  $\chi_{39}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&1&1&1&-1&1&-1&1&-1&1&-1&1
&-1&-1&-1&-1&-1&-1&-1&-1&1&-1

\\  $\chi_{39}^{(8)}$&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1
&-1&-1&1&-1&1&1&-1&-1&1&1

\\  $\chi_{39}^{(9)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&1&-1&1&1&-1&1&-1&1

\\  $\chi_{39}^{({10})}$&1&1&-1&-1&-1&-1&1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&-1&1&1&1

\\  $\chi_{39}^{({11})}$&1&-1&1&1&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&-1&-1&-1&1

\\  $\chi_{39}^{({12})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&1&-1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{39}^{({13})}$&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1
&1&-1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{39}^{({14})}$&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1&-1&1

\\  $\chi_{39}^{({15})}$&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&1&1&1

\\  $\chi_{39}^{({16})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{39}^{({17})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{39}^{({18})}$&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&1&1&1&1&-1&1

\\  $\chi_{39}^{({19})}$&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&1&1&1&-1&1&1

\\  $\chi_{39}^{({20})}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&-1&1&1&1&-1&-1&1&-1&1&-1

\\  $\chi_{39}^{({21})}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{39}^{({22})}$&1&1&-1&1&-1&1&-1&1&-1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1
&1&1&1&1&1&1&1&-1&1&1

\\  $\chi_{39}^{({23})}$&1&-1&1&-1&1&-1&1&-1&1&1&1&1&1&-1&1&-1&1&-1&1&-1
&1&1&1&1&1&1&1&1&-1&1

\\  $\chi_{39}^{({24})}$&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&1&-1&1&-1&-1&1&1&-1&-1

\\  $\chi_{39}^{({25})}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1
&1&1&-1&1&-1&-1&1&-1&1&-1

\\  $\chi_{39}^{({26})}$&1&1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&1&-1&-1&-1

\\  $\chi_{39}^{({27})}$&1&-1&1&1&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&1&1&1&-1

\\  $\chi_{39}^{({28})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1
&-1&1&-1&1&1&1&1&1&1&1

\\  $\chi_{39}^{({29})}$&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-1&1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{39}^{({30})}$&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&1&-1&-1&1&1&1&-1

\\  $\chi_{39}^{({31})}$&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&1&-1&-1&1&-1&-1&-1

\\  $\chi_{39}^{({32})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1&-1&1

\\  $\chi_{39}^{({33})}$&1&A&-1&1&A&-A&1&-1&A&1&-A&-1&A&-A&1&-1&-A&A&-1&1
&A&-A&1&-A&-1&-1&-A&-A&A&-1

\\  $\chi_{39}^{({34})}$&1&-A&-1&1&-A&A&1&-1&-A&1&A&-1&-A&A&1&-1&A&-A&-1&1
&-A&A&1&A&-1&-1&A&A&-A&-1

\\  $\chi_{39}^{({35})}$&1&-A&1&-1&-A&A&-1&1&-A&-1&A&1&A&-A&1&-1&-A&A&-1&1
&A&-A&1&-A&-1&-1&-A&A&-A&-1

\\  $\chi_{39}^{({36})}$&1&A&1&-1&A&-A&-1&1&A&-1&-A&1&-A&A&1&-1&A&-A&-1&1
&-A&A&1&A&-1&-1&A&-A&A&-1

\\  $\chi_{39}^{({37})}$&1&A&1&-1&A&-A&-1&1&A&-1&-A&1&A&-A&-1&1&-A&A&1&-1
&A&-A&-1&-A&1&1&-A&A&-A&1

\\  $\chi_{39}^{({38})}$&1&-A&1&-1&-A&A&-1&1&-A&-1&A&1&-A&A&-1&1&A&-A&1&-1
&-A&A&-1&A&1&1&A&-A&A&1

\\  $\chi_{39}^{({39})}$&1&-A&-1&1&-A&A&1&-1&-A&1&A&-1&A&-A&-1&1&-A&A&1&-1
&A&-A&-1&-A&1&1&-A&-A&A&1

\\  $\chi_{39}^{({40})}$&1&A&-1&1&A&-A&1&-1&A&1&-A&-1&-A&A&-1&1&A&-A&1&-1
&-A&A&-1&A&1&1&A&A&-A&1

\\  $\chi_{39}^{({41})}$&1&-A&1&-1&A&-A&1&-1&A&1&A&1&-A&A&-1&1&-A&A&-1&1
&-A&-A&-1&-A&-1&-1&-A&A&-A&-1

\\  $\chi_{39}^{({42})}$&1&A&1&-1&-A&A&1&-1&-A&1&-A&1&A&-A&-1&1&A&-A&-1&1
&A&A&-1&A&-1&-1&A&-A&A&-1

\\  $\chi_{39}^{({43})}$&1&A&-1&1&-A&A&-1&1&-A&-1&-A&-1&-A&A&-1&1&-A&A&-1&1
&-A&-A&-1&-A&-1&-1&-A&-A&A&-1

\\  $\chi_{39}^{({44})}$&1&-A&-1&1&A&-A&-1&1&A&-1&A&-1&A&-A&-1&1&A&-A&-1&1
&A&A&-1&A&-1&-1&A&A&-A&-1

\\  $\chi_{39}^{({45})}$&1&-A&-1&1&A&-A&-1&1&A&-1&A&-1&-A&A&1&-1&-A&A&1&-1
&-A&-A&1&-A&1&1&-A&-A&A&1
\end {tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & & & 30\\\hline

\\  $\chi_{39}^{({46})}$&1&A&-1&1&-A&A&-1&1&-A&-1&-A&-1&A&-A&1&-1&A&-A&1&-1
&A&A&1&A&1&1&A&A&-A&1

\\  $\chi_{39}^{({47})}$&1&A&1&-1&-A&A&1&-1&-A&1&-A&1&-A&A&1&-1&-A&A&1&-1
&-A&-A&1&-A&1&1&-A&A&-A&1

\\  $\chi_{39}^{({48})}$&1&-A&1&-1&A&-A&1&-1&A&1&A&1&A&-A&1&-1&A&-A&1&-1
&A&A&1&A&1&1&A&-A&A&1

\\  $\chi_{39}^{({49})}$&1&-A&1&1&A&A&-1&-1&A&-1&-A&1&A&A&-1&-1&-A&-A&1&1
&A&-A&-1&-A&1&1&-A&A&A&1

\\  $\chi_{39}^{({50})}$&1&A&1&1&-A&-A&-1&-1&-A&-1&A&1&-A&-A&-1&-1&A&A&1&1
&-A&A&-1&A&1&1&A&-A&-A&1

\\  $\chi_{39}^{({51})}$&1&A&-1&-1&-A&-A&1&1&-A&1&A&-1&A&A&-1&-1&-A&-A&1&1
&A&-A&-1&-A&1&1&-A&-A&-A&1

\\  $\chi_{39}^{({52})}$&1&-A&-1&-1&A&A&1&1&A&1&-A&-1&-A&-A&-1&-1&A&A&1&1
&-A&A&-1&A&1&1&A&A&A&1

\\  $\chi_{39}^{({53})}$&1&-A&-1&-1&A&A&1&1&A&1&-A&-1&A&A&1&1&-A&-A&-1&-1
&A&-A&1&-A&-1&-1&-A&-A&-A&-1

\\  $\chi_{39}^{({54})}$&1&A&-1&-1&-A&-A&1&1&-A&1&A&-1&-A&-A&1&1&A&A&-1&-1
&-A&A&1&A&-1&-1&A&A&A&-1

\\  $\chi_{39}^{({55})}$&1&A&1&1&-A&-A&-1&-1&-A&-1&A&1&A&A&1&1&-A&-A&-1&-1
&A&-A&1&-A&-1&-1&-A&A&A&-1

\\  $\chi_{39}^{({56})}$&1&-A&1&1&A&A&-1&-1&A&-1&-A&1&-A&-A&1&1&A&A&-1&-1
&-A&A&1&A&-1&-1&A&-A&-A&-1

\\  $\chi_{39}^{({57})}$&1&A&-1&-1&A&A&-1&-1&A&-1&A&-1&-A&-A&1&1&-A&-A&1&1
&-A&-A&1&-A&1&1&-A&-A&-A&1

\\  $\chi_{39}^{({58})}$&1&-A&-1&-1&-A&-A&-1&-1&-A&-1&-A&-1&A&A&1&1&A&A&1&1
&A&A&1&A&1&1&A&A&A&1

\\  $\chi_{39}^{({59})}$&1&-A&1&1&-A&-A&1&1&-A&1&-A&1&-A&-A&1&1&-A&-A&1&1
&-A&-A&1&-A&1&1&-A&A&A&1

\\  $\chi_{39}^{({60})}$&1&A&1&1&A&A&1&1&A&1&A&1&A&A&1&1&A&A&1&1
&A&A&1&A&1&1&A&-A&-A&1

\\  $\chi_{39}^{({61})}$&1&A&1&1&A&A&1&1&A&1&A&1&-A&-A&-1&-1&-A&-A&-1&-1
&-A&-A&-1&-A&-1&-1&-A&A&A&-1

\\  $\chi_{39}^{({62})}$&1&-A&1&1&-A&-A&1&1&-A&1&-A&1&A&A&-1&-1&A&A&-1&-1
&A&A&-1&A&-1&-1&A&-A&-A&-1

\\  $\chi_{39}^{({63})}$&1&-A&-1&-1&-A&-A&-1&-1&-A&-1&-A&-1&-A&-A&-1&-1&-A&-A&-1&-1
&-A&-A&-1&-A&-1&-1&-A&-A&-A&-1

\\  $\chi_{39}^{({64})}$&1&A&-1&-1&A&A&-1&-1&A&-1&A&-1&A&A&-1&-1&A&A&-1&-1
&A&A&-1&A&-1&-1&A&A&A&-1

\\  $\chi_{39}^{({65})}$&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&2&.&-2&.
&2&2&-2&-2&-2&2&-2&.&.&2

\\  $\chi_{39}^{({66})}$&2&.&.&.&.&.&.&.&.&.&.&.&2&.&2&.&-2&.&-2&.
&-2&-2&-2&2&-2&2&2&.&.&2

\\  $\chi_{39}^{({67})}$&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&2&.&2&.
&2&2&2&-2&2&-2&-2&.&.&-2

\\  $\chi_{39}^{({68})}$&2&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&-2&.&2&.
&-2&-2&2&2&2&-2&2&.&.&-2

\\  $\chi_{39}^{({69})}$&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&-2&.&2&.
&2&-2&-2&2&2&-2&2&.&.&-2

\\  $\chi_{39}^{({70})}$&2&.&.&.&.&.&.&.&.&.&.&.&2&.&2&.&2&.&2&.
&-2&2&-2&-2&2&-2&-2&.&.&-2

\\  $\chi_{39}^{({71})}$&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&-2&.&-2&.
&2&-2&2&2&-2&2&2&.&.&2

\\  $\chi_{39}^{({72})}$&2&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&2&.&-2&.
&-2&2&2&-2&-2&2&-2&.&.&2

\\  $\chi_{39}^{({73})}$&2&.&-2&.&.&.&.&.&.&.&-2&2&.&.&.&.&2&.&-2&.
&.&-2&.&-2&2&2&2&-2&.&-2

\\  $\chi_{39}^{({74})}$&2&.&2&.&.&.&.&.&.&.&2&-2&.&.&.&.&2&.&-2&.
&.&-2&.&-2&2&2&2&2&.&-2

\\  $\chi_{39}^{({75})}$&2&.&-2&.&.&.&.&.&.&.&2&2&.&.&.&.&-2&.&-2&.
&.&2&.&2&2&2&-2&2&.&-2

\\  $\chi_{39}^{({76})}$&2&.&2&.&.&.&.&.&.&.&-2&-2&.&.&.&.&-2&.&-2&.
&.&2&.&2&2&2&-2&-2&.&-2

\\  $\chi_{39}^{({77})}$&2&.&2&.&.&.&.&.&.&.&-2&-2&.&.&.&.&2&.&2&.
&.&-2&.&-2&-2&-2&2&2&.&2

\\  $\chi_{39}^{({78})}$&2&.&-2&.&.&.&.&.&.&.&2&2&.&.&.&.&2&.&2&.
&.&-2&.&-2&-2&-2&2&-2&.&2

\\  $\chi_{39}^{({79})}$&2&.&2&.&.&.&.&.&.&.&2&-2&.&.&.&.&-2&.&2&.
&.&2&.&2&-2&-2&-2&-2&.&2

\\  $\chi_{39}^{({80})}$&2&.&-2&.&.&.&.&.&.&.&-2&2&.&.&.&.&-2&.&2&.
&.&2&.&2&-2&-2&-2&2&.&2

\\  $\chi_{39}^{({81})}$&2&.&.&.&-2&.&2&.&2&-2&.&.&.&.&.&.&2&.&-2&.
&.&-2&.&2&2&-2&-2&.&.&2

\\  $\chi_{39}^{({82})}$&2&.&.&.&2&.&-2&.&-2&2&.&.&.&.&.&.&2&.&-2&.
&.&-2&.&2&2&-2&-2&.&.&2

\\  $\chi_{39}^{({83})}$&2&.&.&.&2&.&2&.&-2&-2&.&.&.&.&.&.&-2&.&-2&.
&.&2&.&-2&2&-2&2&.&.&2

\\  $\chi_{39}^{({84})}$&2&.&.&.&-2&.&-2&.&2&2&.&.&.&.&.&.&-2&.&-2&.
&.&2&.&-2&2&-2&2&.&.&2

\\  $\chi_{39}^{({85})}$&2&.&.&.&-2&.&-2&.&2&2&.&.&.&.&.&.&2&.&2&.
&.&-2&.&2&-2&2&-2&.&.&-2

\\  $\chi_{39}^{({86})}$&2&.&.&.&2&.&2&.&-2&-2&.&.&.&.&.&.&2&.&2&.
&.&-2&.&2&-2&2&-2&.&.&-2

\\  $\chi_{39}^{({87})}$&2&.&.&.&2&.&-2&.&-2&2&.&.&.&.&.&.&-2&.&2&.
&.&2&.&-2&-2&2&2&.&.&-2

\\  $\chi_{39}^{({88})}$&2&.&.&.&-2&.&2&.&2&-2&.&.&.&.&.&.&-2&.&2&.
&.&2&.&-2&-2&2&2&.&.&-2

\\  $\chi_{39}^{({89})}$&2&.&.&.&.&.&.&.&.&.&.&.&-B&.&2&.&-B&.&2&.
&B&-B&-2&B&2&-2&B&.&.&-2

\\  $\chi_{39}^{({90})}$&2&.&.&.&.&.&.&.&.&.&.&.&B&.&2&.&B&.&2&.
&-B&B&-2&-B&2&-2&-B&.&.&-2
\end {tabular}
}}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & & & & & & 30\\\hline
\\  $\chi_{39}^{({91})}$&2&.&.&.&.&.&.&.&.&.&.&.&-B&.&-2&.&-B&.&-2&.
&B&-B&2&B&-2&2&B&.&.&2

\\  $\chi_{39}^{({92})}$&2&.&.&.&.&.&.&.&.&.&.&.&B&.&-2&.&B&.&-2&.
&-B&B&2&-B&-2&2&-B&.&.&2

\\  $\chi_{39}^{({93})}$&2&.&.&.&.&.&.&.&.&.&.&.&-B&.&2&.&B&.&-2&.
&B&B&-2&-B&-2&2&-B&.&.&2

\\  $\chi_{39}^{({94})}$&2&.&.&.&.&.&.&.&.&.&.&.&B&.&2&.&-B&.&-2&.
&-B&-B&-2&B&-2&2&B&.&.&2

\\  $\chi_{39}^{({95})}$&2&.&.&.&.&.&.&.&.&.&.&.&-B&.&-2&.&B&.&2&.
&B&B&2&-B&2&-2&-B&.&.&-2

\\  $\chi_{39}^{({96})}$&2&.&.&.&.&.&.&.&.&.&.&.&B&.&-2&.&-B&.&2&.
&-B&-B&2&B&2&-2&B&.&.&-2

\\  $\chi_{39}^{({97})}$&2&.&-2&.&.&.&.&.&.&.&-B&2&.&.&.&.&-B&.&2&.
&.&B&.&B&-2&-2&-B&-B&.&2

\\  $\chi_{39}^{({98})}$&2&.&-2&.&.&.&.&.&.&.&B&2&.&.&.&.&B&.&2&.
&.&-B&.&-B&-2&-2&B&B&.&2

\\  $\chi_{39}^{({99})}$&2&.&2&.&.&.&.&.&.&.&B&-2&.&.&.&.&-B&.&2&.
&.&B&.&B&-2&-2&-B&B&.&2

\\  $\chi_{39}^{({100})}$&2&.&2&.&.&.&.&.&.&.&-B&-2&.&.&.&.&B&.&2&.
&.&-B&.&-B&-2&-2&B&-B&.&2

\\  $\chi_{39}^{({101})}$&2&.&2&.&.&.&.&.&.&.&-B&-2&.&.&.&.&-B&.&-2&.
&.&B&.&B&2&2&-B&B&.&-2

\\  $\chi_{39}^{({102})}$&2&.&2&.&.&.&.&.&.&.&B&-2&.&.&.&.&B&.&-2&.
&.&-B&.&-B&2&2&B&-B&.&-2

\\  $\chi_{39}^{({103})}$&2&.&-2&.&.&.&.&.&.&.&B&2&.&.&.&.&-B&.&-2&.
&.&B&.&B&2&2&-B&-B&.&-2

\\  $\chi_{39}^{({104})}$&2&.&-2&.&.&.&.&.&.&.&-B&2&.&.&.&.&B&.&-2&.
&.&-B&.&-B&2&2&B&B&.&-2

\\  $\chi_{39}^{({105})}$&2&.&.&.&B&.&-2&.&-B&2&.&.&.&.&.&.&-B&.&2&.
&.&B&.&-B&-2&2&B&.&.&-2

\\  $\chi_{39}^{({106})}$&2&.&.&.&-B&.&-2&.&B&2&.&.&.&.&.&.&B&.&2&.
&.&-B&.&B&-2&2&-B&.&.&-2

\\  $\chi_{39}^{({107})}$&2&.&.&.&-B&.&2&.&B&-2&.&.&.&.&.&.&-B&.&2&.
&.&B&.&-B&-2&2&B&.&.&-2

\\  $\chi_{39}^{({108})}$&2&.&.&.&B&.&2&.&-B&-2&.&.&.&.&.&.&B&.&2&.
&.&-B&.&B&-2&2&-B&.&.&-2

\\  $\chi_{39}^{({109})}$&2&.&.&.&B&.&2&.&-B&-2&.&.&.&.&.&.&-B&.&-2&.
&.&B&.&-B&2&-2&B&.&.&2

\\  $\chi_{39}^{({110})}$&2&.&.&.&-B&.&2&.&B&-2&.&.&.&.&.&.&B&.&-2&.
&.&-B&.&B&2&-2&-B&.&.&2

\\  $\chi_{39}^{({111})}$&2&.&.&.&-B&.&-2&.&B&2&.&.&.&.&.&.&-B&.&-2&.
&.&B&.&-B&2&-2&B&.&.&2

\\  $\chi_{39}^{({112})}$&2&.&.&.&B&.&-2&.&-B&2&.&.&.&.&.&.&B&.&-2&.
&.&-B&.&B&2&-2&-B&.&.&2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &  40& & & & & & & & & &  50& & & & & & &\\\hline
$\chi_{39}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{(2)}$&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1
&-1&1&-1&1&-1&1&1&-1&-1

\\  $\chi_{39}^{(3)}$&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1&1&-1&-1

\\  $\chi_{39}^{(4)}$&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&1
&-1&-1&-1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{(5)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&-1
&1&1&1&-1&1&-1&-1&1&-1

\\  $\chi_{39}^{(6)}$&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&1
&-1&-1&1&-1&1&-1&-1&1&1

\\  $\chi_{39}^{(7)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&-1
&1&1&-1&1&1&-1&-1&1&1

\\  $\chi_{39}^{(8)}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&1

\\  $\chi_{39}^{(9)}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&1

\\  $\chi_{39}^{({10})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{39}^{({11})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1
&1&1&1&-1&1&1&-1&-1&-1

\\  $\chi_{39}^{({12})}$&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1
&-1&1&-1&1&-1&-1&1&1&-1

\\  $\chi_{39}^{({13})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1
&1&-1&1&-1&-1&-1&1&1&-1

\\  $\chi_{39}^{({14})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{39}^{({15})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1
&1&-1&-1&1&-1&-1&1&1&1

\\  $\chi_{39}^{({16})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1&1

\\  $\chi_{39}^{({17})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&1&-1&-1
&1&1&-1&1&1&1&-1&-1&1

\\  $\chi_{39}^{({18})}$&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&1
&-1&1&1&1&-1&1&-1&1&-1

\\  $\chi_{39}^{({19})}$&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&1&1&-1
&1&-1&-1&-1&-1&1&-1&1&-1

\\  $\chi_{39}^{({20})}$&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&1&-1&-1
&-1&-1&1&1&1&-1&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &  40& & & & & & & & & &  50& & & & & & &\\\hline
\\  $\chi_{39}^{({21})}$&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&-1&1&1
&1&1&-1&-1&1&-1&1&-1&-1

\\  $\chi_{39}^{({22})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&-1&1&-1&1

\\  $\chi_{39}^{({23})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1&1
&1&1&1&1&1&-1&1&-1&1

\\  $\chi_{39}^{({24})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&1&-1&1
&-1&1&-1&-1&-1&1&-1&1&1

\\  $\chi_{39}^{({25})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&1&-1
&1&-1&1&1&-1&1&-1&1&1

\\  $\chi_{39}^{({26})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&1&1&1&1&1&1&-1

\\  $\chi_{39}^{({27})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&1&1&-1

\\  $\chi_{39}^{({28})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&-1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{39}^{({29})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&-1
&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{39}^{({30})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&1
&-1&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{39}^{({31})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1
&1&-1&1&1&-1&-1&-1&-1&1

\\  $\chi_{39}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{39}^{({33})}$&1&-1&-1&1&A&-A&A&-A&-1&1&1&-1&-A&A&A&-1&1&-A
&-A&1&-1&A&A&-A&-1&1&1

\\  $\chi_{39}^{({34})}$&1&-1&-1&1&-A&A&-A&A&-1&1&1&-1&A&-A&-A&-1&1&A
&A&1&-1&-A&-A&A&-1&1&1

\\  $\chi_{39}^{({35})}$&-1&1&1&-1&-A&A&-A&A&1&-1&-1&1&A&-A&-A&1&-1&A
&A&-1&1&-A&A&-A&-1&1&1

\\  $\chi_{39}^{({36})}$&-1&1&1&-1&A&-A&A&-A&1&-1&-1&1&-A&A&A&1&-1&-A
&-A&-1&1&A&-A&A&-1&1&1

\\  $\chi_{39}^{({37})}$&-1&1&-1&1&-A&A&A&-A&1&-1&1&-1&-A&A&-A&1&1&A
&-A&-1&-1&A&-A&A&1&-1&1

\\  $\chi_{39}^{({38})}$&-1&1&-1&1&A&-A&-A&A&1&-1&1&-1&A&-A&A&1&1&-A
&A&-1&-1&-A&A&-A&1&-1&1

\\  $\chi_{39}^{({39})}$&1&-1&1&-1&A&-A&-A&A&-1&1&-1&1&A&-A&A&-1&-1&-A
&A&1&1&-A&-A&A&1&-1&1

\\  $\chi_{39}^{({40})}$&1&-1&1&-1&-A&A&A&-A&-1&1&-1&1&-A&A&-A&-1&-1&A
&-A&1&1&A&A&-A&1&-1&1

\\  $\chi_{39}^{({41})}$&-1&1&1&-1&A&-A&-A&A&-1&1&1&-1&-A&A&A&-1&1&A
&-A&-1&1&-A&-A&A&1&-1&-1

\\  $\chi_{39}^{({42})}$&-1&1&1&-1&-A&A&A&-A&-1&1&1&-1&A&-A&-A&-1&1&-A
&A&-1&1&A&A&-A&1&-1&-1

\\  $\chi_{39}^{({43})}$&1&-1&-1&1&-A&A&A&-A&1&-1&-1&1&A&-A&-A&1&-1&-A
&A&1&-1&A&-A&A&1&-1&-1

\\  $\chi_{39}^{({44})}$&1&-1&-1&1&A&-A&-A&A&1&-1&-1&1&-A&A&A&1&-1&A
&-A&1&-1&-A&A&-A&1&-1&-1

\\  $\chi_{39}^{({45})}$&1&-1&1&-1&-A&A&-A&A&1&-1&1&-1&-A&A&-A&1&1&-A
&-A&1&1&-A&A&-A&-1&1&-1

\\  $\chi_{39}^{({46})}$&1&-1&1&-1&A&-A&A&-A&1&-1&1&-1&A&-A&A&1&1&A
&A&1&1&A&-A&A&-1&1&-1

\\  $\chi_{39}^{({47})}$&-1&1&-1&1&A&-A&A&-A&-1&1&-1&1&A&-A&A&-1&-1&A
&A&-1&-1&A&A&-A&-1&1&-1

\\  $\chi_{39}^{({48})}$&-1&1&-1&1&-A&A&-A&A&-1&1&-1&1&-A&A&-A&-1&-1&-A
&-A&-1&-1&-A&-A&A&-1&1&-1

\\  $\chi_{39}^{({49})}$&-1&-1&-1&-1&-A&-A&A&A&1&1&1&1&-A&-A&-A&1&1&A
&-A&-1&-1&A&-A&-A&1&1&1

\\  $\chi_{39}^{({50})}$&-1&-1&-1&-1&A&A&-A&-A&1&1&1&1&A&A&A&1&1&-A
&A&-1&-1&-A&A&A&1&1&1

\\  $\chi_{39}^{({51})}$&1&1&1&1&A&A&-A&-A&-1&-1&-1&-1&A&A&A&-1&-1&-A
&A&1&1&-A&-A&-A&1&1&1

\\  $\chi_{39}^{({52})}$&1&1&1&1&-A&-A&A&A&-1&-1&-1&-1&-A&-A&-A&-1&-1&A
&-A&1&1&A&A&A&1&1&1

\\  $\chi_{39}^{({53})}$&1&1&-1&-1&A&A&A&A&-1&-1&1&1&-A&-A&A&-1&1&-A
&-A&1&-1&A&A&A&-1&-1&1

\\  $\chi_{39}^{({54})}$&1&1&-1&-1&-A&-A&-A&-A&-1&-1&1&1&A&A&-A&-1&1&A
&A&1&-1&-A&-A&-A&-1&-1&1

\\  $\chi_{39}^{({55})}$&-1&-1&1&1&-A&-A&-A&-A&1&1&-1&-1&A&A&-A&1&-1&A
&A&-1&1&-A&A&A&-1&-1&1

\\  $\chi_{39}^{({56})}$&-1&-1&1&1&A&A&A&A&1&1&-1&-1&-A&-A&A&1&-1&-A
&-A&-1&1&A&-A&-A&-1&-1&1

\\  $\chi_{39}^{({57})}$&1&1&1&1&-A&-A&-A&-A&1&1&1&1&-A&-A&-A&1&1&-A
&-A&1&1&-A&A&A&-1&-1&-1

\\  $\chi_{39}^{({58})}$&1&1&1&1&A&A&A&A&1&1&1&1&A&A&A&1&1&A
&A&1&1&A&-A&-A&-1&-1&-1

\\  $\chi_{39}^{({59})}$&-1&-1&-1&-1&A&A&A&A&-1&-1&-1&-1&A&A&A&-1&-1&A
&A&-1&-1&A&A&A&-1&-1&-1

\\  $\chi_{39}^{({60})}$&-1&-1&-1&-1&-A&-A&-A&-A&-1&-1&-1&-1&-A&-A&-A&-1&-1&-A
&-A&-1&-1&-A&-A&-A&-1&-1&-1

\\  $\chi_{39}^{({61})}$&-1&-1&1&1&A&A&-A&-A&-1&-1&1&1&-A&-A&A&-1&1&A
&-A&-1&1&-A&-A&-A&1&1&-1

\\  $\chi_{39}^{({62})}$&-1&-1&1&1&-A&-A&A&A&-1&-1&1&1&A&A&-A&-1&1&-A
&A&-1&1&A&A&A&1&1&-1

\\  $\chi_{39}^{({63})}$&1&1&-1&-1&-A&-A&A&A&1&1&-1&-1&A&A&-A&1&-1&-A
&A&1&-1&A&-A&-A&1&1&-1

\\  $\chi_{39}^{({64})}$&1&1&-1&-1&A&A&-A&-A&1&1&-1&-1&-A&-A&A&1&-1&A
&-A&1&-1&-A&A&A&1&1&-1

\\  $\chi_{39}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&.&2&.&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &  40& & & & & & & & & &  50& & & & & & &\\\hline
\\  $\chi_{39}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&.&2&.&-2

\\  $\chi_{39}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&.&-2&.&-2

\\  $\chi_{39}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&.&-2&.&-2

\\  $\chi_{39}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&.&2&.&2

\\  $\chi_{39}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&.&2&.&2

\\  $\chi_{39}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&2&.&-2&.&2

\\  $\chi_{39}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-2&.&-2&.&2

\\  $\chi_{39}^{({73})}$&-2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&2
&.&2&-2&-2&.&.&.&.&.

\\  $\chi_{39}^{({74})}$&2&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&-2
&.&-2&2&2&.&.&.&.&.

\\  $\chi_{39}^{({75})}$&-2&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&-2
&.&2&-2&2&.&.&.&.&.

\\  $\chi_{39}^{({76})}$&2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&2
&.&-2&2&-2&.&.&.&.&.

\\  $\chi_{39}^{({77})}$&2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&-2
&.&-2&-2&-2&.&.&.&.&.

\\  $\chi_{39}^{({78})}$&-2&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&2
&.&2&2&2&.&.&.&.&.

\\  $\chi_{39}^{({79})}$&2&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&2
&.&-2&-2&2&.&.&.&.&.

\\  $\chi_{39}^{({80})}$&-2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&-2
&.&2&2&-2&.&.&.&.&.

\\  $\chi_{39}^{({81})}$&.&.&.&.&2&.&.&.&2&.&-2&.&-2&.&-2&-2&2&.
&2&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({82})}$&.&.&.&.&-2&.&.&.&-2&.&2&.&2&.&2&2&-2&.
&-2&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({83})}$&.&.&.&.&-2&.&.&.&2&.&-2&.&2&.&2&-2&2&.
&-2&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({84})}$&.&.&.&.&2&.&.&.&-2&.&2&.&-2&.&-2&2&-2&.
&2&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({85})}$&.&.&.&.&-2&.&.&.&-2&.&-2&.&-2&.&2&2&2&.
&2&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({86})}$&.&.&.&.&2&.&.&.&2&.&2&.&2&.&-2&-2&-2&.
&-2&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({87})}$&.&.&.&.&2&.&.&.&-2&.&-2&.&2&.&-2&2&2&.
&-2&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({88})}$&.&.&.&.&-2&.&.&.&2&.&2&.&-2&.&2&-2&-2&.
&2&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&B&.&-2&.&-2

\\  $\chi_{39}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-B&.&-2&.&-2

\\  $\chi_{39}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-B&.&2&.&-2

\\  $\chi_{39}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&B&.&2&.&-2

\\  $\chi_{39}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-B&.&-2&.&2

\\  $\chi_{39}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&B&.&-2&.&2

\\  $\chi_{39}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&B&.&2&.&2

\\  $\chi_{39}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&-B&.&2&.&2

\\  $\chi_{39}^{({97})}$&2&.&2&.&.&.&-B&.&.&.&.&.&.&.&.&.&.&B
&.&-2&-2&B&.&.&.&.&.

\\  $\chi_{39}^{({98})}$&2&.&2&.&.&.&B&.&.&.&.&.&.&.&.&.&.&-B
&.&-2&-2&-B&.&.&.&.&.

\\  $\chi_{39}^{({99})}$&-2&.&-2&.&.&.&B&.&.&.&.&.&.&.&.&.&.&-B
&.&2&2&-B&.&.&.&.&.

\\  $\chi_{39}^{({100})}$&-2&.&-2&.&.&.&-B&.&.&.&.&.&.&.&.&.&.&B
&.&2&2&B&.&.&.&.&.

\\  $\chi_{39}^{({101})}$&-2&.&2&.&.&.&-B&.&.&.&.&.&.&.&.&.&.&-B
&.&2&-2&B&.&.&.&.&.

\\  $\chi_{39}^{({102})}$&-2&.&2&.&.&.&B&.&.&.&.&.&.&.&.&.&.&B
&.&2&-2&-B&.&.&.&.&.

\\  $\chi_{39}^{({103})}$&2&.&-2&.&.&.&B&.&.&.&.&.&.&.&.&.&.&B
&.&-2&2&-B&.&.&.&.&.

\\  $\chi_{39}^{({104})}$&2&.&-2&.&.&.&-B&.&.&.&.&.&.&.&.&.&.&-B
&.&-2&2&B&.&.&.&.&.

\\  $\chi_{39}^{({105})}$&.&.&.&.&-B&.&.&.&2&.&2&.&-B&.&B&-2&-2&.
&B&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({106})}$&.&.&.&.&B&.&.&.&2&.&2&.&B&.&-B&-2&-2&.
&-B&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({107})}$&.&.&.&.&B&.&.&.&-2&.&-2&.&B&.&-B&2&2&.
&-B&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({108})}$&.&.&.&.&-B&.&.&.&-2&.&-2&.&-B&.&B&2&2&.
&B&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({109})}$&.&.&.&.&B&.&.&.&-2&.&2&.&-B&.&-B&2&-2&.
&B&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({110})}$&.&.&.&.&-B&.&.&.&-2&.&2&.&B&.&B&2&-2&.
&-B&.&.&.&.&.&.&.&.
\\  $\chi_{39}^{({111})}$&.&.&.&.&-B&.&.&.&2&.&-2&.&B&.&B&-2&2&.
&-B&.&.&.&.&.&.&.&.

\\  $\chi_{39}^{({112})}$&.&.&.&.&B&.&.&.&2&.&-2&.&-B&.&-B&-2&2&.
&B&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
$\chi_{39}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{(2)}$&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1
&-1&1&1&-1&1&-1&-1

\\  $\chi_{39}^{(3)}$&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1
&-1&1&1&-1&1&-1&-1

\\  $\chi_{39}^{(4)}$&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&-1&-1
&1&1&1&1&1&-1&-1

\\  $\chi_{39}^{(5)}$&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&-1&-1
&1&1&1&1&1&-1&-1

\\  $\chi_{39}^{(6)}$&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&1&-1&1&1
&-1&1&-1&-1&1&-1&-1

\\  $\chi_{39}^{(7)}$&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&1&-1&1&1
&-1&1&-1&-1&1&-1&-1

\\  $\chi_{39}^{(8)}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&-1&1&1&-1
&1&1&-1&1&1&-1&-1

\\  $\chi_{39}^{(9)}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&-1&1&1&-1
&1&1&-1&1&1&-1&-1

\\  $\chi_{39}^{({10})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1
&1&1&1&1&1&-1&-1

\\  $\chi_{39}^{({11})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1
&1&1&1&1&1&-1&-1

\\  $\chi_{39}^{({12})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&1&1&-1&1
&-1&1&1&-1&1&-1&-1

\\  $\chi_{39}^{({13})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&1&1&-1&1
&-1&1&1&-1&1&-1&-1

\\  $\chi_{39}^{({14})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1
&1&1&-1&1&1&-1&-1

\\  $\chi_{39}^{({15})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1
&1&1&-1&1&1&-1&-1

\\  $\chi_{39}^{({16})}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&1
&-1&1&-1&-1&1&-1&-1

\\  $\chi_{39}^{({17})}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&1
&-1&1&-1&-1&1&-1&-1

\\  $\chi_{39}^{({18})}$&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1
&1&1&-1&1&1&1&1

\\  $\chi_{39}^{({19})}$&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1
&1&1&-1&1&1&1&1

\\  $\chi_{39}^{({20})}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1
&-1&1&-1&-1&1&1&1

\\  $\chi_{39}^{({21})}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1
&-1&1&-1&-1&1&1&1

\\  $\chi_{39}^{({22})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{39}^{({23})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{39}^{({24})}$&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1
&-1&1&1&-1&1&1&1

\\  $\chi_{39}^{({25})}$&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1
&-1&1&1&-1&1&1&1

\\  $\chi_{39}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&1&-1&-1
&-1&1&-1&-1&1&1&1

\\  $\chi_{39}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&1&-1&-1
&-1&1&-1&-1&1&1&1

\\  $\chi_{39}^{({28})}$&-1&1&1&-1&-1&1&1&1&1&1&1&-1&1&-1&-1&1
&1&1&-1&1&1&1&1

\\  $\chi_{39}^{({29})}$&-1&1&1&-1&-1&1&1&1&1&1&1&-1&1&-1&-1&1
&1&1&-1&1&1&1&1

\\  $\chi_{39}^{({30})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&-1
&-1&1&1&-1&1&1&1

\\  $\chi_{39}^{({31})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&-1
&-1&1&1&-1&1&1&1

\\  $\chi_{39}^{({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{39}^{({33})}$&-1&-A&A&-A&A&1&-1&-1&1&A&-A&A&-A&-1&1&-A
&1&-1&-A&1&-1&A&A

\\  $\chi_{39}^{({34})}$&-1&A&-A&A&-A&1&-1&-1&1&-A&A&-A&A&-1&1&A
&1&-1&A&1&-1&-A&-A

\\  $\chi_{39}^{({35})}$&-1&-A&A&-A&A&1&-1&-1&1&A&-A&A&-A&-1&1&-A
&1&-1&-A&1&-1&A&A

\\  $\chi_{39}^{({36})}$&-1&A&-A&A&-A&1&-1&-1&1&-A&A&-A&A&-1&1&A
&1&-1&A&1&-1&-A&-A

\\  $\chi_{39}^{({37})}$&-1&A&-A&-A&A&-1&1&-1&1&A&-A&-A&A&1&1&A
&-1&-1&-A&-1&-1&A&A

\\  $\chi_{39}^{({38})}$&-1&-A&A&A&-A&-1&1&-1&1&-A&A&A&-A&1&1&-A
&-1&-1&A&-1&-1&-A&-A

\\  $\chi_{39}^{({39})}$&-1&A&-A&-A&A&-1&1&-1&1&A&-A&-A&A&1&1&A
&-1&-1&-A&-1&-1&A&A

\\  $\chi_{39}^{({40})}$&-1&-A&A&A&-A&-1&1&-1&1&-A&A&A&-A&1&1&-A
&-1&-1&A&-1&-1&-A&-A

\\  $\chi_{39}^{({41})}$&1&-A&A&A&-A&1&-1&-1&1&A&-A&-A&-A&1&-1&-A
&1&-1&A&1&-1&A&A

\\  $\chi_{39}^{({42})}$&1&A&-A&-A&A&1&-1&-1&1&-A&A&A&A&1&-1&A
&1&-1&-A&1&-1&-A&-A

\\  $\chi_{39}^{({43})}$&1&-A&A&A&-A&1&-1&-1&1&A&-A&-A&-A&1&-1&-A
&1&-1&A&1&-1&A&A

\\  $\chi_{39}^{({44})}$&1&A&-A&-A&A&1&-1&-1&1&-A&A&A&A&1&-1&A
&1&-1&-A&1&-1&-A&-A

\\  $\chi_{39}^{({45})}$&1&A&-A&A&-A&-1&1&-1&1&A&-A&A&A&-1&-1&A
&-1&-1&A&-1&-1&A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\  $\chi_{39}^{({46})}$&1&-A&A&-A&A&-1&1&-1&1&-A&A&-A&-A&-1&-1&-A
&-1&-1&-A&-1&-1&-A&-A

\\  $\chi_{39}^{({47})}$&1&A&-A&A&-A&-1&1&-1&1&A&-A&A&A&-1&-1&A
&-1&-1&A&-1&-1&A&A

\\  $\chi_{39}^{({48})}$&1&-A&A&-A&A&-1&1&-1&1&-A&A&-A&-A&-1&-1&-A
&-1&-1&-A&-1&-1&-A&-A

\\  $\chi_{39}^{({49})}$&1&A&A&-A&-A&-1&-1&-1&-1&A&A&-A&A&1&1&A
&-1&-1&-A&-1&-1&A&A

\\  $\chi_{39}^{({50})}$&1&-A&-A&A&A&-1&-1&-1&-1&-A&-A&A&-A&1&1&-A
&-1&-1&A&-1&-1&-A&-A

\\  $\chi_{39}^{({51})}$&1&A&A&-A&-A&-1&-1&-1&-1&A&A&-A&A&1&1&A
&-1&-1&-A&-1&-1&A&A

\\  $\chi_{39}^{({52})}$&1&-A&-A&A&A&-1&-1&-1&-1&-A&-A&A&-A&1&1&-A
&-1&-1&A&-1&-1&-A&-A

\\  $\chi_{39}^{({53})}$&1&-A&-A&-A&-A&1&1&-1&-1&A&A&A&-A&-1&1&-A
&1&-1&-A&1&-1&A&A

\\  $\chi_{39}^{({54})}$&1&A&A&A&A&1&1&-1&-1&-A&-A&-A&A&-1&1&A
&1&-1&A&1&-1&-A&-A

\\  $\chi_{39}^{({55})}$&1&-A&-A&-A&-A&1&1&-1&-1&A&A&A&-A&-1&1&-A
&1&-1&-A&1&-1&A&A

\\  $\chi_{39}^{({56})}$&1&A&A&A&A&1&1&-1&-1&-A&-A&-A&A&-1&1&A
&1&-1&A&1&-1&-A&-A

\\  $\chi_{39}^{({57})}$&-1&A&A&A&A&-1&-1&-1&-1&A&A&A&A&-1&-1&A
&-1&-1&A&-1&-1&A&A

\\  $\chi_{39}^{({58})}$&-1&-A&-A&-A&-A&-1&-1&-1&-1&-A&-A&-A&-A&-1&-1&-A
&-1&-1&-A&-1&-1&-A&-A

\\  $\chi_{39}^{({59})}$&-1&A&A&A&A&-1&-1&-1&-1&A&A&A&A&-1&-1&A
&-1&-1&A&-1&-1&A&A

\\  $\chi_{39}^{({60})}$&-1&-A&-A&-A&-A&-1&-1&-1&-1&-A&-A&-A&-A&-1&-1&-A
&-1&-1&-A&-1&-1&-A&-A

\\  $\chi_{39}^{({61})}$&-1&-A&-A&A&A&1&1&-1&-1&A&A&-A&-A&1&-1&-A
&1&-1&A&1&-1&A&A

\\  $\chi_{39}^{({62})}$&-1&A&A&-A&-A&1&1&-1&-1&-A&-A&A&A&1&-1&A
&1&-1&-A&1&-1&-A&-A

\\  $\chi_{39}^{({63})}$&-1&-A&-A&A&A&1&1&-1&-1&A&A&-A&-A&1&-1&-A
&1&-1&A&1&-1&A&A

\\  $\chi_{39}^{({64})}$&-1&A&A&-A&-A&1&1&-1&-1&-A&-A&A&A&1&-1&A
&1&-1&-A&1&-1&-A&-A

\\  $\chi_{39}^{({65})}$&.&-2&.&-2&.&-2&.&2&.&2&.&-2&-2&-2&2&2
&-2&2&2&2&-2&2&-2

\\  $\chi_{39}^{({66})}$&.&2&.&2&.&-2&.&2&.&-2&.&2&2&-2&2&-2
&-2&2&-2&2&-2&-2&2

\\  $\chi_{39}^{({67})}$&.&2&.&-2&.&2&.&2&.&2&.&2&2&2&2&-2
&2&2&2&-2&-2&2&-2

\\  $\chi_{39}^{({68})}$&.&-2&.&2&.&2&.&2&.&-2&.&-2&-2&2&2&2
&2&2&-2&-2&-2&-2&2

\\  $\chi_{39}^{({69})}$&.&-2&.&-2&.&2&.&2&.&-2&.&2&-2&-2&-2&2
&2&2&2&-2&-2&-2&2

\\  $\chi_{39}^{({70})}$&.&2&.&2&.&2&.&2&.&2&.&-2&2&-2&-2&-2
&2&2&-2&-2&-2&2&-2

\\  $\chi_{39}^{({71})}$&.&2&.&-2&.&-2&.&2&.&-2&.&-2&2&2&-2&-2
&-2&2&2&2&-2&-2&2

\\  $\chi_{39}^{({72})}$&.&-2&.&2&.&-2&.&2&.&2&.&2&-2&2&-2&2
&-2&2&-2&2&-2&2&-2

\\  $\chi_{39}^{({73})}$&.&-2&.&.&.&-2&.&2&.&2&.&.&2&.&.&2
&2&-2&.&2&-2&-2&-2

\\  $\chi_{39}^{({74})}$&.&-2&.&.&.&-2&.&2&.&2&.&.&2&.&.&2
&2&-2&.&2&-2&-2&-2

\\  $\chi_{39}^{({75})}$&.&2&.&.&.&-2&.&2&.&-2&.&.&-2&.&.&-2
&2&-2&.&2&-2&2&2

\\  $\chi_{39}^{({76})}$&.&2&.&.&.&-2&.&2&.&-2&.&.&-2&.&.&-2
&2&-2&.&2&-2&2&2

\\  $\chi_{39}^{({77})}$&.&2&.&.&.&2&.&2&.&2&.&.&-2&.&.&-2
&-2&-2&.&-2&-2&-2&-2

\\  $\chi_{39}^{({78})}$&.&2&.&.&.&2&.&2&.&2&.&.&-2&.&.&-2
&-2&-2&.&-2&-2&-2&-2

\\  $\chi_{39}^{({79})}$&.&-2&.&.&.&2&.&2&.&-2&.&.&2&.&.&2
&-2&-2&.&-2&-2&2&2

\\  $\chi_{39}^{({80})}$&.&-2&.&.&.&2&.&2&.&-2&.&.&2&.&.&2
&-2&-2&.&-2&-2&2&2

\\  $\chi_{39}^{({81})}$&.&-2&.&.&.&-2&.&2&.&2&.&.&2&.&.&-2
&2&-2&.&-2&2&-2&2

\\  $\chi_{39}^{({82})}$&.&-2&.&.&.&-2&.&2&.&2&.&.&2&.&.&-2
&2&-2&.&-2&2&-2&2

\\  $\chi_{39}^{({83})}$&.&2&.&.&.&-2&.&2&.&-2&.&.&-2&.&.&2
&2&-2&.&-2&2&2&-2

\\  $\chi_{39}^{({84})}$&.&2&.&.&.&-2&.&2&.&-2&.&.&-2&.&.&2
&2&-2&.&-2&2&2&-2

\\  $\chi_{39}^{({85})}$&.&2&.&.&.&2&.&2&.&2&.&.&-2&.&.&2
&-2&-2&.&2&2&-2&2

\\  $\chi_{39}^{({86})}$&.&2&.&.&.&2&.&2&.&2&.&.&-2&.&.&2
&-2&-2&.&2&2&-2&2

\\  $\chi_{39}^{({87})}$&.&-2&.&.&.&2&.&2&.&-2&.&.&2&.&.&-2
&-2&-2&.&2&2&2&-2

\\  $\chi_{39}^{({88})}$&.&-2&.&.&.&2&.&2&.&-2&.&.&2&.&.&-2
&-2&-2&.&2&2&2&-2

\\  $\chi_{39}^{({89})}$&.&B&.&B&.&-2&.&-2&.&B&.&-B&B&2&2&-B
&-2&-2&-B&2&2&B&-B

\\  $\chi_{39}^{({90})}$&.&-B&.&-B&.&-2&.&-2&.&-B&.&B&-B&2&2&B
&-2&-2&B&2&2&-B&B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\  $\chi_{39}^{({91})}$&.&-B&.&B&.&2&.&-2&.&B&.&B&-B&-2&2&B
&2&-2&-B&-2&2&B&-B

\\  $\chi_{39}^{({92})}$&.&B&.&-B&.&2&.&-2&.&-B&.&-B&B&-2&2&-B
&2&-2&B&-2&2&-B&B

\\  $\chi_{39}^{({93})}$&.&B&.&B&.&2&.&-2&.&-B&.&B&B&2&-2&-B
&2&-2&-B&-2&2&-B&B

\\  $\chi_{39}^{({94})}$&.&-B&.&-B&.&2&.&-2&.&B&.&-B&-B&2&-2&B
&2&-2&B&-2&2&B&-B

\\  $\chi_{39}^{({95})}$&.&-B&.&B&.&-2&.&-2&.&-B&.&-B&-B&-2&-2&B
&-2&-2&-B&2&2&-B&B

\\  $\chi_{39}^{({96})}$&.&B&.&-B&.&-2&.&-2&.&B&.&B&B&-2&-2&-B
&-2&-2&B&2&2&B&-B

\\  $\chi_{39}^{({97})}$&.&B&.&.&.&-2&.&-2&.&B&.&.&-B&.&.&-B
&2&2&.&2&2&-B&-B

\\  $\chi_{39}^{({98})}$&.&-B&.&.&.&-2&.&-2&.&-B&.&.&B&.&.&B
&2&2&.&2&2&B&B

\\  $\chi_{39}^{({99})}$&.&B&.&.&.&-2&.&-2&.&B&.&.&-B&.&.&-B
&2&2&.&2&2&-B&-B

\\  $\chi_{39}^{({100})}$&.&-B&.&.&.&-2&.&-2&.&-B&.&.&B&.&.&B
&2&2&.&2&2&B&B

\\  $\chi_{39}^{({101})}$&.&-B&.&.&.&2&.&-2&.&B&.&.&B&.&.&B
&-2&2&.&-2&2&-B&-B

\\  $\chi_{39}^{({102})}$&.&B&.&.&.&2&.&-2&.&-B&.&.&-B&.&.&-B
&-2&2&.&-2&2&B&B

\\  $\chi_{39}^{({103})}$&.&-B&.&.&.&2&.&-2&.&B&.&.&B&.&.&B
&-2&2&.&-2&2&-B&-B

\\  $\chi_{39}^{({104})}$&.&B&.&.&.&2&.&-2&.&-B&.&.&-B&.&.&-B
&-2&2&.&-2&2&B&B

\\  $\chi_{39}^{({105})}$&.&B&.&.&.&-2&.&-2&.&B&.&.&-B&.&.&B
&2&2&.&-2&-2&-B&B

\\  $\chi_{39}^{({106})}$&.&-B&.&.&.&-2&.&-2&.&-B&.&.&B&.&.&-B
&2&2&.&-2&-2&B&-B

\\  $\chi_{39}^{({107})}$&.&B&.&.&.&-2&.&-2&.&B&.&.&-B&.&.&B
&2&2&.&-2&-2&-B&B

\\  $\chi_{39}^{({108})}$&.&-B&.&.&.&-2&.&-2&.&-B&.&.&B&.&.&-B
&2&2&.&-2&-2&B&-B

\\  $\chi_{39}^{({109})}$&.&-B&.&.&.&2&.&-2&.&B&.&.&B&.&.&-B
&-2&2&.&2&-2&-B&B

\\  $\chi_{39}^{({110})}$&.&B&.&.&.&2&.&-2&.&-B&.&.&-B&.&.&B
&-2&2&.&2&-2&B&-B

\\  $\chi_{39}^{({111})}$&.&-B&.&.&.&2&.&-2&.&B&.&.&B&.&.&-B
&-2&2&.&2&-2&-B&B

\\  $\chi_{39}^{({112})}$&.&B&.&.&.&2&.&-2&.&-B&.&.&-B&.&.&B
&-2&2&.&2&-2&B&-B\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  90& & & & & & & & & & 100& &\\\hline
$\chi_{39}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{(2)}$&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&1&-1
&-1&-1&1&-1&1&1&-1

\\  $\chi_{39}^{(3)}$&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&-1&1
&1&-1&1&-1&1&-1&-1

\\  $\chi_{39}^{(4)}$&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&-1&1&-1

\\  $\chi_{39}^{(5)}$&-1&1&1&1&-1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&-1

\\  $\chi_{39}^{(6)}$&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&1&1
&1&1&-1&1&-1&-1&-1

\\  $\chi_{39}^{(7)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&-1
&-1&1&-1&1&-1&1&-1

\\  $\chi_{39}^{(8)}$&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&1
&-1&1&-1&-1&1&-1&-1

\\  $\chi_{39}^{(9)}$&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&-1&1&1&-1

\\  $\chi_{39}^{({10})}$&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&-1&-1
&1&-1&-1&1&1&1&1

\\  $\chi_{39}^{({11})}$&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&-1&1&1
&-1&-1&-1&1&1&-1&1

\\  $\chi_{39}^{({12})}$&1&-1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\  $\chi_{39}^{({13})}$&1&-1&1&1&1&-1&1&1&-1&-1&-1&-1&-1&-1&1
&1&-1&-1&-1&-1&-1&1

\\  $\chi_{39}^{({14})}$&-1&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1
&-1&1&1&-1&-1&-1&1

\\  $\chi_{39}^{({15})}$&-1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&-1
&1&1&1&-1&-1&1&1

\\  $\chi_{39}^{({16})}$&1&-1&1&1&1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&1

\\  $\chi_{39}^{({17})}$&1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{39}^{({18})}$&1&1&1&1&-1&1&1&-1&-1&1&-1&1&-1&-1&1
&1&-1&1&-1&1&1&-1

\\  $\chi_{39}^{({19})}$&1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1
&-1&-1&1&-1&1&-1&-1

\\  $\chi_{39}^{({20})}$&-1&-1&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  90& & & & & & & & & & 100& &\\\hline
\\  $\chi_{39}^{({21})}$&-1&-1&1&-1&1&1&1&-1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&-1

\\  $\chi_{39}^{({22})}$&1&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&-1
&-1&1&-1&1&-1&-1&-1

\\  $\chi_{39}^{({23})}$&1&1&1&1&-1&1&1&-1&1&-1&1&-1&1&1&1
&1&1&-1&1&-1&1&-1

\\  $\chi_{39}^{({24})}$&-1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&-1&1&-1&-1

\\  $\chi_{39}^{({25})}$&-1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1
&-1&1&-1&-1&1&1&-1

\\  $\chi_{39}^{({26})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&1&1
&-1&-1&-1&1&1&1&1

\\  $\chi_{39}^{({27})}$&-1&-1&1&-1&-1&1&1&1&1&1&-1&-1&1&-1&-1
&1&-1&-1&1&1&-1&1

\\  $\chi_{39}^{({28})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&-1&-1&-1&-1&1&1

\\  $\chi_{39}^{({29})}$&1&1&1&-1&-1&1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{39}^{({30})}$&-1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&-1
&1&1&1&-1&-1&-1&1

\\  $\chi_{39}^{({31})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1
&-1&1&1&-1&-1&1&1

\\  $\chi_{39}^{({32})}$&1&1&1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&-1&1

\\  $\chi_{39}^{({33})}$&-A&1&-1&1&-1&A&A&-A&-1&1&-A&A&-1&-A&1
&A&-1&1&-A&A&-A&-1

\\  $\chi_{39}^{({34})}$&A&1&-1&1&-1&-A&-A&A&-1&1&A&-A&-1&A&1
&-A&-1&1&A&-A&A&-1

\\  $\chi_{39}^{({35})}$&-A&1&-1&-1&1&A&-A&A&1&-1&A&-A&1&A&-1
&-A&-1&1&-A&A&A&-1

\\  $\chi_{39}^{({36})}$&A&1&-1&-1&1&-A&A&-A&1&-1&-A&A&1&-A&-1
&A&-1&1&A&-A&-A&-1

\\  $\chi_{39}^{({37})}$&A&-1&-1&1&-1&A&-A&A&-1&1&A&-A&-1&A&1
&-A&-1&1&A&-A&-A&-1

\\  $\chi_{39}^{({38})}$&-A&-1&-1&1&-1&-A&A&-A&-1&1&-A&A&-1&-A&1
&A&-1&1&-A&A&A&-1

\\  $\chi_{39}^{({39})}$&A&-1&-1&-1&1&A&A&-A&1&-1&-A&A&1&-A&-1
&A&-1&1&A&-A&A&-1

\\  $\chi_{39}^{({40})}$&-A&-1&-1&-1&1&-A&-A&A&1&-1&A&-A&1&A&-1
&-A&-1&1&-A&A&-A&-1

\\  $\chi_{39}^{({41})}$&-A&1&-1&-1&1&A&-A&A&-1&1&-A&A&-1&-A&-1
&-A&1&-1&A&-A&A&-1

\\  $\chi_{39}^{({42})}$&A&1&-1&-1&1&-A&A&-A&-1&1&A&-A&-1&A&-1
&A&1&-1&-A&A&-A&-1

\\  $\chi_{39}^{({43})}$&-A&1&-1&1&-1&A&A&-A&1&-1&A&-A&1&A&1
&A&1&-1&A&-A&-A&-1

\\  $\chi_{39}^{({44})}$&A&1&-1&1&-1&-A&-A&A&1&-1&-A&A&1&-A&1
&-A&1&-1&-A&A&A&-1

\\  $\chi_{39}^{({45})}$&A&-1&-1&-1&1&A&A&-A&-1&1&A&-A&-1&A&-1
&A&1&-1&-A&A&A&-1

\\  $\chi_{39}^{({46})}$&-A&-1&-1&-1&1&-A&-A&A&-1&1&-A&A&-1&-A&-1
&-A&1&-1&A&-A&-A&-1

\\  $\chi_{39}^{({47})}$&A&-1&-1&1&-1&A&-A&A&1&-1&-A&A&1&-A&1
&-A&1&-1&-A&A&-A&-1

\\  $\chi_{39}^{({48})}$&-A&-1&-1&1&-1&-A&A&-A&1&-1&A&-A&1&A&1
&A&1&-1&A&-A&A&-1

\\  $\chi_{39}^{({49})}$&A&-1&-1&1&1&A&-A&-A&-1&-1&A&A&-1&A&1
&-A&-1&-1&A&A&-A&1

\\  $\chi_{39}^{({50})}$&-A&-1&-1&1&1&-A&A&A&-1&-1&-A&-A&-1&-A&1
&A&-1&-1&-A&-A&A&1

\\  $\chi_{39}^{({51})}$&A&-1&-1&-1&-1&A&A&A&1&1&-A&-A&1&-A&-1
&A&-1&-1&A&A&A&1

\\  $\chi_{39}^{({52})}$&-A&-1&-1&-1&-1&-A&-A&-A&1&1&A&A&1&A&-1
&-A&-1&-1&-A&-A&-A&1

\\  $\chi_{39}^{({53})}$&-A&1&-1&1&1&A&A&A&-1&-1&-A&-A&-1&-A&1
&A&-1&-1&-A&-A&-A&1

\\  $\chi_{39}^{({54})}$&A&1&-1&1&1&-A&-A&-A&-1&-1&A&A&-1&A&1
&-A&-1&-1&A&A&A&1

\\  $\chi_{39}^{({55})}$&-A&1&-1&-1&-1&A&-A&-A&1&1&A&A&1&A&-1
&-A&-1&-1&-A&-A&A&1

\\  $\chi_{39}^{({56})}$&A&1&-1&-1&-1&-A&A&A&1&1&-A&-A&1&-A&-1
&A&-1&-1&A&A&-A&1

\\  $\chi_{39}^{({57})}$&A&-1&-1&-1&-1&A&A&A&-1&-1&A&A&-1&A&-1
&A&1&1&-A&-A&A&1

\\  $\chi_{39}^{({58})}$&-A&-1&-1&-1&-1&-A&-A&-A&-1&-1&-A&-A&-1&-A&-1
&-A&1&1&A&A&-A&1

\\  $\chi_{39}^{({59})}$&A&-1&-1&1&1&A&-A&-A&1&1&-A&-A&1&-A&1
&-A&1&1&-A&-A&-A&1

\\  $\chi_{39}^{({60})}$&-A&-1&-1&1&1&-A&A&A&1&1&A&A&1&A&1
&A&1&1&A&A&A&1

\\  $\chi_{39}^{({61})}$&-A&1&-1&-1&-1&A&-A&-A&-1&-1&-A&-A&-1&-A&-1
&-A&1&1&A&A&A&1

\\  $\chi_{39}^{({62})}$&A&1&-1&-1&-1&-A&A&A&-1&-1&A&A&-1&A&-1
&A&1&1&-A&-A&-A&1

\\  $\chi_{39}^{({63})}$&-A&1&-1&1&1&A&A&A&1&1&A&A&1&A&1
&A&1&1&A&A&-A&1

\\  $\chi_{39}^{({64})}$&A&1&-1&1&1&-A&-A&-A&1&1&-A&-A&1&-A&1
&-A&1&1&-A&-A&A&1

\\  $\chi_{39}^{({65})}$&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.
&.&-2&.&2&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  90& & & & & & & & & & 100& &\\\hline
\\  $\chi_{39}^{({66})}$&-2&2&-2&.&.&2&.&.&.&.&.&.&.&.&.
&.&-2&.&-2&.&.&.

\\  $\chi_{39}^{({67})}$&-2&-2&-2&.&.&-2&.&.&.&.&.&.&.&.&.
&.&-2&.&-2&.&.&.

\\  $\chi_{39}^{({68})}$&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.
&.&-2&.&2&.&.&.

\\  $\chi_{39}^{({69})}$&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.
&.&2&.&-2&.&.&.

\\  $\chi_{39}^{({70})}$&-2&-2&-2&.&.&-2&.&.&.&.&.&.&.&.&.
&.&2&.&2&.&.&.

\\  $\chi_{39}^{({71})}$&-2&2&-2&.&.&2&.&.&.&.&.&.&.&.&.
&.&2&.&2&.&.&.

\\  $\chi_{39}^{({72})}$&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.
&.&2&.&-2&.&.&.

\\  $\chi_{39}^{({73})}$&-2&-2&2&2&.&2&-2&.&.&.&.&.&.&.&-2
&2&.&.&.&.&2&.

\\  $\chi_{39}^{({74})}$&-2&-2&2&-2&.&2&2&.&.&.&.&.&.&.&2
&-2&.&.&.&.&-2&.

\\  $\chi_{39}^{({75})}$&2&-2&2&2&.&-2&2&.&.&.&.&.&.&.&-2
&-2&.&.&.&.&-2&.

\\  $\chi_{39}^{({76})}$&2&-2&2&-2&.&-2&-2&.&.&.&.&.&.&.&2
&2&.&.&.&.&2&.

\\  $\chi_{39}^{({77})}$&2&2&2&2&.&2&2&.&.&.&.&.&.&.&-2
&-2&.&.&.&.&2&.

\\  $\chi_{39}^{({78})}$&2&2&2&-2&.&2&-2&.&.&.&.&.&.&.&2
&2&.&.&.&.&-2&.

\\  $\chi_{39}^{({79})}$&-2&2&2&2&.&-2&-2&.&.&.&.&.&.&.&-2
&2&.&.&.&.&-2&.

\\  $\chi_{39}^{({80})}$&-2&2&2&-2&.&-2&2&.&.&.&.&.&.&.&2
&-2&.&.&.&.&2&.

\\  $\chi_{39}^{({81})}$&2&2&-2&.&.&-2&.&.&-2&.&2&.&2&-2&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({82})}$&2&2&-2&.&.&-2&.&.&2&.&-2&.&-2&2&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({83})}$&-2&2&-2&.&.&2&.&.&-2&.&-2&.&2&2&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({84})}$&-2&2&-2&.&.&2&.&.&2&.&2&.&-2&-2&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({85})}$&-2&-2&-2&.&.&-2&.&.&-2&.&-2&.&2&2&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({86})}$&-2&-2&-2&.&.&-2&.&.&2&.&2&.&-2&-2&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({87})}$&2&-2&-2&.&.&2&.&.&-2&.&2&.&2&-2&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({88})}$&2&-2&-2&.&.&2&.&.&2&.&-2&.&-2&2&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({89})}$&-B&2&2&.&.&-B&.&.&.&.&.&.&.&.&.
&.&2&.&-B&.&.&.

\\  $\chi_{39}^{({90})}$&B&2&2&.&.&B&.&.&.&.&.&.&.&.&.
&.&2&.&B&.&.&.

\\  $\chi_{39}^{({91})}$&B&-2&2&.&.&-B&.&.&.&.&.&.&.&.&.
&.&2&.&B&.&.&.

\\  $\chi_{39}^{({92})}$&-B&-2&2&.&.&B&.&.&.&.&.&.&.&.&.
&.&2&.&-B&.&.&.

\\  $\chi_{39}^{({93})}$&-B&-2&2&.&.&B&.&.&.&.&.&.&.&.&.
&.&-2&.&B&.&.&.

\\  $\chi_{39}^{({94})}$&B&-2&2&.&.&-B&.&.&.&.&.&.&.&.&.
&.&-2&.&-B&.&.&.

\\  $\chi_{39}^{({95})}$&B&2&2&.&.&B&.&.&.&.&.&.&.&.&.
&.&-2&.&-B&.&.&.

\\  $\chi_{39}^{({96})}$&-B&2&2&.&.&-B&.&.&.&.&.&.&.&.&.
&.&-2&.&B&.&.&.

\\  $\chi_{39}^{({97})}$&B&-2&-2&-2&.&B&B&.&.&.&.&.&.&.&2
&-B&.&.&.&.&B&.

\\  $\chi_{39}^{({98})}$&-B&-2&-2&-2&.&-B&-B&.&.&.&.&.&.&.&2
&B&.&.&.&.&-B&.

\\  $\chi_{39}^{({99})}$&B&-2&-2&2&.&B&-B&.&.&.&.&.&.&.&-2
&B&.&.&.&.&-B&.

\\  $\chi_{39}^{({100})}$&-B&-2&-2&2&.&-B&B&.&.&.&.&.&.&.&-2
&-B&.&.&.&.&B&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &  90& & & & & & & & & & 100& &\\\hline
\\  $\chi_{39}^{({101})}$&-B&2&-2&-2&.&B&-B&.&.&.&.&.&.&.&2
&B&.&.&.&.&B&.

\\  $\chi_{39}^{({102})}$&B&2&-2&-2&.&-B&B&.&.&.&.&.&.&.&2
&-B&.&.&.&.&-B&.

\\  $\chi_{39}^{({103})}$&-B&2&-2&2&.&B&B&.&.&.&.&.&.&.&-2
&-B&.&.&.&.&-B&.

\\  $\chi_{39}^{({104})}$&B&2&-2&2&.&-B&-B&.&.&.&.&.&.&.&-2
&B&.&.&.&.&B&.

\\  $\chi_{39}^{({105})}$&-B&2&2&.&.&-B&.&.&-2&.&B&.&2&-B&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({106})}$&B&2&2&.&.&B&.&.&-2&.&-B&.&2&B&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({107})}$&-B&2&2&.&.&-B&.&.&2&.&-B&.&-2&B&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({108})}$&B&2&2&.&.&B&.&.&2&.&B&.&-2&-B&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({109})}$&B&-2&2&.&.&-B&.&.&-2&.&-B&.&2&B&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({110})}$&-B&-2&2&.&.&B&.&.&-2&.&B&.&2&-B&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({111})}$&B&-2&2&.&.&-B&.&.&2&.&B&.&-2&-B&.
&.&.&.&.&.&.&.

\\  $\chi_{39}^{({112})}$&-B&-2&2&.&.&B&.&.&2&.&-B&.&-2&B&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & &110 & &\\\hline
$\chi_{39}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{(2)}$&1&-1&-1&1&-1&1&1&1&1&1

\\  $\chi_{39}^{(3)}$&1&-1&-1&1&-1&1&1&1&1&1

\\  $\chi_{39}^{(4)}$&-1&1&-1&1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{(5)}$&-1&1&-1&1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{(6)}$&1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{(7)}$&1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{(8)}$&-1&1&1&1&-1&1&-1&-1&1&-1

\\  $\chi_{39}^{(9)}$&-1&1&1&1&-1&1&-1&-1&1&-1

\\  $\chi_{39}^{({10})}$&-1&-1&-1&1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{({11})}$&-1&-1&-1&1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{({12})}$&1&1&-1&1&-1&1&1&1&1&1

\\  $\chi_{39}^{({13})}$&1&1&-1&1&-1&1&1&1&1&1

\\  $\chi_{39}^{({14})}$&-1&-1&1&1&-1&1&-1&-1&1&-1

\\  $\chi_{39}^{({15})}$&-1&-1&1&1&-1&1&-1&-1&1&-1

\\  $\chi_{39}^{({16})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{({17})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{({18})}$&1&-1&-1&1&-1&1&1&1&1&1

\\  $\chi_{39}^{({19})}$&1&-1&-1&1&-1&1&1&1&1&1

\\  $\chi_{39}^{({20})}$&-1&1&-1&1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{({21})}$&-1&1&-1&1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{({22})}$&1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{({23})}$&1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{({24})}$&-1&1&1&1&-1&1&-1&-1&1&-1

\\  $\chi_{39}^{({25})}$&-1&1&1&1&-1&1&-1&-1&1&-1

\\  $\chi_{39}^{({26})}$&-1&-1&-1&1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{({27})}$&-1&-1&-1&1&1&1&-1&-1&1&-1

\\  $\chi_{39}^{({28})}$&1&1&-1&1&-1&1&1&1&1&1

\\  $\chi_{39}^{({29})}$&1&1&-1&1&-1&1&1&1&1&1

\\  $\chi_{39}^{({30})}$&-1&-1&1&1&-1&1&-1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & &110 & &\\\hline

\\  $\chi_{39}^{({31})}$&-1&-1&1&1&-1&1&-1&-1&1&-1

\\  $\chi_{39}^{({32})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{39}^{({33})}$&A&-A&-1&1&-A&1&A&A&1&A

\\  $\chi_{39}^{({34})}$&-A&A&-1&1&A&1&-A&-A&1&-A

\\  $\chi_{39}^{({35})}$&A&-A&-1&1&-A&1&A&A&1&A

\\  $\chi_{39}^{({36})}$&-A&A&-1&1&A&1&-A&-A&1&-A

\\  $\chi_{39}^{({37})}$&-A&A&-1&1&A&1&-A&-A&1&-A

\\  $\chi_{39}^{({38})}$&A&-A&-1&1&-A&1&A&A&1&A

\\  $\chi_{39}^{({39})}$&-A&A&-1&1&A&1&-A&-A&1&-A

\\  $\chi_{39}^{({40})}$&A&-A&-1&1&-A&1&A&A&1&A

\\  $\chi_{39}^{({41})}$&A&-A&1&1&A&1&A&A&1&A

\\  $\chi_{39}^{({42})}$&-A&A&1&1&-A&1&-A&-A&1&-A

\\  $\chi_{39}^{({43})}$&A&-A&1&1&A&1&A&A&1&A

\\  $\chi_{39}^{({44})}$&-A&A&1&1&-A&1&-A&-A&1&-A

\\  $\chi_{39}^{({45})}$&-A&A&1&1&-A&1&-A&-A&1&-A

\\  $\chi_{39}^{({46})}$&A&-A&1&1&A&1&A&A&1&A

\\  $\chi_{39}^{({47})}$&-A&A&1&1&-A&1&-A&-A&1&-A

\\  $\chi_{39}^{({48})}$&A&-A&1&1&A&1&A&A&1&A

\\  $\chi_{39}^{({49})}$&-A&-A&-1&1&A&1&-A&-A&1&-A

\\  $\chi_{39}^{({50})}$&A&A&-1&1&-A&1&A&A&1&A

\\  $\chi_{39}^{({51})}$&-A&-A&-1&1&A&1&-A&-A&1&-A

\\  $\chi_{39}^{({52})}$&A&A&-1&1&-A&1&A&A&1&A

\\  $\chi_{39}^{({53})}$&A&A&-1&1&-A&1&A&A&1&A

\\  $\chi_{39}^{({54})}$&-A&-A&-1&1&A&1&-A&-A&1&-A

\\  $\chi_{39}^{({55})}$&A&A&-1&1&-A&1&A&A&1&A

\\  $\chi_{39}^{({56})}$&-A&-A&-1&1&A&1&-A&-A&1&-A

\\  $\chi_{39}^{({57})}$&-A&-A&1&1&-A&1&-A&-A&1&-A

\\  $\chi_{39}^{({58})}$&A&A&1&1&A&1&A&A&1&A

\\  $\chi_{39}^{({59})}$&-A&-A&1&1&-A&1&-A&-A&1&-A

\\  $\chi_{39}^{({60})}$&A&A&1&1&A&1&A&A&1&A

\\  $\chi_{39}^{({61})}$&A&A&1&1&A&1&A&A&1&A

\\  $\chi_{39}^{({62})}$&-A&-A&1&1&-A&1&-A&-A&1&-A

\\  $\chi_{39}^{({63})}$&A&A&1&1&A&1&A&A&1&A

\\  $\chi_{39}^{({64})}$&-A&-A&1&1&-A&1&-A&-A&1&-A

\\  $\chi_{39}^{({65})}$&-2&.&2&2&-2&-2&-2&2&-2&2

\\  $\chi_{39}^{({66})}$&2&.&2&2&2&-2&2&-2&-2&-2

\\  $\chi_{39}^{({67})}$&2&.&2&2&2&-2&2&-2&-2&-2

\\  $\chi_{39}^{({68})}$&-2&.&2&2&-2&-2&-2&2&-2&2

\\  $\chi_{39}^{({69})}$&-2&.&-2&2&2&-2&-2&2&-2&2

\\  $\chi_{39}^{({70})}$&2&.&-2&2&-2&-2&2&-2&-2&-2

\\  $\chi_{39}^{({71})}$&2&.&-2&2&-2&-2&2&-2&-2&-2

\\  $\chi_{39}^{({72})}$&-2&.&-2&2&2&-2&-2&2&-2&2

\\  $\chi_{39}^{({73})}$&-2&.&.&-2&.&-2&2&2&2&-2

\\  $\chi_{39}^{({74})}$&-2&.&.&-2&.&-2&2&2&2&-2

\\  $\chi_{39}^{({75})}$&2&.&.&-2&.&-2&-2&-2&2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & &110 & &\\\hline

\\  $\chi_{39}^{({76})}$&2&.&.&-2&.&-2&-2&-2&2&2

\\  $\chi_{39}^{({77})}$&2&.&.&-2&.&-2&-2&-2&2&2

\\  $\chi_{39}^{({78})}$&2&.&.&-2&.&-2&-2&-2&2&2

\\  $\chi_{39}^{({79})}$&-2&.&.&-2&.&-2&2&2&2&-2

\\  $\chi_{39}^{({80})}$&-2&.&.&-2&.&-2&2&2&2&-2

\\  $\chi_{39}^{({81})}$&-2&.&.&-2&.&2&2&-2&-2&2

\\  $\chi_{39}^{({82})}$&-2&.&.&-2&.&2&2&-2&-2&2

\\  $\chi_{39}^{({83})}$&2&.&.&-2&.&2&-2&2&-2&-2

\\  $\chi_{39}^{({84})}$&2&.&.&-2&.&2&-2&2&-2&-2

\\  $\chi_{39}^{({85})}$&2&.&.&-2&.&2&-2&2&-2&-2

\\  $\chi_{39}^{({86})}$&2&.&.&-2&.&2&-2&2&-2&-2

\\  $\chi_{39}^{({87})}$&-2&.&.&-2&.&2&2&-2&-2&2

\\  $\chi_{39}^{({88})}$&-2&.&.&-2&.&2&2&-2&-2&2

\\  $\chi_{39}^{({89})}$&-B&.&-2&2&B&-2&-B&B&-2&B

\\  $\chi_{39}^{({90})}$&B&.&-2&2&-B&-2&B&-B&-2&-B

\\  $\chi_{39}^{({91})}$&B&.&-2&2&-B&-2&B&-B&-2&-B

\\  $\chi_{39}^{({92})}$&-B&.&-2&2&B&-2&-B&B&-2&B

\\  $\chi_{39}^{({93})}$&-B&.&2&2&-B&-2&-B&B&-2&B

\\  $\chi_{39}^{({94})}$&B&.&2&2&B&-2&B&-B&-2&-B

\\  $\chi_{39}^{({95})}$&B&.&2&2&B&-2&B&-B&-2&-B

\\  $\chi_{39}^{({96})}$&-B&.&2&2&-B&-2&-B&B&-2&B

\\  $\chi_{39}^{({97})}$&-B&.&.&-2&.&-2&B&B&2&-B

\\  $\chi_{39}^{({98})}$&B&.&.&-2&.&-2&-B&-B&2&B

\\  $\chi_{39}^{({99})}$&-B&.&.&-2&.&-2&B&B&2&-B

\\  $\chi_{39}^{({100})}$&B&.&.&-2&.&-2&-B&-B&2&B

\\  $\chi_{39}^{({101})}$&B&.&.&-2&.&-2&-B&-B&2&B

\\  $\chi_{39}^{({102})}$&-B&.&.&-2&.&-2&B&B&2&-B

\\  $\chi_{39}^{({103})}$&B&.&.&-2&.&-2&-B&-B&2&B

\\  $\chi_{39}^{({104})}$&-B&.&.&-2&.&-2&B&B&2&-B

\\  $\chi_{39}^{({105})}$&-B&.&.&-2&.&2&B&-B&-2&B

\\  $\chi_{39}^{({106})}$&B&.&.&-2&.&2&-B&B&-2&-B

\\  $\chi_{39}^{({107})}$&-B&.&.&-2&.&2&B&-B&-2&B

\\  $\chi_{39}^{({108})}$&B&.&.&-2&.&2&-B&B&-2&-B

\\  $\chi_{39}^{({109})}$&B&.&.&-2&.&2&-B&B&-2&-B

\\  $\chi_{39}^{({110})}$&-B&.&.&-2&.&2&B&-B&-2&B

\\  $\chi_{39}^{({111})}$&B&.&.&-2&.&2&-B&B&-2&-B

\\  $\chi_{39}^{({112})}$&-B&.&.&-2&.&2&B&-B&-2&B\\
\end{tabular}
\begin{array}{cccccccc} 0&-1&-1&2&
0&-1&0&-1 \\ -1&-2&0&3&-1&-1&0&-1 \\ -1&-2&0&3&0&-2&0&-2
         \\ -1&-4&0&5&-1&-2&0&-3 \\ -1&-3&0&4&-1&-1&-1&-2 \\
        0&-2&0&3&-1&-1&-1&-1 \\ 0&-1&0&2&-1&0&-1&-1 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{40}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-2 \\ 0&-2&0&0&1&0&2&-3 \\ 0&-2&-1&0&2&0&2&-4 \\
        0&-3&0&-1&3&0&3&-6 \\ 0&-2&0&-1&2&0&3&-5 \\
        0&-1&0&-1&2&-1&3&-4 \\ 0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-2&1 \\ 0&-2&0&0&1&2&-3&1 \\ 0&-2&-1&0&2&2&-4&2 \\
        0&-3&0&-1&3&3&-6&3 \\ 0&-2&0&-1&2&3&-5&3 \\ 0&-1&0&-1&2&2&-4&2 \\
        0&-1&0&-1&2&1&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-2&-1&3&0 \\ 0&0&-1&2&-2&-2&4&0 \\
        0&0&0&2&-3&-3&6&0 \\ 0&-1&0&2&-2&-3&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ 0&1&0&-2&0&2&0&1 \\ 0&2&-1&-2&0&2&0&2 \\
        0&3&0&-4&0&3&0&3 \\ 0&2&0&-3&0&2&1&2 \\ 0&2&0&-3&1&1&1&1 \\
        0&1&0&-2&1&0&1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ 0&1&0&1&-3&2&-2&2 \\ 0&2&-1&2&-4&2&-2&2 \\
        0&3&0&2&-6&3&-3&3 \\ 0&2&0&2&-5&3&-3&2 \\ 0&2&0&1&-3&2&-3&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&1&-1 \\ 0&-2&1&-1&2&-1&2&-2 \\ -1&-3&1&-1&3&-1&2&-2 \\
        0&-4&1&-2&5&-2&3&-3 \\ 0&-3&1&-2&4&-2&3&-2 \\
        0&-2&0&-1&3&-2&3&-2 \\ 0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&-1 \\ 0&-2&1&2&-1&-1&0&-1 \\
        -1&-3&1&3&-1&-1&0&-2 \\ 0&-4&1&4&-1&-2&0&-3 \\
        0&-3&1&3&-1&-1&-1&-2 \\ 0&-2&0&3&-1&-1&-1&-1 \\
        0&-1&0&2&-1&0&-1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 1&-2&0&2&0&-2&0&0 \\ 1&-4&0&3&0&-2&0&0 \\
        1&-5&0&4&1&-4&0&0 \\ 1&-4&0&3&1&-3&-1&1 \\ 0&-3&0&3&0&-2&-1&1 \\
        0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&1&-1 \\ -1&-2&0&0&2&-1&2&-2 \\
        -1&-2&0&-1&4&-2&2&-2 \\ -1&-4&0&-1&5&-2&3&-3 \\
        -1&-3&0&-1&4&-2&3&-2 \\ 0&-2&0&-1&3&-2&3&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&0&-1 \\ -1&-2&0&3&-1&-1&0&-1 \\
        -1&-2&0&3&0&-2&0&-2 \\ -1&-4&0&5&-1&-2&0&-3 \\
        -1&-3&0&4&-1&-1&-1&-2 \\ 0&-2&0&3&-1&-1&-1&-1 \\
        0&-1&0&2&-1&0&-1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&1&-1&0&1 \\ -1&-1&1&-1&1&-1&0&2 \\
        0&-1&1&-2&2&-2&0&3 \\ 0&-1&1&-1&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 0&-1&1&-1&1&2&-3&0 \\ -1&-1&1&-1&1&3&-4&0 \\
        0&-1&1&-2&2&4&-6&0 \\ 0&0&1&-2&1&4&-5&0 \\ 0&0&0&-1&1&3&-4&0 \\
        0&0&0&-1&1&2&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&1&0&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-2&-1&3&0&-2&0&0 \\ 1&-3&-1&3&1&-3&0&0 \\
        0&-5&-1&5&1&-4&0&0 \\ 0&-4&-1&4&1&-3&-1&1 \\
        0&-3&0&3&0&-2&-1&1 \\ 0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-2&0&-1&2&0&2&-4 \\ 1&-2&0&-2&4&-1&3&-6 \\
        1&-1&0&-2&3&-1&3&-5 \\ 0&-1&0&-1&2&-1&3&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-2&1 \\ 1&-1&0&-1&2&1&-3&1 \\ 1&-2&0&-1&2&2&-4&2 \\
        1&-2&0&-2&4&2&-6&3 \\ 1&-1&0&-2&3&2&-5&3 \\ 0&-1&0&-1&2&2&-4&2 \\
        0&-1&0&-1&2&1&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&1&-2&0 \\ -1&-1&0&0&1&2&-3&0 \\ -1&0&0&-1&2&2&-4&0 \\
        -1&-1&0&-1&2&4&-6&0 \\ -1&0&0&-1&1&4&-5&0 \\ 0&0&0&-1&1&3&-4&0 \\
        0&0&0&-1&1&2&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&0&0&1&0&0&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 0&-1&-1&0&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 0&-2&-1&-1&4&-1&3&-6 \\
        0&-1&-1&-1&3&-1&3&-5 \\ 0&-1&0&-1&2&-1&3&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&0&-2&1 \\ 0&-1&-1&0&2&1&-3&1 \\ 1&-1&-1&-1&3&1&-4&2 \\
        0&-2&-1&-1&4&2&-6&3 \\ 0&-1&-1&-1&3&2&-5&3 \\
        0&-1&0&-1&2&2&-4&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&2&-1 \\ 0&1&1&0&-2&-1&3&-1 \\ -1&1&1&1&-3&-1&4&-2 \\
        0&2&1&1&-4&-2&6&-3 \\ 0&1&1&1&-3&-2&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 0&1&1&0&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        0&2&1&1&-4&1&-3&6 \\ 0&1&1&1&-3&1&-3&5 \\ 0&1&0&1&-2&1&-3&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&-1&2&0 \\ 1&1&0&0&-1&-2&3&0 \\ 1&0&0&1&-2&-2&4&0 \\
        1&1&0&1&-2&-4&6&0 \\ 1&0&0&1&-1&-4&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&2&-1 \\ -1&1&0&1&-2&-1&3&-1 \\
        -1&2&0&1&-2&-2&4&-2 \\ -1&2&0&2&-4&-2&6&-3 \\
        -1&1&0&2&-3&-2&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&2&0&1&-2&0&-2&4 \\
        -1&2&0&2&-4&1&-3&6 \\ -1&1&0&2&-3&1&-3&5 \\ 0&1&0&1&-2&1&-3&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 0&2&1&-3&0&2&0&0 \\ -1&3&1&-3&-1&3&0&0 \\
        0&5&1&-5&-1&4&0&0 \\ 0&4&1&-4&-1&3&1&-1 \\ 0&3&0&-3&0&2&1&-1 \\
        0&2&0&-2&0&1&1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&0 \\ 0&1&-1&1&-1&-2&3&0 \\ 1&1&-1&1&-1&-3&4&0 \\
        0&1&-1&2&-2&-4&6&0 \\ 0&0&-1&2&-1&-4&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        0&1&-1&2&-2&2&0&-3 \\ 0&1&-1&1&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&0&1 \\ 1&2&0&-3&1&1&0&1 \\ 1&2&0&-3&0&2&0&2 \\
        1&4&0&-5&1&2&0&3 \\ 1&3&0&-4&1&1&1&2 \\ 0&2&0&-3&1&1&1&1 \\
        0&1&0&-2&1&0&1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&-1&1 \\ 1&2&0&0&-2&1&-2&2 \\ 1&2&0&1&-4&2&-2&2 \\
        1&4&0&1&-5&2&-3&3 \\ 1&3&0&1&-4&2&-3&2 \\ 0&2&0&1&-3&2&-3&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ -1&2&0&-2&0&2&0&0 \\ -1&4&0&-3&0&2&0&0 \\
        -1&5&0&-4&-1&4&0&0 \\ -1&4&0&-3&-1&3&1&-1 \\ 0&3&0&-3&0&2&1&-1 \\
        0&2&0&-2&0&1&1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&0&1 \\ 0&2&-1&-2&1&1&0&1 \\ 1&3&-1&-3&1&1&0&2 \\
        0&4&-1&-4&1&2&0&3 \\ 0&3&-1&-3&1&1&1&2 \\ 0&2&0&-3&1&1&1&1 \\
        0&1&0&-2&1&0&1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&-1&1 \\ 0&2&-1&1&-2&1&-2&2 \\ 1&3&-1&1&-3&1&-2&2 \\
        0&4&-1&2&-5&2&-3&3 \\ 0&3&-1&2&-4&2&-3&2 \\ 0&2&0&1&-3&2&-3&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-2&1&-2&4&-2&2&-2 \\ 0&-3&0&-2&6&-3&3&-3 \\
        0&-2&0&-2&5&-3&3&-2 \\ 0&-2&0&-1&3&-2&3&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 0&-2&1&2&0&-2&0&-2 \\
        0&-3&0&4&0&-3&0&-3 \\ 0&-2&0&3&0&-2&-1&-2 \\
        0&-2&0&3&-1&-1&-1&-1 \\ 0&-1&0&2&-1&0&-1&-1 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-2&0 \\ 0&0&0&-1&2&1&-3&0 \\ 0&0&1&-2&2&2&-4&0 \\
        0&0&0&-2&3&3&-6&0 \\ 0&1&0&-2&2&3&-5&0 \\ 0&0&0&-1&1&3&-4&0 \\
        0&0&0&-1&1&2&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&0&-1&0&0 \\ 0&-3&0&3&-1&-1&0&0 \\ 0&-4&-1&4&0&-2&0&0 \\
        0&-6&0&5&0&-3&0&0 \\ 0&-5&0&4&0&-2&-1&1 \\ 0&-3&0&3&0&-2&-1&1 \\
        0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&-1&2&-1 \\ 0&2&0&0&-1&-2&3&-1 \\ 0&2&1&0&-2&-2&4&-2 \\
        0&3&0&1&-3&-3&6&-3 \\ 0&2&0&1&-2&-3&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&-1&2 \\ 0&2&0&0&-1&0&-2&3 \\ 0&2&1&0&-2&0&-2&4 \\
        0&3&0&1&-3&0&-3&6 \\ 0&2&0&1&-2&0&-3&5 \\ 0&1&0&1&-2&1&-3&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&0&1&0&0 \\ 0&3&0&-3&1&1&0&0 \\ 0&4&1&-4&0&2&0&0 \\
        0&6&0&-5&0&3&0&0 \\ 0&5&0&-4&0&2&1&-1 \\ 0&3&0&-3&0&2&1&-1 \\
        0&2&0&-2&0&1&1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & &\\\hline
$\chi_{40}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{40}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&1&-1&1&1&-1&1&-1&1

\\  $\chi_{40}^{(3)}$&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&1&-1

\\  $\chi_{40}^{(4)}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{40}^{(5)}$&1&1&-A&-1&-A&-1&A&1&-1&-A&A&-1&-A&1&A&1
&A&1&-A&1&A&1&1&-A

\\  $\chi_{40}^{(6)}$&1&1&A&-1&A&-1&-A&1&-1&A&-A&-1&A&1&-A&1
&-A&1&A&1&-A&1&1&A

\\  $\chi_{40}^{(7)}$&1&-1&A&1&A&1&-A&-1&-1&-A&-A&-1&-A&1&A&1
&-A&-1&A&1&A&1&-1&A

\\  $\chi_{40}^{(8)}$&1&-1&-A&1&-A&1&A&-1&-1&A&A&-1&A&1&-A&1
&A&-1&-A&1&-A&1&-1&-A

\\  $\chi_{40}^{(9)}$&1&A&B&1&-B&-1&/B&-A&-A&/B&-/B&-A&/B&-1&-B&1
&-/B&A&B&-1&-B&1&A&B

\\  $\chi_{40}^{({10})}$&1&A&-B&1&B&-1&-/B&-A&-A&-/B&/B&-A&-/B&-1&B&1
&/B&A&-B&-1&B&1&A&-B

\\  $\chi_{40}^{({11})}$&1&-A&-/B&1&/B&-1&-B&A&A&-B&B&A&-B&-1&/B&1
&B&-A&-/B&-1&/B&1&-A&-/B

\\  $\chi_{40}^{({12})}$&1&-A&/B&1&-/B&-1&B&A&A&B&-B&A&B&-1&-/B&1
&-B&-A&/B&-1&-/B&1&-A&/B

\\  $\chi_{40}^{({13})}$&1&-A&-B&-1&B&1&-/B&A&-A&/B&/B&-A&/B&-1&-B&1
&/B&-A&-B&-1&-B&1&-A&-B

\\  $\chi_{40}^{({14})}$&1&-A&B&-1&-B&1&/B&A&-A&-/B&-/B&-A&-/B&-1&B&1
&-/B&-A&B&-1&B&1&-A&B

\\  $\chi_{40}^{({15})}$&1&A&/B&-1&-/B&1&B&-A&A&-B&-B&A&-B&-1&/B&1
&-B&A&/B&-1&/B&1&A&/B

\\  $\chi_{40}^{({16})}$&1&A&-/B&-1&/B&1&-B&-A&A&B&B&A&B&-1&-/B&1
&B&A&-/B&-1&-/B&1&A&-/B

\\  $\chi_{40}^{({17})}$&1&1&-A&-1&-A&-1&A&1&C&D&/D&/C&-/D&-C&-D&-C
&-D&-/C&-/D&-/C&/D&-/C&-C&D

\\  $\chi_{40}^{({18})}$&1&1&A&-1&A&-1&-A&1&C&-D&-/D&/C&/D&-C&D&-C
&D&-/C&/D&-/C&-/D&-/C&-C&-D

\\  $\chi_{40}^{({19})}$&1&1&-A&-1&-A&-1&A&1&/C&-/D&-D&C&D&-/C&/D&-/C
&/D&-C&D&-C&-D&-C&-/C&-/D

\\  $\chi_{40}^{({20})}$&1&1&A&-1&A&-1&-A&1&/C&/D&D&C&-D&-/C&-/D&-/C
&-/D&-C&-D&-C&D&-C&-/C&/D

\\  $\chi_{40}^{({21})}$&1&-1&A&1&A&1&-A&-1&C&D&-/D&/C&-/D&-C&-D&-C
&D&/C&/D&-/C&/D&-/C&C&-D

\\  $\chi_{40}^{({22})}$&1&-1&-A&1&-A&1&A&-1&C&-D&/D&/C&/D&-C&D&-C
&-D&/C&-/D&-/C&-/D&-/C&C&D

\\  $\chi_{40}^{({23})}$&1&-1&A&1&A&1&-A&-1&/C&-/D&D&C&D&-/C&/D&-/C
&-/D&C&-D&-C&-D&-C&/C&/D

\\  $\chi_{40}^{({24})}$&1&-1&-A&1&-A&1&A&-1&/C&/D&-D&C&-D&-/C&-/D&-/C
&/D&C&D&-C&D&-C&/C&-/D

\\  $\chi_{40}^{({25})}$&1&-1&1&-1&1&-1&1&-1&-C&C&-/C&-/C&/C&-C&C&-C
&-C&/C&-/C&-/C&/C&-/C&C&-C

\\  $\chi_{40}^{({26})}$&1&-1&1&-1&1&-1&1&-1&-/C&/C&-C&-C&C&-/C&/C&-/C
&-/C&C&-C&-C&C&-C&/C&-/C

\\  $\chi_{40}^{({27})}$&1&1&-1&1&-1&1&-1&1&-C&C&/C&-/C&/C&-C&C&-C
&C&-/C&/C&-/C&/C&-/C&-C&C

\\  $\chi_{40}^{({28})}$&1&1&-1&1&-1&1&-1&1&-/C&/C&C&-C&C&-/C&/C&-/C
&/C&-C&C&-C&C&-C&-/C&/C

\\  $\chi_{40}^{({29})}$&1&-1&-1&-1&-1&-1&-1&-1&-C&-C&/C&-/C&-/C&-C&-C&-C
&C&/C&/C&-/C&-/C&-/C&C&C

\\  $\chi_{40}^{({30})}$&1&-1&-1&-1&-1&-1&-1&-1&-/C&-/C&C&-C&-C&-/C&-/C&-/C
&/C&C&C&-C&-C&-C&/C&/C

\\  $\chi_{40}^{({31})}$&1&1&1&1&1&1&1&1&-C&-C&-/C&-/C&-/C&-C&-C&-C
&-C&-/C&-/C&-/C&-/C&-/C&-C&-C

\\  $\chi_{40}^{({32})}$&1&1&1&1&1&1&1&1&-/C&-/C&-C&-C&-C&-/C&-/C&-/C
&-/C&-C&-C&-C&-C&-C&-/C&-/C

\\  $\chi_{40}^{({33})}$&1&A&B&1&-B&-1&/B&-A&D&E&/F&-/D&-/F&C&F&-C
&-E&/D&/E&/C&-/E&-/C&-D&-F

\\  $\chi_{40}^{({34})}$&1&A&-B&1&B&-1&-/B&-A&D&-E&-/F&-/D&/F&C&-F&-C
&E&/D&-/E&/C&/E&-/C&-D&F

\\  $\chi_{40}^{({35})}$&1&-A&-/B&1&/B&-1&-B&A&-D&F&/E&/D&-/E&C&E&-C
&-F&-/D&/F&/C&-/F&-/C&D&-E

\\  $\chi_{40}^{({36})}$&1&-A&/B&1&-/B&-1&B&A&-D&-F&-/E&/D&/E&C&-E&-C
&F&-/D&-/F&/C&/F&-/C&D&E

\\  $\chi_{40}^{({37})}$&1&A&B&1&-B&-1&/B&-A&-/D&-/F&-E&D&E&/C&-/E&-/C
&/F&-D&-F&C&F&-C&/D&/E

\\  $\chi_{40}^{({38})}$&1&A&-B&1&B&-1&-/B&-A&-/D&/F&E&D&-E&/C&/E&-/C
&-/F&-D&F&C&-F&-C&/D&-/E

\\  $\chi_{40}^{({39})}$&1&-A&-/B&1&/B&-1&-B&A&/D&-/E&-F&-D&F&/C&-/F&-/C
&/E&D&-E&C&E&-C&-/D&/F

\\  $\chi_{40}^{({40})}$&1&-A&/B&1&-/B&-1&B&A&/D&/E&F&-D&-F&/C&/F&-/C
&-/E&D&E&C&-E&-C&-/D&-/F

\\  $\chi_{40}^{({41})}$&1&-A&-B&-1&B&1&-/B&A&D&E&-/F&-/D&-/F&C&F&-C
&E&-/D&-/E&/C&-/E&-/C&D&F

\\  $\chi_{40}^{({42})}$&1&-A&B&-1&-B&1&/B&A&D&-E&/F&-/D&/F&C&-F&-C
&-E&-/D&/E&/C&/E&-/C&D&-F

\\  $\chi_{40}^{({43})}$&1&A&/B&-1&-/B&1&B&-A&-D&F&-/E&/D&-/E&C&E&-C
&F&/D&-/F&/C&-/F&-/C&-D&E

\\  $\chi_{40}^{({44})}$&1&A&-/B&-1&/B&1&-B&-A&-D&-F&/E&/D&/E&C&-E&-C
&-F&/D&/F&/C&/F&-/C&-D&-E

\\  $\chi_{40}^{({45})}$&1&-A&-B&-1&B&1&-/B&A&-/D&-/F&E&D&E&/C&-/E&-/C
&-/F&D&F&C&F&-C&-/D&-/E

\\  $\chi_{40}^{({46})}$&1&-A&B&-1&-B&1&/B&A&-/D&/F&-E&D&-E&/C&/E&-/C
&/F&D&-F&C&-F&-C&-/D&/E

\\  $\chi_{40}^{({47})}$&1&A&/B&-1&-/B&1&B&-A&/D&-/E&F&-D&F&/C&-/F&-/C
&-/E&-D&E&C&E&-C&/D&-/F

\\  $\chi_{40}^{({48})}$&1&A&-/B&-1&/B&1&-B&-A&/D&/E&-F&-D&-F&/C&/F&-/C
&/E&-D&-E&C&-E&-C&/D&/F\\
\end{tabular}
}}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{40}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{40}^{(2)}$&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&1&-1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{40}^{(3)}$&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1
&1&1&-1&1&-1&-1&-1&1

\\  $\chi_{40}^{(4)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&-1
&-1&1&1&1&1&-1&1&1

\\  $\chi_{40}^{(5)}$&A&-1&-1&-A&-1&A&-1&-A&-1&-A&-1&A&1&-A&A
&1&-1&-A&1&A&A&A&-1

\\  $\chi_{40}^{(6)}$&-A&-1&-1&A&-1&-A&-1&A&-1&A&-1&-A&1&A&-A
&1&-1&A&1&-A&-A&-A&-1

\\  $\chi_{40}^{(7)}$&A&-1&1&A&1&A&-1&-A&1&A&1&-A&-1&-A&-A
&-1&-1&-A&1&A&-A&A&-1

\\  $\chi_{40}^{(8)}$&-A&-1&1&-A&1&-A&-1&A&1&-A&1&A&-1&A&A
&-1&-1&A&1&-A&A&-A&-1

\\  $\chi_{40}^{(9)}$&B&A&1&-B&-1&B&A&-/B&1&-B&-1&/B&-A&-/B&/B
&-A&-A&/B&-1&-B&-/B&B&A

\\  $\chi_{40}^{({10})}$&-B&A&1&B&-1&-B&A&/B&1&B&-1&-/B&-A&/B&-/B
&-A&-A&-/B&-1&B&/B&-B&A

\\  $\chi_{40}^{({11})}$&-/B&-A&1&/B&-1&-/B&-A&B&1&/B&-1&-B&A&B&-B
&A&A&-B&-1&/B&B&-/B&-A

\\  $\chi_{40}^{({12})}$&/B&-A&1&-/B&-1&/B&-A&-B&1&-/B&-1&B&A&-B&B
&A&A&B&-1&-/B&-B&/B&-A

\\  $\chi_{40}^{({13})}$&B&A&-1&B&1&B&A&-/B&-1&B&1&-/B&A&-/B&-/B
&A&-A&/B&-1&-B&/B&B&A

\\  $\chi_{40}^{({14})}$&-B&A&-1&-B&1&-B&A&/B&-1&-B&1&/B&A&/B&/B
&A&-A&-/B&-1&B&-/B&-B&A

\\  $\chi_{40}^{({15})}$&-/B&-A&-1&-/B&1&-/B&-A&B&-1&-/B&1&B&-A&B&B
&-A&A&-B&-1&/B&-B&-/B&-A

\\  $\chi_{40}^{({16})}$&/B&-A&-1&/B&1&/B&-A&-B&-1&/B&1&-B&-A&-B&-B
&-A&A&B&-1&-/B&B&/B&-A

\\  $\chi_{40}^{({17})}$&-D&C&/C&-/D&/C&/D&/C&D&C&D&C&/D&-/C&-/D&-D
&-C&-1&-A&1&A&A&A&-1

\\  $\chi_{40}^{({18})}$&D&C&/C&/D&/C&-/D&/C&-D&C&-D&C&-/D&-/C&/D&D
&-C&-1&A&1&-A&-A&-A&-1

\\  $\chi_{40}^{({19})}$&/D&/C&C&D&C&-D&C&-/D&/C&-/D&/C&-D&-C&D&/D
&-/C&-1&-A&1&A&A&A&-1

\\  $\chi_{40}^{({20})}$&-/D&/C&C&-D&C&D&C&/D&/C&/D&/C&D&-C&-D&-/D
&-/C&-1&A&1&-A&-A&-A&-1

\\  $\chi_{40}^{({21})}$&-D&C&-/C&/D&-/C&/D&/C&D&-C&-D&-C&-/D&/C&-/D&D
&C&-1&-A&1&A&-A&A&-1

\\  $\chi_{40}^{({22})}$&D&C&-/C&-/D&-/C&-/D&/C&-D&-C&D&-C&/D&/C&/D&-D
&C&-1&A&1&-A&A&-A&-1

\\  $\chi_{40}^{({23})}$&/D&/C&-C&-D&-C&-D&C&-/D&-/C&/D&-/C&D&C&D&-/D
&/C&-1&-A&1&A&-A&A&-1

\\  $\chi_{40}^{({24})}$&-/D&/C&-C&D&-C&D&C&/D&-/C&-/D&-/C&-D&C&-D&/D
&/C&-1&A&1&-A&A&-A&-1

\\  $\chi_{40}^{({25})}$&C&-C&/C&-/C&/C&/C&-/C&C&C&-C&C&-/C&/C&/C&-C
&C&1&-1&1&-1&1&-1&1

\\  $\chi_{40}^{({26})}$&/C&-/C&C&-C&C&C&-C&/C&/C&-/C&/C&-C&C&C&-/C
&/C&1&-1&1&-1&1&-1&1

\\  $\chi_{40}^{({27})}$&C&-C&-/C&/C&-/C&/C&-/C&C&-C&C&-C&/C&-/C&/C&C
&-C&1&-1&1&-1&-1&-1&1

\\  $\chi_{40}^{({28})}$&/C&-/C&-C&C&-C&C&-C&/C&-/C&/C&-/C&C&-C&C&/C
&-/C&1&-1&1&-1&-1&-1&1

\\  $\chi_{40}^{({29})}$&-C&-C&/C&/C&/C&-/C&-/C&-C&C&C&C&/C&/C&-/C&C
&C&1&1&1&1&-1&1&1

\\  $\chi_{40}^{({30})}$&-/C&-/C&C&C&C&-C&-C&-/C&/C&/C&/C&C&C&-C&/C
&/C&1&1&1&1&-1&1&1

\\  $\chi_{40}^{({31})}$&-C&-C&-/C&-/C&-/C&-/C&-/C&-C&-C&-C&-C&-/C&-/C&-/C&-C
&-C&1&1&1&1&1&1&1

\\  $\chi_{40}^{({32})}$&-/C&-/C&-C&-C&-C&-C&-C&-/C&-/C&-/C&-/C&-C&-C&-C&-/C
&-/C&1&1&1&1&1&1&1

\\  $\chi_{40}^{({33})}$&-F&-D&-/C&-/E&/C&/E&/D&-E&-C&F&C&-/F&-/D&/F&E
&D&-A&/B&-1&-B&-/B&B&A

\\  $\chi_{40}^{({34})}$&F&-D&-/C&/E&/C&-/E&/D&E&-C&-F&C&/F&-/D&-/F&-E
&D&-A&-/B&-1&B&/B&-B&A

\\  $\chi_{40}^{({35})}$&-E&D&-/C&-/F&/C&/F&-/D&-F&-C&E&C&-/E&/D&/E&F
&-D&A&-B&-1&/B&B&-/B&-A

\\  $\chi_{40}^{({36})}$&E&D&-/C&/F&/C&-/F&-/D&F&-C&-E&C&/E&/D&-/E&-F
&-D&A&B&-1&-/B&-B&/B&-A

\\  $\chi_{40}^{({37})}$&/E&/D&-C&F&C&-F&-D&/F&-/C&-/E&/C&E&D&-E&-/F
&-/D&-A&/B&-1&-B&-/B&B&A

\\  $\chi_{40}^{({38})}$&-/E&/D&-C&-F&C&F&-D&-/F&-/C&/E&/C&-E&D&E&/F
&-/D&-A&-/B&-1&B&/B&-B&A

\\  $\chi_{40}^{({39})}$&/F&-/D&-C&E&C&-E&D&/E&-/C&-/F&/C&F&-D&-F&-/E
&/D&A&-B&-1&/B&B&-/B&-A

\\  $\chi_{40}^{({40})}$&-/F&-/D&-C&-E&C&E&D&-/E&-/C&/F&/C&-F&-D&F&/E
&/D&A&B&-1&-/B&-B&/B&-A

\\  $\chi_{40}^{({41})}$&-F&-D&/C&/E&-/C&/E&/D&-E&C&-F&-C&/F&/D&/F&-E
&-D&-A&/B&-1&-B&/B&B&A

\\  $\chi_{40}^{({42})}$&F&-D&/C&-/E&-/C&-/E&/D&E&C&F&-C&-/F&/D&-/F&E
&-D&-A&-/B&-1&B&-/B&-B&A

\\  $\chi_{40}^{({43})}$&-E&D&/C&/F&-/C&/F&-/D&-F&C&-E&-C&/E&-/D&/E&-F
&D&A&-B&-1&/B&-B&-/B&-A

\\  $\chi_{40}^{({44})}$&E&D&/C&-/F&-/C&-/F&-/D&F&C&E&-C&-/E&-/D&-/E&F
&D&A&B&-1&-/B&B&/B&-A

\\  $\chi_{40}^{({45})}$&/E&/D&C&-F&-C&-F&-D&/F&/C&/E&-/C&-E&-D&-E&/F
&/D&-A&/B&-1&-B&/B&B&A

\\  $\chi_{40}^{({46})}$&-/E&/D&C&F&-C&F&-D&-/F&/C&-/E&-/C&E&-D&E&-/F
&/D&-A&-/B&-1&B&-/B&-B&A

\\  $\chi_{40}^{({47})}$&/F&-/D&C&-E&-C&-E&D&/E&/C&/F&-/C&-F&D&-F&/E
&-/D&A&-B&-1&/B&-B&-/B&-A

\\  $\chi_{40}^{({48})}$&-/F&-/D&C&E&-C&E&D&-/E&/C&-/F&-/C&F&D&F&-/E
&-/D&A&B&-1&-/B&B&/B&-A\\
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|c}
  &\\\hline
$\chi_{40}^{(1)}$&1

\\  $\chi_{40}^{(2)}$&-1

\\  $\chi_{40}^{(3)}$&-1

\\  $\chi_{40}^{(4)}$&1

\\  $\chi_{40}^{(5)}$&-A

\\  $\chi_{40}^{(6)}$&A

\\  $\chi_{40}^{(7)}$&-A

\\  $\chi_{40}^{(8)}$&A

\\  $\chi_{40}^{(9)}$&-/B

\\  $\chi_{40}^{({10})}$&/B

\\  $\chi_{40}^{({11})}$&B

\\  $\chi_{40}^{({12})}$&-B

\\  $\chi_{40}^{({13})}$&-/B

\\  $\chi_{40}^{({14})}$&/B

\\  $\chi_{40}^{({15})}$&B

\\  $\chi_{40}^{({16})}$&-B

\\  $\chi_{40}^{({17})}$&-A

\\  $\chi_{40}^{({18})}$&A

\\  $\chi_{40}^{({19})}$&-A

\\  $\chi_{40}^{({20})}$&A

\\  $\chi_{40}^{({21})}$&-A

\\  $\chi_{40}^{({22})}$&A

\\  $\chi_{40}^{({23})}$&-A

\\  $\chi_{40}^{({24})}$&A

\\  $\chi_{40}^{({25})}$&-1

\\  $\chi_{40}^{({26})}$&-1

\\  $\chi_{40}^{({27})}$&-1

\\  $\chi_{40}^{({28})}$&-1

\\  $\chi_{40}^{({29})}$&1

\\  $\chi_{40}^{({30})}$&1

\\  $\chi_{40}^{({31})}$&1

\\  $\chi_{40}^{({32})}$&1

\\  $\chi_{40}^{({33})}$&-/B

\\  $\chi_{40}^{({34})}$&/B

\\  $\chi_{40}^{({35})}$&B

\\  $\chi_{40}^{({36})}$&-B

\\  $\chi_{40}^{({37})}$&-/B

\\  $\chi_{40}^{({38})}$&/B

\\  $\chi_{40}^{({39})}$&B

\\  $\chi_{40}^{({40})}$&-B

\\  $\chi_{40}^{({41})}$&-/B

\\  $\chi_{40}^{({42})}$&/B

\\  $\chi_{40}^{({43})}$&B

\\  $\chi_{40}^{({44})}$&-B

\\  $\chi_{40}^{({45})}$&-/B

\\  $\chi_{40}^{({46})}$&/B

\\  $\chi_{40}^{({47})}$&B

\\  $\chi_{40}^{({48})}$&-B\\

\end{tabular}
\begin{array}{cccccccc} 0&-2&0&0&
1&0&1&-1 \\ 0&-2&1&-1&2&-1&2&-2 \\ -1&-3&1&-1&3&
-1&2&-2 \\
        0&-4&1&-2&5&-2&3&-3 \\ 0&-3&1&-2&4&-2&3&-2 \\
        0&-2&0&-1&3&-2&3&-2 \\ 0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&-2&2&0 \\ 0&1&0&0&0&-3&3&0 \\ 0&0&1&0&0&-4&4&0 \\
        0&0&0&1&0&-6&6&0 \\ 0&0&0&1&0&-5&4&1 \\ 0&0&0&1&-1&-3&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&0&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&3&0&-2&0&2&1&-3 \\ 0&2&0&-1&-1&2&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&0&0&-1&0&2&0&0 \\
        1&1&0&-2&1&2&0&0 \\ 1&1&0&-2&1&1&1&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-3&0&0&1 \\ -2&0&1&3&-3&-1&0&1 \\
        -2&0&2&4&-5&-1&0&1 \\ -2&0&2&3&-4&0&-1&1 \\ -1&1&1&2&-3&0&-1&1 \\
        -1&1&1&1&-2&0&0&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{41}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&1&0&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&0&0&1&0&0&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&1&-1&0&1 \\ -1&-1&1&-1&1&-1&0&2 \\
        0&-1&1&-2&2&-2&0&3 \\ 0&-1&1&-1&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&1&-1 \\ 0&-2&1&-1&2&-1&2&-2 \\ -1&-3&1&-1&3&-1&2&-2 \\
        0&-4&1&-2&5&-2&3&-3 \\ 0&-3&1&-2&4&-2&3&-2 \\
        0&-2&0&-1&3&-2&3&-2 \\ 0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&1&-1 \\ -1&-2&0&0&2&-1&2&-2 \\
        -1&-2&0&-1&4&-2&2&-2 \\ -1&-4&0&-1&5&-2&3&-3 \\
        -1&-3&0&-1&4&-2&3&-2 \\ 0&-2&0&-1&3&-2&3&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-2&1&-2&4&-2&2&-2 \\ 0&-3&0&-2&6&-3&3&-3 \\
        0&-2&0&-2&5&-3&3&-2 \\ 0&-2&0&-1&3&-2&3&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&-1&2 \\ 0&2&0&0&-1&0&-2&3 \\ 0&2&1&0&-2&0&-2&4 \\
        0&3&0&1&-3&0&-3&6 \\ 0&2&0&1&-2&0&-3&5 \\ 0&1&0&1&-2&1&-3&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 0&1&1&0&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        0&2&1&1&-4&1&-3&6 \\ 0&1&1&1&-3&1&-3&5 \\ 0&1&0&1&-2&1&-3&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&2&0&1&-2&0&-2&4 \\
        -1&2&0&2&-4&1&-3&6 \\ -1&1&0&2&-3&1&-3&5 \\ 0&1&0&1&-2&1&-3&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-2&2&0 \\ 0&1&0&0&0&-3&3&0 \\ 0&0&1&0&0&-4&4&0 \\
        0&0&0&1&0&-6&6&0 \\ 0&0&0&1&0&-5&4&1 \\ 0&0&0&1&-1&-3&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&-1&2&0 \\ 0&0&1&0&-1&-2&3&0 \\ -1&-1&1&1&-1&-3&4&0 \\
        0&-1&1&1&-1&-5&6&0 \\ 0&-1&1&1&-1&-4&4&1 \\ 0&0&0&1&-1&-3&3&1 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-2&2&0 \\ -1&0&0&1&-1&-2&3&0 \\ -1&0&0&1&0&-4&4&0 \\
        -1&-1&0&2&-1&-5&6&0 \\ -1&-1&0&2&-1&-4&4&1 \\
        0&0&0&1&-1&-3&3&1 \\ 0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 0&-2&1&2&-1&-1&-1&1 \\
        -1&-3&1&3&-1&-1&-2&2 \\ 0&-4&1&4&-1&-2&-3&3 \\
        0&-3&1&3&-1&-1&-3&3 \\ 0&-2&0&3&-1&-1&-2&2 \\
        0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&-1&1 \\ -1&-2&0&3&-1&-1&-1&1 \\
        -1&-2&0&3&0&-2&-2&2 \\ -1&-4&0&5&-1&-2&-3&3 \\
        -1&-3&0&4&-1&-1&-3&3 \\ 0&-2&0&3&-1&-1&-2&2 \\
        0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 0&-1&0&2&0&-2&-1&1 \\ 0&-2&1&2&0&-2&-2&2 \\
        0&-3&0&4&0&-3&-3&3 \\ 0&-2&0&3&0&-2&-3&3 \\
        0&-2&0&3&-1&-1&-2&2 \\ 0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&-2&1 \\ 0&0&0&0&1&0&-3&1 \\ 0&0&1&-1&1&1&-4&1 \\
        -1&0&1&-1&2&1&-6&2 \\ -1&1&1&-1&1&1&-5&2 \\ -1&0&1&0&0&1&-4&2 \\
        -1&0&1&0&0&1&-3&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-2&1 \\ 0&-1&1&0&0&1&-3&1 \\ -1&-1&1&0&0&2&-4&1 \\
        -1&-1&2&-1&1&2&-6&2 \\ -1&0&2&-1&0&2&-5&2 \\ -1&0&1&0&0&1&-4&2 \\
        -1&0&1&0&0&1&-3&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&1 \\ -1&-1&0&1&0&1&-3&1 \\ -1&0&0&0&1&1&-4&1 \\
        -2&-1&1&0&1&2&-6&2 \\ -2&0&1&0&0&2&-5&2 \\ -1&0&1&0&0&1&-4&2 \\
        -1&0&1&0&0&1&-3&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&2&-1 \\ -1&1&0&0&-1&0&3&-2 \\ -1&2&0&0&-1&-1&4&-3 \\
        -2&2&1&0&-2&-1&6&-4 \\ -2&1&1&0&-1&-1&5&-4 \\
        -1&1&1&-1&0&-1&4&-3 \\ -1&1&1&-1&0&-1&3&-2 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&2&-1 \\ 0&2&0&-1&0&-1&3&-2 \\ 0&2&1&-1&-1&-1&4&-3 \\
        -1&3&1&-1&-1&-2&6&-4 \\ -1&2&1&-1&0&-2&5&-4 \\
        -1&1&1&-1&0&-1&4&-3 \\ -1&1&1&-1&0&-1&3&-2 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-1 \\ 0&1&1&-1&-1&0&3&-2 \\ -1&1&1&0&-2&0&4&-3 \\
        -1&2&2&-1&-2&-1&6&-4 \\ -1&1&2&-1&-1&-1&5&-4 \\
        -1&1&1&-1&0&-1&4&-3 \\ -1&1&1&-1&0&-1&3&-2 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ 0&2&1&-2&-1&3&-2&1 \\ -1&3&1&-2&-2&4&-2&1 \\
        -1&5&2&-4&-2&5&-3&2 \\ -1&4&2&-3&-2&4&-2&1 \\
        -1&3&1&-2&-1&3&-2&1 \\ -1&2&1&-2&0&2&-1&0 \\
        -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&1 \\ -1&2&0&-1&-1&3&-2&1 \\ -1&4&0&-2&-1&3&-2&1 \\
        -2&5&1&-3&-2&5&-3&2 \\ -2&4&1&-2&-2&4&-2&1 \\
        -1&3&1&-2&-1&3&-2&1 \\ -1&2&1&-2&0&2&-1&0 \\
        -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&1&-1&1 \\ 0&3&0&-2&0&2&-2&1 \\ 0&4&1&-3&-1&3&-2&1 \\
        -1&6&1&-4&-1&4&-3&2 \\ -1&5&1&-3&-1&3&-2&1 \\
        -1&3&1&-2&-1&3&-2&1 \\ -1&2&1&-2&0&2&-1&0 \\
        -1&1&1&-1&0&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&-1 \\ 0&-1&0&1&1&-3&2&-2 \\ 0&-2&1&1&1&-3&2&-3 \\
        -1&-3&1&2&2&-5&3&-4 \\ -1&-2&1&1&2&-4&2&-3 \\
        -1&-2&1&1&1&-3&2&-2 \\ -1&-1&1&1&0&-2&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&1&-1 \\ 0&-2&1&1&0&-2&2&-2 \\ -1&-3&1&2&0&-2&2&-3 \\
        -1&-4&2&2&1&-4&3&-4 \\ -1&-3&2&1&1&-3&2&-3 \\
        -1&-2&1&1&1&-3&2&-2 \\ -1&-1&1&1&0&-2&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-2&1&-1 \\ -1&-2&0&2&0&-2&2&-2 \\
        -1&-2&0&2&1&-3&2&-3 \\ -2&-4&1&3&1&-4&3&-4 \\
        -2&-3&1&2&1&-3&2&-3 \\ -1&-2&1&1&1&-3&2&-2 \\
        -1&-1&1&1&0&-2&1&-1 \\ -1&0&1&0&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&3&0&-2&0&2&1&-3 \\ 0&2&0&-1&-1&2&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ -1&1&1&-1&-1&3&0&-2 \\
        0&2&1&-2&-1&4&0&-3 \\ 0&2&1&-2&-1&3&1&-3 \\ 0&2&0&-1&-1&2&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ -1&1&0&0&-1&2&0&-1 \\ -1&2&0&-1&0&2&0&-2 \\
        -1&2&0&-1&-1&4&0&-3 \\ -1&2&0&-1&-1&3&1&-3 \\
        0&2&0&-1&-1&2&1&-2 \\ 0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&0&0&1&0&-2&0&0 \\
        -1&-1&0&2&-1&-2&0&0 \\ -1&-1&0&2&-1&-1&-1&0 \\
        0&-1&0&1&0&-1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 0&0&0&0&1&-2&0&0 \\ 0&0&1&0&0&-2&0&0 \\
        0&0&0&1&0&-3&0&0 \\ 0&0&0&1&0&-2&-1&0 \\ 0&-1&0&1&0&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-1&1&0&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0&0 \\
        0&-1&1&1&-1&-2&0&0 \\ 0&-1&1&1&-1&-1&-1&0 \\
        0&-1&0&1&0&-1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&2&-2 \\ 0&-1&1&-1&1&-1&3&-3 \\ -1&-1&1&-1&1&-1&4&-4 \\
        0&-1&1&-2&2&-2&6&-6 \\ 0&-1&1&-1&1&-2&5&-5 \\
        0&-1&0&0&1&-2&4&-4 \\ 0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&2&-2 \\ -1&-1&0&0&1&-1&3&-3 \\
        -1&0&0&-1&2&-2&4&-4 \\ -1&-1&0&-1&2&-2&6&-6 \\
        -1&-1&0&0&1&-2&5&-5 \\ 0&-1&0&0&1&-2&4&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&2&-2 \\ 0&0&0&-1&2&-2&3&-3 \\ 0&0&1&-2&2&-2&4&-4 \\
        0&0&0&-2&3&-3&6&-6 \\ 0&0&0&-1&2&-3&5&-5 \\ 0&-1&0&0&1&-2&4&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&1&-2&1 \\ 0&2&0&0&-1&1&-3&2 \\ 0&2&1&0&-2&2&-4&2 \\
        0&3&0&1&-3&3&-6&3 \\ 0&3&0&0&-2&3&-5&2 \\ 0&2&0&0&-2&3&-4&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-2&1 \\ 0&1&1&0&-2&2&-3&2 \\ -1&1&1&1&-3&3&-4&2 \\
        0&2&1&1&-4&4&-6&3 \\ 0&2&1&0&-3&4&-5&2 \\ 0&2&0&0&-2&3&-4&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-2&1 \\ -1&1&0&1&-2&2&-3&2 \\ -1&2&0&1&-2&2&-4&2 \\
        -1&2&0&2&-4&4&-6&3 \\ -1&2&0&1&-3&4&-5&2 \\ 0&2&0&0&-2&3&-4&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&-1&1&0 \\ 0&2&0&0&-1&-2&2&0 \\ 0&2&1&0&-2&-2&2&0 \\
        0&3&0&1&-3&-3&3&0 \\ 0&3&0&1&-3&-2&2&0 \\ 0&2&0&1&-3&-1&2&0 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&1&0 \\ 0&1&1&0&-2&-1&2&0 \\ -1&1&1&1&-3&-1&2&0 \\
        0&2&1&1&-4&-2&3&0 \\ 0&2&1&1&-4&-1&2&0 \\ 0&2&0&1&-3&-1&2&0 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&1&0 \\ -1&1&0&1&-2&-1&2&0 \\ -1&2&0&1&-2&-2&2&0 \\
        -1&2&0&2&-4&-2&3&0 \\ -1&2&0&2&-4&-1&2&0 \\ 0&2&0&1&-3&-1&2&0 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&1&-1&0 \\ 0&-1&1&2&-2&0&-1&0 \\ -1&-1&1&3&-3&1&-2&0 \\
        0&-1&1&4&-4&1&-3&0 \\ 0&-1&1&3&-3&1&-2&-1 \\
        0&-1&0&3&-2&0&-1&-1 \\ 0&-1&0&2&-1&0&-1&-1 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ -1&-1&0&3&-2&0&-1&0 \\ -1&0&0&3&-2&0&-2&0 \\
        -1&-1&0&5&-4&1&-3&0 \\ -1&-1&0&4&-3&1&-2&-1 \\
        0&-1&0&3&-2&0&-1&-1 \\ 0&-1&0&2&-1&0&-1&-1 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 0&0&0&2&-1&-1&-1&0 \\ 0&0&1&2&-2&0&-2&0 \\
        0&0&0&4&-3&0&-3&0 \\ 0&0&0&3&-2&0&-2&-1 \\ 0&-1&0&3&-2&0&-1&-1 \\
        0&-1&0&2&-1&0&-1&-1 \\ 0&0&0&1&-1&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&0&0&-1&0&2&0&0 \\
        1&1&0&-2&1&2&0&0 \\ 1&1&0&-2&1&1&1&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ 0&0&0&0&-1&2&0&0 \\ 0&0&-1&0&0&2&0&0 \\
        0&0&0&-1&0&3&0&0 \\ 0&0&0&-1&0&2&1&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&1&-1&0&0&1&0&0 \\ 1&1&-1&-1&1&1&0&0 \\
        0&1&-1&-1&1&2&0&0 \\ 0&1&-1&-1&1&1&1&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\ 1&-1&-1&1&1&-3&0&2 \\
        0&-2&-1&2&1&-4&0&3 \\ 0&-2&-1&2&1&-3&-1&3 \\
        0&-2&0&1&1&-2&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 1&-1&0&0&1&-2&0&1 \\ 1&-2&0&1&0&-2&0&2 \\
        1&-2&0&1&1&-4&0&3 \\ 1&-2&0&1&1&-3&-1&3 \\ 0&-2&0&1&1&-2&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-3&0&2&0&-2&-1&3 \\ 0&-2&0&1&1&-2&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&-1&2&-1 \\ 0&-2&0&0&1&-1&3&-2 \\ 0&-2&-1&0&2&-2&4&-2 \\
        0&-3&0&-1&3&-3&6&-3 \\ 0&-3&0&0&2&-3&5&-2 \\
        0&-2&0&0&2&-3&4&-2 \\ 0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&2&-1 \\ 0&-1&-1&0&2&-2&3&-2 \\
        1&-1&-1&-1&3&-3&4&-2 \\ 0&-2&-1&-1&4&-4&6&-3 \\
        0&-2&-1&0&3&-4&5&-2 \\ 0&-2&0&0&2&-3&4&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 1&-1&0&-1&2&-2&3&-2 \\
        1&-2&0&-1&2&-2&4&-2 \\ 1&-2&0&-2&4&-4&6&-3 \\
        1&-2&0&-1&3&-4&5&-2 \\ 0&-2&0&0&2&-3&4&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-2&2 \\ 1&1&0&0&-1&1&-3&3 \\ 1&0&0&1&-2&2&-4&4 \\
        1&1&0&1&-2&2&-6&6 \\ 1&1&0&0&-1&2&-5&5 \\ 0&1&0&0&-1&2&-4&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&2 \\ 0&0&0&1&-2&2&-3&3 \\ 0&0&-1&2&-2&2&-4&4 \\
        0&0&0&2&-3&3&-6&6 \\ 0&0&0&1&-2&3&-5&5 \\ 0&1&0&0&-1&2&-4&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&2 \\ 0&1&-1&1&-1&1&-3&3 \\ 1&1&-1&1&-1&1&-4&4 \\
        0&1&-1&2&-2&2&-6&6 \\ 0&1&-1&1&-1&2&-5&5 \\ 0&1&0&0&-1&2&-4&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&-1&1&1 \\ 1&1&0&0&-1&-2&2&1 \\ 1&0&0&1&-2&-2&2&2 \\
        1&1&0&1&-2&-4&3&3 \\ 1&1&0&1&-2&-3&2&3 \\ 0&1&0&1&-2&-2&2&2 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ 0&0&0&1&-2&-1&2&1 \\ 0&0&-1&2&-2&-2&2&2 \\
        0&0&0&2&-3&-3&3&3 \\ 0&0&0&2&-3&-2&2&3 \\ 0&1&0&1&-2&-2&2&2 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&1&1 \\ 0&1&-1&1&-1&-2&2&1 \\ 1&1&-1&1&-1&-3&2&2 \\
        0&1&-1&2&-2&-4&3&3 \\ 0&1&-1&2&-2&-3&2&3 \\ 0&1&0&1&-2&-2&2&2 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&1 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-2&-1&4&-2&0&-2&2 \\
        0&-3&0&5&-3&0&-3&3 \\ 0&-3&0&4&-2&0&-2&2 \\
        0&-2&0&3&-1&-1&-1&1 \\ 0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&-1&1 \\ 0&-1&-1&3&-1&-1&-1&1 \\
        1&-1&-1&3&-1&-1&-2&2 \\ 0&-2&-1&5&-2&-1&-3&3 \\
        0&-2&-1&4&-1&-1&-2&2 \\ 0&-2&0&3&-1&-1&-1&1 \\
        0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&-1&1 \\ 1&-1&0&2&-1&-1&-1&1 \\ 1&-2&0&3&-2&0&-2&2 \\
        1&-2&0&4&-2&-1&-3&3 \\ 1&-2&0&3&-1&-1&-2&2 \\
        0&-2&0&3&-1&-1&-1&1 \\ 0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ 1&2&0&-1&-1&1&1&-1 \\
        1&2&0&-1&-2&2&2&-2 \\ 1&4&0&-2&-2&2&3&-3 \\ 1&3&0&-1&-2&1&3&-3 \\
        0&2&0&0&-2&1&2&-2 \\ 0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ 0&1&0&0&-2&2&1&-1 \\ 0&2&-1&0&-2&2&2&-2 \\
        0&3&0&-1&-3&3&3&-3 \\ 0&2&0&0&-3&2&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 0&2&-1&0&-1&1&1&-1 \\ 1&3&-1&-1&-1&1&2&-2 \\
        0&4&-1&-1&-2&2&3&-3 \\ 0&3&-1&0&-2&1&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&2&-2 \\ 0&-2&0&1&0&-1&3&-3 \\ 0&-2&-1&2&0&-2&4&-4 \\
        0&-3&0&2&0&-3&6&-6 \\ 0&-3&0&2&0&-2&4&-5 \\ 0&-2&0&1&1&-2&3&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-2 \\ 0&-1&-1&1&1&-2&3&-3 \\ 1&-1&-1&1&1&-3&4&-4 \\
        0&-2&-1&2&1&-4&6&-6 \\ 0&-2&-1&2&1&-3&4&-5 \\
        0&-2&0&1&1&-2&3&-4 \\ 0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-2 \\ 1&-1&0&0&1&-2&3&-3 \\
        1&-2&0&1&0&-2&4&-4 \\ 1&-2&0&1&1&-4&6&-6 \\ 1&-2&0&1&1&-3&4&-5 \\
        0&-2&0&1&1&-2&3&-4 \\ 0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-2&0&-1&2&0&2&-4 \\ 1&-2&0&-2&4&-1&3&-6 \\
        1&-1&0&-2&3&-1&3&-5 \\ 0&-1&0&-1&2&-1&3&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-2 \\ 0&-2&0&0&1&0&2&-3 \\ 0&-2&-1&0&2&0&2&-4 \\
        0&-3&0&-1&3&0&3&-6 \\ 0&-2&0&-1&2&0&3&-5 \\
        0&-1&0&-1&2&-1&3&-4 \\ 0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 0&-1&-1&0&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 0&-2&-1&-1&4&-1&3&-6 \\
        0&-1&-1&-1&3&-1&3&-5 \\ 0&-1&0&-1&2&-1&3&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&-1&1 \\ 0&2&-1&1&-2&1&-2&2 \\ 1&3&-1&1&-3&1&-2&2 \\
        0&4&-1&2&-5&2&-3&3 \\ 0&3&-1&2&-4&2&-3&2 \\ 0&2&0&1&-3&2&-3&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&-1&1 \\ 1&2&0&0&-2&1&-2&2 \\ 1&2&0&1&-4&2&-2&2 \\
        1&4&0&1&-5&2&-3&3 \\ 1&3&0&1&-4&2&-3&2 \\ 0&2&0&1&-3&2&-3&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ 0&1&0&1&-3&2&-2&2 \\ 0&2&-1&2&-4&2&-2&2 \\
        0&3&0&2&-6&3&-3&3 \\ 0&2&0&2&-5&3&-3&2 \\ 0&2&0&1&-3&2&-3&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        0&1&-1&2&-2&2&0&-3 \\ 0&1&-1&1&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-2&1 \\ 1&-1&0&1&0&0&-3&2 \\ 1&-2&0&2&-1&1&-4&3 \\
        2&-2&-1&3&-1&1&-6&4 \\ 2&-2&-1&2&0&1&-5&3 \\
        1&-2&-1&2&0&1&-4&2 \\ 1&-1&-1&1&0&1&-3&2 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-2&1 \\ 0&-2&0&2&-1&1&-3&2 \\
        0&-2&-1&3&-1&1&-4&3 \\ 1&-3&-1&4&-2&2&-6&4 \\
        1&-3&-1&3&-1&2&-5&3 \\ 1&-2&-1&2&0&1&-4&2 \\
        1&-1&-1&1&0&1&-3&2 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-2&1 \\ 0&-1&-1&2&0&0&-3&2 \\ 1&-1&-1&2&0&0&-4&3 \\
        1&-2&-2&4&-1&1&-6&4 \\ 1&-2&-2&3&0&1&-5&3 \\
        1&-2&-1&2&0&1&-4&2 \\ 1&-1&-1&1&0&1&-3&2 \\ 1&-1&-1&1&0&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&-1&2&-1 \\ 0&1&-1&-1&1&-1&3&-1 \\
        1&1&-1&-2&2&-2&4&-1 \\ 1&1&-2&-2&2&-2&6&-2 \\
        1&1&-2&-1&1&-2&5&-1 \\ 1&1&-1&-1&0&-1&4&-1 \\
        1&0&-1&0&0&-1&3&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&2&-1 \\ 1&1&0&-2&1&-1&3&-1 \\ 1&0&0&-2&1&-1&4&-1 \\
        2&1&-1&-3&2&-2&6&-2 \\ 2&1&-1&-2&1&-2&5&-1 \\
        1&1&-1&-1&0&-1&4&-1 \\ 1&0&-1&0&0&-1&3&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&2&-1 \\ 0&0&0&-1&0&0&3&-1 \\ 0&0&-1&-1&1&-1&4&-1 \\
        1&0&-1&-2&1&-1&6&-2 \\ 1&0&-1&-1&0&-1&5&-1 \\
        1&1&-1&-1&0&-1&4&-1 \\ 1&0&-1&0&0&-1&3&-1 \\ 1&0&-1&0&0&0&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ 0&0&0&-1&0&3&-2&1 \\ 0&0&-1&-1&1&3&-2&1 \\
        1&0&-1&-2&1&5&-3&1 \\ 1&0&-1&-2&1&4&-2&1 \\ 1&1&-1&-2&1&3&-2&1 \\
        1&1&-1&-1&0&2&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&0 \\ 0&1&-1&-1&1&2&-2&1 \\ 1&1&-1&-2&2&2&-2&1 \\
        1&1&-2&-2&2&4&-3&1 \\ 1&1&-2&-2&2&3&-2&1 \\ 1&1&-1&-2&1&3&-2&1 \\
        1&1&-1&-1&0&2&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&0 \\ 1&1&0&-2&1&2&-2&1 \\ 1&0&0&-2&1&3&-2&1 \\
        2&1&-1&-3&2&4&-3&1 \\ 2&1&-1&-3&2&3&-2&1 \\ 1&1&-1&-2&1&3&-2&1 \\
        1&1&-1&-1&0&2&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&-1&1&0 \\ 1&-1&0&1&0&-3&2&0 \\ 1&-2&0&2&-1&-3&2&1 \\
        2&-2&-1&3&-1&-5&3&1 \\ 2&-2&-1&3&-1&-4&2&1 \\
        1&-2&-1&3&-1&-3&2&0 \\ 1&-2&-1&2&0&-2&1&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&0 \\ 0&-2&0&2&-1&-2&2&0 \\ 0&-2&-1&3&-1&-3&2&1 \\
        1&-3&-1&4&-2&-4&3&1 \\ 1&-3&-1&4&-2&-3&2&1 \\
        1&-2&-1&3&-1&-3&2&0 \\ 1&-2&-1&2&0&-2&1&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-2&1&0 \\ 0&-1&-1&2&0&-3&2&0 \\ 1&-1&-1&2&0&-4&2&1 \\
        1&-2&-2&4&-1&-5&3&1 \\ 1&-2&-2&4&-1&-4&2&1 \\
        1&-2&-1&3&-1&-3&2&0 \\ 1&-2&-1&2&0&-2&1&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline
$\chi_{41}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{41}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{41}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{41}^{(8)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{41}^{(9)}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&A&/A&1&1&A&/A&/A&1&A&-A

\\  $\chi_{41}^{({10})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&A&/A&1&1&A&/A&/A&1&A&-A

\\  $\chi_{41}^{({11})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&/A&A&1&1&/A&A&A&1&/A&-/A

\\  $\chi_{41}^{({12})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&/A&A&1&1&/A&A&A&1&/A&-/A

\\  $\chi_{41}^{({13})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&A&/A&1&1&A&/A&/A&1&A&-A

\\  $\chi_{41}^{({14})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&A&/A&1&1&A&/A&/A&1&A&-A

\\  $\chi_{41}^{({15})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&/A&A&1&1&/A&A&A&1&/A&-/A

\\  $\chi_{41}^{({16})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&/A&A&1&1&/A&A&A&1&/A&-/A

\\  $\chi_{41}^{({17})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A

\\  $\chi_{41}^{({18})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1&1&/A&A&A&1&/A&/A

\\  $\chi_{41}^{({19})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A

\\  $\chi_{41}^{({20})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1&1&/A&A&A&1&/A&/A

\\  $\chi_{41}^{({21})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A

\\  $\chi_{41}^{({22})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1&1&/A&A&A&1&/A&/A

\\  $\chi_{41}^{({23})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A

\\  $\chi_{41}^{({24})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1&1&/A&A&A&1
&/A&/A

\\  $\chi_{41}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&-1

\\  $\chi_{41}^{({26})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{({27})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{41}^{({28})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{41}^{({29})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&2&B&/B&B&/B&2&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{41}^{({30})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&2&/B&B&/B&B&2&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{41}^{({31})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&2&B&/B&B&/B&2&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{41}^{({32})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&2&/B&B&/B&B&2&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{41}^{({33})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&-2&-B&-/B&B&/B&2&-1&-A&-/A&-/A&-1&-A&A

\\  $\chi_{41}^{({34})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&-2&-/B&-B&/B&B&2&-1&-/A&-A&-A&-1&-/A&/A

\\  $\chi_{41}^{({35})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&-2&-B&-/B&B&/B&2&-1&-A&-/A&-/A&-1&-A&A

\\  $\chi_{41}^{({36})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&-2&-/B&-B&/B&B&2&-1&-/A&-A&-A&-1&-/A&/A

\\  $\chi_{41}^{({37})}$&2&2&2&-2&-2&-2&E&E&E&-E&-E&-E&.&.&.&.&.&.&-1&-1&-1&1&1&1&I

\\  $\chi_{41}^{({38})}$&2&2&2&-2&-2&-2&-E&-E&-E&E&E&E&.&.&.&.&.&.&-1&-1&-1&1&1&1&-I

\\  $\chi_{41}^{({39})}$&2&2&2&-2&-2&-2&E&E&E&-E&-E&-E&.&.&.&.&.&.&-1&-1&-1&1&1&1&I

\\  $\chi_{41}^{({40})}$&2&2&2&-2&-2&-2&-E&-E&-E&E&E&E&.&.&.&.&.&.&-1&-1&-1&1&1&1&-I

\\  $\chi_{41}^{({41})}$&2&B&/B&-/B&-2&-B&F&-/F&E&-E&-F&/F&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&J

\\  $\chi_{41}^{({42})}$&2&B&/B&-/B&-2&-B&-F&/F&-E&E&F&-/F&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&-J

\\  $\chi_{41}^{({43})}$&2&/B&B&-B&-2&-/B&-/F&F&E&-E&/F&-F&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&-/J

\\  $\chi_{41}^{({44})}$&2&/B&B&-B&-2&-/B&/F&-F&-E&E&-/F&F&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&/J

\\  $\chi_{41}^{({45})}$&2&B&/B&-/B&-2&-B&F&-/F&E&-E&-F&/F&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&J

\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline

\\  $\chi_{41}^{({46})}$&2&B&/B&-/B&-2&-B&-F&/F&-E&E&F&-/F&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&-J

\\  $\chi_{41}^{({47})}$&2&/B&B&-B&-2&-/B&-/F&F&E&-E&/F&-F&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&-/J

\\  $\chi_{41}^{({48})}$&2&/B&B&-B&-2&-/B&/F&-F&-E&E&-/F&F&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&/J

\\  $\chi_{41}^{({49})}$&2&2&2&-2&-2&-2&E&E&E&-E&-E&-E&.&.&.&.&.&.&-1&-1&-1&1&1&1&I

\\  $\chi_{41}^{({50})}$&2&2&2&-2&-2&-2&-E&-E&-E&E&E&E&.&.&.&.&.&.&-1&-1&-1&1&1&1&-I

\\  $\chi_{41}^{({51})}$&2&2&2&-2&-2&-2&E&E&E&-E&-E&-E&.&.&.&.&.&.&-1&-1&-1&1&1&1&I

\\  $\chi_{41}^{({52})}$&2&2&2&-2&-2&-2&-E&-E&-E&E&E&E&.&.&.&.&.&.&-1&-1&-1&1&1&1&-I

\\  $\chi_{41}^{({53})}$&2&B&/B&-/B&-2&-B&F&-/F&E&-E&-F&/F&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&J

\\  $\chi_{41}^{({54})}$&2&B&/B&-/B&-2&-B&-F&/F&-E&E&F&-/F&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&-J

\\  $\chi_{41}^{({55})}$&2&/B&B&-B&-2&-/B&-/F&F&E&-E&/F&-F&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&-/J

\\  $\chi_{41}^{({56})}$&2&/B&B&-B&-2&-/B&/F&-F&-E&E&-/F&F&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&/J

\\  $\chi_{41}^{({57})}$&2&B&/B&-/B&-2&-B&F&-/F&E&-E&-F&/F&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&J

\\  $\chi_{41}^{({58})}$&2&B&/B&-/B&-2&-B&-F&/F&-E&E&F&-/F&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&-J

\\  $\chi_{41}^{({59})}$&2&/B&B&-B&-2&-/B&-/F&F&E&-E&/F&-F&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&-/J

\\  $\chi_{41}^{({60})}$&2&/B&B&-B&-2&-/B&/F&-F&-E&E&-/F&F&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&/J

\\  $\chi_{41}^{({61})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({62})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({63})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({64})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({65})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({66})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({67})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&1&A&/A&-A&-/A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({68})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&1&A&/A&-A&-/A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({69})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&1&/A&A&-/A&-A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({70})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&1&/A&A&-/A&-A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({71})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({72})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({73})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&1&A&/A&-A&-/A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({74})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&1&A&/A&-A&-/A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({75})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&1&/A&A&-/A&-A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({76})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&1&/A&A&-/A&-A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({77})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-A&-/A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({78})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-/A&-A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({79})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-A&-/A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({80})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-/A&-A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({81})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-A&-/A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({82})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-/A&-A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({83})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-A&-/A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({84})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-/A&-A&-1&.&.&.&.&.&.&.

\\  $\chi_{41}^{({85})}$&4&4&4&-4&-4&-4&G&G&G&-G&-G&-G&.&.&.&.&.&.&1&1&1&-1&-1&-1&-I

\\  $\chi_{41}^{({86})}$&4&4&4&-4&-4&-4&-G&-G&-G&G&G&G&.&.&.&.&.&.&1&1&1&-1&-1&-1&I

\\  $\chi_{41}^{({87})}$&4&D&/D&-/D&-4&-D&H&-/H&G&-G&-H&/H&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-J

\\  $\chi_{41}^{({88})}$&4&D&/D&-/D&-4&-D&-H&/H&-G&G&H&-/H&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&J

\\  $\chi_{41}^{({89})}$&4&/D&D&-D&-4&-/D&-/H&H&G&-G&/H&-H&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&/J

\\  $\chi_{41}^{({90})}$&4&/D&D&-D&-4&-/D&/H&-H&-G&G&-/H&H&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-/J

\end {tabular}
}}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline
\\  $\chi_{41}^{({91})}$&4&4&4&-4&-4&-4&G&G&G&-G&-G&-G&.&.&.&.&.&.&1&1&1&-1&-1&-1&-I

\\  $\chi_{41}^{({92})}$&4&4&4&-4&-4&-4&-G&-G&-G&G&G&G&.&.&.&.&.&.&1&1&1&-1&-1&-1&I

\\  $\chi_{41}^{({93})}$&4&D&/D&-/D&-4&-D&H&-/H&G&-G&-H&/H&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-J

\\  $\chi_{41}^{({94})}$&4&D&/D&-/D&-4&-D&-H&/H&-G&G&H&-/H&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&J

\\  $\chi_{41}^{({95})}$&4&/D&D&-D&-4&-/D&-/H&H&G&-G&/H&-H&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&/J

\\  $\chi_{41}^{({96})}$&4&/D&D&-D&-4&-/D&/H&-H&-G&G&-/H&H&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-/J\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{41}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(5)}$&-1&-1&-1&-1&-1&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I&I&I&I&-I&-I&-I

\\  $\chi_{41}^{(6)}$&-1&-1&-1&-1&-1&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I&-I&-I&-I&I&I&I

\\  $\chi_{41}^{(7)}$&-1&-1&-1&-1&-1&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I&I&I&I&-I&-I&-I

\\  $\chi_{41}^{(8)}$&-1&-1&-1&-1&-1&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I&-I&-I&-I&I&I&I

\\  $\chi_{41}^{(9)}$&-/A&-1&-1&-A&-/A&-I&-J&/J&/J&-I&-J&J&-/J&I&I&J&-/J&I&J&-/J&-J
&/J&-I

\\  $\chi_{41}^{({10})}$&-/A&-1&-1&-A&-/A&I&J&-/J&-/J&I&J&-J&/J&-I&-I&-J&/J&-I&-J&/J&J&-/J&I

\\  $\chi_{41}^{({11})}$&-A&-1&-1&-/A&-A&-I&/J&-J&-J&-I&/J&-/J&J&I&I&-/J&J&I&-/J&J&/J&-J&-I

\\  $\chi_{41}^{({12})}$&-A&-1&-1&-/A&-A&I&-/J&J&J&I&-/J&/J&-J&-I&-I&/J&-J&-I&/J&-J&-/J&J&I

\\  $\chi_{41}^{({13})}$&-/A&-1&-1&-A&-/A&-I&-J&/J&/J&-I&-J&J&-/J&I&I&J&-/J&I&J&-/J&-J&/J&-I

\\  $\chi_{41}^{({14})}$&-/A&-1&-1&-A&-/A&I&J&-/J&-/J&I&J&-J&/J&-I&-I&-J&/J&-I&-J&/J&J&-/J&I

\\  $\chi_{41}^{({15})}$&-A&-1&-1&-/A&-A&-I&/J&-J&-J&-I&/J&-/J&J&I&I&-/J&J&I&-/J&J&/J&-J&-I

\\  $\chi_{41}^{({16})}$&-A&-1&-1&-/A&-A&I&-/J&J&J&I&-/J&/J&-J&-I&-I&/J&-J&-I&/J&-J&-/J&J&I

\\  $\chi_{41}^{({17})}$&/A&1&1&A&/A&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-A&-/A&-1

\\  $\chi_{41}^{({18})}$&A&1&1&/A&A&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-/A&-A&-1

\\  $\chi_{41}^{({19})}$&/A&1&1&A&/A&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-A&-/A&-1

\\  $\chi_{41}^{({20})}$&A&1&1&/A&A&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-/A&-A&-1

\\  $\chi_{41}^{({21})}$&/A&1&1&A&/A&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1

\\  $\chi_{41}^{({22})}$&A&1&1&/A&A&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1

\\  $\chi_{41}^{({23})}$&/A&1&1&A&/A&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1

\\  $\chi_{41}^{({24})}$&A&1&1&/A&A&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1

\\  $\chi_{41}^{({25})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({26})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({27})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({28})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({29})}$&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({30})}$&-A&-1&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({31})}$&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({32})}$&-A&-1&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({33})}$&/A&1&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({34})}$&A&1&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({35})}$&/A&1&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({36})}$&A&1&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({37})}$&I&I&-I&-I&-I&K&K&K&-K&-K&-K&-/K&-/K&-/K&/K&/K&/K&.&.&.&.&.&.

\\  $\chi_{41}^{({38})}$&-I&-I&I&I&I&/K&/K&/K&-/K&-/K&-/K&-K&-K&-K&K&K&K&.&.&.&.&.&.

\\  $\chi_{41}^{({39})}$&I&I&-I&-I&-I&-K&-K&-K&K&K&K&/K&/K&/K&-/K&-/K&-/K&.&.&.&.&.&.

\\  $\chi_{41}^{({40})}$&-I&-I&I&I&I&-/K&-/K&-/K&/K&/K&/K&K&K&K&-K&-K&-K&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\  $\chi_{41}^{({41})}$&-/J&I&-I&-J&/J&K&L&/M&-/M&-K&-L&-M&-/L&-/K&/K&M&/L&.&.&.&.&.&.

\\  $\chi_{41}^{({42})}$&/J&-I&I&J&-/J&/K&M&/L&-/L&-/K&-M&-L&-/M&-K&K&L&/M&.&.&.&.&.&.

\\  $\chi_{41}^{({43})}$&J&I&-I&/J&-J&K&/M&L&-L&-K&-/M&-/L&-M&-/K&/K&/L&M&.&.&.&.&.&.

\\  $\chi_{41}^{({44})}$&-J&-I&I&-/J&J&/K&/L&M&-M&-/K&-/L&-/M&-L&-K&K&/M&L&.&.&.&.&.&.

\\  $\chi_{41}^{({45})}$&-/J&I&-I&-J&/J&-K&-L&-/M&/M&K&L&M&/L&/K&-/K&-M&-/L&.&.&.&.&.&.

\\  $\chi_{41}^{({46})}$&/J&-I&I&J&-/J&-/K&-M&-/L&/L&/K&M&L&/M&K&-K&-L&-/M&.&.&.&.
&.&.

\\  $\chi_{41}^{({47})}$&J&I&-I&/J&-J&-K&-/M&-L&L&K&/M&/L&M&/K&-/K&-/L&-M&.&.&.&.&.&.

\\  $\chi_{41}^{({48})}$&-J&-I&I&-/J&J&-/K&-/L&-M&M&/K&/L&/M&L&K&-K&-/M&-L&.&.&.&.&.&.

\\  $\chi_{41}^{({49})}$&I&I&-I&-I&-I&-K&-K&-K&K&K&K&/K&/K&/K&-/K&-/K&-/K&.&.&.&.&.&.

\\  $\chi_{41}^{({50})}$&-I&-I&I&I&I&-/K&-/K&-/K&/K&/K&/K&K&K&K&-K&-K&-K&.&.&.&.&.&.

\\  $\chi_{41}^{({51})}$&I&I&-I&-I&-I&K&K&K&-K&-K&-K&-/K&-/K&-/K&/K&/K&/K&.&.&.&.&.&.

\\  $\chi_{41}^{({52})}$&-I&-I&I&I&I&/K&/K&/K&-/K&-/K&-/K&-K&-K&-K&K&K&K&.&.&.&.&.&.

\\  $\chi_{41}^{({53})}$&-/J&I&-I&-J&/J&-K&-L&-/M&/M&K&L&M&/L&/K&-/K&-M&-/L&.&.&.&.&.&.

\\  $\chi_{41}^{({54})}$&/J&-I&I&J&-/J&-/K&-M&-/L&/L&/K&M&L&/M&K&-K&-L&-/M&.&.&.&.&.&.

\\  $\chi_{41}^{({55})}$&J&I&-I&/J&-J&-K&-/M&-L&L&K&/M&/L&M&/K&-/K&-/L&-M&.&.&.&.&.&.

\\  $\chi_{41}^{({56})}$&-J&-I&I&-/J&J&-/K&-/L&-M&M&/K&/L&/M&L&K&-K&-/M&-L&.&.&.&.&.&.

\\  $\chi_{41}^{({57})}$&-/J&I&-I&-J&/J&K&L&/M&-/M&-K&-L&-M&-/L&-/K&/K&M&/L&.&.&.&.&.&.

\\  $\chi_{41}^{({58})}$&/J&-I&I&J&-/J&/K&M&/L&-/L&-/K&-M&-L&-/M&-K&K&L&/M&.&.&.&.&.&.

\\  $\chi_{41}^{({59})}$&J&I&-I&/J&-J&K&/M&L&-L&-K&-/M&-/L&-M&-/K&/K&/L&M&.&.&.&.&.&.

\\  $\chi_{41}^{({60})}$&-J&-I&I&-/J&J&/K&/L&M&-M&-/K&-/L&-/M&-L&-K&K&/M&L&.&.&.&.&.&.

\\  $\chi_{41}^{({61})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{({62})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{41}^{({63})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{41}^{({64})}$&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{({65})}$&.&.&.&.&.&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I&I&I&I&-I&-I&-I

\\  $\chi_{41}^{({66})}$&.&.&.&.&.&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I&-I&-I&-I&I&I&I

\\  $\chi_{41}^{({67})}$&.&.&.&.&.&I&J&-/J&-/J&I&J&-J&/J&-I&-I&-J&/J&I&J&-/J&-J&/J&-I

\\  $\chi_{41}^{({68})}$&.&.&.&.&.&-I&-J&/J&/J&-I&-J&J&-/J&I&I&J&-/J&-I&-J&/J&J&-/J&I

\\  $\chi_{41}^{({69})}$&.&.&.&.&.&I&-/J&J&J&I&-/J&/J&-J&-I&-I&/J&-J&I&-/J&J&/J&-J&-I

\\  $\chi_{41}^{({70})}$&.&.&.&.&.&-I&/J&-J&-J&-I&/J&-/J&J&I&I&-/J&J&-I&/J&-J&-/J&J&I

\\  $\chi_{41}^{({71})}$&.&.&.&.&.&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I&-I&-I&-I&I&I&I

\\  $\chi_{41}^{({72})}$&.&.&.&.&.&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I&I&I&I&-I&-I&-I

\\  $\chi_{41}^{({73})}$&.&.&.&.&.&-I&-J&/J&/J&-I&-J&J&-/J&I&I&J&-/J&-I&-J&/J&J&-/J&I

\\  $\chi_{41}^{({74})}$&.&.&.&.&.&I&J&-/J&-/J&I&J&-J&/J&-I&-I&-J&/J&I&J&-/J&-J&/J&-I

\\  $\chi_{41}^{({75})}$&.&.&.&.&.&-I&/J&-J&-J&-I&/J&-/J&J&I&I&-/J&J&-I&/J&-J&-/J&J&I

\\  $\chi_{41}^{({76})}$&.&.&.&.&.&I&-/J&J&J&I&-/J&/J&-J&-I&-I&/J&-J&I&-/J&J&/J&-J&-I

\\  $\chi_{41}^{({77})}$&.&.&.&.&.&1&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-A&-/A&-1

\\  $\chi_{41}^{({78})}$&.&.&.&.&.&1&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-/A&-A&-1

\\  $\chi_{41}^{({79})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&1&A&/A&A&/A&1

\\  $\chi_{41}^{({80})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&/A&A&1

\\  $\chi_{41}^{({81})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&1&A&/A&A&/A&1

\\  $\chi_{41}^{({82})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&/A&A&1

\\  $\chi_{41}^{({83})}$&.&.&.&.&.&1&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-A&-/A&-1

\\  $\chi_{41}^{({84})}$&.&.&.&.&.&1&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-/A&-A&-1

\\  $\chi_{41}^{({85})}$&-I&-I&I&I&I&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\  $\chi_{41}^{({86})}$&I&I&-I&-I&-I&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({87})}$&/J&-I&I&J&-/J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({88})}$&-/J&I&-I&-J&/J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({89})}$&-J&-I&I&-/J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({90})}$&J&I&-I&/J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({91})}$&-I&-I&I&I&I&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({92})}$&I&I&-I&-I&-I&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({93})}$&/J&-I&I&J&-/J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({94})}$&-/J&I&-I&-J&/J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({95})}$&-J&-I&I&-/J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({96})}$&J&I&-I&/J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & 50& & & & & & & & & & 60& & & & & & & & & & 70&\\\hline
$\chi_{41}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{41}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{(5)}$&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I&I&I&I&-I&-I&-I&-1&-1&-1&1&1

\\  $\chi_{41}^{(6)}$&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I&-I&-I&-I&I&I&I&-1&-1&-1&1&1

\\  $\chi_{41}^{(7)}$&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I&-I&-I&-I&I&I&I&1&1&1&-1&-1

\\  $\chi_{41}^{(8)}$&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I&I&I&I&-I&-I&-I&1&1&1
&-1&-1

\\  $\chi_{41}^{(9)}$&/J&-I&-J&-J&/J&-I&I&J&-/J&-/J&I&J&-/J&I&J&-I&-J&/J&-/A&-1&-A
&1&A

\\  $\chi_{41}^{({10})}$&-/J&I&J&J&-/J&I&-I&-J&/J&/J&-I&-J&/J&-I&-J&I&J&-/J&-/A&-1&-A
&1&A

\\  $\chi_{41}^{({11})}$&-J&-I&/J&/J&-J&-I&I&-/J&J&J&I&-/J&J&I&-/J&-I&/J&-J&-A&-1&-/A
&1&/A

\\  $\chi_{41}^{({12})}$&J&I&-/J&-/J&J&I&-I&/J&-J&-J&-I&/J&-J&-I&/J&I&-/J&J&-A&-1&-/A
&1&/A

\\  $\chi_{41}^{({13})}$&-/J&I&J&J&-/J&I&-I&-J&/J&/J&-I&-J&/J&-I&-J&I&J&-/J&/A&1&A
&-1&-A

\\  $\chi_{41}^{({14})}$&/J&-I&-J&-J&/J&-I&I&J&-/J&-/J&I&J&-/J&I&J&-I&-J&/J&/A&1&A
&-1&-A

\\  $\chi_{41}^{({15})}$&J&I&-/J&-/J&J&I&-I&/J&-J&-J&-I&/J&-J&-I&/J&I&-/J&J&A&1&/A
&-1&-/A

\\  $\chi_{41}^{({16})}$&-J&-I&/J&/J&-J&-I&I&-/J&J&J&I&-/J&J&I&-/J&-I&/J&-J&A&1&/A
&-1&-/A

\\  $\chi_{41}^{({17})}$&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-1&-A&-/A&/A&1&A
&1&A

\\  $\chi_{41}^{({18})}$&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-1&-/A&-A&A&1&/A
&1&/A

\\  $\chi_{41}^{({19})}$&/A&1&A&A&/A&1&1&A&/A&/A&1&A&/A&1&A&1&A&/A&-/A&-1&-A
&-1&-A

\\  $\chi_{41}^{({20})}$&A&1&/A&/A&A&1&1&/A&A&A&1&/A&A&1&/A&1&/A&A&-A&-1&-/A
&-1&-/A

\\  $\chi_{41}^{({21})}$&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A
&-1&-A

\\  $\chi_{41}^{({22})}$&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A
&-1&-/A

\\  $\chi_{41}^{({23})}$&/A&1&A&A&/A&1&1&A&/A&/A&1&A&/A&1&A&1&A&/A&/A&1&A&1&A

\\  $\chi_{41}^{({24})}$&A&1&/A&/A&A&1&1&/A&A&A&1&/A&A&1&/A&1&/A&A&A&1&/A&1&/A

\\  $\chi_{41}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2

\\  $\chi_{41}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2

\\  $\chi_{41}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2

\\  $\chi_{41}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2

\\  $\chi_{41}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/B&2&B&2&B

\\  $\chi_{41}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&2&/B&2&/B

\\  $\chi_{41}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-2&-B&-2&-B

\\  $\chi_{41}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-2&-/B&-2&-/B

\\  $\chi_{41}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-2&-B&2&B

\\  $\chi_{41}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-2&-/B&2&/B

\\  $\chi_{41}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/B&2&B&-2&-B
\end{tabular}

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!_{ \!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & 50& & & & & & & & & & 60& & & & & & & & & & 70&\\\hline

\\  $\chi_{41}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&2&/B&-2&-/B

\\  $\chi_{41}^{({37})}$&-K&-K&-K&K&K&K&/K&/K&/K&-/K&-/K&-/K&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({38})}$&-/K&-/K&-/K&/K&/K&/K&K&K&K&-K&-K&-K&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({39})}$&K&K&K&-K&-K&-K&-/K&-/K&-/K&/K&/K&/K&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({40})}$&/K&/K&/K&-/K&-/K&-/K&-K&-K&-K&K&K&K&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({41})}$&-/M&-K&-L&L&/M&K&/K&M&/L&-/L&-/K&-M&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({42})}$&-/L&-/K&-M&M&/L&/K&K&L&/M&-/M&-K&-L&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({43})}$&-L&-K&-/M&/M&L&K&/K&/L&M&-M&-/K&-/L&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({44})}$&-M&-/K&-/L&/L&M&/K&K&/M&L&-L&-K&-/M&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({45})}$&/M&K&L&-L&-/M&-K&-/K&-M&-/L&/L&/K&M&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({46})}$&/L&/K&M&-M&-/L&-/K&-K&-L&-/M&/M&K&L&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({47})}$&L&K&/M&-/M&-L&-K&-/K&-/L&-M&M&/K&/L&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({48})}$&M&/K&/L&-/L&-M&-/K&-K&-/M&-L&L&K&/M&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({49})}$&-K&-K&-K&K&K&K&/K&/K&/K&-/K&-/K&-/K&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({50})}$&-/K&-/K&-/K&/K&/K&/K&K&K&K&-K&-K&-K&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({51})}$&K&K&K&-K&-K&-K&-/K&-/K&-/K&/K&/K&/K&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({52})}$&/K&/K&/K&-/K&-/K&-/K&-K&-K&-K&K&K&K&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({53})}$&-/M&-K&-L&L&/M&K&/K&M&/L&-/L&-/K&-M&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({54})}$&-/L&-/K&-M&M&/L&/K&K&L&/M&-/M&-K&-L&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({55})}$&-L&-K&-/M&/M&L&K&/K&/L&M&-M&-/K&-/L&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({56})}$&-M&-/K&-/L&/L&M&/K&K&/M&L&-L&-K&-/M&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({57})}$&/M&K&L&-L&-/M&-K&-/K&-M&-/L&/L&/K&M&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({58})}$&/L&/K&M&-M&-/L&-/K&-K&-L&-/M&/M&K&L&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({59})}$&L&K&/M&-/M&-L&-K&-/K&-/L&-M&M&/K&/L&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({60})}$&M&/K&/L&-/L&-M&-/K&-K&-/M&-L&L&K&/M&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({61})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{({62})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{({63})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{41}^{({64})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{({65})}$&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I&I&I&I&-I&-I&-I&1&1&1&-1&-1

\\  $\chi_{41}^{({66})}$&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I&-I&-I&-I&I&I&I&1&1&1&-1&-1

\\  $\chi_{41}^{({67})}$&-/J&I&J&J&-/J&I&-I&-J&/J&/J&-I&-J&-/J&I&J&-I&-J&/J&/A&1&A&-1&-A

\\  $\chi_{41}^{({68})}$&/J&-I&-J&-J&/J&-I&I&J&-/J&-/J&I&J&/J&-I&-J&I&J&-/J&/A&1&A&-1&-A

\\  $\chi_{41}^{({69})}$&J&I&-/J&-/J&J&I&-I&/J&-J&-J&-I&/J&J&I&-/J&-I&/J&-J&A&1&/A&-1&-/A

\\  $\chi_{41}^{({70})}$&-J&-I&/J&/J&-J&-I&I&-/J&J&J&I&-/J&-J&-I&/J&I&-/J&J&A&1&/A&-1&-/A

\\  $\chi_{41}^{({71})}$&I&I&I&I&I&I&-I&-I&-I&-I&-I&-I&I&I&I&-I&-I&-I&-1&-1&-1&1&1

\\  $\chi_{41}^{({72})}$&-I&-I&-I&-I&-I&-I&I&I&I&I&I&I&-I&-I&-I&I&I&I&-1&-1&-1&1&1

\\  $\chi_{41}^{({73})}$&-/J&I&J&J&-/J&I&-I&-J&/J&/J&-I&-J&-/J&I&J&-I&-J&/J&-/A&-1&-A&1&A

\\  $\chi_{41}^{({74})}$&/J&-I&-J&-J&/J&-I&I&J&-/J&-/J&I&J&/J&-I&-J&I&J&-/J&-/A&-1&-A&1&A

\\  $\chi_{41}^{({75})}$&J&I&-/J&-/J&J&I&-I&/J&-J&-J&-I&/J&J&I&-/J&-I&/J&-J&-A&-1&-/A&1&/A

\\  $\chi_{41}^{({76})}$&-J&-I&/J&/J&-J&-I&I&-/J&J&J&I&-/J&-J&-I&/J&I&-/J&J&-A&-1&-/A&1&/A

\\  $\chi_{41}^{({77})}$&/A&1&A&A&/A&1&1&A&/A&/A&1&A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A

\\  $\chi_{41}^{({78})}$&A&1&/A&/A&A&1&1&/A&A&A&1&/A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A

\\  $\chi_{41}^{({79})}$&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A

\\  $\chi_{41}^{({80})}$&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & 50& & & & & & & & & & 60& & & & & & & & & & 70&\\\hline

\\  $\chi_{41}^{({81})}$&/A&1&A&A&/A&1&1&A&/A&/A&1&A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A

\\  $\chi_{41}^{({82})}$&A&1&/A&/A&A&1&1&/A&A&A&1&/A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A

\\  $\chi_{41}^{({83})}$&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&/A&1&A&1&A&/A&/A&1&A&1&A

\\  $\chi_{41}^{({84})}$&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&A&1&/A&1&/A&A&A&1&/A&1&/A

\\  $\chi_{41}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & &90 & &\\\hline
$\chi_{41}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{(5)}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{41}^{(6)}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{41}^{(7)}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1

\\  $\chi_{41}^{(8)}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1

\\  $\chi_{41}^{(9)}$&/A&-/A&-1&-A&-A&-/A&-1&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A&-1&1&A

\\  $\chi_{41}^{({10})}$&/A&-/A&-1&-A&-A&-/A&-1&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A&-1&1&A

\\  $\chi_{41}^{({11})}$&A&-A&-1&-/A&-/A&-A&-1&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A&-1&1&/A

\\  $\chi_{41}^{({12})}$&A&-A&-1&-/A&-/A&-A&-1&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A&-1&1&/A

\\  $\chi_{41}^{({13})}$&-/A&/A&1&A&A&/A&1&-1&-A&-/A&-/A&-1&-A&/A&1&A&A&/A&1&-1&-A

\\  $\chi_{41}^{({14})}$&-/A&/A&1&A&A&/A&1&-1&-A&-/A&-/A&-1&-A&/A&1&A&A&/A&1&-1&-A

\\  $\chi_{41}^{({15})}$&-A&A&1&/A&/A&A&1&-1&-/A&-A&-A&-1&-/A&A&1&/A&/A&A&1&-1&-/A

\\  $\chi_{41}^{({16})}$&-A&A&1&/A&/A&A&1&-1&-/A&-A&-A&-1&-/A&A&1&/A&/A&A&1&-1&-/A

\\  $\chi_{41}^{({17})}$&/A&/A&1&A&A&/A&1&1&A&/A&/A&1&A&/A&1&A&A&/A&1&1&A

\\  $\chi_{41}^{({18})}$&A&A&1&/A&/A&A&1&1&/A&A&A&1&/A&A&1&/A&/A&A&1&1&/A

\\  $\chi_{41}^{({19})}$&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-1&-A

\\  $\chi_{41}^{({20})}$&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-1&-/A

\\  $\chi_{41}^{({21})}$&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-1&-A

\\  $\chi_{41}^{({22})}$&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-1&-/A

\\  $\chi_{41}^{({23})}$&/A&/A&1&A&A&/A&1&1&A&/A&/A&1&A&/A&1&A&A&/A&1&1&A

\\  $\chi_{41}^{({24})}$&A&A&1&/A&/A&A&1&1&/A&A&A&1&/A&A&1&/A&/A&A&1&1&/A

\\  $\chi_{41}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{41}^{({26})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1

\\  $\chi_{41}^{({27})}$&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&1&1&1&1&1&1&-1&-1

\\  $\chi_{41}^{({28})}$&-2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{41}^{({29})}$&/B&/B&2&B&B&/B&2&2&B&/B&/B&2&B&-/A&-1&-A&-A&-/A&-1&-1&-A

\\  $\chi_{41}^{({30})}$&B&B&2&/B&/B&B&2&2&/B&B&B&2&/B&-A&-1&-/A&-/A&-A&-1&-1&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & &90 & &\\\hline
\\  $\chi_{41}^{({31})}$&-/B&-/B&-2&-B&-B&-/B&-2&-2&-B&-/B&-/B&-2&-B&/A&1&A&A&/A&1&1&A

\\  $\chi_{41}^{({32})}$&-B&-B&-2&-/B&-/B&-B&-2&-2&-/B&-B&-B&-2&-/B&A&1&/A&/A&A&1&1&/A

\\  $\chi_{41}^{({33})}$&/B&-/B&-2&-B&-B&-/B&-2&2&B&/B&/B&2&B&/A&1&A&A&/A&1&-1&-A

\\  $\chi_{41}^{({34})}$&B&-B&-2&-/B&-/B&-B&-2&2&/B&B&B&2&/B&A&1&/A&/A&A&1&-1&-/A

\\  $\chi_{41}^{({35})}$&-/B&/B&2&B&B&/B&2&-2&-B&-/B&-/B&-2&-B&-/A&-1&-A&-A&-/A&-1&1&A

\\  $\chi_{41}^{({36})}$&-B&B&2&/B&/B&B&2&-2&-/B&-B&-B&-2&-/B&-A&-1&-/A&-/A&-A&-1&1&/A

\\  $\chi_{41}^{({37})}$&.&-E&-E&-E&E&E&E&2&2&2&-2&-2&-2&-I&-I&-I&I&I&I&-1&-1

\\  $\chi_{41}^{({38})}$&.&E&E&E&-E&-E&-E&2&2&2&-2&-2&-2&I&I&I&-I&-I&-I&-1&-1

\\  $\chi_{41}^{({39})}$&.&-E&-E&-E&E&E&E&2&2&2&-2&-2&-2&-I&-I&-I&I&I&I&-1&-1

\\  $\chi_{41}^{({40})}$&.&E&E&E&-E&-E&-E&2&2&2&-2&-2&-2&I&I&I&-I&-I&-I&-1&-1

\\  $\chi_{41}^{({41})}$&.&/F&-E&-F&F&-/F&E&2&B&/B&-/B&-2&-B&/J&-I&-J&J&-/J&I&-1&-A

\\  $\chi_{41}^{({42})}$&.&-/F&E&F&-F&/F&-E&2&B&/B&-/B&-2&-B&-/J&I&J&-J&/J&-I&-1&-A

\\  $\chi_{41}^{({43})}$&.&-F&-E&/F&-/F&F&E&2&/B&B&-B&-2&-/B&-J&-I&/J&-/J&J&I&-1&-/A

\\  $\chi_{41}^{({44})}$&.&F&E&-/F&/F&-F&-E&2&/B&B&-B&-2&-/B&J&I&-/J&/J&-J&-I&-1&-/A

\\  $\chi_{41}^{({45})}$&.&/F&-E&-F&F&-/F&E&2&B&/B&-/B&-2&-B&/J&-I&-J&J&-/J&I&-1&-A

\\  $\chi_{41}^{({46})}$&.&-/F&E&F&-F&/F&-E&2&B&/B&-/B&-2&-B&-/J&I&J&-J&/J&-I&-1&-A

\\  $\chi_{41}^{({47})}$&.&-F&-E&/F&-/F&F&E&2&/B&B&-B&-2&-/B&-J&-I&/J&-/J&J&I&-1&-/A

\\  $\chi_{41}^{({48})}$&.&F&E&-/F&/F&-F&-E&2&/B&B&-B&-2&-/B&J&I&-/J&/J&-J&-I&-1&-/A

\\  $\chi_{41}^{({49})}$&.&E&E&E&-E&-E&-E&-2&-2&-2&2&2&2&I&I&I&-I&-I&-I&1&1

\\  $\chi_{41}^{({50})}$&.&-E&-E&-E&E&E&E&-2&-2&-2&2&2&2&-I&-I&-I&I&I&I&1&1

\\  $\chi_{41}^{({51})}$&.&E&E&E&-E&-E&-E&-2&-2&-2&2&2&2&I&I&I&-I&-I&-I&1&1

\\  $\chi_{41}^{({52})}$&.&-E&-E&-E&E&E&E&-2&-2&-2&2&2&2&-I&-I&-I&I&I&I&1&1

\\  $\chi_{41}^{({53})}$&.&-/F&E&F&-F&/F&-E&-2&-B&-/B&/B&2&B&-/J&I&J&-J&/J&-I&1&A

\\  $\chi_{41}^{({54})}$&.&/F&-E&-F&F&-/F&E&-2&-B&-/B&/B&2&B&/J&-I&-J&J&-/J&I&1&A

\\  $\chi_{41}^{({55})}$&.&F&E&-/F&/F&-F&-E&-2&-/B&-B&B&2&/B&J&I&-/J&/J&-J&-I&1&/A

\\  $\chi_{41}^{({56})}$&.&-F&-E&/F&-/F&F&E&-2&-/B&-B&B&2&/B&-J&-I&/J&-/J&J&I&1&/A

\\  $\chi_{41}^{({57})}$&.&-/F&E&F&-F&/F&-E&-2&-B&-/B&/B&2&B&-/J&I&J&-J&/J&-I&1&A

\\  $\chi_{41}^{({58})}$&.&/F&-E&-F&F&-/F&E&-2&-B&-/B&/B&2&B&/J&-I&-J&J&-/J&I&1&A

\\  $\chi_{41}^{({59})}$&.&F&E&-/F&/F&-F&-E&-2&-/B&-B&B&2&/B&J&I&-/J&/J&-J&-I&1&/A

\\  $\chi_{41}^{({60})}$&.&-F&-E&/F&-/F&F&E&-2&-/B&-B&B&2&/B&-J&-I&/J&-/J&J&I&1&/A

\\  $\chi_{41}^{({61})}$&-1&3&3&3&3&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({62})}$&-1&3&3&3&3&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({63})}$&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({64})}$&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({65})}$&-1&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({66})}$&-1&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({67})}$&-/A&-/C&-3&-C&-C&-/C&-3&3&C&/C&/C&3&C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({68})}$&-/A&-/C&-3&-C&-C&-/C&-3&3&C&/C&/C&3&C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({69})}$&-A&-C&-3&-/C&-/C&-C&-3&3&/C&C&C&3&/C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({70})}$&-A&-C&-3&-/C&-/C&-C&-3&3&/C&C&C&3&/C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({71})}$&1&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({72})}$&1&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({73})}$&/A&/C&3&C&C&/C&3&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({74})}$&/A&/C&3&C&C&/C&3&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({75})}$&A&C&3&/C&/C&C&3&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & &90 & &\\\hline
\\  $\chi_{41}^{({76})}$&A&C&3&/C&/C&C&3&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({77})}$&-/A&/C&3&C&C&/C&3&3&C&/C&/C&3&C&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({78})}$&-A&C&3&/C&/C&C&3&3&/C&C&C&3&/C&.&.&.&.&.&.
&.&.

\\  $\chi_{41}^{({79})}$&-/A&/C&3&C&C&/C&3&3&C&/C&/C&3&C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({80})}$&-A&C&3&/C&/C&C&3&3&/C&C&C&3&/C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({81})}$&/A&-/C&-3&-C&-C&-/C&-3&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({82})}$&A&-C&-3&-/C&-/C&-C&-3&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({83})}$&/A&-/C&-3&-C&-C&-/C&-3&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({84})}$&A&-C&-3&-/C&-/C&-C&-3&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&.&.

\\  $\chi_{41}^{({85})}$&.&-G&-G&-G&G&G&G&4&4&4&-4&-4&-4&I&I&I&-I&-I&-I&1&1

\\  $\chi_{41}^{({86})}$&.&G&G&G&-G&-G&-G&4&4&4&-4&-4&-4&-I&-I&-I&I&I&I&1&1

\\  $\chi_{41}^{({87})}$&.&/H&-G&-H&H&-/H&G&4&D&/D&-/D&-4&-D&-/J&I&J&-J&/J&-I&1&A

\\  $\chi_{41}^{({88})}$&.&-/H&G&H&-H&/H&-G&4&D&/D&-/D&-4&-D&/J&-I&-J&J&-/J&I&1&A

\\  $\chi_{41}^{({89})}$&.&-H&-G&/H&-/H&H&G&4&/D&D&-D&-4&-/D&J&I&-/J&/J&-J&-I&1&/A

\\  $\chi_{41}^{({90})}$&.&H&G&-/H&/H&-H&-G&4&/D&D&-D&-4&-/D&-J&-I&/J&-/J&J&I&1&/A

\\  $\chi_{41}^{({91})}$&.&G&G&G&-G&-G&-G&-4&-4&-4&4&4&4&-I&-I&-I&I&I&I&-1&-1

\\  $\chi_{41}^{({92})}$&.&-G&-G&-G&G&G&G&-4&-4&-4&4&4&4&I&I&I&-I&-I&-I&-1&-1

\\  $\chi_{41}^{({93})}$&.&-/H&G&H&-H&/H&-G&-4&-D&-/D&/D&4&D&/J&-I&-J&J&-/J&I&-1&-A

\\  $\chi_{41}^{({94})}$&.&/H&-G&-H&H&-/H&G&-4&-D&-/D&/D&4&D&-/J&I&J&-J&/J&-I&-1&-A

\\  $\chi_{41}^{({95})}$&.&H&G&-/H&/H&-H&-G&-4&-/D&-D&D&4&/D&-J&-I&/J&-/J&J&I&-1&-/A

\\  $\chi_{41}^{({96})}$&.&-H&-G&/H&-/H&H&G&-4&-/D&-D&D&4&/D&J&I&-/J&/J&-J&-I&-1&-/A\\
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_{41}^{(1)}$&1&1&1&1

\\  $\chi_{41}^{(2)}$&1&1&1&1

\\  $\chi_{41}^{(3)}$&-1&-1&-1&-1

\\  $\chi_{41}^{(4)}$&-1&-1&-1&-1

\\  $\chi_{41}^{(5)}$&1&1&1&1

\\  $\chi_{41}^{(6)}$&1&1&1&1

\\  $\chi_{41}^{(7)}$&-1&-1&-1&-1

\\  $\chi_{41}^{(8)}$&-1&-1&-1&-1

\\  $\chi_{41}^{(9)}$&/A&/A&1&A

\\  $\chi_{41}^{({10})}$&/A&/A&1&A

\\  $\chi_{41}^{({11})}$&A&A&1&/A

\\  $\chi_{41}^{({12})}$&A&A&1&/A

\\  $\chi_{41}^{({13})}$&-/A&-/A&-1&-A

\\  $\chi_{41}^{({14})}$&-/A&-/A&-1&-A

\\  $\chi_{41}^{({15})}$&-A&-A&-1&-/A

\\  $\chi_{41}^{({16})}$&-A&-A&-1&-/A

\\  $\chi_{41}^{({17})}$&/A&/A&1&A

\\  $\chi_{41}^{({18})}$&A&A&1&/A

\\  $\chi_{41}^{({19})}$&-/A&-/A&-1&-A

\\  $\chi_{41}^{({20})}$&-A&-A&-1&-/A

\\  $\chi_{41}^{({21})}$&-/A&-/A&-1&-A

\\  $\chi_{41}^{({22})}$&-A&-A&-1&-/A

\\  $\chi_{41}^{({23})}$&/A&/A&1&A

\\  $\chi_{41}^{({24})}$&A&A&1&/A

\\  $\chi_{41}^{({25})}$&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline

\\  $\chi_{41}^{({26})}$&1&1&1&1

\\  $\chi_{41}^{({27})}$&-1&-1&-1&-1

\\  $\chi_{41}^{({28})}$&1&1&1&1

\\  $\chi_{41}^{({29})}$&-/A&-/A&-1&-A

\\  $\chi_{41}^{({30})}$&-A&-A&-1&-/A

\\  $\chi_{41}^{({31})}$&/A&/A&1&A

\\  $\chi_{41}^{({32})}$&A&A&1&/A

\\  $\chi_{41}^{({33})}$&-/A&-/A&-1&-A

\\  $\chi_{41}^{({34})}$&-A&-A&-1&-/A

\\  $\chi_{41}^{({35})}$&/A&/A&1&A

\\  $\chi_{41}^{({36})}$&A&A&1&/A

\\  $\chi_{41}^{({37})}$&-1&1&1&1

\\  $\chi_{41}^{({38})}$&-1&1&1&1

\\  $\chi_{41}^{({39})}$&-1&1&1&1

\\  $\chi_{41}^{({40})}$&-1&1&1&1

\\  $\chi_{41}^{({41})}$&-/A&/A&1&A

\\  $\chi_{41}^{({42})}$&-/A&/A&1&A

\\  $\chi_{41}^{({43})}$&-A&A&1&/A

\\  $\chi_{41}^{({44})}$&-A&A&1&/A

\\  $\chi_{41}^{({45})}$&-/A&/A&1&A

\\  $\chi_{41}^{({46})}$&-/A&/A&1&A

\\  $\chi_{41}^{({47})}$&-A&A&1&/A

\\  $\chi_{41}^{({48})}$&-A&A&1&/A

\\  $\chi_{41}^{({49})}$&1&-1&-1&-1

\\  $\chi_{41}^{({50})}$&1&-1&-1&-1

\\  $\chi_{41}^{({51})}$&1&-1&-1&-1

\\  $\chi_{41}^{({52})}$&1&-1&-1&-1

\\  $\chi_{41}^{({53})}$&/A&-/A&-1&-A

\\  $\chi_{41}^{({54})}$&/A&-/A&-1&-A

\\  $\chi_{41}^{({55})}$&A&-A&-1&-/A

\\  $\chi_{41}^{({56})}$&A&-A&-1&-/A

\\  $\chi_{41}^{({57})}$&/A&-/A&-1&-A

\\  $\chi_{41}^{({58})}$&/A&-/A&-1&-A

\\  $\chi_{41}^{({59})}$&A&-A&-1&-/A

\\  $\chi_{41}^{({60})}$&A&-A&-1&-/A

\\  $\chi_{41}^{({61})}$&.&.&.&.

\\  $\chi_{41}^{({62})}$&.&.&.&.

\\  $\chi_{41}^{({63})}$&.&.&.&.

\\  $\chi_{41}^{({64})}$&.&.&.&.

\\  $\chi_{41}^{({65})}$&.&.&.&.

\\  $\chi_{41}^{({66})}$&.&.&.&.

\\  $\chi_{41}^{({67})}$&.&.&.&.

\\  $\chi_{41}^{({68})}$&.&.&.&.

\\  $\chi_{41}^{({69})}$&.&.&.&.

\\  $\chi_{41}^{({70})}$&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline

\\  $\chi_{41}^{({71})}$&.&.&.&.

\\  $\chi_{41}^{({72})}$&.&.&.&.

\\  $\chi_{41}^{({73})}$&.&.&.&.

\\  $\chi_{41}^{({74})}$&.&.&.&.

\\  $\chi_{41}^{({75})}$&.&.&.&.

\\  $\chi_{41}^{({76})}$&.&.&.&.

\\  $\chi_{41}^{({77})}$&.&.&.&.

\\  $\chi_{41}^{({78})}$&.&.&.&.

\\  $\chi_{41}^{({79})}$&.&.&.&.

\\  $\chi_{41}^{({80})}$&.&.&.&.

\\  $\chi_{41}^{({81})}$&.&.&.&.

\\  $\chi_{41}^{({82})}$&.&.&.&.

\\  $\chi_{41}^{({83})}$&.&.&.&.

\\  $\chi_{41}^{({84})}$&.&.&.&.

\\  $\chi_{41}^{({85})}$&1&-1&-1&-1

\\  $\chi_{41}^{({86})}$&1&-1&-1&-1

\\  $\chi_{41}^{({87})}$&/A&-/A&-1&-A

\\  $\chi_{41}^{({88})}$&/A&-/A&-1&-A

\\  $\chi_{41}^{({89})}$&A&-A&-1&-/A

\\  $\chi_{41}^{({90})}$&A&-A&-1&-/A

\\  $\chi_{41}^{({91})}$&-1&1&1&1

\\  $\chi_{41}^{({92})}$&-1&1&1&1

\\  $\chi_{41}^{({93})}$&-/A&/A&1&A

\\  $\chi_{41}^{({94})}$&-/A&/A&1&A

\\  $\chi_{41}^{({95})}$&-A&A&1&/A

\\  $\chi_{41}^{({96})}$&-A&A&1&/A\\

\end{tabular}
\begin{array}{cccccccc} 0&0&-1&0&
1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&0&-1&2&-2&
0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-2&1&0&2&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-1&0&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&0&0&-1&0&2&0&0 \\
        1&1&0&-2&1&2&0&0 \\ 1&0&0&-1&1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-3&0&0&1 \\ -2&0&1&3&-3&-1&0&1 \\
        -2&0&2&4&-5&-1&0&1 \\ -2&0&2&3&-4&-1&0&1 \\ -1&1&1&2&-3&-1&0&1 \\
        -1&1&1&1&-2&-1&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{42}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&1&0&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&0&0&1&0&0&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&1&-1&0&1 \\ -1&-1&1&-1&1&-1&0&2 \\
        0&-1&1&-2&2&-2&0&3 \\ 0&-1&1&-1&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&1&0&-1&-4&5 \\ 0&0&0&1&-1&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ 0&0&1&0&-1&1&-3&3 \\ -1&-1&1&1&-1&1&-4&4 \\
        0&-1&1&1&-1&1&-6&6 \\ 0&-1&1&1&-1&0&-4&5 \\ 0&0&0&1&-1&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\ -1&0&0&1&0&0&-4&4 \\
        -1&-1&0&2&-1&1&-6&6 \\ -1&-1&0&2&-1&0&-4&5 \\
        0&0&0&1&-1&0&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&-1&1 \\ 0&2&0&-3&2&1&-1&1 \\ 0&2&1&-4&2&2&-2&2 \\
        0&3&0&-5&3&3&-3&3 \\ 0&2&0&-4&3&2&-3&3 \\ 0&1&0&-3&2&2&-2&2 \\
        0&0&0&-2&2&1&-1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&1 \\ 0&1&1&-3&1&2&-1&1 \\ -1&1&1&-3&1&3&-2&2 \\
        0&2&1&-5&2&4&-3&3 \\ 0&1&1&-4&2&3&-3&3 \\ 0&1&0&-3&2&2&-2&2 \\
        0&0&0&-2&2&1&-1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&1 \\ -1&1&0&-2&1&2&-1&1 \\ -1&2&0&-3&2&2&-2&2 \\
        -1&2&0&-4&2&4&-3&3 \\ -1&1&0&-3&2&3&-3&3 \\ 0&1&0&-3&2&2&-2&2 \\
        0&0&0&-2&2&1&-1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&1&0&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&1&-1&1&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&0&0&1&0&0&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&1&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-2&1&2 \\
        0&-1&0&-1&2&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-2&3&-3&1&2 \\ 0&-1&0&-1&2&-2&1&1 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&1&-1&0&1 \\ -1&-1&1&-1&1&-1&0&2 \\
        0&-1&1&-2&2&-2&0&3 \\ 0&-1&1&-2&2&-2&1&2 \\ 0&-1&0&-1&2&-2&1&1 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&1&0&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&1&-1&0&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&0&0&1&0&0&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&0&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&-1&2&-1&-1&3 \\
        0&-1&0&-1&2&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-2&3&-2&-1&3 \\ 0&-1&0&-1&2&-1&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&1&-1&0&1 \\ -1&-1&1&-1&1&-1&0&2 \\
        0&-1&1&-2&2&-2&0&3 \\ 0&-1&1&-2&2&-1&-1&3 \\
        0&-1&0&-1&2&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&-2&2&0 \\ 0&1&0&0&0&-3&3&0 \\ 0&0&1&0&0&-4&4&0 \\
        0&0&0&1&0&-6&6&0 \\ 0&0&0&1&0&-5&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&-1&2&0 \\ 0&0&1&0&-1&-2&3&0 \\ -1&-1&1&1&-1&-3&4&0 \\
        0&-1&1&1&-1&-5&6&0 \\ 0&-1&1&1&-1&-4&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-2&2&0 \\ -1&0&0&1&-1&-2&3&0 \\ -1&0&0&1&0&-4&4&0 \\
        -1&-1&0&2&-1&-5&6&0 \\ -1&-1&0&2&-1&-4&5&0 \\
        0&0&0&1&-1&-3&4&0 \\ 0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&0&1&0&0 \\ 1&3&-1&-2&0&1&0&1 \\ 2&3&-1&-3&0&2&0&1 \\
        2&5&-2&-4&0&3&0&1 \\ 2&4&-2&-3&0&2&0&1 \\ 1&3&-1&-2&-1&2&0&1 \\
        1&2&-1&-1&-1&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&0&-2&-1&2&0&1 \\ 1&2&-1&-2&-1&3&0&1 \\
        2&4&-1&-4&-1&4&0&1 \\ 2&3&-1&-3&-1&3&0&1 \\ 1&3&-1&-2&-1&2&0&1 \\
        1&2&-1&-1&-1&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&2&-1&-1&-1&2&0&1 \\ 1&3&-2&-2&0&2&0&1 \\
        1&4&-2&-3&-1&4&0&1 \\ 1&3&-2&-2&-1&3&0&1 \\ 1&3&-1&-2&-1&2&0&1 \\
        1&2&-1&-1&-1&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&0&-1 \\ 0&-3&-1&3&0&-1&0&-1 \\
        1&-3&-2&4&0&-2&0&-1 \\ 1&-5&-2&6&-1&-2&0&-2 \\
        1&-4&-2&5&-1&-1&0&-2 \\ 1&-3&-1&3&0&-1&0&-2 \\
        1&-2&-1&2&0&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&-1 \\ 1&-2&-1&2&1&-2&0&-1 \\ 2&-3&-1&3&0&-2&0&-1 \\
        2&-4&-2&5&0&-3&0&-2 \\ 2&-3&-2&4&0&-2&0&-2 \\
        1&-3&-1&3&0&-1&0&-2 \\ 1&-2&-1&2&0&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&-1 \\ 1&-3&0&2&0&-1&0&-1 \\ 1&-4&-1&4&-1&-1&0&-1 \\
        2&-5&-1&5&-1&-2&0&-2 \\ 2&-4&-1&4&-1&-1&0&-2 \\
        1&-3&-1&3&0&-1&0&-2 \\ 1&-2&-1&2&0&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&-1&1 \\ 1&3&-1&-1&-1&1&-1&2 \\ 2&3&-1&-1&-2&2&-2&3 \\
        2&5&-2&-1&-3&3&-3&4 \\ 2&4&-2&-1&-2&2&-2&3 \\
        1&3&-1&-1&-2&2&-1&2 \\ 1&2&-1&-1&-1&2&-1&1 \\
        1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&2&0&-1&-2&2&-1&2 \\ 1&2&-1&0&-3&3&-2&3 \\
        2&4&-1&-1&-4&4&-3&4 \\ 2&3&-1&-1&-3&3&-2&3 \\
        1&3&-1&-1&-2&2&-1&2 \\ 1&2&-1&-1&-1&2&-1&1 \\
        1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&-1&1 \\ 0&2&-1&0&-2&2&-1&2 \\ 1&3&-2&0&-2&2&-2&3 \\
        1&4&-2&0&-4&4&-3&4 \\ 1&3&-2&0&-3&3&-2&3 \\
        1&3&-1&-1&-2&2&-1&2 \\ 1&2&-1&-1&-1&2&-1&1 \\
        1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 1&3&-1&-1&-1&1&0&1 \\ 2&3&-1&-1&-2&2&0&1 \\
        2&5&-2&-1&-3&3&0&1 \\ 2&4&-2&-1&-2&2&1&0 \\ 1&3&-1&-1&-2&2&1&0 \\
        1&2&-1&0&-2&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&0 \\ 1&2&0&-1&-2&2&0&1 \\ 1&2&-1&0&-3&3&0&1 \\
        2&4&-1&-1&-4&4&0&1 \\ 2&3&-1&-1&-3&3&1&0 \\ 1&3&-1&-1&-2&2&1&0 \\
        1&2&-1&0&-2&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&0&0 \\ 0&2&-1&0&-2&2&0&1 \\ 1&3&-2&0&-2&2&0&1 \\
        1&4&-2&0&-4&4&0&1 \\ 1&3&-2&0&-3&3&1&0 \\ 1&3&-1&-1&-2&2&1&0 \\
        1&2&-1&0&-2&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&-1 \\ 0&-3&-1&2&1&-1&0&-1 \\
        1&-3&-2&2&2&-2&0&-1 \\ 1&-5&-2&3&2&-2&0&-2 \\
        1&-4&-2&3&1&-1&-1&-1 \\ 1&-3&-1&2&1&-1&-1&-1 \\
        1&-2&-1&1&1&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&-1 \\ 1&-2&-1&1&2&-2&0&-1 \\ 2&-3&-1&1&2&-2&0&-1 \\
        2&-4&-2&2&3&-3&0&-2 \\ 2&-3&-2&2&2&-2&-1&-1 \\
        1&-3&-1&2&1&-1&-1&-1 \\ 1&-2&-1&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 1&-3&0&1&1&-1&0&-1 \\ 1&-4&-1&2&1&-1&0&-1 \\
        2&-5&-1&2&2&-2&0&-2 \\ 2&-4&-1&2&1&-1&-1&-1 \\
        1&-3&-1&2&1&-1&-1&-1 \\ 1&-2&-1&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&0&1&0 \\ 1&3&-1&-1&-1&0&1&1 \\ 2&3&-1&-1&-2&0&2&1 \\
        2&5&-2&-1&-3&0&3&1 \\ 2&4&-2&-1&-2&0&2&1 \\ 1&3&-1&-1&-2&1&1&1 \\
        1&2&-1&-1&-1&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&1&1&0 \\ 1&2&0&-1&-2&1&1&1 \\ 1&2&-1&0&-3&1&2&1 \\
        2&4&-1&-1&-4&1&3&1 \\ 2&3&-1&-1&-3&1&2&1 \\ 1&3&-1&-1&-2&1&1&1 \\
        1&2&-1&-1&-1&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 0&2&-1&0&-2&1&1&1 \\ 1&3&-2&0&-2&0&2&1 \\
        1&4&-2&0&-4&1&3&1 \\ 1&3&-2&0&-3&1&2&1 \\ 1&3&-1&-1&-2&1&1&1 \\
        1&2&-1&-1&-1&1&1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&-1 \\ 0&-3&-1&2&1&0&-1&-1 \\
        1&-3&-2&2&2&0&-2&-1 \\ 1&-5&-2&3&2&1&-3&-2 \\
        1&-4&-2&3&1&1&-2&-2 \\ 1&-3&-1&2&1&0&-1&-2 \\
        1&-2&-1&2&0&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-1&-1 \\ 1&-2&-1&1&2&-1&-1&-1 \\
        2&-3&-1&1&2&0&-2&-1 \\ 2&-4&-2&2&3&0&-3&-2 \\
        2&-3&-2&2&2&0&-2&-2 \\ 1&-3&-1&2&1&0&-1&-2 \\
        1&-2&-1&2&0&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&-1 \\ 1&-3&0&1&1&0&-1&-1 \\ 1&-4&-1&2&1&1&-2&-1 \\
        2&-5&-1&2&2&1&-3&-2 \\ 2&-4&-1&2&1&1&-2&-2 \\
        1&-3&-1&2&1&0&-1&-2 \\ 1&-2&-1&2&0&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-1&0&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ -1&1&1&-1&-1&3&0&-2 \\
        0&2&1&-2&-1&4&0&-3 \\ 0&1&1&-1&-1&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ -1&1&0&0&-1&2&0&-1 \\ -1&2&0&-1&0&2&0&-2 \\
        -1&2&0&-1&-1&4&0&-3 \\ -1&1&0&0&-1&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&0&0&1&0&-2&0&0 \\
        -1&-1&0&2&-1&-2&0&0 \\ -1&0&0&1&-1&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 0&0&0&0&1&-2&0&0 \\ 0&0&1&0&0&-2&0&0 \\
        0&0&0&1&0&-3&0&0 \\ 0&1&0&0&0&-2&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-1&1&0&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0&0 \\
        0&-1&1&1&-1&-2&0&0 \\ 0&0&1&0&-1&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&-1&1 \\ 0&2&0&0&-1&0&-2&2 \\ 0&2&1&0&-2&0&-2&2 \\
        0&3&0&1&-3&0&-3&3 \\ 0&2&0&1&-2&0&-3&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&1 \\ 0&1&1&0&-2&1&-2&2 \\ -1&1&1&1&-3&1&-2&2 \\
        0&2&1&1&-4&1&-3&3 \\ 0&1&1&1&-3&1&-3&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&1 \\ -1&1&0&1&-2&1&-2&2 \\ -1&2&0&1&-2&0&-2&2 \\
        -1&2&0&2&-4&1&-3&3 \\ -1&1&0&2&-3&1&-3&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&1&-1&0 \\ 0&2&0&0&-1&1&-1&0 \\ 0&2&1&0&-2&2&-2&0 \\
        0&3&0&1&-3&3&-3&0 \\ 0&2&0&1&-2&2&-2&-1 \\ 0&1&0&1&-2&2&-1&-1 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 0&1&1&0&-2&2&-1&0 \\ -1&1&1&1&-3&3&-2&0 \\
        0&2&1&1&-4&4&-3&0 \\ 0&1&1&1&-3&3&-2&-1 \\ 0&1&0&1&-2&2&-1&-1 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&0&1&-2&2&-2&0 \\
        -1&2&0&2&-4&4&-3&0 \\ -1&1&0&2&-3&3&-2&-1 \\
        0&1&0&1&-2&2&-1&-1 \\ 0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ -1&-1&0&0&1&-1&1&-1 \\
        -1&0&0&-1&2&-2&2&-2 \\ -1&-1&0&-1&2&-2&3&-3 \\
        -1&0&0&-1&1&-1&2&-2 \\ 0&0&0&-1&1&-1&1&-1 \\ 0&0&0&0&0&-1&1&-1 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&0&0&-1&2&-2&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&0&-2&3&-3&3&-3 \\ 0&1&0&-2&2&-2&2&-2 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\ -1&-1&1&-1&1&-1&2&-2 \\
        0&-1&1&-2&2&-2&3&-3 \\ 0&0&1&-2&1&-1&2&-2 \\
        0&0&0&-1&1&-1&1&-1 \\ 0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 0&2&0&0&-1&0&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&3&0&1&-3&0&3&-3 \\ 0&2&0&1&-2&0&2&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&1&-1 \\ 0&1&1&0&-2&1&1&-1 \\ -1&1&1&1&-3&1&2&-2 \\
        0&2&1&1&-4&1&3&-3 \\ 0&1&1&1&-3&1&2&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&1&-1 \\ -1&1&0&1&-2&1&1&-1 \\ -1&2&0&1&-2&0&2&-2 \\
        -1&2&0&2&-4&1&3&-3 \\ -1&1&0&2&-3&1&2&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&0&-1&2&0&-2&0 \\
        -1&-1&0&-1&2&1&-3&0 \\ -1&0&0&-1&1&1&-2&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&0&-1&0 \\ 0&0&0&-1&2&-1&-1&0 \\ 0&0&1&-2&2&0&-2&0 \\
        0&0&0&-2&3&0&-3&0 \\ 0&1&0&-2&2&0&-2&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 0&-1&1&-1&1&0&-1&0 \\ -1&-1&1&-1&1&1&-2&0 \\
        0&-1&1&-2&2&1&-3&0 \\ 0&0&1&-2&1&1&-2&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-2&1 \\ 0&2&0&-1&0&1&-3&2 \\ 0&2&1&-2&0&2&-4&2 \\
        0&3&0&-2&0&3&-6&3 \\ 0&2&0&-1&0&2&-5&2 \\ 0&1&0&0&-1&2&-4&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ 0&1&1&-1&-1&2&-3&2 \\ -1&1&1&-1&-1&3&-4&2 \\
        0&2&1&-2&-1&4&-6&3 \\ 0&1&1&-1&-1&3&-5&2 \\ 0&1&0&0&-1&2&-4&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ -1&1&0&0&-1&2&-3&2 \\ -1&2&0&-1&0&2&-4&2 \\
        -1&2&0&-1&-1&4&-6&3 \\ -1&1&0&0&-1&3&-5&2 \\ 0&1&0&0&-1&2&-4&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&-1&2&-1 \\ 0&2&0&0&-1&-2&3&-1 \\ 0&2&1&0&-2&-2&4&-2 \\
        0&3&0&1&-3&-3&6&-3 \\ 0&2&0&1&-2&-3&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&2&-1 \\ 0&1&1&0&-2&-1&3&-1 \\ -1&1&1&1&-3&-1&4&-2 \\
        0&2&1&1&-4&-2&6&-3 \\ 0&1&1&1&-3&-2&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&2&-1 \\ -1&1&0&1&-2&-1&3&-1 \\
        -1&2&0&1&-2&-2&4&-2 \\ -1&2&0&2&-4&-2&6&-3 \\
        -1&1&0&2&-3&-2&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&0&0&-1&0&2&0&0 \\
        1&1&0&-2&1&2&0&0 \\ 1&0&0&-1&1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ 0&0&0&0&-1&2&0&0 \\ 0&0&-1&0&0&2&0&0 \\
        0&0&0&-1&0&3&0&0 \\ 0&-1&0&0&0&2&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&1&-1&0&0&1&0&0 \\ 1&1&-1&-1&1&1&0&0 \\
        0&1&-1&-1&1&2&0&0 \\ 0&0&-1&0&1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\ 1&-1&-1&1&1&-3&0&2 \\
        0&-2&-1&2&1&-4&0&3 \\ 0&-1&-1&1&1&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 1&-1&0&0&1&-2&0&1 \\ 1&-2&0&1&0&-2&0&2 \\
        1&-2&0&1&1&-4&0&3 \\ 1&-1&0&0&1&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&1&0&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 1&1&0&0&-1&0&-2&3 \\ 1&0&0&1&-2&0&-2&4 \\
        1&1&0&1&-2&-1&-3&6 \\ 1&0&0&1&-1&-1&-3&5 \\ 0&0&0&1&-1&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&-1&2 \\ 0&0&0&1&-2&1&-2&3 \\ 0&0&-1&2&-2&0&-2&4 \\
        0&0&0&2&-3&0&-3&6 \\ 0&-1&0&2&-2&0&-3&5 \\ 0&0&0&1&-1&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&-1&2 \\ 0&1&-1&1&-1&0&-2&3 \\ 1&1&-1&1&-1&-1&-2&4 \\
        0&1&-1&2&-2&-1&-3&6 \\ 0&0&-1&2&-1&-1&-3&5 \\
        0&0&0&1&-1&0&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-1&1 \\ 1&1&0&0&-1&1&-1&1 \\ 1&0&0&1&-2&2&-2&2 \\
        1&1&0&1&-2&2&-3&3 \\ 1&0&0&1&-1&1&-2&2 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&0&0&1&-2&2&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&0&2&-3&3&-3&3 \\ 0&-1&0&2&-2&2&-2&2 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 1&1&-1&1&-1&1&-2&2 \\
        0&1&-1&2&-2&2&-3&3 \\ 0&0&-1&2&-1&1&-2&2 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&-1&0&2&-2&1&0 \\ 1&-1&-1&-1&3&-3&2&0 \\
        0&-2&-1&-1&4&-4&3&0 \\ 0&-1&-1&-1&3&-3&2&1 \\
        0&-1&0&-1&2&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\
        1&-2&0&-1&2&-2&2&0 \\ 1&-2&0&-2&4&-4&3&0 \\ 1&-1&0&-2&3&-3&2&1 \\
        0&-1&0&-1&2&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&-1&1&0 \\ 0&-2&0&0&1&-1&1&0 \\ 0&-2&-1&0&2&-2&2&0 \\
        0&-3&0&-1&3&-3&3&0 \\ 0&-2&0&-1&2&-2&2&1 \\ 0&-1&0&-1&2&-2&1&1 \\
        0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&0&1&-2&0&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&0 \\ 0&0&0&1&-2&1&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&0&0&2&-3&0&3&0 \\ 0&-1&0&2&-2&0&2&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ 1&1&-1&1&-1&-1&2&0 \\
        0&1&-1&2&-2&-1&3&0 \\ 0&0&-1&2&-1&-1&2&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\
        1&-1&-1&-1&3&-1&-2&2 \\ 0&-2&-1&-1&4&-1&-3&3 \\
        0&-1&-1&-1&3&-1&-2&3 \\ 0&-1&0&-1&2&-1&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&-1&1 \\ 1&-1&0&-1&2&-1&-1&1 \\ 1&-2&0&-1&2&0&-2&2 \\
        1&-2&0&-2&4&-1&-3&3 \\ 1&-1&0&-2&3&-1&-2&3 \\
        0&-1&0&-1&2&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ 0&-2&0&0&1&0&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-3&0&-1&3&0&-3&3 \\ 0&-2&0&-1&2&0&-2&3 \\
        0&-1&0&-1&2&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ 1&1&0&-1&0&1&-3&3 \\ 1&0&0&-1&0&2&-4&4 \\
        1&1&0&-2&1&2&-6&6 \\ 1&0&0&-1&1&1&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&-2&2 \\ 0&0&0&0&-1&2&-3&3 \\ 0&0&-1&0&0&2&-4&4 \\
        0&0&0&-1&0&3&-6&6 \\ 0&-1&0&0&0&2&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ 0&1&-1&0&0&1&-3&3 \\ 1&1&-1&-1&1&1&-4&4 \\
        0&1&-1&-1&1&2&-6&6 \\ 0&0&-1&0&1&1&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&-1&2&0 \\ 1&1&0&0&-1&-2&3&0 \\ 1&0&0&1&-2&-2&4&0 \\
        1&1&0&1&-2&-4&6&0 \\ 1&0&0&1&-1&-4&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-2&-1&3&0 \\ 0&0&-1&2&-2&-2&4&0 \\
        0&0&0&2&-3&-3&6&0 \\ 0&-1&0&2&-2&-3&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&0 \\ 0&1&-1&1&-1&-2&3&0 \\ 1&1&-1&1&-1&-3&4&0 \\
        0&1&-1&2&-2&-4&6&0 \\ 0&0&-1&2&-1&-4&5&0 \\ 0&0&0&1&-1&-3&4&0 \\
        0&0&0&1&-1&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        0&1&-1&2&-2&2&0&-3 \\ 0&1&-1&1&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-2&1 \\ 1&1&0&0&-1&1&-3&2 \\ 1&0&0&1&-2&2&-4&2 \\
        1&1&0&1&-2&2&-6&3 \\ 1&1&0&1&-2&1&-4&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ 0&0&0&1&-2&2&-3&2 \\ 0&0&-1&2&-2&2&-4&2 \\
        0&0&0&2&-3&3&-6&3 \\ 0&0&0&2&-3&2&-4&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&-1&1&-1&1&-3&2 \\ 1&1&-1&1&-1&1&-4&2 \\
        0&1&-1&2&-2&2&-6&3 \\ 0&1&-1&2&-2&1&-4&2 \\ 0&1&0&1&-2&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&2&-1&0 \\ 1&2&0&-3&1&2&-1&0 \\ 1&2&0&-3&0&4&-2&0 \\
        1&4&0&-5&1&5&-3&0 \\ 1&3&0&-4&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&1&0&-2&1&2&-1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&0&-4&0&6&-3&0 \\ 0&2&0&-3&0&5&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&1&0&-2&1&2&-1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&1&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 1&3&-1&-3&1&3&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&1&0&-2&1&2&-1&-1 \\ 0&1&0&-1&0&1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&1&-2&2&-1&-2 \\ 0&1&0&1&-2&2&-1&-1 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&2&-3&3&-1&-2 \\ 0&1&0&1&-2&2&-1&-1 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        0&1&-1&2&-2&2&0&-3 \\ 0&1&-1&2&-2&2&-1&-2 \\
        0&1&0&1&-2&2&-1&-1 \\ 0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&-1&1&-1&1&-1 \\
        0&0&0&-1&1&-1&1&-1 \\ 0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-2&1&-1&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&1&-2&1&1&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&2&-3&2&1&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        0&1&-1&2&-2&2&0&-3 \\ 0&1&-1&2&-2&1&1&-3 \\ 0&1&0&1&-2&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&-1&1&0&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-2&1&0&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&-1&2&-1 \\ 1&1&0&0&-1&-2&3&-1 \\ 1&0&0&1&-2&-2&4&-2 \\
        1&1&0&1&-2&-4&6&-3 \\ 1&1&0&1&-2&-3&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&0&0&1&-2&-1&3&-1 \\ 0&0&-1&2&-2&-2&4&-2 \\
        0&0&0&2&-3&-3&6&-3 \\ 0&0&0&2&-3&-2&5&-3 \\ 0&1&0&1&-2&-2&4&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&-1 \\ 0&1&-1&1&-1&-2&3&-1 \\ 1&1&-1&1&-1&-3&4&-2 \\
        0&1&-1&2&-2&-4&6&-3 \\ 0&1&-1&2&-2&-3&5&-3 \\
        0&1&0&1&-2&-2&4&-2 \\ 0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&0&1 \\ 0&3&1&-3&0&1&0&1 \\ -1&3&2&-4&0&2&0&1 \\
        -1&5&2&-6&1&2&0&2 \\ -1&4&2&-5&1&1&0&2 \\ -1&3&1&-3&0&1&0&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ -1&2&1&-2&-1&2&0&1 \\ -2&3&1&-3&0&2&0&1 \\
        -2&4&2&-5&0&3&0&2 \\ -2&3&2&-4&0&2&0&2 \\ -1&3&1&-3&0&1&0&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&0&1 \\ -1&3&0&-2&0&1&0&1 \\ -1&4&1&-4&1&1&0&1 \\
        -2&5&1&-5&1&2&0&2 \\ -2&4&1&-4&1&1&0&2 \\ -1&3&1&-3&0&1&0&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ -1&-2&0&2&1&-2&0&-1 \\ -1&-2&1&2&1&-3&0&-1 \\
        -2&-4&1&4&1&-4&0&-1 \\ -2&-3&1&3&1&-3&0&-1 \\
        -1&-3&1&2&1&-2&0&-1 \\ -1&-2&1&1&1&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-2&1&1&1&-2&0&-1 \\ -1&-3&2&2&0&-2&0&-1 \\
        -1&-4&2&3&1&-4&0&-1 \\ -1&-3&2&2&1&-3&0&-1 \\
        -1&-3&1&2&1&-2&0&-1 \\ -1&-2&1&1&1&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&0&-1&0&0 \\ -1&-3&1&2&0&-1&0&-1 \\ -2&-3&1&3&0&-2&0&-1 \\
        -2&-5&2&4&0&-3&0&-1 \\ -2&-4&2&3&0&-2&0&-1 \\
        -1&-3&1&2&1&-2&0&-1 \\ -1&-2&1&1&1&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&2 \\ 0&3&1&-2&-1&1&-1&2 \\ -1&3&2&-2&-2&2&-2&3 \\
        -1&5&2&-3&-2&2&-3&5 \\ -1&4&2&-3&-1&1&-2&4 \\
        -1&3&1&-2&-1&1&-1&3 \\ -1&2&1&-2&0&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&2 \\ -1&2&1&-1&-2&2&-1&2 \\
        -2&3&1&-1&-2&2&-2&3 \\ -2&4&2&-2&-3&3&-3&5 \\
        -2&3&2&-2&-2&2&-2&4 \\ -1&3&1&-2&-1&1&-1&3 \\
        -1&2&1&-2&0&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&2 \\ -1&3&0&-1&-1&1&-1&2 \\ -1&4&1&-2&-1&1&-2&3 \\
        -2&5&1&-2&-2&2&-3&5 \\ -2&4&1&-2&-1&1&-2&4 \\
        -1&3&1&-2&-1&1&-1&3 \\ -1&2&1&-2&0&1&-1&2 \\ -1&1&1&-1&0&0&0&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&1 \\ 0&3&1&-2&-1&1&0&1 \\ -1&3&2&-2&-2&2&0&1 \\
        -1&5&2&-3&-2&2&0&2 \\ -1&4&2&-3&-1&1&1&1 \\ -1&3&1&-2&-1&1&1&1 \\
        -1&2&1&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&1 \\ -1&2&1&-1&-2&2&0&1 \\ -2&3&1&-1&-2&2&0&1 \\
        -2&4&2&-2&-3&3&0&2 \\ -2&3&2&-2&-2&2&1&1 \\ -1&3&1&-2&-1&1&1&1 \\
        -1&2&1&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ -1&3&0&-1&-1&1&0&1 \\ -1&4&1&-2&-1&1&0&1 \\
        -2&5&1&-2&-2&2&0&2 \\ -2&4&1&-2&-1&1&1&1 \\ -1&3&1&-2&-1&1&1&1 \\
        -1&2&1&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ -1&-2&0&1&2&-2&0&-1 \\ -1&-2&1&0&3&-3&0&-1 \\
        -2&-4&1&1&4&-4&0&-1 \\ -2&-3&1&1&3&-3&-1&0 \\
        -1&-3&1&1&2&-2&-1&0 \\ -1&-2&1&0&2&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&0 \\ 0&-2&1&0&2&-2&0&-1 \\ -1&-3&2&0&2&-2&0&-1 \\
        -1&-4&2&0&4&-4&0&-1 \\ -1&-3&2&0&3&-3&-1&0 \\
        -1&-3&1&1&2&-2&-1&0 \\ -1&-2&1&0&2&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&0 \\ -1&-3&1&1&1&-1&0&-1 \\ -2&-3&1&1&2&-2&0&-1 \\
        -2&-5&2&1&3&-3&0&-1 \\ -2&-4&2&1&2&-2&-1&0 \\
        -1&-3&1&1&2&-2&-1&0 \\ -1&-2&1&0&2&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&1&1 \\ 0&3&1&-2&-1&0&1&1 \\ -1&3&2&-2&-2&0&2&1 \\
        -1&5&2&-3&-2&-1&3&2 \\ -1&4&2&-3&-1&-1&2&2 \\
        -1&3&1&-2&-1&0&1&2 \\ -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&1&1 \\ -1&2&1&-1&-2&1&1&1 \\ -2&3&1&-1&-2&0&2&1 \\
        -2&4&2&-2&-3&0&3&2 \\ -2&3&2&-2&-2&0&2&2 \\ -1&3&1&-2&-1&0&1&2 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&1 \\ -1&3&0&-1&-1&0&1&1 \\ -1&4&1&-2&-1&-1&2&1 \\
        -2&5&1&-2&-2&-1&3&2 \\ -2&4&1&-2&-1&-1&2&2 \\
        -1&3&1&-2&-1&0&1&2 \\ -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-1&-1&0 \\ -1&-2&0&1&2&-1&-1&-1 \\
        -1&-2&1&0&3&-1&-2&-1 \\ -2&-4&1&1&4&-1&-3&-1 \\
        -2&-3&1&1&3&-1&-2&-1 \\ -1&-3&1&1&2&-1&-1&-1 \\
        -1&-2&1&1&1&-1&-1&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-2&1&0&2&-1&-1&-1 \\ -1&-3&2&0&2&0&-2&-1 \\
        -1&-4&2&0&4&-1&-3&-1 \\ -1&-3&2&0&3&-1&-2&-1 \\
        -1&-3&1&1&2&-1&-1&-1 \\ -1&-2&1&1&1&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&0&-1&0 \\ -1&-3&1&1&1&0&-1&-1 \\ -2&-3&1&1&2&0&-2&-1 \\
        -2&-5&2&1&3&0&-3&-1 \\ -2&-4&2&1&2&0&-2&-1 \\
        -1&-3&1&1&2&-1&-1&-1 \\ -1&-2&1&1&1&-1&-1&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(9)}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{42}^{({10})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{42}^{({11})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{42}^{({12})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{42}^{({13})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{42}^{({14})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{42}^{({15})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{42}^{({16})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{42}^{({17})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{42}^{({18})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{42}^{({19})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{42}^{({20})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{42}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{42}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{42}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{42}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{42}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{42}^{({26})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{42}^{({27})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{42}^{({28})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{42}^{({29})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({30})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({31})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({32})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({33})}$&2&B&/B&/B&2&B&2&B&/B&2&B&/B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2

\\  $\chi_{42}^{({34})}$&2&/B&B&B&2&/B&2&/B&B&2&/B&B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2

\\  $\chi_{42}^{({35})}$&2&B&/B&/B&2&B&2&B&/B&2&B&/B&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&-2

\\  $\chi_{42}^{({36})}$&2&/B&B&B&2&/B&2&/B&B&2&/B&B&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&-2

\\  $\chi_{42}^{({37})}$&2&B&/B&/B&2&B&2&B&/B&2&B&/B&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&-2

\\  $\chi_{42}^{({38})}$&2&/B&B&B&2&/B&2&/B&B&2&/B&B&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&-2

\\  $\chi_{42}^{({39})}$&2&B&/B&/B&2&B&2&B&/B&2&B&/B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2

\\  $\chi_{42}^{({40})}$&2&/B&B&B&2&/B&2&/B&B&2&/B&B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2

\\  $\chi_{42}^{({41})}$&2&B&/B&/B&2&B&2&B&/B&2&B&/B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({42})}$&2&/B&B&B&2&/B&2&/B&B&2&/B&B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({43})}$&2&B&/B&/B&2&B&2&B&/B&2&B&/B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({44})}$&2&/B&B&B&2&/B&2&/B&B&2&/B&B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({45})}$&2&B&/B&/B&2&B&2&B&/B&2&B&/B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\  $\chi_{42}^{({46})}$&2&/B&B&B&2&/B&2&/B&B&2&/B&B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({47})}$&2&B&/B&/B&2&B&2&B&/B&2&B&/B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({48})}$&2&/B&B&B&2&/B&2&/B&B&2&/B&B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({49})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&.

\\  $\chi_{42}^{({50})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&.

\\  $\chi_{42}^{({51})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.

\\  $\chi_{42}^{({52})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.

\\  $\chi_{42}^{({53})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.

\\  $\chi_{42}^{({54})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.

\\  $\chi_{42}^{({55})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&.

\\  $\chi_{42}^{({56})}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&.

\\  $\chi_{42}^{({57})}$&4&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{42}^{({58})}$&4&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{42}^{({59})}$&4&C&/C&-/C&-4&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&2&B&/B&-/B&-2&-B&.

\\  $\chi_{42}^{({60})}$&4&/C&C&-C&-4&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&2&/B&B&-B&-2&-/B&.

\\  $\chi_{42}^{({61})}$&4&C&/C&-/C&-4&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&2&B&/B&-/B&-2&-B&.

\\  $\chi_{42}^{({62})}$&4&/C&C&-C&-4&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&2&/B&B&-B&-2&-/B&.

\\  $\chi_{42}^{({63})}$&4&C&/C&-/C&-4&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&.

\\  $\chi_{42}^{({64})}$&4&/C&C&-C&-4&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&.

\\  $\chi_{42}^{({65})}$&4&C&/C&-/C&-4&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&.

\\  $\chi_{42}^{({66})}$&4&/C&C&-C&-4&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&.

\\  $\chi_{42}^{({67})}$&4&C&/C&-/C&-4&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&.

\\  $\chi_{42}^{({68})}$&4&/C&C&-C&-4&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&.

\\  $\chi_{42}^{({69})}$&4&C&/C&-/C&-4&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&.

\\  $\chi_{42}^{({70})}$&4&/C&C&-C&-4&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&.

\\  $\chi_{42}^{({71})}$&4&C&/C&-/C&-4&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&2&B&/B&-/B&-2&-B&.

\\  $\chi_{42}^{({72})}$&4&/C&C&-C&-4&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&2&/B&B&-B&-2&-/B&.

\\  $\chi_{42}^{({73})}$&4&C&/C&-/C&-4&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&2&B&/B&-/B&-2&-B&.

\\  $\chi_{42}^{({74})}$&4&/C&C&-C&-4&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&2&/B&B&-B&-2&-/B&.

\\  $\chi_{42}^{({75})}$&4&C&/C&/C&4&C&4&C&/C&4&C&/C&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({76})}$&4&/C&C&C&4&/C&4&/C&C&4&/C&C&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({77})}$&4&C&/C&/C&4&C&4&C&/C&4&C&/C&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({78})}$&4&/C&C&C&4&/C&4&/C&C&4&/C&C&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({79})}$&6&6&6&6&6&6&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({80})}$&6&6&6&6&6&6&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({81})}$&6&6&6&6&6&6&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({82})}$&6&6&6&6&6&6&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({83})}$&6&D&/D&/D&6&D&-2&-B&-/B&2&B&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({84})}$&6&/D&D&D&6&/D&-2&-/B&-B&2&/B&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({85})}$&6&D&/D&/D&6&D&-2&-B&-/B&2&B&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({86})}$&6&/D&D&D&6&/D&-2&-/B&-B&2&/B&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({87})}$&6&D&/D&/D&6&D&-2&-B&-/B&2&B&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({88})}$&6&/D&D&D&6&/D&-2&-/B&-B&2&/B&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({89})}$&6&D&/D&/D&6&D&-2&-B&-/B&2&B&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({90})}$&6&/D&D&D&6&/D&-2&-/B&-B&2&/B&B&.&.&.&.&.&.&.&.&.&.&.&.&.
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\  $\chi_{42}^{({91})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({92})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({93})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&.

\\  $\chi_{42}^{({94})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&2&2&2&-2&-2&-2&-4&-4&-4&4&4&4&.

\\  $\chi_{42}^{({95})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({96})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({97})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&2&2&2&-2&-2&-2&-4&-4&-4&4&4&4&.

\\  $\chi_{42}^{({98})}$&8&8&8&-8&-8&-8&.&.&.&.&.&.&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&.

\\  $\chi_{42}^{({99})}$&8&E&/E&-/E&-8&-E&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({100})}$&8&/E&E&-E&-8&-/E&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({101})}$&8&E&/E&-/E&-8&-E&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({102})}$&8&/E&E&-E&-8&-/E&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({103})}$&8&E&/E&-/E&-8&-E&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&4&C&/C&-/C&-4&-C&.

\\  $\chi_{42}^{({104})}$&8&/E&E&-E&-8&-/E&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&4&/C&C&-C&-4&-/C&.

\\  $\chi_{42}^{({105})}$&8&E&/E&-/E&-8&-E&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&-4&-C&-/C&/C&4&C&.

\\  $\chi_{42}^{({106})}$&8&/E&E&-E&-8&-/E&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&-4&-/C&-C&C&4&/C&.

\\  $\chi_{42}^{({107})}$&8&E&/E&-/E&-8&-E&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({108})}$&8&/E&E&-E&-8&-/E&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({109})}$&8&E&/E&-/E&-8&-E&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({110})}$&8&/E&E&-E&-8&-/E&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({111})}$&8&E&/E&-/E&-8&-E&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&-4&-C&-/C&/C&4&C&.

\\  $\chi_{42}^{({112})}$&8&/E&E&-E&-8&-/E&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&-4&-/C&-C&C&4&/C&.

\\  $\chi_{42}^{({113})}$&8&E&/E&-/E&-8&-E&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&4&C&/C&-/C&-4&-C&.

\\  $\chi_{42}^{({114})}$&8&/E&E&-E&-8&-/E&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&4&/C&C&-C&-4&-/C&.

\\  $\chi_{42}^{({115})}$&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&1

\\  $\chi_{42}^{({116})}$&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&1

\\  $\chi_{42}^{({117})}$&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.&.&3&3&3&3&3&3&-1

\\  $\chi_{42}^{({118})}$&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.&.&3&3&3&3&3&3&-1

\\  $\chi_{42}^{({119})}$&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.&.&3&3&3&3&3&3&-1

\\  $\chi_{42}^{({120})}$&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.&.&3&3&3&3&3&3&-1

\\  $\chi_{42}^{({121})}$&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&1

\\  $\chi_{42}^{({122})}$&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&1

\\  $\chi_{42}^{({123})}$&9&F&/F&/F&9&F&1&A&/A&-3&I&/I&.&.&.&.&.&.&-3&I&/I&/I&-3&I&1

\\  $\chi_{42}^{({124})}$&9&/F&F&F&9&/F&1&/A&A&-3&/I&I&.&.&.&.&.&.&-3&/I&I&I&-3&/I&1

\\  $\chi_{42}^{({125})}$&9&F&/F&/F&9&F&1&A&/A&-3&I&/I&.&.&.&.&.&.&-3&I&/I&/I&-3&I&1

\\  $\chi_{42}^{({126})}$&9&/F&F&F&9&/F&1&/A&A&-3&/I&I&.&.&.&.&.&.&-3&/I&I&I&-3&/I&1

\\  $\chi_{42}^{({127})}$&9&F&/F&/F&9&F&1&A&/A&-3&I&/I&.&.&.&.&.&.&3&-I&-/I&-/I&3&-I&-1

\\  $\chi_{42}^{({128})}$&9&/F&F&F&9&/F&1&/A&A&-3&/I&I&.&.&.&.&.&.&3&-/I&-I&-I&3&-/I&-1

\\  $\chi_{42}^{({129})}$&9&F&/F&/F&9&F&1&A&/A&-3&I&/I&.&.&.&.&.&.&3&-I&-/I&-/I&3&-I&-1

\\  $\chi_{42}^{({130})}$&9&/F&F&F&9&/F&1&/A&A&-3&/I&I&.&.&.&.&.&.&3&-/I&-I&-I&3&-/I&-1

\\  $\chi_{42}^{({131})}$&9&F&/F&/F&9&F&1&A&/A&-3&I&/I&.&.&.&.&.&.&3&-I&-/I&-/I&3&-I&-1

\\  $\chi_{42}^{({132})}$&9&/F&F&F&9&/F&1&/A&A&-3&/I&I&.&.&.&.&.&.&3&-/I&-I&-I&3&-/I&-1

\\  $\chi_{42}^{({133})}$&9&F&/F&/F&9&F&1&A&/A&-3&I&/I&.&.&.&.&.&.&3&-I&-/I&-/I&3&-I&-1

\\  $\chi_{42}^{({134})}$&9&/F&F&F&9&/F&1&/A&A&-3&/I&I&.&.&.&.&.&.&3&-/I&-I&-I&3&-/I&-1

\\  $\chi_{42}^{({135})}$&9&F&/F&/F&9&F&1&A&/A&-3&I&/I&.&.&.&.&.&.&-3&I&/I&/I&-3&I&1
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
\\  $\chi_{42}^{({136})}$&9&/F&F&F&9&/F&1&/A&A&-3&/I&I&.&.&.&.&.&.&-3&/I&I&I&-3&/I&1

\\  $\chi_{42}^{({137})}$&9&F&/F&/F&9&F&1&A&/A&-3&I&/I&.&.&.&.&.&.&-3&I&/I&/I&-3&I&1

\\  $\chi_{42}^{({138})}$&9&/F&F&F&9&/F&1&/A&A&-3&/I&I&.&.&.&.&.&.&-3&/I&I&I&-3&/I&1

\\  $\chi_{42}^{({139})}$&12&12&12&12&12&12&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({140})}$&12&12&12&12&12&12&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({141})}$&12&G&/G&/G&12&G&-4&-C&-/C&4&C&/C&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({142})}$&12&/G&G&G&12&/G&-4&-/C&-C&4&/C&C&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({143})}$&12&G&/G&/G&12&G&-4&-C&-/C&4&C&/C&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({144})}$&12&/G&G&G&12&/G&-4&-/C&-C&4&/C&C&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({145})}$&16&16&16&-16&-16&-16&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\  $\chi_{42}^{({146})}$&16&16&16&-16&-16&-16&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\  $\chi_{42}^{({147})}$&16&H&/H&-/H&-16&-H&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({148})}$&16&/H&H&-H&-16&-/H&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({149})}$&16&H&/H&-/H&-16&-H&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({150})}$&16&/H&H&-H&-16&-/H&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(2)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(3)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(4)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{42}^{(5)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{42}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{42}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{42}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(9)}$&-A&-/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{42}^{({10})}$&-/A&-A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{42}^{({11})}$&-A&-/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{42}^{({12})}$&-/A&-A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{42}^{({13})}$&-A&-/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{42}^{({14})}$&-/A&-A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{42}^{({15})}$&-A&-/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{42}^{({16})}$&-/A&-A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{42}^{({17})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1

\\  $\chi_{42}^{({18})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1

\\  $\chi_{42}^{({19})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1

\\  $\chi_{42}^{({20})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1

\\  $\chi_{42}^{({21})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{42}^{({22})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{42}^{({23})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{42}^{({24})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{42}^{({25})}$&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{42}^{({26})}$&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&.

\\  $\chi_{42}^{({27})}$&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&.

\\  $\chi_{42}^{({28})}$&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&.

\\  $\chi_{42}^{({29})}$&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&2

\\  $\chi_{42}^{({30})}$&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{42}^{({31})}$&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2

\\  $\chi_{42}^{({32})}$&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-2

\\  $\chi_{42}^{({33})}$&B&/B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&.

\\  $\chi_{42}^{({34})}$&/B&B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&.

\\  $\chi_{42}^{({35})}$&-B&-/B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&.

\\  $\chi_{42}^{({36})}$&-/B&-B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.

\\  $\chi_{42}^{({37})}$&-B&-/B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.

\\  $\chi_{42}^{({38})}$&-/B&-B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.

\\  $\chi_{42}^{({39})}$&B&/B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.

\\  $\chi_{42}^{({40})}$&/B&B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.

\\  $\chi_{42}^{({41})}$&.&.&2&B&/B&/B&2&B&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2

\\  $\chi_{42}^{({42})}$&.&.&2&/B&B&B&2&/B&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2

\\  $\chi_{42}^{({43})}$&.&.&2&B&/B&/B&2&B&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-2

\\  $\chi_{42}^{({44})}$&.&.&2&/B&B&B&2&/B&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-2

\\  $\chi_{42}^{({45})}$&.&.&2&B&/B&/B&2&B&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2

\\  $\chi_{42}^{({46})}$&.&.&2&/B&B&B&2&/B&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2

\\  $\chi_{42}^{({47})}$&.&.&2&B&/B&/B&2&B&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-2

\\  $\chi_{42}^{({48})}$&.&.&2&/B&B&B&2&/B&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-2

\\  $\chi_{42}^{({49})}$&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&-2

\\  $\chi_{42}^{({50})}$&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&2

\\  $\chi_{42}^{({51})}$&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-2

\\  $\chi_{42}^{({52})}$&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&2

\\  $\chi_{42}^{({53})}$&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-2

\\  $\chi_{42}^{({54})}$&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&2

\\  $\chi_{42}^{({55})}$&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&-2

\\  $\chi_{42}^{({56})}$&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&2

\\  $\chi_{42}^{({57})}$&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({58})}$&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.

\\  $\chi_{42}^{({59})}$&.&.&1&A&/A&-/A&-1&-A&.&.&.&2&B&/B&-/B&-2&-B&1&A&/A&-/A&-1&-A&-2

\\  $\chi_{42}^{({60})}$&.&.&1&/A&A&-A&-1&-/A&.&.&.&2&/B&B&-B&-2&-/B&1&/A&A&-A&-1&-/A&-2

\\  $\chi_{42}^{({61})}$&.&.&1&A&/A&-/A&-1&-A&.&.&.&2&B&/B&-/B&-2&-B&1&A&/A&-/A&-1&-A&2

\\  $\chi_{42}^{({62})}$&.&.&1&/A&A&-A&-1&-/A&.&.&.&2&/B&B&-B&-2&-/B&1&/A&A&-A&-1&-/A&2

\\  $\chi_{42}^{({63})}$&.&.&1&A&/A&-/A&-1&-A&.&.&.&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&-2

\\  $\chi_{42}^{({64})}$&.&.&1&/A&A&-A&-1&-/A&.&.&.&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&-2

\\  $\chi_{42}^{({65})}$&.&.&1&A&/A&-/A&-1&-A&.&.&.&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&2

\\  $\chi_{42}^{({66})}$&.&.&1&/A&A&-A&-1&-/A&.&.&.&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&2

\\  $\chi_{42}^{({67})}$&.&.&1&A&/A&-/A&-1&-A&.&.&.&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&-2

\\  $\chi_{42}^{({68})}$&.&.&1&/A&A&-A&-1&-/A&.&.&.&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&-2

\\  $\chi_{42}^{({69})}$&.&.&1&A&/A&-/A&-1&-A&.&.&.&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&2

\\  $\chi_{42}^{({70})}$&.&.&1&/A&A&-A&-1&-/A&.&.&.&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&2

\\  $\chi_{42}^{({71})}$&.&.&1&A&/A&-/A&-1&-A&.&.&.&2&B&/B&-/B&-2&-B&1&A&/A&-/A&-1
&-A&-2

\\  $\chi_{42}^{({72})}$&.&.&1&/A&A&-A&-1&-/A&.&.&.&2&/B&B&-B&-2&-/B&1&/A&A&-A&-1&-/A&-2

\\  $\chi_{42}^{({73})}$&.&.&1&A&/A&-/A&-1&-A&.&.&.&2&B&/B&-/B&-2&-B&1&A&/A&-/A&-1&-A&2

\\  $\chi_{42}^{({74})}$&.&.&1&/A&A&-A&-1&-/A&.&.&.&2&/B&B&-B&-2&-/B&1&/A&A&-A&-1&-/A&2

\\  $\chi_{42}^{({75})}$&.&.&-2&-B&-/B&-/B&-2&-B&1&A&/A&1&A&/A&/A&1&A&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
\\  $\chi_{42}^{({76})}$&.&.&-2&-/B&-B&-B&-2&-/B&1&/A&A&1&/A&A&A&1&/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({77})}$&.&.&-2&-B&-/B&-/B&-2&-B&1&A&/A&1&A&/A&/A&1&A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({78})}$&.&.&-2&-/B&-B&-B&-2&-/B&1&/A&A&1&/A&A&A&1&/A&.&.&.&.&.&.&.

\\  $\chi_{42}^{({79})}$&.&.&.&.&.&.&.&.&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&.

\\  $\chi_{42}^{({80})}$&.&.&.&.&.&.&.&.&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&.

\\  $\chi_{42}^{({81})}$&.&.&.&.&.&.&.&.&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&.

\\  $\chi_{42}^{({82})}$&.&.&.&.&.&.&.&.&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&.

\\  $\chi_{42}^{({83})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&3&-I&-/I&-/I&3&-I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({84})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&3&-/I&-I&-I&3&-/I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({85})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&3&-I&-/I&-/I&3&-I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({86})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&3&-/I&-I&-I&3&-/I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({87})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&3&-I&-/I&-/I&3&-I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({88})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&3&-/I&-I&-I&3&-/I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({89})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&3&-I&-/I&-/I&3&-I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({90})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&3&-/I&-I&-I&3&-/I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({91})}$&.&.&2&2&2&-2&-2&-2&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&-4

\\  $\chi_{42}^{({92})}$&.&.&2&2&2&-2&-2&-2&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&4

\\  $\chi_{42}^{({93})}$&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&.

\\  $\chi_{42}^{({94})}$&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.

\\  $\chi_{42}^{({95})}$&.&.&2&2&2&-2&-2&-2&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&-4

\\  $\chi_{42}^{({96})}$&.&.&2&2&2&-2&-2&-2&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&4

\\  $\chi_{42}^{({97})}$&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.

\\  $\chi_{42}^{({98})}$&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&.

\\  $\chi_{42}^{({99})}$&.&.&2&B&/B&-/B&-2&-B&.&.&.&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-4

\\  $\chi_{42}^{({100})}$&.&.&2&/B&B&-B&-2&-/B&.&.&.&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-4

\\  $\chi_{42}^{({101})}$&.&.&2&B&/B&-/B&-2&-B&.&.&.&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&4

\\  $\chi_{42}^{({102})}$&.&.&2&/B&B&-B&-2&-/B&.&.&.&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&4

\\  $\chi_{42}^{({103})}$&.&.&-1&-A&-/A&/A&1&A&.&.&.&-2&-B&-/B&/B&2&B&-1&-A&-/A&/A&1&A&.

\\  $\chi_{42}^{({104})}$&.&.&-1&-/A&-A&A&1&/A&.&.&.&-2&-/B&-B&B&2&/B&-1&-/A&-A&A&1&/A&.

\\  $\chi_{42}^{({105})}$&.&.&-1&-A&-/A&/A&1&A&.&.&.&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.

\\  $\chi_{42}^{({106})}$&.&.&-1&-/A&-A&A&1&/A&.&.&.&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.

\\  $\chi_{42}^{({107})}$&.&.&2&B&/B&-/B&-2&-B&.&.&.&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-4

\\  $\chi_{42}^{({108})}$&.&.&2&/B&B&-B&-2&-/B&.&.&.&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-4

\\  $\chi_{42}^{({109})}$&.&.&2&B&/B&-/B&-2&-B&.&.&.&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&4

\\  $\chi_{42}^{({110})}$&.&.&2&/B&B&-B&-2&-/B&.&.&.&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&4

\\  $\chi_{42}^{({111})}$&.&.&-1&-A&-/A&/A&1&A&.&.&.&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.

\\  $\chi_{42}^{({112})}$&.&.&-1&-/A&-A&A&1&/A&.&.&.&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.

\\  $\chi_{42}^{({113})}$&.&.&-1&-A&-/A&/A&1&A&.&.&.&-2&-B&-/B&/B&2&B&-1&-A&-/A&/A&1&A&.

\\  $\chi_{42}^{({114})}$&.&.&-1&-/A&-A&A&1&/A&.&.&.&-2&-/B&-B&B&2&/B&-1&-/A&-A&A&1&/A&.

\\  $\chi_{42}^{({115})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({116})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({117})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({118})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({119})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({120})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{42}^{({121})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({122})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({123})}$&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({124})}$&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({125})}$&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({126})}$&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({127})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({128})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({129})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({130})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({131})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({132})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({133})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({134})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({135})}$&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({136})}$&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3

\\  $\chi_{42}^{({137})}$&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({138})}$&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3

\\  $\chi_{42}^{({139})}$&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.

\\  $\chi_{42}^{({140})}$&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.

\\  $\chi_{42}^{({141})}$&.&.&.&.&.&.&.&.&1&A&/A&-3&I&/I&/I&-3&I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({142})}$&.&.&.&.&.&.&.&.&1&/A&A&-3&/I&I&I&-3&/I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({143})}$&.&.&.&.&.&.&.&.&1&A&/A&-3&I&/I&/I&-3&I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({144})}$&.&.&.&.&.&.&.&.&1&/A&A&-3&/I&I&I&-3&/I&.&.&.&.&.&.&.

\\  $\chi_{42}^{({145})}$&.&.&-2&-2&-2&2&2&2&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{42}^{({146})}$&.&.&-2&-2&-2&2&2&2&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\  $\chi_{42}^{({147})}$&.&.&-2&-B&-/B&/B&2&B&.&.&.&2&B&/B&-/B&-2&-B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({148})}$&.&.&-2&-/B&-B&B&2&/B&.&.&.&2&/B&B&-B&-2&-/B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({149})}$&.&.&-2&-B&-/B&/B&2&B&.&.&.&2&B&/B&-/B&-2&-B&.&.&.&.&.&.&.

\\  $\chi_{42}^{({150})}$&.&.&-2&-/B&-B&B&2&/B&.&.&.&2&/B&B&-B&-2&-/B&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(9)}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&1

\\  $\chi_{42}^{({10})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&1

\\  $\chi_{42}^{({11})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&1

\\  $\chi_{42}^{({12})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&1

\\  $\chi_{42}^{({13})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1

\\  $\chi_{42}^{({14})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1

\\  $\chi_{42}^{({15})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline

\\  $\chi_{42}^{({16})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1

\\  $\chi_{42}^{({17})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1

\\  $\chi_{42}^{({18})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1

\\  $\chi_{42}^{({19})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1

\\  $\chi_{42}^{({20})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1

\\  $\chi_{42}^{({21})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1

\\  $\chi_{42}^{({22})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1

\\  $\chi_{42}^{({23})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1

\\  $\chi_{42}^{({24})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1

\\  $\chi_{42}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({29})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({30})}$&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({31})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({32})}$&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({41})}$&B&/B&/B&2&B&2&B&/B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({42})}$&/B&B&B&2&/B&2&/B&B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({43})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({44})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({45})}$&B&/B&/B&2&B&2&B&/B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({46})}$&/B&B&B&2&/B&2&/B&B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({47})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({48})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({49})}$&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&.&.&.&.

\\  $\chi_{42}^{({50})}$&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&.&.&.&.

\\  $\chi_{42}^{({51})}$&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&.&.&.&.

\\  $\chi_{42}^{({52})}$&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.&.&.&.

\\  $\chi_{42}^{({53})}$&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&.&.&.&.

\\  $\chi_{42}^{({54})}$&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.&.&.&.

\\  $\chi_{42}^{({55})}$&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&.&.&.&.

\\  $\chi_{42}^{({56})}$&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&.&.&.&.

\\  $\chi_{42}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({59})}$&-B&-/B&/B&2&B&.&.&.&-1&-A&-/A&/A&1&A&-2&-B&-/B&/B&2&B&.&.&.&.

\\  $\chi_{42}^{({60})}$&-/B&-B&B&2&/B&.&.&.&-1&-/A&-A&A&1&/A&-2&-/B&-B&B&2&/B&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline

\\  $\chi_{42}^{({61})}$&B&/B&-/B&-2&-B&.&.&.&1&A&/A&-/A&-1&-A&2&B&/B&-/B&-2&-B&.&.&.&.

\\  $\chi_{42}^{({62})}$&/B&B&-B&-2&-/B&.&.&.&1&/A&A&-A&-1&-/A&2&/B&B&-B&-2&-/B&.&.&.&.

\\  $\chi_{42}^{({63})}$&-B&-/B&/B&2&B&.&.&.&-1&-A&-/A&/A&1&A&2&B&/B&-/B&-2&-B&.&.&.&.

\\  $\chi_{42}^{({64})}$&-/B&-B&B&2&/B&.&.&.&-1&-/A&-A&A&1&/A&2&/B&B&-B&-2&-/B&.&.&.&.

\\  $\chi_{42}^{({65})}$&B&/B&-/B&-2&-B&.&.&.&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&.&.&.&.

\\  $\chi_{42}^{({66})}$&/B&B&-B&-2&-/B&.&.&.&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&.&.&.&.

\\  $\chi_{42}^{({67})}$&-B&-/B&/B&2&B&.&.&.&-1&-A&-/A&/A&1&A&2&B&/B&-/B&-2&-B&.&.&.&.

\\  $\chi_{42}^{({68})}$&-/B&-B&B&2&/B&.&.&.&-1&-/A&-A&A&1&/A&2&/B&B&-B&-2&-/B&.&.&.&.

\\  $\chi_{42}^{({69})}$&B&/B&-/B&-2&-B&.&.&.&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&.&.&.&.

\\  $\chi_{42}^{({70})}$&/B&B&-B&-2&-/B&.&.&.&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&.&.&.&.

\\  $\chi_{42}^{({71})}$&-B&-/B&/B&2&B&.&.&.&-1&-A&-/A&/A&1&A&-2&-B&-/B&/B&2&B&.&.&.&.

\\  $\chi_{42}^{({72})}$&-/B&-B&B&2&/B&.&.&.&-1&-/A&-A&A&1&/A&-2&-/B&-B&B&2&/B&.&.&.&.

\\  $\chi_{42}^{({73})}$&B&/B&-/B&-2&-B&.&.&.&1&A&/A&-/A&-1&-A&2&B&/B&-/B&-2&-B&.&.&.&.

\\  $\chi_{42}^{({74})}$&/B&B&-B&-2&-/B&.&.&.&1&/A&A&-A&-1&-/A&2&/B&B&-B&-2&-/B&.&.&.&.

\\  $\chi_{42}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&.

\\  $\chi_{42}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&.

\\  $\chi_{42}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&.

\\  $\chi_{42}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&.

\\  $\chi_{42}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&-2&-B&-/B&.

\\  $\chi_{42}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&-2&-/B&-B&.

\\  $\chi_{42}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&2&B&/B&.

\\  $\chi_{42}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&.

\\  $\chi_{42}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&-2&-B&-/B&.

\\  $\chi_{42}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&-2&-/B&-B&.

\\  $\chi_{42}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&2&B
&/B&.

\\  $\chi_{42}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&.

\\  $\chi_{42}^{({91})}$&-4&-4&4&4&4&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({92})}$&4&4&-4&-4&-4&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({95})}$&-4&-4&4&4&4&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({96})}$&4&4&-4&-4&-4&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({99})}$&-C&-/C&/C&4&C&.&.&.&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({100})}$&-/C&-C&C&4&/C&.&.&.&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({101})}$&C&/C&-/C&-4&-C&.&.&.&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({102})}$&/C&C&-C&-4&-/C&.&.&.&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline

\\  $\chi_{42}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({107})}$&-C&-/C&/C&4&C&.&.&.&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({108})}$&-/C&-C&C&4&/C&.&.&.&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({109})}$&C&/C&-/C&-4&-C&.&.&.&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({110})}$&/C&C&-C&-4&-/C&.&.&.&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({115})}$&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{42}^{({116})}$&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{42}^{({117})}$&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{42}^{({118})}$&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{42}^{({119})}$&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{42}^{({120})}$&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{42}^{({121})}$&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{42}^{({122})}$&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{42}^{({123})}$&I&/I&/I&-3&I&1&A&/A&.&.&.&.&.&.&1&A&/A&/A&1&A&1&A&/A&-1

\\  $\chi_{42}^{({124})}$&/I&I&I&-3&/I&1&/A&A&.&.&.&.&.&.&1&/A&A&A&1&/A&1&/A&A&-1

\\  $\chi_{42}^{({125})}$&-I&-/I&-/I&3&-I&-1&-A&-/A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&1

\\  $\chi_{42}^{({126})}$&-/I&-I&-I&3&-/I&-1&-/A&-A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&1

\\  $\chi_{42}^{({127})}$&I&/I&/I&-3&I&1&A&/A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&1

\\  $\chi_{42}^{({128})}$&/I&I&I&-3&/I&1&/A&A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&1

\\  $\chi_{42}^{({129})}$&-I&-/I&-/I&3&-I&-1&-A&-/A&.&.&.&.&.&.&1&A&/A&/A&1&A&1&A&/A&-1

\\  $\chi_{42}^{({130})}$&-/I&-I&-I&3&-/I&-1&-/A&-A&.&.&.&.&.&.&1&/A&A&A&1&/A&1&/A&A&-1

\\  $\chi_{42}^{({131})}$&I&/I&/I&-3&I&1&A&/A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&1

\\  $\chi_{42}^{({132})}$&/I&I&I&-3&/I&1&/A&A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&1

\\  $\chi_{42}^{({133})}$&-I&-/I&-/I&3&-I&-1&-A&-/A&.&.&.&.&.&.&1&A&/A&/A&1&A&1&A&/A&-1

\\  $\chi_{42}^{({134})}$&-/I&-I&-I&3&-/I&-1&-/A&-A&.&.&.&.&.&.&1&/A&A&A&1&/A&1&/A&A&-1

\\  $\chi_{42}^{({135})}$&I&/I&/I&-3&I&1&A&/A&.&.&.&.&.&.&1&A&/A&/A&1&A&1&A&/A&-1

\\  $\chi_{42}^{({136})}$&/I&I&I&-3&/I&1&/A&A&.&.&.&.&.&.&1&/A&A&A&1&/A&1&/A&A&-1

\\  $\chi_{42}^{({137})}$&-I&-/I&-/I&3&-I&-1&-A&-/A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&1

\\  $\chi_{42}^{({138})}$&-/I&-I&-I&3&-/I&-1&-/A&-A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&1

\\  $\chi_{42}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(2)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{42}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{42}^{(5)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(7)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(9)}$&A&/A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({10})}$&/A&A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({11})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({12})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({13})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({14})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({15})}$&-A&-/A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({16})}$&-/A&-A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({17})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({18})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({19})}$&-A&-/A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({20})}$&-/A&-A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({21})}$&A&/A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({22})}$&/A&A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({23})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({24})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({29})}$&.&.&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({30})}$&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.

\\  $\chi_{42}^{({31})}$&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.

\\  $\chi_{42}^{({32})}$&.&.&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({41})}$&.&.&/B&2&B&B&/B&2&/B&2&B&-/A&-1&-A&-A&-/A&-1&.&.&.&.
&.&.

\\  $\chi_{42}^{({42})}$&.&.&B&2&/B&/B&B&2&B&2&/B&-A&-1&-/A&-/A&-A&-1&.&.&.&.
&.&.

\\  $\chi_{42}^{({43})}$&.&.&-/B&-2&-B&-B&-/B&-2&-/B&-2&-B&/A&1&A&A&/A&1&.&.&.&.
&.&.

\\  $\chi_{42}^{({44})}$&.&.&-B&-2&-/B&-/B&-B&-2&-B&-2&-/B&A&1&/A&/A&A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({45})}$&.&.&-/B&-2&-B&-B&-/B&-2&-/B&-2&-B&/A&1&A&A&/A&1&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
 & & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline
\\  $\chi_{42}^{({46})}$&.&.&-B&-2&-/B&-/B&-B&-2&-B&-2&-/B&A&1&/A&/A&A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({47})}$&.&.&/B&2&B&B&/B&2&/B&2&B&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({48})}$&.&.&B&2&/B&/B&B&2&B&2&/B&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({49})}$&.&.&2&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2

\\  $\chi_{42}^{({50})}$&.&.&-2&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2

\\  $\chi_{42}^{({51})}$&.&.&2&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2

\\  $\chi_{42}^{({52})}$&.&.&-2&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2

\\  $\chi_{42}^{({53})}$&.&.&-2&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2

\\  $\chi_{42}^{({54})}$&.&.&2&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2
&2&2

\\  $\chi_{42}^{({55})}$&.&.&-2&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&-2&-2&-2&2
&2&2

\\  $\chi_{42}^{({56})}$&.&.&2&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2
&-2&-2

\\  $\chi_{42}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({59})}$&.&.&/B&2&B&-B&-/B&-2&.&.&.&/A&1&A&-A&-/A&-1&/B&2&B&-B&-/B&-2

\\  $\chi_{42}^{({60})}$&.&.&B&2&/B&-/B&-B&-2&.&.&.&A&1&/A&-/A&-A&-1&B&2&/B&-/B&-B&-2

\\  $\chi_{42}^{({61})}$&.&.&-/B&-2&-B&B&/B&2&.&.&.&-/A&-1&-A&A&/A&1&-/B&-2&-B&B&/B&2

\\  $\chi_{42}^{({62})}$&.&.&-B&-2&-/B&/B&B&2&.&.&.&-A&-1&-/A&/A&A&1&-B&-2&-/B&/B&B&2

\\  $\chi_{42}^{({63})}$&.&.&/B&2&B&-B&-/B&-2&.&.&.&/A&1&A&-A&-/A&-1&-/B&-2&-B&B&/B&2

\\  $\chi_{42}^{({64})}$&.&.&B&2&/B&-/B&-B&-2&.&.&.&A&1&/A&-/A&-A&-1&-B&-2&-/B&/B&B&2

\\  $\chi_{42}^{({65})}$&.&.&-/B&-2&-B&B&/B&2&.&.&.&-/A&-1&-A&A&/A&1&/B&2&B&-B&-/B&-2

\\  $\chi_{42}^{({66})}$&.&.&-B&-2&-/B&/B&B&2&.&.&.&-A&-1&-/A&/A&A&1&B&2&/B&-/B&-B&-2

\\  $\chi_{42}^{({67})}$&.&.&-/B&-2&-B&B&/B&2&.&.&.&-/A&-1&-A&A&/A&1&/B&2&B&-B&-/B&-2

\\  $\chi_{42}^{({68})}$&.&.&-B&-2&-/B&/B&B&2&.&.&.&-A&-1&-/A&/A&A&1&B&2&/B&-/B&-B&-2

\\  $\chi_{42}^{({69})}$&.&.&/B&2&B&-B&-/B&-2&.&.&.&/A&1&A&-A&-/A&-1&-/B&-2&-B&B&/B&2

\\  $\chi_{42}^{({70})}$&.&.&B&2&/B&-/B&-B&-2&.&.&.&A&1&/A&-/A&-A&-1&-B&-2&-/B&/B&B&2

\\  $\chi_{42}^{({71})}$&.&.&-/B&-2&-B&B&/B&2&.&.&.&-/A&-1&-A&A&/A&1&-/B&-2&-B&B&/B&2

\\  $\chi_{42}^{({72})}$&.&.&-B&-2&-/B&/B&B&2&.&.&.&-A&-1&-/A&/A&A&1&-B&-2&-/B&/B&B&2

\\  $\chi_{42}^{({73})}$&.&.&/B&2&B&-B&-/B&-2&.&.&.&/A&1&A&-A&-/A&-1&/B&2&B&-B&-/B&-2

\\  $\chi_{42}^{({74})}$&.&.&B&2&/B&-/B&-B&-2&.&.&.&A&1&/A&-/A&-A&-1&B&2&/B&-/B&-B&-2

\\  $\chi_{42}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2

\\  $\chi_{42}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2

\\  $\chi_{42}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2

\\  $\chi_{42}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2

\\  $\chi_{42}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/B&2&B&B&/B&2

\\  $\chi_{42}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&2&/B&/B&B&2

\\  $\chi_{42}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2

\\  $\chi_{42}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2

\\  $\chi_{42}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2

\\  $\chi_{42}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2

\\  $\chi_{42}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/B&2&B&B&/B&2

\\  $\chi_{42}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&2&/B&/B&B&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline
\\  $\chi_{42}^{({91})}$&.&.&4&4&4&-4&-4&-4&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.

\\  $\chi_{42}^{({92})}$&.&.&-4&-4&-4&4&4&4&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({95})}$&.&.&-4&-4&-4&4&4&4&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({96})}$&.&.&4&4&4&-4&-4&-4&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.

\\  $\chi_{42}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({99})}$&.&.&/C&4&C&-C&-/C&-4&.&.&.&-/A&-1&-A&A&/A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({100})}$&.&.&C&4&/C&-/C&-C&-4&.&.&.&-A&-1&-/A&/A&A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({101})}$&.&.&-/C&-4&-C&C&/C&4&.&.&.&/A&1&A&-A&-/A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({102})}$&.&.&-C&-4&-/C&/C&C&4&.&.&.&A&1&/A&-/A&-A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({107})}$&.&.&-/C&-4&-C&C&/C&4&.&.&.&/A&1&A&-A&-/A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({108})}$&.&.&-C&-4&-/C&/C&C&4&.&.&.&A&1&/A&-/A&-A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({109})}$&.&.&/C&4&C&-C&-/C&-4&.&.&.&-/A&-1&-A&A&/A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({110})}$&.&.&C&4&/C&-/C&-C&-4&.&.&.&-A&-1&-/A&/A&A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({115})}$&-1&-1&-3&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&1&1&1&1&1&1

\\  $\chi_{42}^{({116})}$&1&1&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({117})}$&1&1&-3&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({118})}$&-1&-1&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1

\\  $\chi_{42}^{({119})}$&1&1&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1

\\  $\chi_{42}^{({120})}$&-1&-1&-3&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({121})}$&-1&-1&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({122})}$&1&1&-3&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&1&1&1&1&1&1

\\  $\chi_{42}^{({123})}$&-A&-/A&/I&-3&I&I&/I&-3&/A&1&A&.&.&.&.&.&.&/A&1&A&A&/A&1

\\  $\chi_{42}^{({124})}$&-/A&-A&I&-3&/I&/I&I&-3&A&1&/A&.&.&.&.&.&.&A&1&/A&/A&A&1

\\  $\chi_{42}^{({125})}$&A&/A&-/I&3&-I&-I&-/I&3&-/A&-1&-A&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({126})}$&/A&A&-I&3&-/I&-/I&-I&3&-A&-1&-/A&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({127})}$&A&/A&/I&-3&I&I&/I&-3&/A&1&A&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({128})}$&/A&A&I&-3&/I&/I&I&-3&A&1&/A&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({129})}$&-A&-/A&-/I&3&-I&-I&-/I&3&-/A&-1&-A&.&.&.&.&.&.&/A&1&A&A&/A&1

\\  $\chi_{42}^{({130})}$&-/A&-A&-I&3&-/I&-/I&-I&3&-A&-1&-/A&.&.&.&.&.&.&A&1&/A&/A&A&1

\\  $\chi_{42}^{({131})}$&A&/A&-/I&3&-I&-I&-/I&3&-/A&-1&-A&.&.&.&.&.&.&/A&1&A&A&/A&1

\\  $\chi_{42}^{({132})}$&/A&A&-I&3&-/I&-/I&-I&3&-A&-1&-/A&.&.&.&.&.&.&A&1&/A&/A&A&1

\\  $\chi_{42}^{({133})}$&-A&-/A&/I&-3&I&I&/I&-3&/A&1&A&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({134})}$&-/A&-A&I&-3&/I&/I&I&-3&A&1&/A&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({135})}$&-A&-/A&-/I&3&-I&-I&-/I&3&-/A&-1&-A&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
 & & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline
\\  $\chi_{42}^{({136})}$&-/A&-A&-I&3&-/I&-/I&-I&3&-A&-1&-/A&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({137})}$&A&/A&/I&-3&I&I&/I&-3&/A&1&A&.&.&.&.&.&.&/A&1&A&A&/A&1

\\  $\chi_{42}^{({138})}$&/A&A&I&-3&/I&/I&I&-3&A&1&/A&.&.&.&.&.&.&A&1&/A&/A&A&1

\\  $\chi_{42}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &100 & & & & & & & & & &110 & & & & & & & & &\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(5)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(6)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(9)}$&/A&1&A&/A&1&A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&/A&1&A&A&/A

\\  $\chi_{42}^{({10})}$&A&1&/A&A&1&/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&A&1&/A&/A&A

\\  $\chi_{42}^{({11})}$&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-A&-/A

\\  $\chi_{42}^{({12})}$&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-/A&-A

\\  $\chi_{42}^{({13})}$&/A&1&A&/A&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-A&-/A

\\  $\chi_{42}^{({14})}$&A&1&/A&A&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A
&-/A&-A

\\  $\chi_{42}^{({15})}$&-/A&-1&-A&-/A&-1&-A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&/A&1&A&A&/A

\\  $\chi_{42}^{({16})}$&-A&-1&-/A&-A&-1&-/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&A&1&/A&/A&A

\\  $\chi_{42}^{({17})}$&-/A&-1&-A&-/A&-1&-A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&/A&1&A&A&/A

\\  $\chi_{42}^{({18})}$&-A&-1&-/A&-A&-1&-/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&A&1&/A&/A&A

\\  $\chi_{42}^{({19})}$&/A&1&A&/A&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-A&-/A

\\  $\chi_{42}^{({20})}$&A&1&/A&A&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-/A&-A

\\  $\chi_{42}^{({21})}$&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-A&-/A

\\  $\chi_{42}^{({22})}$&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-/A&-A

\\  $\chi_{42}^{({23})}$&/A&1&A&/A&1&A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&/A&1&A&A&/A

\\  $\chi_{42}^{({24})}$&A&1&/A&A&1&/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&A&1&/A&/A&A

\\  $\chi_{42}^{({25})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{42}^{({26})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{42}^{({27})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{42}^{({28})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{42}^{({29})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({30})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &100 & & & & & & & & & &110 & & & & & & & & &\\\hline
\\  $\chi_{42}^{({32})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1

\\  $\chi_{42}^{({33})}$&.&.&.&.&.&.&/B&2&B&B&/B&2&/B&2&B&/B&2&B&/B&2&B&B&/B

\\  $\chi_{42}^{({34})}$&.&.&.&.&.&.&B&2&/B&/B&B&2&B&2&/B&B&2&/B&B&2&/B&/B&B

\\  $\chi_{42}^{({35})}$&.&.&.&.&.&.&/B&2&B&B&/B&2&/B&2&B&/B&2&B&/B&2&B&B&/B

\\  $\chi_{42}^{({36})}$&.&.&.&.&.&.&B&2&/B&/B&B&2&B&2&/B&B&2&/B&B&2&/B&/B&B

\\  $\chi_{42}^{({37})}$&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2&-/B&-2&-B&-/B&-2&-B&-/B&-2&-B&-B&-/B

\\  $\chi_{42}^{({38})}$&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2&-B&-2&-/B&-B&-2&-/B&-B&-2&-/B&-/B&-B

\\  $\chi_{42}^{({39})}$&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2&-/B&-2&-B&-/B&-2&-B&-/B&-2&-B&-B&-/B

\\  $\chi_{42}^{({40})}$&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2&-B&-2&-/B&-B&-2&-/B&-B&-2&-/B&-/B&-B

\\  $\chi_{42}^{({41})}$&.&.&.&.&.&.&/B&2&B&B&/B&2&/B&2&B&/B&2&B&-/A&-1&-A&-A&-/A

\\  $\chi_{42}^{({42})}$&.&.&.&.&.&.&B&2&/B&/B&B&2&B&2&/B&B&2&/B&-A&-1&-/A&-/A&-A

\\  $\chi_{42}^{({43})}$&.&.&.&.&.&.&/B&2&B&B&/B&2&/B&2&B&/B&2&B&-/A&-1&-A&-A&-/A

\\  $\chi_{42}^{({44})}$&.&.&.&.&.&.&B&2&/B&/B&B&2&B&2&/B&B&2&/B&-A&-1&-/A&-/A&-A

\\  $\chi_{42}^{({45})}$&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2&-/B&-2&-B&-/B&-2&-B&/A&1&A&A&/A

\\  $\chi_{42}^{({46})}$&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2&-B&-2&-/B&-B&-2&-/B&A&1&/A&/A&A

\\  $\chi_{42}^{({47})}$&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2&-/B&-2&-B&-/B&-2&-B&/A&1&A&A&/A

\\  $\chi_{42}^{({48})}$&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2&-B&-2&-/B&-B&-2&-/B&A&1&/A&/A&A

\\  $\chi_{42}^{({49})}$&.&.&.&.&.&.&-4&-4&-4&4&4&4&.&.&.&.&.&.&-1&-1&-1&1&1

\\  $\chi_{42}^{({50})}$&.&.&.&.&.&.&-4&-4&-4&4&4&4&.&.&.&.&.&.&-1&-1&-1&1&1

\\  $\chi_{42}^{({51})}$&.&.&.&.&.&.&-4&-4&-4&4&4&4&.&.&.&.&.&.&-1&-1&-1&1&1

\\  $\chi_{42}^{({52})}$&.&.&.&.&.&.&-4&-4&-4&4&4&4&.&.&.&.&.&.&-1&-1&-1&1&1

\\  $\chi_{42}^{({53})}$&.&.&.&.&.&.&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1

\\  $\chi_{42}^{({54})}$&.&.&.&.&.&.&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1

\\  $\chi_{42}^{({55})}$&.&.&.&.&.&.&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1

\\  $\chi_{42}^{({56})}$&.&.&.&.&.&.&4&4&4&-4&-4&-4&.&.&.&.&.&.&1&1&1&-1&-1

\\  $\chi_{42}^{({57})}$&.&.&.&.&.&.&4&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2

\\  $\chi_{42}^{({58})}$&.&.&.&.&.&.&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&2&2&2&2&2

\\  $\chi_{42}^{({59})}$&.&.&.&.&.&.&-/C&-4&-C&C&/C&4&.&.&.&.&.&.&-/A&-1&-A&A&/A

\\  $\chi_{42}^{({60})}$&.&.&.&.&.&.&-C&-4&-/C&/C&C&4&.&.&.&.&.&.&-A&-1&-/A&/A&A

\\  $\chi_{42}^{({61})}$&.&.&.&.&.&.&-/C&-4&-C&C&/C&4&.&.&.&.&.&.&-/A&-1&-A&A&/A

\\  $\chi_{42}^{({62})}$&.&.&.&.&.&.&-C&-4&-/C&/C&C&4&.&.&.&.&.&.&-A&-1&-/A&/A&A

\\  $\chi_{42}^{({63})}$&.&.&.&.&.&.&-/C&-4&-C&C&/C&4&.&.&.&.&.&.&-/A&-1&-A&A&/A

\\  $\chi_{42}^{({64})}$&.&.&.&.&.&.&-C&-4&-/C&/C&C&4&.&.&.&.&.&.&-A&-1&-/A&/A&A

\\  $\chi_{42}^{({65})}$&.&.&.&.&.&.&-/C&-4&-C&C&/C&4&.&.&.&.&.&.&-/A&-1&-A&A&/A

\\  $\chi_{42}^{({66})}$&.&.&.&.&.&.&-C&-4&-/C&/C&C&4&.&.&.&.&.&.&-A&-1&-/A&/A&A

\\  $\chi_{42}^{({67})}$&.&.&.&.&.&.&/C&4&C&-C&-/C&-4&.&.&.&.&.&.&/A&1&A&-A&-/A

\\  $\chi_{42}^{({68})}$&.&.&.&.&.&.&C&4&/C&-/C&-C&-4&.&.&.&.&.&.&A&1&/A&-/A&-A

\\  $\chi_{42}^{({69})}$&.&.&.&.&.&.&/C&4&C&-C&-/C&-4&.&.&.&.&.&.&/A&1&A&-A&-/A

\\  $\chi_{42}^{({70})}$&.&.&.&.&.&.&C&4&/C&-/C&-C&-4&.&.&.&.&.&.&A&1&/A&-/A&-A

\\  $\chi_{42}^{({71})}$&.&.&.&.&.&.&/C&4&C&-C&-/C&-4&.&.&.&.&.&.&/A&1&A&-A&-/A

\\  $\chi_{42}^{({72})}$&.&.&.&.&.&.&C&4&/C&-/C&-C&-4&.&.&.&.&.&.&A&1&/A&-/A&-A

\\  $\chi_{42}^{({73})}$&.&.&.&.&.&.&/C&4&C&-C&-/C&-4&.&.&.&.&.&.&/A&1&A&-A&-/A

\\  $\chi_{42}^{({74})}$&.&.&.&.&.&.&C&4&/C&-/C&-C&-4&.&.&.&.&.&.&A&1&/A
&-/A&-A

\\  $\chi_{42}^{({75})}$&.&.&.&.&.&.&/C&4&C&C&/C&4&/C&4&C&/C&4&C&-/B&-2&-B&-B&-/B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &100 & & & & & & & & & &110 & & & & & & & & &\\\hline
\\  $\chi_{42}^{({76})}$&.&.&.&.&.&.&C&4&/C&/C&C&4&C&4&/C&C&4&/C&-B&-2&-/B&-/B&-B

\\  $\chi_{42}^{({77})}$&.&.&.&.&.&.&-/C&-4&-C&-C&-/C&-4&-/C&-4&-C&-/C&-4&-C&/B&2&B&B&/B

\\  $\chi_{42}^{({78})}$&.&.&.&.&.&.&-C&-4&-/C&-/C&-C&-4&-C&-4&-/C&-C&-4&-/C&B&2&/B&/B&B

\\  $\chi_{42}^{({79})}$&-2&-2&-2&.&.&.&6&6&6&6&6&6&-2&-2&-2&2&2&2&.&.&.&.&.

\\  $\chi_{42}^{({80})}$&2&2&2&.&.&.&6&6&6&6&6&6&-2&-2&-2&2&2&2&.&.&.&.&.

\\  $\chi_{42}^{({81})}$&2&2&2&.&.&.&-6&-6&-6&-6&-6&-6&2&2&2&-2&-2&-2&.&.&.&.&.

\\  $\chi_{42}^{({82})}$&-2&-2&-2&.&.&.&-6&-6&-6&-6&-6&-6&2&2&2&-2&-2&-2&.&.&.&.&.

\\  $\chi_{42}^{({83})}$&-/B&-2&-B&.&.&.&/D&6&D&D&/D&6&-/B&-2&-B&/B&2&B&.&.&.&.&.

\\  $\chi_{42}^{({84})}$&-B&-2&-/B&.&.&.&D&6&/D&/D&D&6&-B&-2&-/B&B&2&/B&.&.&.&.&.

\\  $\chi_{42}^{({85})}$&/B&2&B&.&.&.&/D&6&D&D&/D&6&-/B&-2&-B&/B&2&B&.&.&.&.&.

\\  $\chi_{42}^{({86})}$&B&2&/B&.&.&.&D&6&/D&/D&D&6&-B&-2&-/B&B&2&/B&.&.&.&.&.

\\  $\chi_{42}^{({87})}$&/B&2&B&.&.&.&-/D&-6&-D&-D&-/D&-6&/B&2&B&-/B&-2&-B&.&.&.&.&.

\\  $\chi_{42}^{({88})}$&B&2&/B&.&.&.&-D&-6&-/D&-/D&-D&-6&B&2&/B&-B&-2&-/B&.&.&.&.&.

\\  $\chi_{42}^{({89})}$&-/B&-2&-B&.&.&.&-/D&-6&-D&-D&-/D&-6&/B&2&B&-/B&-2&-B&.&.&.
&.&.

\\  $\chi_{42}^{({90})}$&-B&-2&-/B&.&.&.&-D&-6&-/D&-/D&-D&-6&B&2&/B&-B&-2&-/B&.&.&.
&.&.

\\  $\chi_{42}^{({91})}$&.&.&.&.&.&.&-8&-8&-8&8&8&8&.&.&.&.&.&.&1&1&1&-1&-1

\\  $\chi_{42}^{({92})}$&.&.&.&.&.&.&-8&-8&-8&8&8&8&.&.&.&.&.&.&1&1&1&-1&-1

\\  $\chi_{42}^{({93})}$&.&.&.&.&.&.&-8&-8&-8&8&8&8&.&.&.&.&.&.&-2&-2&-2&2&2

\\  $\chi_{42}^{({94})}$&.&.&.&.&.&.&-8&-8&-8&8&8&8&.&.&.&.&.&.&-2&-2&-2&2&2

\\  $\chi_{42}^{({95})}$&.&.&.&.&.&.&8&8&8&-8&-8&-8&.&.&.&.&.&.&-1&-1&-1&1&1

\\  $\chi_{42}^{({96})}$&.&.&.&.&.&.&8&8&8&-8&-8&-8&.&.&.&.&.&.&-1&-1&-1&1&1

\\  $\chi_{42}^{({97})}$&.&.&.&.&.&.&8&8&8&-8&-8&-8&.&.&.&.&.&.&2&2&2&-2&-2

\\  $\chi_{42}^{({98})}$&.&.&.&.&.&.&8&8&8&-8&-8&-8&.&.&.&.&.&.&2&2&2&-2&-2

\\  $\chi_{42}^{({99})}$&.&.&.&.&.&.&-/E&-8&-E&E&/E&8&.&.&.&.&.&.&/A&1&A&-A&-/A

\\  $\chi_{42}^{({100})}$&.&.&.&.&.&.&-E&-8&-/E&/E&E&8&.&.&.&.&.&.&A&1&/A&-/A&-A

\\  $\chi_{42}^{({101})}$&.&.&.&.&.&.&-/E&-8&-E&E&/E&8&.&.&.&.&.&.&/A&1&A&-A&-/A

\\  $\chi_{42}^{({102})}$&.&.&.&.&.&.&-E&-8&-/E&/E&E&8&.&.&.&.&.&.&A&1&/A&-/A&-A

\\  $\chi_{42}^{({103})}$&.&.&.&.&.&.&-/E&-8&-E&E&/E&8&.&.&.&.&.&.&-/B&-2&-B&B&/B

\\  $\chi_{42}^{({104})}$&.&.&.&.&.&.&-E&-8&-/E&/E&E&8&.&.&.&.&.&.&-B&-2&-/B&/B&B

\\  $\chi_{42}^{({105})}$&.&.&.&.&.&.&-/E&-8&-E&E&/E&8&.&.&.&.&.&.&-/B&-2&-B&B&/B

\\  $\chi_{42}^{({106})}$&.&.&.&.&.&.&-E&-8&-/E&/E&E&8&.&.&.&.&.&.&-B&-2&-/B&/B&B

\\  $\chi_{42}^{({107})}$&.&.&.&.&.&.&/E&8&E&-E&-/E&-8&.&.&.&.&.&.&-/A&-1&-A&A&/A

\\  $\chi_{42}^{({108})}$&.&.&.&.&.&.&E&8&/E&-/E&-E&-8&.&.&.&.&.&.&-A&-1&-/A&/A&A

\\  $\chi_{42}^{({109})}$&.&.&.&.&.&.&/E&8&E&-E&-/E&-8&.&.&.&.&.&.&-/A&-1&-A&A&/A

\\  $\chi_{42}^{({110})}$&.&.&.&.&.&.&E&8&/E&-/E&-E&-8&.&.&.&.&.&.&-A&-1&-/A&/A&A

\\  $\chi_{42}^{({111})}$&.&.&.&.&.&.&/E&8&E&-E&-/E&-8&.&.&.&.&.&.&/B&2&B&-B&-/B

\\  $\chi_{42}^{({112})}$&.&.&.&.&.&.&E&8&/E&-/E&-E&-8&.&.&.&.&.&.&B&2&/B&-/B&-B

\\  $\chi_{42}^{({113})}$&.&.&.&.&.&.&/E&8&E&-E&-/E&-8&.&.&.&.&.&.&/B&2&B&-B&-/B

\\  $\chi_{42}^{({114})}$&.&.&.&.&.&.&E&8&/E&-/E&-E&-8&.&.&.&.&.&.&B&2&/B&-/B&-B

\\  $\chi_{42}^{({115})}$&1&1&1&-1&-1&-1&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.

\\  $\chi_{42}^{({116})}$&-1&-1&-1&1&1&1&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.

\\  $\chi_{42}^{({117})}$&-1&-1&-1&1&1&1&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.

\\  $\chi_{42}^{({118})}$&1&1&1&-1&-1&-1&9&9&9&9&9&9&1&1&1&-3&-3&-3&.&.&.&.&.

\\  $\chi_{42}^{({119})}$&1&1&1&-1&-1&-1&-9&-9&-9&-9&-9&-9&-1&-1&-1&3&3&3&.&.&.&.&.

\\  $\chi_{42}^{({120})}$&-1&-1&-1&1&1&1&-9&-9&-9&-9&-9&-9&-1&-1&-1&3&3&3&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &100 & & & & & & & & & &110 & & & & & & & & &\\\hline
\\  $\chi_{42}^{({121})}$&-1&-1&-1&1&1&1&-9&-9&-9&-9&-9&-9&-1&-1&-1&3&3&3&.&.&.&.&.

\\  $\chi_{42}^{({122})}$&1&1&1&-1&-1&-1&-9&-9&-9&-9&-9&-9&-1&-1&-1&3&3&3&.&.&.&.&.

\\  $\chi_{42}^{({123})}$&/A&1&A&-/A&-1&-A&/F&9&F&F&/F&9&/A&1&A&/I&-3&I&.&.&.&.&.

\\  $\chi_{42}^{({124})}$&A&1&/A&-A&-1&-/A&F&9&/F&/F&F&9&A&1&/A&I&-3&/I&.&.&.&.&.

\\  $\chi_{42}^{({125})}$&-/A&-1&-A&/A&1&A&/F&9&F&F&/F&9&/A&1&A&/I&-3&I&.&.&.&.&.

\\  $\chi_{42}^{({126})}$&-A&-1&-/A&A&1&/A&F&9&/F&/F&F&9&A&1&/A&I&-3&/I&.&.&.&.&.

\\  $\chi_{42}^{({127})}$&-/A&-1&-A&/A&1&A&/F&9&F&F&/F&9&/A&1&A&/I&-3&I&.&.&.&.&.

\\  $\chi_{42}^{({128})}$&-A&-1&-/A&A&1&/A&F&9&/F&/F&F&9&A&1&/A&I&-3&/I&.&.&.&.&.

\\  $\chi_{42}^{({129})}$&/A&1&A&-/A&-1&-A&/F&9&F&F&/F&9&/A&1&A&/I&-3&I&.&.&.&.&.

\\  $\chi_{42}^{({130})}$&A&1&/A&-A&-1&-/A&F&9&/F&/F&F&9&A&1&/A&I&-3&/I&.&.&.&.&.

\\  $\chi_{42}^{({131})}$&/A&1&A&-/A&-1&-A&-/F&-9&-F&-F&-/F&-9&-/A&-1&-A&-/I&3&-I&.&.&.
&.&.

\\  $\chi_{42}^{({132})}$&A&1&/A&-A&-1&-/A&-F&-9&-/F&-/F&-F&-9&-A&-1&-/A&-I&3&-/I&.&.&.
&.&.

\\  $\chi_{42}^{({133})}$&-/A&-1&-A&/A&1&A&-/F&-9&-F&-F&-/F&-9&-/A&-1&-A&-/I&3&-I&.&.&.&.&.

\\  $\chi_{42}^{({134})}$&-A&-1&-/A&A&1&/A&-F&-9&-/F&-/F&-F&-9&-A&-1&-/A&-I&3&-/I&.&.&.&.&.

\\  $\chi_{42}^{({135})}$&-/A&-1&-A&/A&1&A&-/F&-9&-F&-F&-/F&-9&-/A&-1&-A&-/I&3&-I&.&.&.&.&.

\\  $\chi_{42}^{({136})}$&-A&-1&-/A&A&1&/A&-F&-9&-/F&-/F&-F&-9&-A&-1&-/A&-I&3&-/I&.&.&.&.&.

\\  $\chi_{42}^{({137})}$&/A&1&A&-/A&-1&-A&-/F&-9&-F&-F&-/F&-9&-/A&-1&-A&-/I&3&-I&.&.&.&.&.

\\  $\chi_{42}^{({138})}$&A&1&/A&-A&-1&-/A&-F&-9&-/F&-/F&-F&-9&-A&-1&-/A&-I&3&-/I&.&.&.&.&.

\\  $\chi_{42}^{({139})}$&.&.&.&.&.&.&12&12&12&12&12&12&-4&-4&-4&4&4&4&.&.&.&.&.

\\  $\chi_{42}^{({140})}$&.&.&.&.&.&.&-12&-12&-12&-12&-12&-12&4&4&4&-4&-4&-4&.&.&.&.&.

\\  $\chi_{42}^{({141})}$&.&.&.&.&.&.&/G&12&G&G&/G&12&-/C&-4&-C&/C&4&C&.&.&.&.&.

\\  $\chi_{42}^{({142})}$&.&.&.&.&.&.&G&12&/G&/G&G&12&-C&-4&-/C&C&4&/C&.&.&.&.&.

\\  $\chi_{42}^{({143})}$&.&.&.&.&.&.&-/G&-12&-G&-G&-/G&-12&/C&4&C&-/C&-4&-C&.&.&.&.&.

\\  $\chi_{42}^{({144})}$&.&.&.&.&.&.&-G&-12&-/G&-/G&-G&-12&C&4&/C&-C&-4&-/C&.&.&.&.&.

\\  $\chi_{42}^{({145})}$&.&.&.&.&.&.&-16&-16&-16&16&16&16&.&.&.&.&.&.&2&2&2&-2&-2

\\  $\chi_{42}^{({146})}$&.&.&.&.&.&.&16&16&16&-16&-16&-16&.&.&.&.&.&.&-2&-2&-2&2&2

\\  $\chi_{42}^{({147})}$&.&.&.&.&.&.&-/H&-16&-H&H&/H&16&.&.&.&.&.&.&/B&2&B
&-B&-/B

\\  $\chi_{42}^{({148})}$&.&.&.&.&.&.&-H&-16&-/H&/H&H&16&.&.&.&.&.&.&B&2&/B
&-/B&-B

\\  $\chi_{42}^{({149})}$&.&.&.&.&.&.&/H&16&H&-H&-/H&-16&.&.&.&.&.&.&-/B&-2&-B
&B&/B

\\  $\chi_{42}^{({150})}$&.&.&.&.&.&.&H&16&/H&-/H&-H&-16&.&.&.&.&.&.&-B&-2&-/B
&/B&B\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &110 & & & & & & & & & &120 & & & & & & & & & & 130& &\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(3)}$&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(4)}$&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(5)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(9)}$&1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A

\\  $\chi_{42}^{({10})}$&1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A

\\  $\chi_{42}^{({11})}$&-1&/A&1&A&A&/A&1&/A&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({12})}$&-1&A&1&/A&/A&A&1&A&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({13})}$&-1&/A&1&A&A&/A&1&/A&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({14})}$&-1&A&1&/A&/A&A&1&A&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({15})}$&1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &110 & & & & & & & & & &120 & & & & & & & & & & 130& &\\\hline
\\  $\chi_{42}^{({16})}$&1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A

\\  $\chi_{42}^{({17})}$&1&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A

\\  $\chi_{42}^{({18})}$&1&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A

\\  $\chi_{42}^{({19})}$&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({20})}$&-1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({21})}$&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({22})}$&-1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({23})}$&1&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A

\\  $\chi_{42}^{({24})}$&1&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A

\\  $\chi_{42}^{({25})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({26})}$&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({27})}$&-2&2&2&2&2&2&2&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{({28})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{({29})}$&-1&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({30})}$&-1&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({31})}$&1&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1

\\  $\chi_{42}^{({32})}$&1&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1

\\  $\chi_{42}^{({33})}$&2&/B&2&B&B&/B&2&/B&2&B&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({34})}$&2&B&2&/B&/B&B&2&B&2&/B&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({35})}$&2&-/B&-2&-B&-B&-/B&-2&-/B&-2&-B&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({36})}$&2&-B&-2&-/B&-/B&-B&-2&-B&-2&-/B&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({37})}$&-2&/B&2&B&B&/B&2&/B&2&B&/A&1&A&A&/A&1&/A&1&A&/A&1&A&A

\\  $\chi_{42}^{({38})}$&-2&B&2&/B&/B&B&2&B&2&/B&A&1&/A&/A&A&1&A&1&/A&A&1&/A&/A

\\  $\chi_{42}^{({39})}$&-2&-/B&-2&-B&-B&-/B&-2&-/B&-2&-B&/A&1&A&A&/A&1&/A&1&A&/A&1
&A&A

\\  $\chi_{42}^{({40})}$&-2&-B&-2&-/B&-/B&-B&-2&-B&-2&-/B&A&1&/A&/A&A&1&A&1&/A&A&1
&/A&/A

\\  $\chi_{42}^{({41})}$&-1&.&.&.&.&.&.&.&.&.&/B&2&B&B&/B&2&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({42})}$&-1&.&.&.&.&.&.&.&.&.&B&2&/B&/B&B&2&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({43})}$&-1&.&.&.&.&.&.&.&.&.&/B&2&B&B&/B&2&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({44})}$&-1&.&.&.&.&.&.&.&.&.&B&2&/B&/B&B&2&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({45})}$&1&.&.&.&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2&/A&1&A&/A&1&A&A

\\  $\chi_{42}^{({46})}$&1&.&.&.&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2&A&1&/A&A&1&/A&/A

\\  $\chi_{42}^{({47})}$&1&.&.&.&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2&/A&1&A&/A&1&A&A

\\  $\chi_{42}^{({48})}$&1&.&.&.&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2&A&1&/A&A&1&/A&/A

\\  $\chi_{42}^{({49})}$&1&-2&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2&-2&2

\\  $\chi_{42}^{({50})}$&1&-2&-2&-2&2&2&2&.&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2&-2&2

\\  $\chi_{42}^{({51})}$&1&2&2&2&-2&-2&-2&.&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2&-2&2

\\  $\chi_{42}^{({52})}$&1&2&2&2&-2&-2&-2&.&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2&-2&2

\\  $\chi_{42}^{({53})}$&-1&-2&-2&-2&2&2&2&.&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2

\\  $\chi_{42}^{({54})}$&-1&-2&-2&-2&2&2&2&.&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2

\\  $\chi_{42}^{({55})}$&-1&2&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2

\\  $\chi_{42}^{({56})}$&-1&2&2&2&-2&-2&-2&.&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2

\\  $\chi_{42}^{({57})}$&-2&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1

\\  $\chi_{42}^{({58})}$&2&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({59})}$&1&-/B&-2&-B&B&/B&2&.&.&.&-/A&-1&-A&A&/A&1&.&.&.&-/B&-2&-B&B

\\  $\chi_{42}^{({60})}$&1&-B&-2&-/B&/B&B&2&.&.&.&-A&-1&-/A&/A&A&1&.&.&.&-B&-2&-/B&/B

\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &110 & & & & & & & & & &120 & & & & & & & & & & 130& &\\\hline
\\  $\chi_{42}^{({61})}$&1&-/B&-2&-B&B&/B&2&.&.&.&-/A&-1&-A&A&/A&1&.&.&.&-/B&-2
&-B&B

\\  $\chi_{42}^{({62})}$&1&-B&-2&-/B&/B&B&2&.&.&.&-A&-1&-/A&/A&A&1&.&.&.&-B&-2&-/B&/B

\\  $\chi_{42}^{({63})}$&1&/B&2&B&-B&-/B&-2&.&.&.&-/A&-1&-A&A&/A&1&.&.&.&-/B&-2&-B&B

\\  $\chi_{42}^{({64})}$&1&B&2&/B&-/B&-B&-2&.&.&.&-A&-1&-/A&/A&A&1&.&.&.&-B&-2&-/B&/B

\\  $\chi_{42}^{({65})}$&1&/B&2&B&-B&-/B&-2&.&.&.&-/A&-1&-A&A&/A&1&.&.&.&-/B&-2&-B&B

\\  $\chi_{42}^{({66})}$&1&B&2&/B&-/B&-B&-2&.&.&.&-A&-1&-/A&/A&A&1&.&.&.&-B&-2&-/B&/B

\\  $\chi_{42}^{({67})}$&-1&-/B&-2&-B&B&/B&2&.&.&.&/A&1&A&-A&-/A&-1&.&.&.&/B&2&B&-B

\\  $\chi_{42}^{({68})}$&-1&-B&-2&-/B&/B&B&2&.&.&.&A&1&/A&-/A&-A&-1&.&.&.&B&2&/B&-/B

\\  $\chi_{42}^{({69})}$&-1&-/B&-2&-B&B&/B&2&.&.&.&/A&1&A&-A&-/A&-1&.&.&.&/B&2&B&-B

\\  $\chi_{42}^{({70})}$&-1&-B&-2&-/B&/B&B&2&.&.&.&A&1&/A&-/A&-A&-1&.&.&.&B&2&/B&-/B

\\  $\chi_{42}^{({71})}$&-1&/B&2&B&-B&-/B&-2&.&.&.&/A&1&A&-A&-/A&-1&.&.&.&/B&2&B&-B

\\  $\chi_{42}^{({72})}$&-1&B&2&/B&-/B&-B&-2&.&.&.&A&1&/A&-/A&-A&-1&.&.&.&B&2&/B&-/B

\\  $\chi_{42}^{({73})}$&-1&/B&2&B&-B&-/B&-2&.&.&.&/A&1&A&-A&-/A&-1&.&.&.&/B&2&B&-B

\\  $\chi_{42}^{({74})}$&-1&B&2&/B&-/B&-B&-2&.&.&.&A&1&/A&-/A&-A&-1&.&.&.&B&2&/B&-/B

\\  $\chi_{42}^{({75})}$&-2&.&.&.&.&.&.&.&.&.&-/B&-2&-B&-B&-/B&-2&/A&1&A&/A&1&A&A

\\  $\chi_{42}^{({76})}$&-2&.&.&.&.&.&.&.&.&.&-B&-2&-/B&-/B&-B&-2&A&1&/A&A&1&/A&/A

\\  $\chi_{42}^{({77})}$&2&.&.&.&.&.&.&.&.&.&/B&2&B&B&/B&2&-/A&-1&-A&-/A&-1&-A&-A

\\  $\chi_{42}^{({78})}$&2&.&.&.&.&.&.&.&.&.&B&2&/B&/B&B&2&-A&-1&-/A&-A&-1&-/A&-/A

\\  $\chi_{42}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&3&3&3&3

\\  $\chi_{42}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&3&3&3&3

\\  $\chi_{42}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&-3

\\  $\chi_{42}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&-3

\\  $\chi_{42}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-/I&3&-I&-I

\\  $\chi_{42}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-I&3&-/I&-/I

\\  $\chi_{42}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-/I&3&-I&-I

\\  $\chi_{42}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-I&3&-/I&-/I

\\  $\chi_{42}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&/I&-3&I&I

\\  $\chi_{42}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&I&-3&/I&/I

\\  $\chi_{42}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&/I&-3&I&I

\\  $\chi_{42}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&I&-3&/I&/I

\\  $\chi_{42}^{({91})}$&-1&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.&2&2&2&-2

\\  $\chi_{42}^{({92})}$&-1&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.&2&2&2&-2

\\  $\chi_{42}^{({93})}$&2&-4&-4&-4&4&4&4&.&.&.&1&1&1&-1&-1&-1&.&.&.&2&2&2&-2

\\  $\chi_{42}^{({94})}$&2&4&4&4&-4&-4&-4&.&.&.&1&1&1&-1&-1&-1&.&.&.&2&2
&2&-2

\\  $\chi_{42}^{({95})}$&1&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&.&.&.&-2&-2
&-2&2

\\  $\chi_{42}^{({96})}$&1&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&.&.&.&-2&-2
&-2&2

\\  $\chi_{42}^{({97})}$&-2&-4&-4&-4&4&4&4&.&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2
&-2&2

\\  $\chi_{42}^{({98})}$&-2&4&4&4&-4&-4&-4&.&.&.&-1&-1&-1&1&1&1&.&.&.&-2&-2
&-2&2

\\  $\chi_{42}^{({99})}$&-1&.&.&.&.&.&.&.&.&.&-/B&-2&-B&B&/B&2&.&.&.&/B&2&B&-B

\\  $\chi_{42}^{({100})}$&-1&.&.&.&.&.&.&.&.&.&-B&-2&-/B&/B&B&2&.&.&.&B&2&/B&-/B

\\  $\chi_{42}^{({101})}$&-1&.&.&.&.&.&.&.&.&.&-/B&-2&-B&B&/B&2&.&.&.&/B&2&B&-B

\\  $\chi_{42}^{({102})}$&-1&.&.&.&.&.&.&.&.&.&-B&-2&-/B&/B&B&2&.&.&.&B&2&/B&-/B

\\  $\chi_{42}^{({103})}$&2&-/C&-4&-C&C&/C&4&.&.&.&/A&1&A&-A&-/A&-1&.&.&.&/B&2&B&-B

\\  $\chi_{42}^{({104})}$&2&-C&-4&-/C&/C&C&4&.&.&.&A&1&/A&-/A&-A&-1&.&.&.&B&2&/B&-/B

\\  $\chi_{42}^{({105})}$&2&/C&4&C&-C&-/C&-4&.&.&.&/A&1&A&-A&-/A&-1&.&.&.&/B&2&B&-B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &110 & & & & & & & & & &120 & & & & & & & & & & 130& &\\\hline
\\  $\chi_{42}^{({106})}$&2&C&4&/C&-/C&-C&-4&.&.&.&A&1&/A&-/A&-A&-1&.&.&.&B&2&/B&-/B

\\  $\chi_{42}^{({107})}$&1&.&.&.&.&.&.&.&.&.&/B&2&B&-B&-/B&-2&.&.&.&-/B&-2&-B&B

\\  $\chi_{42}^{({108})}$&1&.&.&.&.&.&.&.&.&.&B&2&/B&-/B&-B&-2&.&.&.&-B&-2&-/B&/B

\\  $\chi_{42}^{({109})}$&1&.&.&.&.&.&.&.&.&.&/B&2&B&-B&-/B&-2&.&.&.&-/B&-2&-B&B

\\  $\chi_{42}^{({110})}$&1&.&.&.&.&.&.&.&.&.&B&2&/B&-/B&-B&-2&.&.&.&-B&-2&-/B&/B

\\  $\chi_{42}^{({111})}$&-2&-/C&-4&-C&C&/C&4&.&.&.&-/A&-1&-A&A&/A&1&.&.&.&-/B&-2&-B&B

\\  $\chi_{42}^{({112})}$&-2&-C&-4&-/C&/C&C&4&.&.&.&-A&-1&-/A&/A&A&1&.&.&.&-B&-2&-/B&/B

\\  $\chi_{42}^{({113})}$&-2&/C&4&C&-C&-/C&-4&.&.&.&-/A&-1&-A&A&/A&1&.&.&.&-/B&-2&-B&B

\\  $\chi_{42}^{({114})}$&-2&C&4&/C&-/C&-C&-4&.&.&.&-A&-1&-/A&/A&A&1&.&.&.&-B&-2&-/B&/B

\\  $\chi_{42}^{({115})}$&.&-3&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({116})}$&.&-3&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({117})}$&.&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({118})}$&.&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({119})}$&.&-3&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({120})}$&.&-3&-3&-3&-3&-3&-3&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({121})}$&.&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({122})}$&.&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({123})}$&.&/I&-3&I&I&/I&-3&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({124})}$&.&I&-3&/I&/I&I&-3&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({125})}$&.&/I&-3&I&I&/I&-3&/A&1&A&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({126})}$&.&I&-3&/I&/I&I&-3&A&1&/A&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({127})}$&.&-/I&3&-I&-I&-/I&3&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({128})}$&.&-I&3&-/I&-/I&-I&3&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({129})}$&.&-/I&3&-I&-I&-/I&3&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({130})}$&.&-I&3&-/I&-/I&-I&3&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({131})}$&.&/I&-3&I&I&/I&-3&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({132})}$&.&I&-3&/I&/I&I&-3&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({133})}$&.&/I&-3&I&I&/I&-3&/A&1&A&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({134})}$&.&I&-3&/I&/I&I&-3&A&1&/A&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{42}^{({135})}$&.&-/I&3&-I&-I&-/I&3&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({136})}$&.&-I&3&-/I&-/I&-I&3&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({137})}$&.&-/I&3&-I&-I&-/I&3&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({138})}$&.&-I&3&-/I&-/I&-I&3&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&-3

\\  $\chi_{42}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&3&3&3&3

\\  $\chi_{42}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&/I&-3&I&I

\\  $\chi_{42}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&I&-3&/I&/I

\\  $\chi_{42}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-/I&3&-I&-I

\\  $\chi_{42}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-I&3&-/I&-/I

\\  $\chi_{42}^{({145})}$&-2&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&.&.&.&-2&-2&-2&2

\\  $\chi_{42}^{({146})}$&2&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.&2&2&2&-2

\\  $\chi_{42}^{({147})}$&-2&.&.&.&.&.&.&.&.&.&/B&2&B&-B&-/B&-2&.&.&.&-/B&-2&-B&B

\\  $\chi_{42}^{({148})}$&-2&.&.&.&.&.&.&.&.&.&B&2&/B&-/B&-B&-2&.&.&.&-B&-2&-/B&/B

\\  $\chi_{42}^{({149})}$&2&.&.&.&.&.&.&.&.&.&-/B&-2&-B&B&/B&2&.&.&.&/B&2&B&-B

\\  $\chi_{42}^{({150})}$&2&.&.&.&.&.&.&.&.&.&-B&-2&-/B&/B&B&2&.&.&.&B&2&/B&-/B\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & & & & &150\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(2)}$&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(3)}$&-1&-1&1&1&1&1&1&1

\\  $\chi_{42}^{(4)}$&-1&-1&1&1&1&1&1&1

\\  $\chi_{42}^{(5)}$&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(6)}$&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{(9)}$&/A&1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({10})}$&A&1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({11})}$&-/A&-1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({12})}$&-A&-1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({13})}$&-/A&-1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({14})}$&-A&-1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({15})}$&/A&1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({16})}$&A&1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({17})}$&/A&1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({18})}$&A&1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({19})}$&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({20})}$&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({21})}$&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({22})}$&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({23})}$&/A&1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({24})}$&A&1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({26})}$&-1&-1&1&1&1&1&1&1

\\  $\chi_{42}^{({27})}$&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{42}^{({28})}$&1&1&1&1&1&1&1&1

\\  $\chi_{42}^{({29})}$&-1&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({30})}$&-1&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({31})}$&1&1&.&.&.&.&.&.

\\  $\chi_{42}^{({32})}$&1&1&.&.&.&.&.&.

\\  $\chi_{42}^{({33})}$&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({34})}$&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({35})}$&-/A&-1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({36})}$&-A&-1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({37})}$&/A&1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{42}^{({38})}$&A&1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{42}^{({39})}$&/A&1&/A&1&A&A&/A&1

\\  $\chi_{42}^{({40})}$&A&1&A&1&/A&/A&A&1

\\  $\chi_{42}^{({41})}$&-/A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({42})}$&-A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({43})}$&-/A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({44})}$&-A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({45})}$&/A&1&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & & & & &150\\\hline

\\  $\chi_{42}^{({46})}$&A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({47})}$&/A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({48})}$&A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({49})}$&2&2&-1&-1&-1&1&1&1

\\  $\chi_{42}^{({50})}$&2&2&-1&-1&-1&1&1&1

\\  $\chi_{42}^{({51})}$&2&2&1&1&1&-1&-1&-1

\\  $\chi_{42}^{({52})}$&2&2&1&1&1&-1&-1&-1

\\  $\chi_{42}^{({53})}$&-2&-2&-1&-1&-1&1&1&1

\\  $\chi_{42}^{({54})}$&-2&-2&-1&-1&-1&1&1&1

\\  $\chi_{42}^{({55})}$&-2&-2&1&1&1&-1&-1&-1

\\  $\chi_{42}^{({56})}$&-2&-2&1&1&1&-1&-1&-1

\\  $\chi_{42}^{({57})}$&1&1&.&.&.&.&.&.

\\  $\chi_{42}^{({58})}$&-1&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({59})}$&/B&2&-/A&-1&-A&A&/A&1

\\  $\chi_{42}^{({60})}$&B&2&-A&-1&-/A&/A&A&1

\\  $\chi_{42}^{({61})}$&/B&2&-/A&-1&-A&A&/A&1

\\  $\chi_{42}^{({62})}$&B&2&-A&-1&-/A&/A&A&1

\\  $\chi_{42}^{({63})}$&/B&2&/A&1&A&-A&-/A&-1

\\  $\chi_{42}^{({64})}$&B&2&A&1&/A&-/A&-A&-1

\\  $\chi_{42}^{({65})}$&/B&2&/A&1&A&-A&-/A&-1

\\  $\chi_{42}^{({66})}$&B&2&A&1&/A&-/A&-A&-1

\\  $\chi_{42}^{({67})}$&-/B&-2&-/A&-1&-A&A&/A&1

\\  $\chi_{42}^{({68})}$&-B&-2&-A&-1&-/A&/A&A&1

\\  $\chi_{42}^{({69})}$&-/B&-2&-/A&-1&-A&A&/A&1

\\  $\chi_{42}^{({70})}$&-B&-2&-A&-1&-/A&/A&A&1

\\  $\chi_{42}^{({71})}$&-/B&-2&/A&1&A&-A&-/A&-1

\\  $\chi_{42}^{({72})}$&-B&-2&A&1&/A&-/A&-A&-1

\\  $\chi_{42}^{({73})}$&-/B&-2&/A&1&A&-A&-/A&-1

\\  $\chi_{42}^{({74})}$&-B&-2&A&1&/A&-/A&-A&-1

\\  $\chi_{42}^{({75})}$&/A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({76})}$&A&1&.&.&.&.&.&.

\\  $\chi_{42}^{({77})}$&-/A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({78})}$&-A&-1&.&.&.&.&.&.

\\  $\chi_{42}^{({79})}$&3&3&.&.&.&.&.&.

\\  $\chi_{42}^{({80})}$&3&3&.&.&.&.&.&.

\\  $\chi_{42}^{({81})}$&-3&-3&.&.&.&.&.&.

\\  $\chi_{42}^{({82})}$&-3&-3&.&.&.&.&.&.

\\  $\chi_{42}^{({83})}$&-/I&3&.&.&.&.&.&.

\\  $\chi_{42}^{({84})}$&-I&3&.&.&.&.&.&.

\\  $\chi_{42}^{({85})}$&-/I&3&.&.&.&.&.&.

\\  $\chi_{42}^{({86})}$&-I&3&.&.&.&.&.&.

\\  $\chi_{42}^{({87})}$&/I&-3&.&.&.&.&.&.

\\  $\chi_{42}^{({88})}$&I&-3&.&.&.&.&.&.

\\  $\chi_{42}^{({89})}$&/I&-3&.&.&.&.&.&.

\\  $\chi_{42}^{({90})}$&I&-3&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & & & & &150\\\hline

\\  $\chi_{42}^{({91})}$&-2&-2&.&.&.&.&.&.

\\  $\chi_{42}^{({92})}$&-2&-2&.&.&.&.&.&.

\\  $\chi_{42}^{({93})}$&-2&-2&1&1&1&-1&-1&-1

\\  $\chi_{42}^{({94})}$&-2&-2&-1&-1&-1&1&1&1

\\  $\chi_{42}^{({95})}$&2&2&.&.&.&.&.&.

\\  $\chi_{42}^{({96})}$&2&2&.&.&.&.&.&.

\\  $\chi_{42}^{({97})}$&2&2&1&1&1&-1&-1&-1

\\  $\chi_{42}^{({98})}$&2&2&-1&-1&-1&1&1&1

\\  $\chi_{42}^{({99})}$&-/B&-2&.&.&.&.&.&.

\\  $\chi_{42}^{({100})}$&-B&-2&.&.&.&.&.&.

\\  $\chi_{42}^{({101})}$&-/B&-2&.&.&.&.&.&.

\\  $\chi_{42}^{({102})}$&-B&-2&.&.&.&.&.&.

\\  $\chi_{42}^{({103})}$&-/B&-2&/A&1&A&-A&-/A&-1

\\  $\chi_{42}^{({104})}$&-B&-2&A&1&/A&-/A&-A&-1

\\  $\chi_{42}^{({105})}$&-/B&-2&-/A&-1&-A&A&/A&1

\\  $\chi_{42}^{({106})}$&-B&-2&-A&-1&-/A&/A&A&1

\\  $\chi_{42}^{({107})}$&/B&2&.&.&.&.&.&.

\\  $\chi_{42}^{({108})}$&B&2&.&.&.&.&.&.

\\  $\chi_{42}^{({109})}$&/B&2&.&.&.&.&.&.

\\  $\chi_{42}^{({110})}$&B&2&.&.&.&.&.&.

\\  $\chi_{42}^{({111})}$&/B&2&/A&1&A&-A&-/A&-1

\\  $\chi_{42}^{({112})}$&B&2&A&1&/A&-/A&-A&-1

\\  $\chi_{42}^{({113})}$&/B&2&-/A&-1&-A&A&/A&1

\\  $\chi_{42}^{({114})}$&B&2&-A&-1&-/A&/A&A&1

\\  $\chi_{42}^{({115})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({116})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({117})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({118})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({119})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({120})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({121})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({122})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({123})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({124})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({125})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({126})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({127})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({128})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({129})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({130})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({131})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({132})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({133})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({134})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({135})}$&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & & & & &150\\\hline

\\  $\chi_{42}^{({136})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({137})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({138})}$&.&.&.&.&.&.&.&.

\\  $\chi_{42}^{({139})}$&-3&-3&.&.&.&.&.&.

\\  $\chi_{42}^{({140})}$&3&3&.&.&.&.&.&.

\\  $\chi_{42}^{({141})}$&/I&-3&.&.&.&.&.&.

\\  $\chi_{42}^{({142})}$&I&-3&.&.&.&.&.&.

\\  $\chi_{42}^{({143})}$&-/I&3&.&.&.&.&.&.

\\  $\chi_{42}^{({144})}$&-I&3&.&.&.&.&.&.

\\  $\chi_{42}^{({145})}$&2&2&.&.&.&.&.&.

\\  $\chi_{42}^{({146})}$&-2&-2&.&.&.&.&.&.

\\  $\chi_{42}^{({147})}$&/B&2&.&.&.&.&.&.

\\  $\chi_{42}^{({148})}$&B&2&.&.&.&.&.&.

\\  $\chi_{42}^{({149})}$&-/B&-2&.&.&.&.&.&.

\\  $\chi_{42}^{({150})}$&-B&-2&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 1&1&-1&0&
0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&
0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&2&-4&1&1&1&-4&1 \\ 1&2&-3&1&0&1&-3&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&-1&1&2&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&1 \\ 0&2&0&-1&1&-1&0&1 \\ 0&2&1&-2&2&-2&0&2 \\
        0&3&0&-2&3&-3&0&3 \\ 0&3&0&-2&2&-2&0&3 \\ 0&2&0&-1&1&-1&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&0&-1&4&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{43}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&0&-1&1&-1 \\ -2&-2&2&1&0&-2&2&-1 \\
        -3&-3&2&2&0&-2&2&-2 \\ -4&-4&4&2&0&-3&3&-3 \\
        -3&-3&3&2&-1&-2&3&-3 \\ -2&-2&2&1&0&-2&3&-3 \\
        -2&-1&2&0&0&-1&2&-2 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&0 \\ -3&-1&3&0&0&-1&1&-1 \\ -4&-2&4&0&0&0&0&-1 \\
        -5&-3&6&0&0&-1&1&-2 \\ -4&-2&5&-1&1&-1&1&-2 \\
        -3&-1&4&-1&0&0&1&-2 \\ -2&-1&3&-1&0&0&1&-1 \\
        -1&0&2&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&0 \\ -3&-1&3&0&0&-1&1&-1 \\ -4&-2&4&0&0&0&0&-1 \\
        -5&-3&6&0&0&-1&1&-2 \\ -4&-2&5&0&-1&0&1&-2 \\
        -3&-1&4&-1&0&0&1&-2 \\ -2&-1&3&-1&0&0&1&-1 \\
        -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&2&-1 \\ -2&-1&2&0&0&-2&3&-1 \\ -3&-1&2&0&0&-2&4&-2 \\
        -4&-1&4&-1&0&-3&6&-3 \\ -3&-1&3&0&-1&-2&5&-3 \\
        -2&-1&2&0&0&-2&4&-3 \\ -2&-1&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -2&-1&2&0&1&-3&2&0 \\ -3&-1&2&0&2&-4&2&0 \\
        -4&-1&4&-1&3&-6&3&0 \\ -3&-1&3&0&2&-5&2&0 \\ -2&0&2&0&1&-4&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -2&-1&2&0&1&-3&2&0 \\ -3&-1&2&0&2&-4&2&0 \\
        -4&-1&4&-1&3&-6&3&0 \\ -3&0&3&-1&2&-5&3&0 \\ -2&0&2&0&1&-4&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&0 \\ -3&0&3&-1&0&-1&2&-1 \\ -4&0&4&-2&0&0&2&-1 \\
        -5&0&6&-3&0&-1&4&-2 \\ -4&0&5&-2&-1&0&3&-2 \\
        -3&0&4&-2&0&0&2&-2 \\ -2&-1&3&-1&0&0&1&-1 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&0&1 \\ -3&0&3&-1&1&-2&1&0 \\
        -4&0&4&-2&2&-2&0&1 \\ -5&0&6&-3&3&-4&1&1 \\ -4&0&5&-2&2&-3&0&1 \\
        -3&1&4&-2&1&-2&0&1 \\ -2&0&3&-1&0&-1&0&1 \\ -1&0&2&-1&0&0&0&0
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&0&1 \\ -3&0&3&-1&1&-2&1&0 \\
        -4&0&4&-2&2&-2&0&1 \\ -5&0&6&-3&3&-4&1&1 \\ -4&1&5&-3&2&-3&1&1 \\
        -3&1&4&-2&1&-2&0&1 \\ -2&0&3&-1&0&-1&0&1 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&1&-1 \\ -3&-1&2&0&1&-2&2&-1 \\
        -4&-1&3&-1&2&-2&2&-2 \\ -6&-2&4&-1&3&-3&3&-2 \\
        -5&-2&3&0&2&-2&2&-2 \\ -4&-1&2&0&1&-1&2&-2 \\
        -3&-1&2&0&0&0&1&-1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&1&-1 \\ -3&-1&2&0&1&-2&2&-1 \\
        -4&-1&3&-1&2&-2&2&-2 \\ -6&-2&4&-1&3&-3&3&-2 \\
        -5&-1&3&-1&2&-2&3&-2 \\ -4&-1&2&0&1&-1&2&-2 \\
        -3&-1&2&0&0&0&1&-1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -2&0&2&0&0&-1&0&0 \\ -3&-1&2&1&0&-2&1&0 \\ -4&-1&3&1&0&-2&0&0 \\
        -6&-2&4&2&0&-3&0&1 \\ -5&-1&3&1&1&-3&0&1 \\ -4&0&2&1&0&-2&0&1 \\
        -3&0&2&0&0&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&0&-1&0&0 \\ -3&-1&2&1&0&-2&1&0 \\ -4&-1&3&1&0&-2&0&0 \\
        -6&-2&4&2&0&-3&0&1 \\ -5&-1&3&2&-1&-2&0&1 \\ -4&0&2&1&0&-2&0&1 \\
        -3&0&2&0&0&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&0&-1&1&0 \\ -3&0&2&0&0&-2&2&0 \\ -4&1&3&-1&0&-2&2&0 \\
        -6&1&4&-1&0&-3&3&1 \\ -5&1&3&0&-1&-2&2&1 \\ -4&1&2&0&0&-2&1&1 \\
        -3&0&2&0&0&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&1&0 \\ -2&-2&3&0&0&-1&1&0 \\ -2&-4&3&1&0&-1&1&0 \\
        -3&-5&5&1&0&-2&2&-1 \\ -2&-4&4&0&1&-2&2&-1 \\
        -1&-3&3&0&0&-1&2&-1 \\ -1&-2&2&0&0&-1&2&-1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&1&0 \\ -2&-2&3&0&0&-1&1&0 \\ -2&-4&3&1&0&-1&1&0 \\
        -3&-5&5&1&0&-2&2&-1 \\ -2&-4&4&1&-1&-1&2&-1 \\
        -1&-3&3&0&0&-1&2&-1 \\ -1&-2&2&0&0&-1&2&-1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-3&0&0&2&0&0&-3 \\ 0&-2&0&0&1&0&1&-3 \\
        0&-1&0&0&0&1&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-2&0&-1&2&0&1&-3 \\ 0&-2&0&0&1&0&1&-3 \\
        0&-1&0&0&0&1&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&0&2&0&0&-3&0 \\ 0&-2&0&1&1&-1&-2&0 \\ 0&-1&0&1&0&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&0&2&0&0&-3&0 \\ 0&-2&0&2&-1&0&-2&0 \\ 0&-1&0&1&0&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&1&1&-1&-1 \\
        -1&-1&1&-2&2&2&-2&-1 \\ -1&-2&2&-3&3&2&-2&-2 \\
        -1&-2&2&-2&2&2&-2&-2 \\ -1&-1&2&-2&1&2&-1&-2 \\
        0&-1&1&-1&0&2&-1&-1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&1&1&-1&-1 \\
        -1&-1&1&-2&2&2&-2&-1 \\ -1&-2&2&-3&3&2&-2&-2 \\
        -1&-1&2&-3&2&2&-1&-2 \\ -1&-1&2&-2&1&2&-1&-2 \\
        0&-1&1&-1&0&2&-1&-1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&0 \\ -2&-1&3&-1&0&-1&2&0 \\ -2&-2&3&-1&0&-1&3&0 \\
        -3&-2&5&-2&0&-2&5&-1 \\ -2&-2&4&-1&-1&-1&4&-1 \\
        -1&-2&3&-1&0&-1&3&-1 \\ -1&-2&2&0&0&-1&2&-1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-2&1 \\ -1&-1&1&0&0&1&-2&0 \\ -1&-1&1&0&0&2&-4&1 \\
        -1&-2&2&0&0&2&-5&1 \\ -1&-1&2&-1&1&1&-4&1 \\
        -1&0&2&-1&0&1&-3&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-2&1 \\ -1&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&2&-4&1 \\ -1&-2&2&0&0&2&-5&1 \\
        -1&-1&2&0&-1&2&-4&1 \\ -1&0&2&-1&0&1&-3&1 \\ 0&0&1&-1&0&1&-2&1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ -1&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&2&-2&-2 \\ -2&-4&0&2&0&3&-3&-2 \\
        -2&-3&0&1&1&2&-2&-2 \\ -2&-2&0&1&0&2&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ -1&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&2&-2&-2 \\ -2&-4&0&2&0&3&-3&-2 \\
        -2&-3&0&2&-1&3&-2&-2 \\ -2&-2&0&1&0&2&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&1 \\ -2&-1&3&-1&1&-2&1&1 \\ -2&-2&3&-1&2&-3&1&2 \\
        -3&-2&5&-2&3&-5&2&2 \\ -2&-2&4&-1&2&-4&1&2 \\
        -1&-1&3&-1&1&-3&1&2 \\ -1&-1&2&0&0&-2&1&1 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&1 \\ -2&-1&3&-1&1&-2&1&1 \\
        -2&-2&3&-1&2&-3&1&2 \\ -3&-2&5&-2&3&-5&2&2 \\
        -2&-1&4&-2&2&-4&2&2 \\ -1&-1&3&-1&1&-3&1&2 \\
        -1&-1&2&0&0&-2&1&1 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&2&-1 \\ -2&-2&2&0&1&-2&2&0 \\ -2&-3&2&0&2&-3&3&-1 \\
        -4&-4&3&0&3&-4&4&-1 \\ -3&-4&2&1&2&-3&3&-1 \\
        -2&-3&1&1&1&-2&3&-1 \\ -2&-2&1&1&0&-1&2&-1 \\
        -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&2&-1 \\ -2&-2&2&0&1&-2&2&0 \\ -2&-3&2&0&2&-3&3&-1 \\
        -4&-4&3&0&3&-4&4&-1 \\ -3&-3&2&0&2&-3&4&-1 \\
        -2&-3&1&1&1&-2&3&-1 \\ -2&-2&1&1&0&-1&2&-1 \\
        -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -2&-2&2&1&0&-2&1&1 \\ -2&-3&2&2&0&-3&1&1 \\
        -4&-4&3&3&0&-4&1&2 \\ -3&-3&2&2&1&-4&1&2 \\ -2&-2&1&2&0&-3&1&2 \\
        -2&-1&1&1&0&-2&1&1 \\ -1&-1&0&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -2&-2&2&1&0&-2&1&1 \\ -2&-3&2&2&0&-3&1&1 \\
        -4&-4&3&3&0&-4&1&2 \\ -3&-3&2&3&-1&-3&1&2 \\
        -2&-2&1&2&0&-3&1&2 \\ -2&-1&1&1&0&-2&1&1 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\
        -3&-2&4&-2&2&-1&1&0 \\ -5&-3&5&-2&3&-2&2&0 \\
        -4&-3&4&-1&2&-1&1&0 \\ -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\
        -3&-2&4&-2&2&-1&1&0 \\ -5&-3&5&-2&3&-2&2&0 \\
        -4&-2&4&-2&2&-1&2&0 \\ -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&2&0&0&-1&0&1 \\ -3&-1&3&0&0&-1&0&1 \\ -3&-2&4&0&0&-1&-1&2 \\
        -5&-3&5&1&0&-2&-1&3 \\ -4&-2&4&0&1&-2&-1&3 \\
        -3&-1&3&0&0&-1&-1&3 \\ -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&0&-1&0&1 \\ -3&-1&3&0&0&-1&0&1 \\
        -3&-2&4&0&0&-1&-1&2 \\ -5&-3&5&1&0&-2&-1&3 \\
        -4&-2&4&1&-1&-1&-1&3 \\ -3&-1&3&0&0&-1&-1&3 \\
        -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ -1&-1&0&0&0&1&0&-1 \\
        -1&0&0&-1&0&2&0&-2 \\ -2&-1&0&-1&0&3&0&-2 \\
        -2&-1&0&0&-1&3&0&-2 \\ -2&-1&0&0&0&2&0&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&0&-1&2&0&-2&0 \\
        -2&-1&0&-1&3&0&-3&1 \\ -2&-1&0&0&2&0&-3&1 \\ -2&0&0&0&1&0&-2&1 \\
        -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&0&-1&2&0&-2&0 \\
        -2&-1&0&-1&3&0&-3&1 \\ -2&0&0&-1&2&0&-2&1 \\ -2&0&0&0&1&0&-2&1 \\
        -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-2&2&0 \\ -2&-1&2&0&0&-2&2&1 \\ -2&-1&2&0&0&-3&3&1 \\
        -4&-1&3&0&0&-4&4&2 \\ -3&-1&2&1&-1&-3&3&2 \\
        -2&-1&1&1&0&-3&2&2 \\ -2&-1&1&1&0&-2&1&1 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&1&1 \\ -3&0&3&-1&0&-1&1&1 \\
        -3&0&4&-2&0&-1&1&2 \\ -5&0&5&-2&0&-2&2&3 \\
        -4&0&4&-1&-1&-1&1&3 \\ -3&0&3&-1&0&-1&0&3 \\
        -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&1&-1&1&1&-1&0 \\ 1&-3&0&-1&2&1&-1&0 \\
        1&-4&1&-2&3&1&-1&-1 \\ 1&-4&1&-1&2&1&-1&-1 \\
        1&-3&1&-1&1&1&0&-1 \\ 1&-2&0&0&0&1&0&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&1&-1&1&1&-1&0 \\ 1&-3&0&-1&2&1&-1&0 \\
        1&-4&1&-2&3&1&-1&-1 \\ 1&-3&1&-2&2&1&0&-1 \\
        1&-3&1&-1&1&1&0&-1 \\ 1&-2&0&0&0&1&0&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-2&1&0&0&1&-2&1 \\ 1&-3&0&1&0&1&-3&2 \\
        1&-4&1&1&0&1&-4&2 \\ 1&-3&1&0&1&0&-3&2 \\ 1&-2&1&0&0&0&-2&2 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-2&1&0&0&1&-2&1 \\ 1&-3&0&1&0&1&-3&2 \\
        1&-4&1&1&0&1&-4&2 \\ 1&-3&1&1&-1&1&-3&2 \\ 1&-2&1&0&0&0&-2&2 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&2&1&1&-1&-1 \\
        0&-4&-1&2&0&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&3&-1&2&-1&-1 \\
        0&-4&-1&2&0&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&0&1&3&-3&0 \\ -1&-3&1&0&0&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&1&-1&4&-3&0 \\
        -1&-3&1&0&0&3&-2&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-2&0&0&0&1&0&0 \\ 1&-2&-1&0&0&1&1&-1 \\
        0&-3&-1&0&0&2&1&-1 \\ 0&-3&-1&1&-1&2&1&-1 \\
        0&-3&-1&1&0&1&1&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 1&-2&-1&0&2&-1&-1&1 \\
        0&-3&-1&0&3&-1&-2&2 \\ 0&-3&-1&1&2&-1&-2&2 \\
        0&-2&-1&1&1&-1&-1&2 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 1&-2&-1&0&2&-1&-1&1 \\
        0&-3&-1&0&3&-1&-2&2 \\ 0&-2&-1&0&2&-1&-1&2 \\
        0&-2&-1&1&1&-1&-1&2 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        0&-1&1&-2&0&3&-1&0 \\ -1&-2&1&-2&0&4&-1&0 \\
        -1&-2&1&-1&-1&4&-1&0 \\ -1&-2&1&-1&0&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&-1&1 \\ -1&-1&1&-1&1&1&-2&1 \\ 0&-1&1&-2&2&1&-3&2 \\
        -1&-2&1&-2&3&1&-4&3 \\ -1&-2&1&-1&2&1&-4&3 \\
        -1&-1&1&-1&1&1&-3&3 \\ 0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&-1&1 \\ -1&-1&1&-1&1&1&-2&1 \\
        0&-1&1&-2&2&1&-3&2 \\ -1&-2&1&-2&3&1&-4&3 \\
        -1&-1&1&-2&2&1&-3&3 \\ -1&-1&1&-1&1&1&-3&3 \\
        0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 1&1&-1&0&1&-2&2&-1 \\ 0&1&-1&0&2&-3&3&-2 \\
        1&2&-1&-1&3&-4&4&-3 \\ 1&1&-1&0&2&-3&3&-3 \\
        1&1&-1&0&1&-2&3&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 1&1&-1&0&1&-2&2&-1 \\
        0&1&-1&0&2&-3&3&-2 \\ 1&2&-1&-1&3&-4&4&-3 \\
        1&2&-1&-1&2&-3&4&-3 \\ 1&1&-1&0&1&-2&3&-3 \\ 0&1&0&0&0&-1&2&-2 \\
        0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&1&1&-4&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&2&-1&-3&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&2&0&-1&1&-1&1&-1 \\ -1&2&1&-2&2&-1&1&-1 \\
        0&3&1&-3&3&-2&2&-2 \\ 0&2&1&-2&2&-1&1&-2 \\ 0&2&1&-2&1&0&1&-2 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&2&0&-1&1&-1&1&-1 \\ -1&2&1&-2&2&-1&1&-1 \\
        0&3&1&-3&3&-2&2&-2 \\ 0&3&1&-3&2&-1&2&-2 \\ 0&2&1&-2&1&0&1&-2 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&1&0&0&-1&-1&1 \\
        0&3&1&0&0&-2&-1&1 \\ 0&3&1&-1&1&-2&-1&1 \\ 0&3&1&-1&0&-1&-1&1 \\
        0&2&1&-1&0&-1&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&1&0&0&-1&-1&1 \\
        0&3&1&0&0&-2&-1&1 \\ 0&3&1&0&-1&-1&-1&1 \\ 0&3&1&-1&0&-1&-1&1 \\
        0&2&1&-1&0&-1&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&2&-1&0&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&0 \\ 1&2&-1&0&0&-2&2&0 \\ 0&3&-1&0&0&-3&3&0 \\
        1&5&-1&-1&0&-4&4&0 \\ 1&4&-1&0&-1&-3&3&0 \\ 1&3&-1&0&0&-3&2&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 0&3&0&-1&0&-1&1&0 \\ -1&4&1&-2&0&-1&1&1 \\
        0&6&1&-3&0&-2&2&1 \\ 0&5&1&-2&-1&-1&1&1 \\ 0&4&1&-2&0&-1&0&1 \\
        0&2&1&-1&0&-1&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 0&2&-1&0&0&-1&2&-1 \\ -1&3&0&-1&0&-1&3&-2 \\
        -1&4&-1&-1&0&-1&4&-2 \\ -1&3&-1&0&-1&0&3&-2 \\
        -1&2&-1&0&0&0&2&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&0&0 \\ 0&2&-1&0&1&-2&1&0 \\ -1&3&0&-1&2&-3&1&0 \\
        -1&4&-1&-1&3&-4&1&1 \\ -1&3&-1&0&2&-3&0&1 \\
        -1&3&-1&0&1&-2&0&1 \\ -1&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&0&0 \\ 0&2&-1&0&1&-2&1&0 \\ -1&3&0&-1&2&-3&1&0 \\
        -1&4&-1&-1&3&-4&1&1 \\ -1&4&-1&-1&2&-3&1&1 \\
        -1&3&-1&0&1&-2&0&1 \\ -1&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 3&0&-3&1&0&1&-1&-1 \\
        3&0&-4&2&0&1&-1&-2 \\ 5&0&-5&2&0&2&-2&-3 \\ 4&0&-4&1&1&1&-1&-3 \\
        3&0&-3&1&0&1&0&-3 \\ 2&1&-2&0&0&1&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 3&0&-3&1&0&1&-1&-1 \\
        3&0&-4&2&0&1&-1&-2 \\ 5&0&-5&2&0&2&-2&-3 \\
        4&0&-4&2&-1&2&-1&-3 \\ 3&0&-3&1&0&1&0&-3 \\ 2&1&-2&0&0&1&0&-2 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&-1&1&3&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&0&-1&4&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&0&0&-1&2&-2&2&0 \\
        2&1&0&-2&3&-3&3&-1 \\ 2&0&0&-1&2&-2&2&-1 \\ 2&0&0&-1&1&-1&2&-1 \\
        1&0&0&0&0&-1&2&-1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&0&0&-1&2&-2&2&0 \\
        2&1&0&-2&3&-3&3&-1 \\ 2&1&0&-2&2&-2&3&-1 \\ 2&0&0&-1&1&-1&2&-1 \\
        1&0&0&0&0&-1&2&-1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 1&1&0&0&0&-1&0&1 \\ 1&0&0&1&0&-2&0&2 \\
        2&1&0&1&0&-3&0&2 \\ 2&1&0&0&1&-3&0&2 \\ 2&1&0&0&0&-2&0&2 \\
        1&1&0&0&0&-2&1&1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 1&1&0&0&0&-1&0&1 \\ 1&0&0&1&0&-2&0&2 \\
        2&1&0&1&0&-3&0&2 \\ 2&1&0&1&-1&-2&0&2 \\ 2&1&0&0&0&-2&0&2 \\
        1&1&0&0&0&-2&1&1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&3&-1&-1&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&0&-1&1&-1 \\ -2&-2&2&1&0&-2&2&-1 \\
        -3&-3&2&2&0&-2&2&-2 \\ -4&-4&4&2&0&-3&3&-3 \\
        -3&-3&3&1&1&-3&3&-3 \\ -2&-2&2&1&0&-2&3&-3 \\
        -2&-1&2&0&0&-1&2&-2 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-2&0&0&1&0&-1 \\ 3&1&-3&0&0&1&0&-1 \\ 3&2&-4&0&0&1&1&-2 \\
        5&3&-5&-1&0&2&1&-3 \\ 4&2&-4&0&-1&2&1&-3 \\ 3&1&-3&0&0&1&1&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&-1&0 \\ 3&1&-3&0&1&0&-1&0 \\ 3&2&-4&0&2&-1&-1&0 \\
        5&3&-5&-1&3&-1&-2&0 \\ 4&2&-4&0&2&-1&-2&0 \\
        3&2&-3&0&1&-1&-1&0 \\ 2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&-1&0 \\ 3&1&-3&0&1&0&-1&0 \\ 3&2&-4&0&2&-1&-1&0 \\
        5&3&-5&-1&3&-1&-2&0 \\ 4&3&-4&-1&2&-1&-1&0 \\
        3&2&-3&0&1&-1&-1&0 \\ 2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 2&2&-2&-1&0&2&-1&-1 \\
        2&3&-2&-2&0&3&-1&-1 \\ 4&4&-3&-3&0&4&-1&-2 \\
        3&3&-2&-2&-1&4&-1&-2 \\ 2&2&-1&-2&0&3&-1&-2 \\
        2&1&-1&-1&0&2&-1&-1 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-2&1 \\ 2&2&-2&-1&1&1&-2&0 \\ 2&3&-2&-2&2&1&-3&1 \\
        4&4&-3&-3&3&1&-4&1 \\ 3&3&-2&-2&2&1&-4&1 \\ 2&3&-1&-2&1&1&-3&1 \\
        2&2&-1&-1&0&1&-2&1 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-2&1 \\ 2&2&-2&-1&1&1&-2&0 \\ 2&3&-2&-2&2&1&-3&1 \\
        4&4&-3&-3&3&1&-4&1 \\ 3&4&-2&-3&2&1&-3&1 \\ 2&3&-1&-2&1&1&-3&1 \\
        2&2&-1&-1&0&1&-2&1 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&-1 \\ 2&1&-3&0&1&1&-1&-1 \\ 2&2&-3&-1&2&1&-1&-2 \\
        3&2&-5&-1&3&2&-2&-2 \\ 2&1&-4&0&2&2&-2&-2 \\
        1&1&-3&0&1&2&-1&-2 \\ 1&1&-2&0&0&2&-1&-1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&-1 \\ 2&1&-3&0&1&1&-1&-1 \\
        2&2&-3&-1&2&1&-1&-2 \\ 3&2&-5&-1&3&2&-2&-2 \\
        2&2&-4&-1&2&2&-1&-2 \\ 1&1&-3&0&1&2&-1&-2 \\
        1&1&-2&0&0&2&-1&-1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&1&1 \\ 1&2&0&-1&0&-1&1&1 \\ 1&2&0&-1&0&-2&2&2 \\
        2&4&0&-2&0&-3&3&2 \\ 2&3&0&-1&-1&-2&2&2 \\ 2&2&0&-1&0&-2&1&2 \\
        1&1&0&0&0&-2&1&1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 1&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&0&-2&4&-1 \\
        1&2&-2&0&0&-2&5&-1 \\ 1&1&-2&1&-1&-1&4&-1 \\
        1&0&-2&1&0&-1&3&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&2&-4&1&1&1&-4&1 \\ 1&2&-3&1&0&1&-3&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&2&-4&2&-1&2&-4&1 \\ 1&2&-3&1&0&1&-3&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&1&0 \\ 1&1&-1&0&1&-2&1&1 \\ 1&1&-1&0&2&-4&2&1 \\
        1&2&-2&0&3&-5&2&2 \\ 1&1&-2&1&2&-4&1&2 \\ 1&1&-2&1&1&-3&1&2 \\
        0&1&-1&1&0&-2&1&1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&1&0 \\ 1&1&-1&0&1&-2&1&1 \\ 1&1&-1&0&2&-4&2&1 \\
        1&2&-2&0&3&-5&2&2 \\ 1&2&-2&0&2&-4&2&2 \\ 1&1&-2&1&1&-3&1&2 \\
        0&1&-1&1&0&-2&1&1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&-1&1&2&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&1 \\ 0&2&0&-1&1&-1&0&1 \\ 0&2&1&-2&2&-2&0&2 \\
        0&3&0&-2&3&-3&0&3 \\ 0&2&0&-1&2&-2&-1&3 \\ 0&2&0&-1&1&-1&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&1 \\ 0&2&0&-1&1&-1&0&1 \\ 0&2&1&-2&2&-2&0&2 \\
        0&3&0&-2&3&-3&0&3 \\ 0&3&0&-2&2&-2&0&3 \\ 0&2&0&-1&1&-1&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&-1&0 \\ 2&2&-3&0&0&1&-1&0 \\ 2&4&-3&-1&0&1&-1&0 \\
        3&5&-5&-1&0&2&-2&1 \\ 2&4&-4&0&-1&2&-2&1 \\ 1&3&-3&0&0&1&-2&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 3&0&-2&0&0&2&-2&0 \\ 4&-1&-3&1&0&2&-2&0 \\
        6&-1&-4&1&0&3&-3&-1 \\ 5&-1&-3&0&1&2&-2&-1 \\
        4&-1&-2&0&0&2&-1&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 3&0&-2&0&0&2&-2&0 \\ 4&-1&-3&1&0&2&-2&0 \\
        6&-1&-4&1&0&3&-3&-1 \\ 5&-1&-3&1&-1&3&-2&-1 \\
        4&-1&-2&0&0&2&-1&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&0&1&0&0 \\ 3&1&-2&-1&0&2&-1&0 \\ 4&1&-3&-1&0&2&0&0 \\
        6&2&-4&-2&0&3&0&-1 \\ 5&1&-3&-1&-1&3&0&-1 \\
        4&0&-2&-1&0&2&0&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&-1&1 \\ 3&1&-2&-1&1&1&-2&1 \\ 4&1&-3&-1&2&0&-2&2 \\
        6&2&-4&-2&3&0&-3&2 \\ 5&1&-3&-1&2&0&-3&2 \\ 4&1&-2&-1&1&0&-2&2 \\
        3&1&-2&0&0&0&-1&1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&-1&1 \\ 3&1&-2&-1&1&1&-2&1 \\ 4&1&-3&-1&2&0&-2&2 \\
        6&2&-4&-2&3&0&-3&2 \\ 5&2&-3&-2&2&0&-2&2 \\ 4&1&-2&-1&1&0&-2&2 \\
        3&1&-2&0&0&0&-1&1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&0&-1 \\ 3&0&-3&0&1&1&-1&0 \\ 4&0&-4&0&2&0&0&-1 \\
        5&0&-6&0&3&1&-1&-1 \\ 4&-1&-5&1&2&1&-1&-1 \\
        3&-1&-4&1&1&1&0&-1 \\ 2&0&-3&1&0&1&0&-1 \\ 1&0&-2&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&0&-1 \\ 3&0&-3&0&1&1&-1&0 \\ 4&0&-4&0&2&0&0&-1 \\
        5&0&-6&0&3&1&-1&-1 \\ 4&0&-5&0&2&1&0&-1 \\ 3&-1&-4&1&1&1&0&-1 \\
        2&0&-3&1&0&1&0&-1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&-1&0 \\ 3&0&-3&1&0&1&-2&1 \\ 4&0&-4&2&0&0&-2&1 \\
        5&0&-6&3&0&1&-4&2 \\ 4&0&-5&2&1&0&-3&2 \\ 3&0&-4&2&0&0&-2&2 \\
        2&1&-3&1&0&0&-1&1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&-1&0 \\ 3&0&-3&1&0&1&-2&1 \\ 4&0&-4&2&0&0&-2&1 \\
        5&0&-6&3&0&1&-4&2 \\ 4&0&-5&3&-1&1&-3&2 \\ 3&0&-4&2&0&0&-2&2 \\
        2&1&-3&1&0&0&-1&1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&1&-1&0 \\ 2&1&-2&-1&1&2&-2&0 \\ 3&1&-2&-2&2&2&-2&0 \\
        4&1&-4&-2&3&3&-3&0 \\ 3&0&-3&-1&2&3&-3&0 \\ 2&0&-2&-1&1&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&1&-1&0 \\ 2&1&-2&-1&1&2&-2&0 \\ 3&1&-2&-2&2&2&-2&0 \\
        4&1&-4&-2&3&3&-3&0 \\ 3&1&-3&-2&2&3&-2&0 \\ 2&0&-2&-1&1&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-2&1 \\ 2&1&-2&0&0&2&-3&1 \\ 3&1&-2&0&0&2&-4&2 \\
        4&1&-4&1&0&3&-6&3 \\ 3&1&-3&0&1&2&-5&3 \\ 2&1&-2&0&0&2&-4&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-2&1 \\ 2&1&-2&0&0&2&-3&1 \\ 3&1&-2&0&0&2&-4&2 \\
        4&1&-4&1&0&3&-6&3 \\ 3&1&-3&1&-1&3&-5&3 \\ 2&1&-2&0&0&2&-4&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&0&0&0 \\ 3&1&-3&0&0&1&-1&1 \\ 4&2&-4&0&0&0&0&1 \\
        5&3&-6&0&0&1&-1&2 \\ 4&2&-5&1&-1&1&-1&2 \\ 3&1&-4&1&0&0&-1&2 \\
        2&1&-3&1&0&0&-1&1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&-1&1 \\ 2&2&-2&-1&0&2&-2&1 \\ 3&3&-2&-2&0&2&-2&2 \\
        4&4&-4&-2&0&3&-3&3 \\ 3&3&-3&-1&-1&3&-3&3 \\
        2&2&-2&-1&0&2&-3&3 \\ 2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & &\\\hline
$\chi_{43}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{43}^{(2)}$&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{43}^{(3)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{43}^{(4)}$&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1

\\  $\chi_{43}^{(5)}$&1&-1&1&-1&1&-1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&1

\\  $\chi_{43}^{(6)}$&1&1&-1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1

\\  $\chi_{43}^{(7)}$&1&-1&1&-1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1

\\  $\chi_{43}^{(8)}$&1&1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{43}^{(9)}$&1&-1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{43}^{({10})}$&1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{43}^{({11})}$&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({12})}$&1&-1&-1&-1&-1&1&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{43}^{({13})}$&1&1&1&1&1&-1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1

\\  $\chi_{43}^{({14})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\  $\chi_{43}^{({15})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{43}^{({16})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{43}^{({17})}$&1&A&-A&A&-A&A&-A&-A&A&-A&A&-A&-A&A&-A&-A&A&1&-1&-1&1&1&-1&-A

\\  $\chi_{43}^{({18})}$&1&-A&A&-A&A&-A&A&A&-A&A&-A&A&A&-A&A&A&-A&1&-1&-1&1&1&-1&A

\\  $\chi_{43}^{({19})}$&1&-A&A&-A&A&-A&A&A&-A&A&A&-A&-A&A&-A&A&-A&-1&1&1&-1&-1&1&A

\\  $\chi_{43}^{({20})}$&1&A&-A&A&-A&A&-A&-A&A&-A&-A&A&A&-A&A&-A&A&-1&1&1&-1&-1&1&-A

\\  $\chi_{43}^{({21})}$&1&A&-A&A&-A&-A&A&-A&-A&A&A&-A&A&-A&A&-A&A&1&-1&1&-1&1&-1&-A

\\  $\chi_{43}^{({22})}$&1&-A&A&-A&A&A&-A&A&A&-A&-A&A&-A&A&-A&A&-A&1&-1&1&-1&1&-1&A

\\  $\chi_{43}^{({23})}$&1&-A&A&-A&A&A&-A&A&A&-A&A&-A&A&-A&A&A&-A&-1&1&-1&1&-1&1&A

\\  $\chi_{43}^{({24})}$&1&A&-A&A&-A&-A&A&-A&-A&A&-A&A&-A&A&-A&-A&A&-1&1&-1&1&-1&1&-A

\\  $\chi_{43}^{({25})}$&1&1&B&-B&-1&1&-1&B&-B&B&/B&-/B&-/B&/B&-/B&/B&-/B&1&-1&-1&1&-B&B&/B

\\  $\chi_{43}^{({26})}$&1&1&/B&-/B&-1&1&-1&/B&-/B&/B&B&-B&-B&B&-B&B&-B&1&-1&-1&1&-/B&/B&B

\\  $\chi_{43}^{({27})}$&1&-1&-B&B&1&-1&1&-B&B&-B&/B&-/B&-/B&/B&-/B&-/B&/B&-1&1&1&-1&B&-B&-/B

\\  $\chi_{43}^{({28})}$&1&-1&-/B&/B&1&-1&1&-/B&/B&-/B&B&-B&-B&B&-B&-B&B&-1&1&1&-1&/B&-/B&-B

\\  $\chi_{43}^{({29})}$&1&1&B&-B&-1&1&-1&B&-B&B&-/B&/B&/B&-/B&/B&/B&-/B&-1&1&1&-1&B&-B
&/B

\\  $\chi_{43}^{({30})}$&1&1&/B&-/B&-1&1&-1&/B&-/B&/B&-B&B&B&-B&B&B&-B&-1&1&1&-1&/B&-/B&B

\\  $\chi_{43}^{({31})}$&1&-1&-B&B&1&-1&1&-B&B&-B&-/B&/B&/B&-/B&/B&-/B&/B&1&-1&-1&1&-B&B&-/B

\\  $\chi_{43}^{({32})}$&1&-1&-/B&/B&1&-1&1&-/B&/B&-/B&-B&B&B&-B&B&-B&B&1&-1&-1&1&-/B&/B&-B

\\  $\chi_{43}^{({33})}$&1&A&C&-C&-A&A&-A&C&-C&C&/C&-/C&-/C&/C&-/C&-/C&/C&1&-1&-1&1&-B&B&-/C

\\  $\chi_{43}^{({34})}$&1&-A&-C&C&A&-A&A&-C&C&-C&-/C&/C&/C&-/C&/C&/C&-/C&1&-1&-1&1&-B&B&/C

\\  $\chi_{43}^{({35})}$&1&A&-/C&/C&-A&A&-A&-/C&/C&-/C&-C&C&C&-C&C&C&-C&1&-1&-1&1&-/B&/B&C

\\  $\chi_{43}^{({36})}$&1&-A&/C&-/C&A&-A&A&/C&-/C&/C&C&-C&-C&C&-C&-C&C&1&-1&-1&1&-/B&/B&-C

\\  $\chi_{43}^{({37})}$&1&-A&-C&C&A&-A&A&-C&C&-C&/C&-/C&-/C&/C&-/C&/C&-/C&-1&1&1&-1&B&-B&/C

\\  $\chi_{43}^{({38})}$&1&A&C&-C&-A&A&-A&C&-C&C&-/C&/C&/C&-/C&/C&-/C&/C&-1&1&1&-1&B&-B&-/C

\\  $\chi_{43}^{({39})}$&1&-A&/C&-/C&A&-A&A&/C&-/C&/C&-C&C&C&-C&C&-C&C&-1&1&1&-1&/B&-/B&-C

\\  $\chi_{43}^{({40})}$&1&A&-/C&/C&-A&A&-A&-/C&/C&-/C&C&-C&-C&C&-C&C&-C&-1&1&1&-1&/B&-/B&C

\\  $\chi_{43}^{({41})}$&1&1&B&-B&-1&-1&1&B&B&-B&/B&-/B&/B&-/B&/B&/B&-/B&1&-1&1&-1&-B&B&/B

\\  $\chi_{43}^{({42})}$&1&1&/B&-/B&-1&-1&1&/B&/B&-/B&B&-B&B&-B&B&B&-B&1&-1&1&-1&-/B&/B&B

\\  $\chi_{43}^{({43})}$&1&-1&-B&B&1&1&-1&-B&-B&B&/B&-/B&/B&-/B&/B&-/B&/B&-1&1&-1&1&B&-B&-/B

\\  $\chi_{43}^{({44})}$&1&-1&-/B&/B&1&1&-1&-/B&-/B&/B&B&-B&B&-B&B&-B&B&-1&1&-1&1&/B&-/B&-B

\\  $\chi_{43}^{({45})}$&1&1&B&-B&-1&-1&1&B&B&-B&-/B&/B&-/B&/B&-/B&/B&-/B&-1&1&-1&1&B&-B&/B

%%\end {document}
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & &\\\hline

\\  $\chi_{43}^{({46})}$&1&1&/B&-/B&-1&-1&1&/B&/B&-/B&-B&B&-B&B&-B&B&-B&-1&1&-1&1&/B&-/B&B

\\  $\chi_{43}^{({47})}$&1&-1&-B&B&1&1&-1&-B&-B&B&-/B&/B&-/B&/B&-/B&-/B&/B&1&-1&1&-1&-B&B&-/B

\\  $\chi_{43}^{({48})}$&1&-1&-/B&/B&1&1&-1&-/B&-/B&/B&-B&B&-B&B&-B&-B&B&1&-1&1&-1&-/B&/B&-B

\\  $\chi_{43}^{({49})}$&1&A&C&-C&-A&-A&A&C&C&-C&/C&-/C&/C&-/C&/C&-/C&/C&1&-1&1&-1&-B&B&-/C

\\  $\chi_{43}^{({50})}$&1&-A&-C&C&A&A&-A&-C&-C&C&-/C&/C&-/C&/C&-/C&/C&-/C&1&-1&1&-1&-B&B&/C

\\  $\chi_{43}^{({51})}$&1&A&-/C&/C&-A&-A&A&-/C&-/C&/C&-C&C&-C&C&-C&C&-C&1&-1&1&-1&-/B&/B&C

\\  $\chi_{43}^{({52})}$&1&-A&/C&-/C&A&A&-A&/C&/C&-/C&C&-C&C&-C&C&-C&C&1&-1&1&-1&-/B&/B&-C

\\  $\chi_{43}^{({53})}$&1&-A&-C&C&A&A&-A&-C&-C&C&/C&-/C&/C&-/C&/C&/C&-/C&-1&1&-1&1&B&-B&/C

\\  $\chi_{43}^{({54})}$&1&A&C&-C&-A&-A&A&C&C&-C&-/C&/C&-/C&/C&-/C&-/C&/C&-1&1&-1&1&B&-B&-/C

\\  $\chi_{43}^{({55})}$&1&-A&/C&-/C&A&A&-A&/C&/C&-/C&-C&C&-C&C&-C&-C&C&-1&1&-1&1&/B&-/B&-C

\\  $\chi_{43}^{({56})}$&1&A&-/C&/C&-A&-A&A&-/C&-/C&/C&C&-C&C&-C&C&C&-C&-1&1&-1&1&/B&-/B&C

\\  $\chi_{43}^{({57})}$&1&-A&-A&-A&-A&A&A&-A&A&A&A&A&-A&-A&-A&-A&-A&1&1&-1&-1&1&1&-A

\\  $\chi_{43}^{({58})}$&1&A&A&A&A&-A&-A&A&-A&-A&-A&-A&A&A&A&A&A&1&1&-1&-1&1&1&A

\\  $\chi_{43}^{({59})}$&1&A&A&A&A&-A&-A&A&-A&-A&A&A&-A&-A&-A&A&A&-1&-1&1&1&-1&-1&A

\\  $\chi_{43}^{({60})}$&1&-A&-A&-A&-A&A&A&-A&A&A&-A&-A&A&A&A&-A&-A&-1&-1&1&1&-1&-1&-A

\\  $\chi_{43}^{({61})}$&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&A&A&A&A&A&-A&-A&1&1&1&1&1&1&-A

\\  $\chi_{43}^{({62})}$&1&A&A&A&A&A&A&A&A&A&-A&-A&-A&-A&-A&A&A&1&1&1&1&1&1&A

\\  $\chi_{43}^{({63})}$&1&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&-1&-1&-1&-1&-1&-1&A

\\  $\chi_{43}^{({64})}$&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1&-1&-1&-A

\\  $\chi_{43}^{({65})}$&1&-1&B&B&-1&1&1&B&-B&-B&/B&/B&-/B&-/B&-/B&/B&/B&1&1&-1&-1&-B&-B
&/B

\\  $\chi_{43}^{({66})}$&1&-1&/B&/B&-1&1&1&/B&-/B&-/B&B&B&-B&-B&-B&B&B&1&1&-1&-1&-/B&-/B
&B

\\  $\chi_{43}^{({67})}$&1&1&-B&-B&1&-1&-1&-B&B&B&/B&/B&-/B&-/B&-/B&-/B&-/B&-1&-1&1&1&B&B&-/B

\\  $\chi_{43}^{({68})}$&1&1&-/B&-/B&1&-1&-1&-/B&/B&/B&B&B&-B&-B&-B&-B&-B&-1&-1&1&1&/B&/B&-B

\\  $\chi_{43}^{({69})}$&1&-1&B&B&-1&1&1&B&-B&-B&-/B&-/B&/B&/B&/B&/B&/B&-1&-1&1&1&B&B&/B

\\  $\chi_{43}^{({70})}$&1&-1&/B&/B&-1&1&1&/B&-/B&-/B&-B&-B&B&B&B&B&B&-1&-1&1&1&/B&/B
&B

\\  $\chi_{43}^{({71})}$&1&1&-B&-B&1&-1&-1&-B&B&B&-/B&-/B&/B&/B&/B&-/B&-/B&1&1&-1&-1&-B&-B&-/B

\\  $\chi_{43}^{({72})}$&1&1&-/B&-/B&1&-1&-1&-/B&/B&/B&-B&-B&B&B&B&-B&-B&1&1&-1&-1&-/B&-/B&-B

\\  $\chi_{43}^{({73})}$&1&-A&C&C&-A&A&A&C&-C&-C&/C&/C&-/C&-/C&-/C&-/C&-/C&1&1&-1&-1&-B&-B&-/C

\\  $\chi_{43}^{({74})}$&1&A&-C&-C&A&-A&-A&-C&C&C&-/C&-/C&/C&/C&/C&/C&/C&1&1&-1&-1&-B&-B&/C

\\  $\chi_{43}^{({75})}$&1&-A&-/C&-/C&-A&A&A&-/C&/C&/C&-C&-C&C&C&C&C&C&1&1&-1&-1&-/B&-/B&C

\\  $\chi_{43}^{({76})}$&1&A&/C&/C&A&-A&-A&/C&-/C&-/C&C&C&-C&-C&-C&-C&-C&1&1&-1&-1&-/B&-/B&-C

\\  $\chi_{43}^{({77})}$&1&A&-C&-C&A&-A&-A&-C&C&C&/C&/C&-/C&-/C&-/C&/C&/C&-1&-1&1&1&B&B&/C

\\  $\chi_{43}^{({78})}$&1&-A&C&C&-A&A&A&C&-C&-C&-/C&-/C&/C&/C&/C&-/C&-/C&-1&-1&1&1&B&B&-/C

\\  $\chi_{43}^{({79})}$&1&A&/C&/C&A&-A&-A&/C&-/C&-/C&-C&-C&C&C&C&-C&-C&-1&-1&1&1&/B&/B&-C

\\  $\chi_{43}^{({80})}$&1&-A&-/C&-/C&-A&A&A&-/C&/C&/C&C&C&-C&-C&-C&C&C&-1&-1&1&1&/B&/B&C

\\  $\chi_{43}^{({81})}$&1&-1&B&B&-1&-1&-1&B&B&B&/B&/B&/B&/B&/B&/B&/B&1&1&1&1&-B&-B&/B

\\  $\chi_{43}^{({82})}$&1&-1&/B&/B&-1&-1&-1&/B&/B&/B&B&B&B&B&B&B&B&1&1&1&1&-/B&-/B&B

\\  $\chi_{43}^{({83})}$&1&1&-B&-B&1&1&1&-B&-B&-B&/B&/B&/B&/B&/B&-/B&-/B&-1&-1&-1&-1&B&B&-/B

\\  $\chi_{43}^{({84})}$&1&1&-/B&-/B&1&1&1&-/B&-/B&-/B&B&B&B&B&B&-B&-B&-1&-1&-1&-1&/B&/B&-B

\\  $\chi_{43}^{({85})}$&1&-1&B&B&-1&-1&-1&B&B&B&-/B&-/B&-/B&-/B&-/B&/B&/B&-1&-1&-1&-1&B&B&/B

\\  $\chi_{43}^{({86})}$&1&-1&/B&/B&-1&-1&-1&/B&/B&/B&-B&-B&-B&-B&-B&B&B&-1&-1&-1&-1&/B&/B&B

\\  $\chi_{43}^{({87})}$&1&1&-B&-B&1&1&1&-B&-B&-B&-/B&-/B&-/B&-/B&-/B&-/B&-/B&1&1&1&1&-B&-B&-/B

\\  $\chi_{43}^{({88})}$&1&1&-/B&-/B&1&1&1&-/B&-/B&-/B&-B&-B&-B&-B&-B&-B&-B&1&1&1&1&-/B&-/B
&-B

\\  $\chi_{43}^{({89})}$&1&-A&C&C&-A&-A&-A&C&C&C&/C&/C&/C&/C&/C&-/C&-/C&1&1&1&1&-B&-B
&-/C

\\  $\chi_{43}^{({90})}$&1&A&-C&-C&A&A&A&-C&-C&-C&-/C&-/C&-/C&-/C&-/C&/C&/C&1&1&1&1&-B&-B&/C

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & &\\\hline
\\  $\chi_{43}^{({91})}$&1&-A&-/C&-/C&-A&-A&-A&-/C&-/C&-/C&-C&-C&-C&-C&-C&C&C&1&1&1&1&-/B&-/B&C

\\  $\chi_{43}^{({92})}$&1&A&/C&/C&A&A&A&/C&/C&/C&C&C&C&C&C&-C&-C&1&1&1&1&-/B&-/B&-C

\\  $\chi_{43}^{({93})}$&1&A&-C&-C&A&A&A&-C&-C&-C&/C&/C&/C&/C&/C&/C&/C&-1&-1&-1&-1&B&B&/C

\\  $\chi_{43}^{({94})}$&1&-A&C&C&-A&-A&-A&C&C&C&-/C&-/C&-/C&-/C&-/C&-/C&-/C&-1&-1&-1&-1&B&B&-/C

\\  $\chi_{43}^{({95})}$&1&A&/C&/C&A&A&A&/C&/C&/C&-C&-C&-C&-C&-C&-C&-C&-1&-1&-1&-1&/B&/B&-C

\\  $\chi_{43}^{({96})}$&1&-A&-/C&-/C&-A&-A&-A&-/C&-/C&-/C&C&C&C&C&C&C&C&-1&-1&-1&-1&/B&/B&C

\\  $\chi_{43}^{({97})}$&2&.&2&.&-2&.&.&-2&.&.&.&.&2&.&-2&2&.&.&.&2&.&.&.&-2

\\  $\chi_{43}^{({98})}$&2&.&-2&.&2&.&.&2&.&.&.&.&-2&.&2&-2&.&.&.&2&.&.&.&2

\\  $\chi_{43}^{({99})}$&2&.&-2&.&2&.&.&2&.&.&.&.&2&.&-2&-2&.&.&.&-2&.&.&.&2

\\  $\chi_{43}^{({100})}$&2&.&2&.&-2&.&.&-2&.&.&.&.&-2&.&2&2&.&.&.&-2&.&.&.&-2

\\  $\chi_{43}^{({101})}$&2&.&D&.&-2&.&.&-D&.&.&.&.&/D&.&-/D&/D&.&.&.&2&.&.&.&-/D

\\  $\chi_{43}^{({102})}$&2&.&/D&.&-2&.&.&-/D&.&.&.&.&D&.&-D&D&.&.&.&2&.&.&.&-D

\\  $\chi_{43}^{({103})}$&2&.&-D&.&2&.&.&D&.&.&.&.&-/D&.&/D&-/D&.&.&.&2&.&.&.&/D

\\  $\chi_{43}^{({104})}$&2&.&-/D&.&2&.&.&/D&.&.&.&.&-D&.&D&-D&.&.&.&2&.&.&.&D

\\  $\chi_{43}^{({105})}$&2&.&E&.&-E&.&.&-E&.&.&.&.&E&.&-E&E&.&.&.&-2&.&.&.&-E

\\  $\chi_{43}^{({106})}$&2&.&-E&.&E&.&.&E&.&.&.&.&-E&.&E&-E&.&.&.&-2&.&.&.&E

\\  $\chi_{43}^{({107})}$&2&.&F&.&-E&.&.&-F&.&.&.&.&-/F&.&/F&-/F&.&.&.&-2&.&.&.&/F

\\  $\chi_{43}^{({108})}$&2&.&-/F&.&-E&.&.&/F&.&.&.&.&F&.&-F&F&.&.&.&-2&.&.&.&-F

\\  $\chi_{43}^{({109})}$&2&.&-F&.&E&.&.&F&.&.&.&.&/F&.&-/F&/F&.&.&.&-2&.&.&.
&-/F

\\  $\chi_{43}^{({110})}$&2&.&/F&.&E&.&.&-/F&.&.&.&.&-F&.&F&-F&.&.&.&-2&.&.&.&F

\\  $\chi_{43}^{({111})}$&2&.&-E&.&E&.&.&E&.&.&.&.&E&.&-E&-E&.&.&.&2&.&.&.&E

\\  $\chi_{43}^{({112})}$&2&.&E&.&-E&.&.&-E&.&.&.&.&-E&.&E&E&.&.&.&2&.&.&.
&-E

\\  $\chi_{43}^{({113})}$&2&.&-F&.&E&.&.&F&.&.&.&.&-/F&.&/F&/F&.&.&.&2&.&.&.
&-/F

\\  $\chi_{43}^{({114})}$&2&.&/F&.&E&.&.&-/F&.&.&.&.&F&.&-F&-F&.&.&.&2&.&.&.&F

\\  $\chi_{43}^{({115})}$&2&.&F&.&-E&.&.&-F&.&.&.&.&/F&.&-/F&-/F&.&.&.&2&.&.&.&/F

\\  $\chi_{43}^{({116})}$&2&.&-/F&.&-E&.&.&/F&.&.&.&.&-F&.&F&F&.&.&.&2&.&.&.&-F

\\  $\chi_{43}^{({117})}$&2&.&-D&.&2&.&.&D&.&.&.&.&/D&.&-/D&-/D&.&.&.&-2&.&.&.&/D

\\  $\chi_{43}^{({118})}$&2&.&-/D&.&2&.&.&/D&.&.&.&.&D&.&-D&-D&.&.&.&-2&.&.&.&D

\\  $\chi_{43}^{({119})}$&2&.&D&.&-2&.&.&-D&.&.&.&.&-/D&.&/D&/D&.&.&.&-2&.&.&.&-/D

\\  $\chi_{43}^{({120})}$&2&.&/D&.&-2&.&.&-/D&.&.&.&.&-D&.&D&D&.&.&.&-2&.&.&.&-D\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{43}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{43}^{(2)}$&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&1&1&-1&-1

\\  $\chi_{43}^{(3)}$&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&1&1&-1&1&1&1&-1&1&1

\\  $\chi_{43}^{(4)}$&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&1&-1&-1&-1&1&1

\\  $\chi_{43}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&-1

\\  $\chi_{43}^{(6)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1&1&1&-1&-1&-1&1&-1&1

\\  $\chi_{43}^{(7)}$&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&-1&-1&1&-1

\\  $\chi_{43}^{(8)}$&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&1&1&-1&1&-1

\\  $\chi_{43}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1&1&-1&1&1&1&-1&1

\\  $\chi_{43}^{({10})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&-1

\\  $\chi_{43}^{({11})}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1&-1
&-1&1

\\  $\chi_{43}^{({12})}$&1&1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&-1&-1&-1&-1
&-1&1

\\  $\chi_{43}^{({13})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{43}^{({14})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1&1

\\  $\chi_{43}^{({15})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1

\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\  $\chi_{43}^{({16})}$&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&1&-1
&-1&-1

\\  $\chi_{43}^{({17})}$&-1&1&-1&1&A&-A&A&-A&-A&A&A&-A&-A&A&-1&-1&-1&1&-1&-A&-A&1
&-1&-1

\\  $\chi_{43}^{({18})}$&-1&1&-1&1&-A&A&-A&A&A&-A&-A&A&A&-A&-1&-1&-1&1&-1&A&A&1
&-1&-1

\\  $\chi_{43}^{({19})}$&1&-1&-1&1&-A&A&A&-A&-A&A&A&-A&-A&A&1&1&-1&1&-1&-A&-A&-1
&1&1

\\  $\chi_{43}^{({20})}$&1&-1&-1&1&A&-A&-A&A&A&-A&-A&A&A&-A&1&1&-1&1&-1&A&A&-1
&1&1

\\  $\chi_{43}^{({21})}$&1&-1&-1&1&-A&A&A&-A&A&-A&A&-A&A&-A&1&1&-1&-1&1&A&A&1&-1&1

\\  $\chi_{43}^{({22})}$&1&-1&-1&1&A&-A&-A&A&-A&A&-A&A&-A&A&1&1&-1&-1&1&-A&-A&1&-1&1

\\  $\chi_{43}^{({23})}$&-1&1&-1&1&A&-A&A&-A&A&-A&A&-A&A&-A&-1&-1&-1&-1&1&A&A&-1&1&-1

\\  $\chi_{43}^{({24})}$&-1&1&-1&1&-A&A&-A&A&-A&A&-A&A&-A&A&-1&-1&-1&-1&1&-A&-A&-1&1&-1

\\  $\chi_{43}^{({25})}$&B&-B&-/B&/B&-/B&/B&B&-B&-B&B&-1&1&1&-1&-1&B&-/B&/B&-/B&-B&1&-/B&/B&/B

\\  $\chi_{43}^{({26})}$&/B&-/B&-B&B&-B&B&/B&-/B&-/B&/B&-1&1&1&-1&-1&/B&-B&B&-B&-/B&1&-B&B&B

\\  $\chi_{43}^{({27})}$&-B&B&-/B&/B&/B&-/B&B&-B&-B&B&-1&1&1&-1&1&-B&-/B&/B&-/B&-B&1&/B&-/B&-/B

\\  $\chi_{43}^{({28})}$&-/B&/B&-B&B&B&-B&/B&-/B&-/B&/B&-1&1&1&-1&1&-/B&-B&B&-B&-/B&1&B&-B&-B

\\  $\chi_{43}^{({29})}$&-B&B&-/B&/B&-/B&/B&-B&B&B&-B&1&-1&-1&1&1&-B&-/B&/B&-/B&B&-1&/B&-/B&-/B

\\  $\chi_{43}^{({30})}$&-/B&/B&-B&B&-B&B&-/B&/B&/B&-/B&1&-1&-1&1&1&-/B&-B&B&-B&/B&-1&B&-B&-B

\\  $\chi_{43}^{({31})}$&B&-B&-/B&/B&/B&-/B&-B&B&B&-B&1&-1&-1&1&-1&B&-/B&/B&-/B&B&-1&-/B&/B&/B

\\  $\chi_{43}^{({32})}$&/B&-/B&-B&B&B&-B&-/B&/B&/B&-/B&1&-1&-1&1&-1&/B&-B&B&-B&/B&-1&-B&B&B

\\  $\chi_{43}^{({33})}$&B&-B&/B&-/B&/C&-/C&-C&C&C&-C&A&-A&-A&A&-1&B&/B&-/B&/B&C&-A&-/B&/B&/B

\\  $\chi_{43}^{({34})}$&B&-B&/B&-/B&-/C&/C&C&-C&-C&C&-A&A&A&-A&-1&B&/B&-/B&/B&-C&A&-/B
&/B&/B

\\  $\chi_{43}^{({35})}$&/B&-/B&B&-B&-C&C&/C&-/C&-/C&/C&A&-A&-A&A&-1&/B&B&-B&B&-/C&-A&-B&B&B

\\  $\chi_{43}^{({36})}$&/B&-/B&B&-B&C&-C&-/C&/C&/C&-/C&-A&A&A&-A&-1&/B&B&-B&B&/C&A&-B&B&B

\\  $\chi_{43}^{({37})}$&-B&B&/B&-/B&-/C&/C&-C&C&C&-C&A&-A&-A&A&1&-B&/B&-/B&/B&C&-A&/B&-/B&-/B

\\  $\chi_{43}^{({38})}$&-B&B&/B&-/B&/C&-/C&C&-C&-C&C&-A&A&A&-A&1&-B&/B&-/B&/B&-C&A&/B&-/B&-/B

\\  $\chi_{43}^{({39})}$&-/B&/B&B&-B&C&-C&/C&-/C&-/C&/C&A&-A&-A&A&1&-/B&B&-B&B&-/C&-A&B&-B&-B

\\  $\chi_{43}^{({40})}$&-/B&/B&B&-B&-C&C&-/C&/C&/C&-/C&-A&A&A&-A&1&-/B&B&-B&B&/C&A&B&-B&-B

\\  $\chi_{43}^{({41})}$&-B&B&-/B&/B&/B&-/B&B&-B&B&-B&-1&1&-1&1&1&-B&-/B&-/B&/B&B&-1&-/B&/B&-/B

\\  $\chi_{43}^{({42})}$&-/B&/B&-B&B&B&-B&/B&-/B&/B&-/B&-1&1&-1&1&1&-/B&-B&-B&B&/B&-1&-B&B&-B

\\  $\chi_{43}^{({43})}$&B&-B&-/B&/B&-/B&/B&B&-B&B&-B&-1&1&-1&1&-1&B&-/B&-/B&/B&B&-1&/B&-/B&/B

\\  $\chi_{43}^{({44})}$&/B&-/B&-B&B&-B&B&/B&-/B&/B&-/B&-1&1&-1&1&-1&/B&-B&-B&B&/B&-1&B&-B&B

\\  $\chi_{43}^{({45})}$&B&-B&-/B&/B&/B&-/B&-B&B&-B&B&1&-1&1&-1&-1&B&-/B&-/B&/B&-B&1&/B&-/B&/B

\\  $\chi_{43}^{({46})}$&/B&-/B&-B&B&B&-B&-/B&/B&-/B&/B&1&-1&1&-1&-1&/B&-B&-B&B&-/B&1&B&-B&B

\\  $\chi_{43}^{({47})}$&-B&B&-/B&/B&-/B&/B&-B&B&-B&B&1&-1&1&-1&1&-B&-/B&-/B&/B&-B&1&-/B&/B&-/B

\\  $\chi_{43}^{({48})}$&-/B&/B&-B&B&-B&B&-/B&/B&-/B&/B&1&-1&1&-1&1&-/B&-B&-B&B&-/B&1&-B&B&-B

\\  $\chi_{43}^{({49})}$&-B&B&/B&-/B&-/C&/C&-C&C&-C&C&A&-A&A&-A&1&-B&/B&/B&-/B&-C&A&-/B&/B&-/B

\\  $\chi_{43}^{({50})}$&-B&B&/B&-/B&/C&-/C&C&-C&C&-C&-A&A&-A&A&1&-B&/B&/B&-/B&C&-A&-/B&/B&-/B

\\  $\chi_{43}^{({51})}$&-/B&/B&B&-B&C&-C&/C&-/C&/C&-/C&A&-A&A&-A&1&-/B&B&B&-B&/C&A&-B&B&-B

\\  $\chi_{43}^{({52})}$&-/B&/B&B&-B&-C&C&-/C&/C&-/C&/C&-A&A&-A&A&1&-/B&B&B&-B&-/C&-A&-B&B&-B

\\  $\chi_{43}^{({53})}$&B&-B&/B&-/B&/C&-/C&-C&C&-C&C&A&-A&A&-A&-1&B&/B&/B&-/B&-C&A&/B&-/B&/B

\\  $\chi_{43}^{({54})}$&B&-B&/B&-/B&-/C&/C&C&-C&C&-C&-A&A&-A&A&-1&B&/B&/B&-/B&C&-A&/B&-/B&/B

\\  $\chi_{43}^{({55})}$&/B&-/B&B&-B&-C&C&/C&-/C&/C&-/C&A&-A&A&-A&-1&/B&B&B&-B&/C&A&B&-B&B

\\  $\chi_{43}^{({56})}$&/B&-/B&B&-B&C&-C&-/C&/C&-/C&/C&-A&A&-A&A&-1&/B&B&B&-B&-/C&-A&B&-B&B

\\  $\chi_{43}^{({57})}$&-1&-1&-1&-1&A&A&A&A&-A&-A&A&A&-A&-A&-1&-1&-1&1&1&-A&-A&1&1&-1

\\  $\chi_{43}^{({58})}$&-1&-1&-1&-1&-A&-A&-A&-A&A&A&-A&-A&A&A&-1&-1&-1&1&1&A&A&1&1&-1

\\  $\chi_{43}^{({59})}$&1&1&-1&-1&-A&-A&A&A&-A&-A&A&A&-A&-A&1&1&-1&1&1&-A&-A&-1&-1&1

\\  $\chi_{43}^{({60})}$&1&1&-1&-1&A&A&-A&-A&A&A&-A&-A&A&A&1&1&-1&1&1&A&A&-1&-1&1
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\  $\chi_{43}^{({61})}$&1&1&-1&-1&-A&-A&A&A&A&A&A&A&A&A&1&1&-1&-1&-1&A&A&1&1&1

\\  $\chi_{43}^{({62})}$&1&1&-1&-1&A&A&-A&-A&-A&-A&-A&-A&-A&-A&1&1&-1&-1&-1&-A&-A&1&1&1

\\  $\chi_{43}^{({63})}$&-1&-1&-1&-1&A&A&A&A&A&A&A&A&A&A&-1&-1&-1&-1&-1&A&A&-1&-1&-1

\\  $\chi_{43}^{({64})}$&-1&-1&-1&-1&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1&-1&-A&-A&-1&-1&-1

\\  $\chi_{43}^{({65})}$&B&B&-/B&-/B&-/B&-/B&B&B&-B&-B&-1&-1&1&1&-1&B&-/B&/B&/B&-B&1&-/B&-/B&/B

\\  $\chi_{43}^{({66})}$&/B&/B&-B&-B&-B&-B&/B&/B&-/B&-/B&-1&-1&1&1&-1&/B&-B&B&B&-/B&1&-B&-B&B

\\  $\chi_{43}^{({67})}$&-B&-B&-/B&-/B&/B&/B&B&B&-B&-B&-1&-1&1&1&1&-B&-/B&/B&/B&-B&1&/B&/B&-/B

\\  $\chi_{43}^{({68})}$&-/B&-/B&-B&-B&B&B&/B&/B&-/B&-/B&-1&-1&1&1&1&-/B&-B&B&B&-/B&1&B&B&-B

\\  $\chi_{43}^{({69})}$&-B&-B&-/B&-/B&-/B&-/B&-B&-B&B&B&1&1&-1&-1&1&-B&-/B&/B&/B&B&-1&/B
&/B&-/B

\\  $\chi_{43}^{({70})}$&-/B&-/B&-B&-B&-B&-B&-/B&-/B&/B&/B&1&1&-1&-1&1&-/B&-B&B&B&/B&-1&B&B&-B

\\  $\chi_{43}^{({71})}$&B&B&-/B&-/B&/B&/B&-B&-B&B&B&1&1&-1&-1&-1&B&-/B&/B&/B&B&-1&-/B&-/B&/B

\\  $\chi_{43}^{({72})}$&/B&/B&-B&-B&B&B&-/B&-/B&/B&/B&1&1&-1&-1&-1&/B&-B&B&B&/B&-1&-B&-B&B

\\  $\chi_{43}^{({73})}$&B&B&/B&/B&/C&/C&-C&-C&C&C&A&A&-A&-A&-1&B&/B&-/B&-/B&C&-A&-/B&-/B&/B

\\  $\chi_{43}^{({74})}$&B&B&/B&/B&-/C&-/C&C&C&-C&-C&-A&-A&A&A&-1&B&/B&-/B&-/B&-C&A&-/B&-/B&/B

\\  $\chi_{43}^{({75})}$&/B&/B&B&B&-C&-C&/C&/C&-/C&-/C&A&A&-A&-A&-1&/B&B&-B&-B&-/C&-A&-B&-B&B

\\  $\chi_{43}^{({76})}$&/B&/B&B&B&C&C&-/C&-/C&/C&/C&-A&-A&A&A&-1&/B&B&-B&-B&/C&A&-B&-B&B

\\  $\chi_{43}^{({77})}$&-B&-B&/B&/B&-/C&-/C&-C&-C&C&C&A&A&-A&-A&1&-B&/B&-/B&-/B&C&-A&/B&/B&-/B

\\  $\chi_{43}^{({78})}$&-B&-B&/B&/B&/C&/C&C&C&-C&-C&-A&-A&A&A&1&-B&/B&-/B&-/B&-C&A&/B&/B&-/B

\\  $\chi_{43}^{({79})}$&-/B&-/B&B&B&C&C&/C&/C&-/C&-/C&A&A&-A&-A&1&-/B&B&-B&-B&-/C&-A&B&B&-B

\\  $\chi_{43}^{({80})}$&-/B&-/B&B&B&-C&-C&-/C&-/C&/C&/C&-A&-A&A&A&1&-/B&B&-B&-B&/C&A&B&B&-B

\\  $\chi_{43}^{({81})}$&-B&-B&-/B&-/B&/B&/B&B&B&B&B&-1&-1&-1&-1&1&-B&-/B&-/B&-/B&B&-1&-/B&-/B&-/B

\\  $\chi_{43}^{({82})}$&-/B&-/B&-B&-B&B&B&/B&/B&/B&/B&-1&-1&-1&-1&1&-/B&-B&-B&-B&/B&-1&-B&-B&-B

\\  $\chi_{43}^{({83})}$&B&B&-/B&-/B&-/B&-/B&B&B&B&B&-1&-1&-1&-1&-1&B&-/B&-/B&-/B&B&-1&/B&/B&/B

\\  $\chi_{43}^{({84})}$&/B&/B&-B&-B&-B&-B&/B&/B&/B&/B&-1&-1&-1&-1&-1&/B&-B&-B&-B&/B&-1&B
&B&B

\\  $\chi_{43}^{({85})}$&B&B&-/B&-/B&/B&/B&-B&-B&-B&-B&1&1&1&1&-1&B&-/B&-/B&-/B&-B&1&/B
&/B&/B

\\  $\chi_{43}^{({86})}$&/B&/B&-B&-B&B&B&-/B&-/B&-/B&-/B&1&1&1&1&-1&/B&-B&-B&-B&-/B&1&B&B&B

\\  $\chi_{43}^{({87})}$&-B&-B&-/B&-/B&-/B&-/B&-B&-B&-B&-B&1&1&1&1&1&-B&-/B&-/B&-/B&-B&1&-/B&-/B&-/B

\\  $\chi_{43}^{({88})}$&-/B&-/B&-B&-B&-B&-B&-/B&-/B&-/B&-/B&1&1&1&1&1&-/B&-B&-B&-B&-/B&1&-B&-B&-B

\\  $\chi_{43}^{({89})}$&-B&-B&/B&/B&-/C&-/C&-C&-C&-C&-C&A&A&A&A&1&-B&/B&/B&/B&-C&A&-/B
&-/B&-/B

\\  $\chi_{43}^{({90})}$&-B&-B&/B&/B&/C&/C&C&C&C&C&-A&-A&-A&-A&1&-B&/B&/B&/B&C&-A&-/B
&-/B&-/B

\\  $\chi_{43}^{({91})}$&-/B&-/B&B&B&C&C&/C&/C&/C&/C&A&A&A&A&1&-/B&B&B&B&/C&A&-B&-B&-B

\\  $\chi_{43}^{({92})}$&-/B&-/B&B&B&-C&-C&-/C&-/C&-/C&-/C&-A&-A&-A&-A&1&-/B&B&B&B&-/C&-A&-B&-B&-B

\\  $\chi_{43}^{({93})}$&B&B&/B&/B&/C&/C&-C&-C&-C&-C&A&A&A&A&-1&B&/B&/B&/B&-C&A&/B&/B&/B

\\  $\chi_{43}^{({94})}$&B&B&/B&/B&-/C&-/C&C&C&C&C&-A&-A&-A&-A&-1&B&/B&/B&/B&C&-A&/B&/B&/B

\\  $\chi_{43}^{({95})}$&/B&/B&B&B&-C&-C&/C&/C&/C&/C&A&A&A&A&-1&/B&B&B&B&/C&A&B&B&B

\\  $\chi_{43}^{({96})}$&/B&/B&B&B&C&C&-/C&-/C&-/C&-/C&-A&-A&-A&-A&-1&/B&B&B&B&-/C&-A&B&B&B

\\  $\chi_{43}^{({97})}$&2&.&2&.&.&.&.&.&2&.&.&.&2&.&-2&-2&-2&.&.&-2&-2&.&.&2

\\  $\chi_{43}^{({98})}$&2&.&2&.&.&.&.&.&-2&.&.&.&-2&.&-2&-2&-2&.&.&2&2&.&.&2

\\  $\chi_{43}^{({99})}$&-2&.&2&.&.&.&.&.&2&.&.&.&2&.&2&2&-2&.&.&-2&-2&.&.&-2

\\  $\chi_{43}^{({100})}$&-2&.&2&.&.&.&.&.&-2&.&.&.&-2&.&2&2&-2&.&.&2&2&.&.&-2

\\  $\chi_{43}^{({101})}$&D&.&/D&.&.&.&.&.&D&.&.&.&2&.&-2&-D&-/D&.&.&-D&-2&.&.&/D

\\  $\chi_{43}^{({102})}$&/D&.&D&.&.&.&.&.&/D&.&.&.&2&.&-2&-/D&-D&.&.&-/D&-2&.&.&D

\\  $\chi_{43}^{({103})}$&D&.&/D&.&.&.&.&.&-D&.&.&.&-2&.&-2&-D&-/D&.&.&D&2&.&.&/D

\\  $\chi_{43}^{({104})}$&/D&.&D&.&.&.&.&.&-/D&.&.&.&-2&.&-2&-/D&-D&.&.&/D&2&.
&.&D

\\  $\chi_{43}^{({105})}$&-2&.&-2&.&.&.&.&.&E&.&.&.&E&.&2&2&2&.&.&-E&-E&.
&.&-2
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\  $\chi_{43}^{({106})}$&-2&.&-2&.&.&.&.&.&-E&.&.&.&-E&.&2&2&2&.&.&E&E&.
&.&-2

\\  $\chi_{43}^{({107})}$&-D&.&-/D&.&.&.&.&.&F&.&.&.&E&.&2&D&/D&.&.&-F&-E&.
&.&-/D

\\  $\chi_{43}^{({108})}$&-/D&.&-D&.&.&.&.&.&-/F&.&.&.&E&.&2&/D&D&.&.&/F&-E&.
&.&-D

\\  $\chi_{43}^{({109})}$&-D&.&-/D&.&.&.&.&.&-F&.&.&.&-E&.&2&D&/D&.&.&F&E&.
&.&-/D

\\  $\chi_{43}^{({110})}$&-/D&.&-D&.&.&.&.&.&/F&.&.&.&-E&.&2&/D&D&.&.&-/F&E&.&.&-D

\\  $\chi_{43}^{({111})}$&2&.&-2&.&.&.&.&.&E&.&.&.&E&.&-2&-2&2&.&.&-E&-E&.&.&2

\\  $\chi_{43}^{({112})}$&2&.&-2&.&.&.&.&.&-E&.&.&.&-E&.&-2&-2&2&.&.&E&E&.&.&2

\\  $\chi_{43}^{({113})}$&D&.&-/D&.&.&.&.&.&F&.&.&.&E&.&-2&-D&/D&.&.&-F&-E&.&.&/D

\\  $\chi_{43}^{({114})}$&/D&.&-D&.&.&.&.&.&-/F&.&.&.&E&.&-2&-/D&D&.&.&/F&-E&.&.&D

\\  $\chi_{43}^{({115})}$&D&.&-/D&.&.&.&.&.&-F&.&.&.&-E&.&-2&-D&/D&.&.&F&E&.&.&/D

\\  $\chi_{43}^{({116})}$&/D&.&-D&.&.&.&.&.&/F&.&.&.&-E&.&-2&-/D&D&.&.&-/F&E&.&.&D

\\  $\chi_{43}^{({117})}$&-D&.&/D&.&.&.&.&.&D&.&.&.&2&.&2&D&-/D&.&.&-D&-2&.&.&-/D

\\  $\chi_{43}^{({118})}$&-/D&.&D&.&.&.&.&.&/D&.&.&.&2&.&2&/D&-D&.&.&-/D&-2&.&.&-D

\\  $\chi_{43}^{({119})}$&-D&.&/D&.&.&.&.&.&-D&.&.&.&-2&.&2&D&-/D&.&.&D&2&.&.&-/D

\\  $\chi_{43}^{({120})}$&-/D&.&D&.&.&.&.&.&-/D&.&.&.&-2&.&2&/D&-D&.&.&/D&2&.&.&-D\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & &50 & & & & & & & & & & 60& & & & & & & & & &70 & & &\\\hline
$\chi_{43}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{43}^{(2)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1

\\  $\chi_{43}^{(3)}$&-1&1&-1&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&1

\\  $\chi_{43}^{(4)}$&-1&1&-1&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&1

\\  $\chi_{43}^{(5)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1

\\  $\chi_{43}^{(6)}$&-1&1&-1&1&-1&1&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1

\\  $\chi_{43}^{(7)}$&1&1&-1&1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&-1&1

\\  $\chi_{43}^{(8)}$&1&1&-1&1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&-1&1

\\  $\chi_{43}^{(9)}$&-1&1&-1&1&-1&1&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1

\\  $\chi_{43}^{({10})}$&-1&1&1&1&1&-1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({11})}$&1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{43}^{({12})}$&1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{43}^{({13})}$&-1&1&1&1&1&-1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{43}^{({15})}$&-1&1&1&1&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({16})}$&-1&1&1&1&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({17})}$&1&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&1

\\  $\chi_{43}^{({18})}$&1&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&1

\\  $\chi_{43}^{({19})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1

\\  $\chi_{43}^{({20})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1

\\  $\chi_{43}^{({21})}$&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&-1&1

\\  $\chi_{43}^{({22})}$&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&-1&1

\\  $\chi_{43}^{({23})}$&1&-1&1&-1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1

\\  $\chi_{43}^{({24})}$&1&-1&1&-1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1

\\  $\chi_{43}^{({25})}$&-/B&-B&B&1&-1&/B&-B&B&-B&1&-1&1&1&-1&-1&1&-B&B&B&-B&-/B&/B&-1&B&-/B

\\  $\chi_{43}^{({26})}$&-B&-/B&/B&1&-1&B&-/B&/B&-/B&1&-1&1&1&-1&-1&1&-/B&/B&/B&-/B&-B&B&-1&/B&-B

\\  $\chi_{43}^{({27})}$&/B&-B&B&1&-1&-/B&-B&B&-B&1&-1&1&-1&1&1&-1&B&-B&-B&B&-/B&/B&1&-B&-/B

\\  $\chi_{43}^{({28})}$&B&-/B&/B&1&-1&-B&-/B&/B&-/B&1&-1&1&-1&1&1&-1&/B&-/B&-/B&/B&-B&B&1&-/B&-B

\\  $\chi_{43}^{({29})}$&/B&-B&B&1&-1&-/B&-B&B&-B&1&-1&1&-1&1&1&-1&B&-B&-B&B&-/B&/B&1&-B&-/B

\\  $\chi_{43}^{({30})}$&B&-/B&/B&1&-1&-B&-/B&/B&-/B&1&-1&1&-1&1&1&-1&/B&-/B&-/B&/B&-B&B&1&-/B&-B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & &50 & & & & & & & & & & 60& & & & & & & & & &70 & & &\\\hline
\\  $\chi_{43}^{({31})}$&-/B&-B&B&1&-1&/B&-B&B&-B&1&-1&1&1&-1&-1&1&-B&B&B&-B&-/B&/B&-1&B&-/B

\\  $\chi_{43}^{({32})}$&-B&-/B&/B&1&-1&B&-/B&/B&-/B&1&-1&1&1&-1&-1&1&-/B&/B&/B&-/B&-B&B&-1&/B&-B

\\  $\chi_{43}^{({33})}$&-/B&B&-B&-1&1&/B&B&-B&B&-1&1&-1&-1&1&1&-1&B&-B&-B&B&-/B&/B&1&-B&-/B

\\  $\chi_{43}^{({34})}$&-/B&B&-B&-1&1&/B&B&-B&B&-1&1&-1&-1&1&1&-1&B&-B&-B&B&-/B&/B&1&-B&-/B

\\  $\chi_{43}^{({35})}$&-B&/B&-/B&-1&1&B&/B&-/B&/B&-1&1&-1&-1&1&1&-1&/B&-/B&-/B&/B&-B&B&1&-/B&-B

\\  $\chi_{43}^{({36})}$&-B&/B&-/B&-1&1&B&/B&-/B&/B&-1&1&-1&-1&1&1&-1&/B&-/B&-/B&/B&-B&B&1&-/B&-B

\\  $\chi_{43}^{({37})}$&/B&B&-B&-1&1&-/B&B&-B&B&-1&1&-1&1&-1&-1&1&-B&B&B&-B&-/B&/B&-1&B&-/B

\\  $\chi_{43}^{({38})}$&/B&B&-B&-1&1&-/B&B&-B&B&-1&1&-1&1&-1&-1&1&-B&B&B&-B&-/B&/B&-1&B&-/B

\\  $\chi_{43}^{({39})}$&B&/B&-/B&-1&1&-B&/B&-/B&/B&-1&1&-1&1&-1&-1&1&-/B&/B&/B&-/B&-B&B&-1&/B&-B

\\  $\chi_{43}^{({40})}$&B&/B&-/B&-1&1&-B&/B&-/B&/B&-1&1&-1&1&-1&-1&1&-/B&/B&/B&-/B&-B&B&-1&/B&-B

\\  $\chi_{43}^{({41})}$&/B&-B&B&1&-1&-/B&-B&-B&B&1&1&-1&1&-1&1&-1&-B&B&-B&B&-/B&/B&1&-B&-/B

\\  $\chi_{43}^{({42})}$&B&-/B&/B&1&-1&-B&-/B&-/B&/B&1&1&-1&1&-1&1&-1&-/B&/B&-/B&/B&-B&B&1&-/B&-B

\\  $\chi_{43}^{({43})}$&-/B&-B&B&1&-1&/B&-B&-B&B&1&1&-1&-1&1&-1&1&B&-B&B&-B&-/B&/B&-1&B&-/B

\\  $\chi_{43}^{({44})}$&-B&-/B&/B&1&-1&B&-/B&-/B&/B&1&1&-1&-1&1&-1&1&/B&-/B&/B&-/B&-B&B&-1&/B&-B

\\  $\chi_{43}^{({45})}$&-/B&-B&B&1&-1&/B&-B&-B&B&1&1&-1&-1&1&-1&1&B&-B&B&-B&-/B&/B&-1&B&-/B

\\  $\chi_{43}^{({46})}$&-B&-/B&/B&1&-1&B&-/B&-/B&/B&1&1&-1&-1&1&-1&1&/B&-/B&/B&-/B&-B&B&-1&/B&-B

\\  $\chi_{43}^{({47})}$&/B&-B&B&1&-1&-/B&-B&-B&B&1&1&-1&1&-1&1&-1&-B&B&-B&B&-/B&/B&1
&-B&-/B

\\  $\chi_{43}^{({48})}$&B&-/B&/B&1&-1&-B&-/B&-/B&/B&1&1&-1&1&-1&1&-1&-/B&/B&-/B&/B&-B&B&1&-/B&-B

\\  $\chi_{43}^{({49})}$&/B&B&-B&-1&1&-/B&B&B&-B&-1&-1&1&-1&1&-1&1&B&-B&B&-B&-/B&/B&-1&B&-/B

\\  $\chi_{43}^{({50})}$&/B&B&-B&-1&1&-/B&B&B&-B&-1&-1&1&-1&1&-1&1&B&-B&B&-B&-/B&/B&-1&B&-/B

\\  $\chi_{43}^{({51})}$&B&/B&-/B&-1&1&-B&/B&/B&-/B&-1&-1&1&-1&1&-1&1&/B&-/B&/B&-/B&-B&B&-1&/B&-B

\\  $\chi_{43}^{({52})}$&B&/B&-/B&-1&1&-B&/B&/B&-/B&-1&-1&1&-1&1&-1&1&/B&-/B&/B&-/B&-B&B&-1&/B&-B

\\  $\chi_{43}^{({53})}$&-/B&B&-B&-1&1&/B&B&B&-B&-1&-1&1&1&-1&1&-1&-B&B&-B&B&-/B&/B&1&-B&-/B

\\  $\chi_{43}^{({54})}$&-/B&B&-B&-1&1&/B&B&B&-B&-1&-1&1&1&-1&1&-1&-B&B&-B&B&-/B&/B&1&-B&-/B

\\  $\chi_{43}^{({55})}$&-B&/B&-/B&-1&1&B&/B&/B&-/B&-1&-1&1&1&-1&1&-1&-/B&/B&-/B&/B&-B&B&1&-/B&-B

\\  $\chi_{43}^{({56})}$&-B&/B&-/B&-1&1&B&/B&/B&-/B&-1&-1&1&1&-1&1&-1&-/B&/B&-/B&/B&-B&B&1&-/B&-B

\\  $\chi_{43}^{({57})}$&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{43}^{({58})}$&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{43}^{({59})}$&1&-1&-1&-1&-1&1&-1&1&1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({60})}$&1&-1&-1&-1&-1&1&-1&1&1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({61})}$&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({62})}$&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({63})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{43}^{({64})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{43}^{({65})}$&/B&-B&-B&1&1&/B&-B&B&B&1&-1&-1&1&1&-1&-1&-B&-B&B&B&-/B&-/B&-1
&B&-/B

\\  $\chi_{43}^{({66})}$&B&-/B&-/B&1&1&B&-/B&/B&/B&1&-1&-1&1&1&-1&-1&-/B&-/B&/B&/B&-B&-B&-1&/B&-B

\\  $\chi_{43}^{({67})}$&-/B&-B&-B&1&1&-/B&-B&B&B&1&-1&-1&-1&-1&1&1&B&B&-B&-B&-/B&-/B&1&-B&-/B

\\  $\chi_{43}^{({68})}$&-B&-/B&-/B&1&1&-B&-/B&/B&/B&1&-1&-1&-1&-1&1&1&/B&/B&-/B&-/B&-B&-B&1&-/B&-B

\\  $\chi_{43}^{({69})}$&-/B&-B&-B&1&1&-/B&-B&B&B&1&-1&-1&-1&-1&1&1&B&B&-B&-B&-/B&-/B&1
&-B&-/B

\\  $\chi_{43}^{({70})}$&-B&-/B&-/B&1&1&-B&-/B&/B&/B&1&-1&-1&-1&-1&1&1&/B&/B&-/B&-/B&-B&-B&1&-/B&-B

\\  $\chi_{43}^{({71})}$&/B&-B&-B&1&1&/B&-B&B&B&1&-1&-1&1&1&-1&-1&-B&-B&B&B&-/B&-/B&-1&B&-/B

\\  $\chi_{43}^{({72})}$&B&-/B&-/B&1&1&B&-/B&/B&/B&1&-1&-1&1&1&-1&-1&-/B&-/B&/B&/B&-B&-B&-1&/B&-B

\\  $\chi_{43}^{({73})}$&/B&B&B&-1&-1&/B&B&-B&-B&-1&1&1&-1&-1&1&1&B&B&-B&-B&-/B&-/B&1&-B&-/B

\\  $\chi_{43}^{({74})}$&/B&B&B&-1&-1&/B&B&-B&-B&-1&1&1&-1&-1&1&1&B&B&-B&-B&-/B&-/B&1&-B&-/B

\\  $\chi_{43}^{({75})}$&B&/B&/B&-1&-1&B&/B&-/B&-/B&-1&1&1&-1&-1&1&1&/B&/B&-/B&-/B&-B&-B&1&-/B&-B
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & &50 & & & & & & & & & & 60& & & & & & & & & &70 & & &\\\hline
\\  $\chi_{43}^{({76})}$&B&/B&/B&-1&-1&B&/B&-/B&-/B&-1&1&1&-1&-1&1&1&/B&/B&-/B&-/B&-B&-B&1&-/B&-B

\\  $\chi_{43}^{({77})}$&-/B&B&B&-1&-1&-/B&B&-B&-B&-1&1&1&1&1&-1&-1&-B&-B&B&B&-/B&-/B&-1
&B&-/B

\\  $\chi_{43}^{({78})}$&-/B&B&B&-1&-1&-/B&B&-B&-B&-1&1&1&1&1&-1&-1&-B&-B&B&B&-/B&-/B&-1&B&-/B

\\  $\chi_{43}^{({79})}$&-B&/B&/B&-1&-1&-B&/B&-/B&-/B&-1&1&1&1&1&-1&-1&-/B&-/B&/B&/B&-B&-B&-1&/B&-B

\\  $\chi_{43}^{({80})}$&-B&/B&/B&-1&-1&-B&/B&-/B&-/B&-1&1&1&1&1&-1&-1&-/B&-/B&/B&/B&-B&-B&-1&/B&-B

\\  $\chi_{43}^{({81})}$&-/B&-B&-B&1&1&-/B&-B&-B&-B&1&1&1&1&1&1&1&-B&-B&-B&-B&-/B&-/B&1&-B&-/B

\\  $\chi_{43}^{({82})}$&-B&-/B&-/B&1&1&-B&-/B&-/B&-/B&1&1&1&1&1&1&1&-/B&-/B&-/B&-/B&-B&-B&1&-/B&-B

\\  $\chi_{43}^{({83})}$&/B&-B&-B&1&1&/B&-B&-B&-B&1&1&1&-1&-1&-1&-1&B&B&B&B&-/B&-/B&-1&B&-/B

\\  $\chi_{43}^{({84})}$&B&-/B&-/B&1&1&B&-/B&-/B&-/B&1&1&1&-1&-1&-1&-1&/B&/B&/B&/B&-B&-B&-1&/B&-B

\\  $\chi_{43}^{({85})}$&/B&-B&-B&1&1&/B&-B&-B&-B&1&1&1&-1&-1&-1&-1&B&B&B&B&-/B&-/B&-1&B&-/B

\\  $\chi_{43}^{({86})}$&B&-/B&-/B&1&1&B&-/B&-/B&-/B&1&1&1&-1&-1&-1&-1&/B&/B&/B&/B&-B&-B&-1&/B&-B

\\  $\chi_{43}^{({87})}$&-/B&-B&-B&1&1&-/B&-B&-B&-B&1&1&1&1&1&1&1&-B&-B&-B&-B&-/B&-/B&1&-B&-/B

\\  $\chi_{43}^{({88})}$&-B&-/B&-/B&1&1&-B&-/B&-/B&-/B&1&1&1&1&1&1&1&-/B&-/B&-/B&-/B&-B&-B&1&-/B&-B

\\  $\chi_{43}^{({89})}$&-/B&B&B&-1&-1&-/B&B&B&B&-1&-1&-1&-1&-1&-1&-1&B&B&B&B&-/B&-/B&-1&B&-/B

\\  $\chi_{43}^{({90})}$&-/B&B&B&-1&-1&-/B&B&B&B&-1&-1&-1&-1&-1&-1&-1&B&B&B&B&-/B&-/B&-1&B&-/B

\\  $\chi_{43}^{({91})}$&-B&/B&/B&-1&-1&-B&/B&/B&/B&-1&-1&-1&-1&-1&-1&-1&/B&/B&/B&/B&-B&-B&-1
&/B&-B

\\  $\chi_{43}^{({92})}$&-B&/B&/B&-1&-1&-B&/B&/B&/B&-1&-1&-1&-1&-1&-1&-1&/B&/B&/B&/B&-B&-B&-1&/B&-B

\\  $\chi_{43}^{({93})}$&/B&B&B&-1&-1&/B&B&B&B&-1&-1&-1&1&1&1&1&-B&-B&-B&-B&-/B&-/B&1&-B&-/B

\\  $\chi_{43}^{({94})}$&/B&B&B&-1&-1&/B&B&B&B&-1&-1&-1&1&1&1&1&-B&-B&-B&-B&-/B&-/B&1&-B&-/B

\\  $\chi_{43}^{({95})}$&B&/B&/B&-1&-1&B&/B&/B&/B&-1&-1&-1&1&1&1&1&-/B&-/B&-/B&-/B&-B&-B&1&-/B&-B

\\  $\chi_{43}^{({96})}$&B&/B&/B&-1&-1&B&/B&/B&/B&-1&-1&-1&1&1&1&1&-/B&-/B&-/B&-/B&-B&-B&1&-/B&-B

\\  $\chi_{43}^{({97})}$&.&2&.&2&.&-2&-2&.&.&-2&.&.&.&.&2&.&.&.&2&.&2&.&-2&-2&-2

\\  $\chi_{43}^{({98})}$&.&2&.&2&.&-2&-2&.&.&-2&.&.&.&.&2&.&.&.&2&.&2&.&-2&-2&-2

\\  $\chi_{43}^{({99})}$&.&2&.&2&.&2&-2&.&.&-2&.&.&.&.&-2&.&.&.&-2&.&2&.&2&2&-2

\\  $\chi_{43}^{({100})}$&.&2&.&2&.&2&-2&.&.&-2&.&.&.&.&-2&.&.&.&-2&.&2&.&2&2&-2

\\  $\chi_{43}^{({101})}$&.&D&.&2&.&-/D&-D&.&.&-2&.&.&.&.&2&.&.&.&D&.&/D&.&-2&-D&-/D

\\  $\chi_{43}^{({102})}$&.&/D&.&2&.&-D&-/D&.&.&-2&.&.&.&.&2&.&.&.&/D&.&D&.&-2&-/D&-D

\\  $\chi_{43}^{({103})}$&.&D&.&2&.&-/D&-D&.&.&-2&.&.&.&.&2&.&.&.&D&.&/D&.&-2&-D&-/D

\\  $\chi_{43}^{({104})}$&.&/D&.&2&.&-D&-/D&.&.&-2&.&.&.&.&2&.&.&.&/D&.&D&.&-2
&-/D&-D

\\  $\chi_{43}^{({105})}$&.&-2&.&-2&.&2&2&.&.&2&.&.&.&.&2&.&.&.&2&.&2&.&-2
&-2&-2

\\  $\chi_{43}^{({106})}$&.&-2&.&-2&.&2&2&.&.&2&.&.&.&.&2&.&.&.&2&.&2&.&-2
&-2&-2

\\  $\chi_{43}^{({107})}$&.&-D&.&-2&.&/D&D&.&.&2&.&.&.&.&2&.&.&.&D&.&/D&.&-2
&-D&-/D

\\  $\chi_{43}^{({108})}$&.&-/D&.&-2&.&D&/D&.&.&2&.&.&.&.&2&.&.&.&/D&.&D&.&-2&-/D&-D

\\  $\chi_{43}^{({109})}$&.&-D&.&-2&.&/D&D&.&.&2&.&.&.&.&2&.&.&.&D&.&/D&.&-2&-D&-/D

\\  $\chi_{43}^{({110})}$&.&-/D&.&-2&.&D&/D&.&.&2&.&.&.&.&2&.&.&.&/D&.&D&.&-2&-/D&-D

\\  $\chi_{43}^{({111})}$&.&-2&.&-2&.&-2&2&.&.&2&.&.&.&.&-2&.&.&.&-2&.&2&.&2&2&-2

\\  $\chi_{43}^{({112})}$&.&-2&.&-2&.&-2&2&.&.&2&.&.&.&.&-2&.&.&.&-2&.&2&.&2&2&-2

\\  $\chi_{43}^{({113})}$&.&-D&.&-2&.&-/D&D&.&.&2&.&.&.&.&-2&.&.&.&-D&.&/D&.&2&D&-/D

\\  $\chi_{43}^{({114})}$&.&-/D&.&-2&.&-D&/D&.&.&2&.&.&.&.&-2&.&.&.&-/D&.&D&.&2&/D&-D

\\  $\chi_{43}^{({115})}$&.&-D&.&-2&.&-/D&D&.&.&2&.&.&.&.&-2&.&.&.&-D&.&/D&.&2&D&-/D

\\  $\chi_{43}^{({116})}$&.&-/D&.&-2&.&-D&/D&.&.&2&.&.&.&.&-2&.&.&.&-/D&.&D&.&2&/D&-D

\\  $\chi_{43}^{({117})}$&.&D&.&2&.&/D&-D&.&.&-2&.&.&.&.&-2&.&.&.&-D&.&/D&.&2&D&-/D

\\  $\chi_{43}^{({118})}$&.&/D&.&2&.&D&-/D&.&.&-2&.&.&.&.&-2&.&.&.&-/D&.&D&.&2
&/D&-D

\\  $\chi_{43}^{({119})}$&.&D&.&2&.&/D&-D&.&.&-2&.&.&.&.&-2&.&.&.&-D&.&/D&.&2&D&-/D

\\  $\chi_{43}^{({120})}$&.&/D&.&2&.&D&-/D&.&.&-2&.&.&.&.&-2&.&.&.&-/D&.&D&.&2
&/D&-D\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
$\chi_{43}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{43}^{(2)}$&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&-1&-1&1&-1&-1&1

\\  $\chi_{43}^{(3)}$&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1

\\  $\chi_{43}^{(4)}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1&-1&1&-1&1&-1

\\  $\chi_{43}^{(5)}$&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&1&-1&1&1&-1

\\  $\chi_{43}^{(6)}$&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&1&-1&-1&1&-1&1

\\  $\chi_{43}^{(7)}$&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&1&-1
&-1&1

\\  $\chi_{43}^{(8)}$&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&-1&-1&-1&1&-1&-1&1
&1&-1

\\  $\chi_{43}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&1&-1
&1&-1

\\  $\chi_{43}^{({10})}$&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&1&-1&-1

\\  $\chi_{43}^{({11})}$&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1

\\  $\chi_{43}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&1&-1&1&1&-1&1&1&1&1

\\  $\chi_{43}^{({13})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&-1&-1&1&1

\\  $\chi_{43}^{({14})}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{43}^{({15})}$&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\  $\chi_{43}^{({16})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{43}^{({17})}$&-1&1&A&-A&A&-A&-1&1&1&-1&1&-1&-A&-1&A&-A&A&A&-A&A&-A&A

\\  $\chi_{43}^{({18})}$&-1&1&-A&A&-A&A&-1&1&1&-1&1&-1&A&-1&-A&A&-A&-A&A&-A&A&-A

\\  $\chi_{43}^{({19})}$&-1&1&-A&A&-A&A&1&-1&-1&1&1&-1&A&-1&-A&A&-A&-A&A&-A&-A&A

\\  $\chi_{43}^{({20})}$&-1&1&A&-A&A&-A&1&-1&-1&1&1&-1&-A&-1&A&-A&A&A&-A&A&A&-A

\\  $\chi_{43}^{({21})}$&1&-1&A&-A&A&-A&-1&1&-1&1&1&-1&-A&-1&A&A&-A&A&A&-A&-A&A

\\  $\chi_{43}^{({22})}$&1&-1&-A&A&-A&A&-1&1&-1&1&1&-1&A&-1&-A&-A&A&-A&-A&A&A&-A

\\  $\chi_{43}^{({23})}$&1&-1&-A&A&-A&A&1&-1&1&-1&1&-1&A&-1&-A&-A&A&-A&-A&A&-A&A

\\  $\chi_{43}^{({24})}$&1&-1&A&-A&A&-A&1&-1&1&-1&1&-1&-A&-1&A&A&-A&A&A&-A&A&-A

\\  $\chi_{43}^{({25})}$&/B&-/B&-1&1&B&-B&-/B&/B&/B&-/B&-B&B&-1&-1&-1&1&-1&B&-B&B&/B&-/B

\\  $\chi_{43}^{({26})}$&B&-B&-1&1&/B&-/B&-B&B&B&-B&-/B&/B&-1&-1&-1&1&-1&/B&-/B&/B&B&-B

\\  $\chi_{43}^{({27})}$&/B&-/B&1&-1&-B&B&/B&-/B&-/B&/B&-B&B&1&-1&1&-1&1&-B&B&-B&/B&-/B

\\  $\chi_{43}^{({28})}$&B&-B&1&-1&-/B&/B&B&-B&-B&B&-/B&/B&1&-1&1&-1&1&-/B&/B&-/B&B&-B

\\  $\chi_{43}^{({29})}$&/B&-/B&-1&1&B&-B&/B&-/B&-/B&/B&-B&B&-1&-1&-1&1&-1&B&-B&B&-/B&/B

\\  $\chi_{43}^{({30})}$&B&-B&-1&1&/B&-/B&B&-B&-B&B&-/B&/B&-1&-1&-1&1&-1&/B&-/B&/B&-B&B

\\  $\chi_{43}^{({31})}$&/B&-/B&1&-1&-B&B&-/B&/B&/B&-/B&-B&B&1&-1&1&-1&1&-B&B&-B&-/B&/B

\\  $\chi_{43}^{({32})}$&B&-B&1&-1&-/B&/B&-B&B&B&-B&-/B&/B&1&-1&1&-1&1&-/B&/B&-/B&-B&B

\\  $\chi_{43}^{({33})}$&/B&-/B&A&-A&-C&C&/B&-/B&-/B&/B&-B&B&-A&-1&A&-A&A&-C&C&-C&-/C&/C

\\  $\chi_{43}^{({34})}$&/B&-/B&-A&A&C&-C&/B&-/B&-/B&/B&-B&B&A&-1&-A&A&-A&C&-C&C&/C&-/C

\\  $\chi_{43}^{({35})}$&B&-B&A&-A&/C&-/C&B&-B&-B&B&-/B&/B&-A&-1&A&-A&A&/C&-/C&/C&C&-C

\\  $\chi_{43}^{({36})}$&B&-B&-A&A&-/C&/C&B&-B&-B&B&-/B&/B&A&-1&-A&A&-A&-/C&/C&-/C&-C&C

\\  $\chi_{43}^{({37})}$&/B&-/B&-A&A&C&-C&-/B&/B&/B&-/B&-B&B&A&-1&-A&A&-A&C&-C&C&-/C&/C

\\  $\chi_{43}^{({38})}$&/B&-/B&A&-A&-C&C&-/B&/B&/B&-/B&-B&B&-A&-1&A&-A&A&-C&C&-C&/C&-/C

\\  $\chi_{43}^{({39})}$&B&-B&-A&A&-/C&/C&-B&B&B&-B&-/B&/B&A&-1&-A&A&-A&-/C&/C&-/C&C&-C

\\  $\chi_{43}^{({40})}$&B&-B&A&-A&/C&-/C&-B&B&B&-B&-/B&/B&-A&-1&A&-A&A&/C&-/C&/C&-C&C

\\  $\chi_{43}^{({41})}$&-/B&/B&-1&1&B&-B&-/B&/B&-/B&/B&-B&B&-1&-1&-1&-1&1&B&B&-B
&/B&-/B

\\  $\chi_{43}^{({42})}$&-B&B&-1&1&/B&-/B&-B&B&-B&B&-/B&/B&-1&-1&-1&-1&1&/B&/B&-/B
&B&-B

\\  $\chi_{43}^{({43})}$&-/B&/B&1&-1&-B&B&/B&-/B&/B&-/B&-B&B&1&-1&1&1&-1&-B&-B&B
&/B&-/B

\\  $\chi_{43}^{({44})}$&-B&B&1&-1&-/B&/B&B&-B&B&-B&-/B&/B&1&-1&1&1&-1&-/B&-/B&/B&B&-B

\\  $\chi_{43}^{({45})}$&-/B&/B&-1&1&B&-B&/B&-/B&/B&-/B&-B&B&-1&-1&-1&-1&1&B&B&-B&-/B&/B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
\\  $\chi_{43}^{({46})}$&-B&B&-1&1&/B&-/B&B&-B&B&-B&-/B&/B&-1&-1&-1&-1&1&/B&/B&-/B&-B&B

\\  $\chi_{43}^{({47})}$&-/B&/B&1&-1&-B&B&-/B&/B&-/B&/B&-B&B&1&-1&1&1&-1&-B&-B&B&-/B&/B

\\  $\chi_{43}^{({48})}$&-B&B&1&-1&-/B&/B&-B&B&-B&B&-/B&/B&1&-1&1&1&-1&-/B&-/B&/B&-B&B

\\  $\chi_{43}^{({49})}$&-/B&/B&A&-A&-C&C&/B&-/B&/B&-/B&-B&B&-A&-1&A&A&-A&-C&-C&C&-/C&/C

\\  $\chi_{43}^{({50})}$&-/B&/B&-A&A&C&-C&/B&-/B&/B&-/B&-B&B&A&-1&-A&-A&A&C&C&-C&/C&-/C

\\  $\chi_{43}^{({51})}$&-B&B&A&-A&/C&-/C&B&-B&B&-B&-/B&/B&-A&-1&A&A&-A&/C&/C&-/C&C&-C

\\  $\chi_{43}^{({52})}$&-B&B&-A&A&-/C&/C&B&-B&B&-B&-/B&/B&A&-1&-A&-A&A&-/C&-/C&/C&-C&C

\\  $\chi_{43}^{({53})}$&-/B&/B&-A&A&C&-C&-/B&/B&-/B&/B&-B&B&A&-1&-A&-A&A&C&C&-C&-/C&/C

\\  $\chi_{43}^{({54})}$&-/B&/B&A&-A&-C&C&-/B&/B&-/B&/B&-B&B&-A&-1&A&A&-A&-C&-C&C&/C&-/C

\\  $\chi_{43}^{({55})}$&-B&B&-A&A&-/C&/C&-B&B&-B&B&-/B&/B&A&-1&-A&-A&A&-/C&-/C&/C&C&-C

\\  $\chi_{43}^{({56})}$&-B&B&A&-A&/C&-/C&-B&B&-B&B&-/B&/B&-A&-1&A&A&-A&/C&/C&-/C&-C&C

\\  $\chi_{43}^{({57})}$&-1&-1&A&A&A&A&-1&-1&1&1&1&1&-A&1&A&-A&-A&A&-A&-A&-A&-A

\\  $\chi_{43}^{({58})}$&-1&-1&-A&-A&-A&-A&-1&-1&1&1&1&1&A&1&-A&A&A&-A&A&A&A&A

\\  $\chi_{43}^{({59})}$&-1&-1&-A&-A&-A&-A&1&1&-1&-1&1&1&A&1&-A&A&A&-A&A&A&-A&-A

\\  $\chi_{43}^{({60})}$&-1&-1&A&A&A&A&1&1&-1&-1&1&1&-A&1&A&-A&-A&A&-A&-A
&A&A

\\  $\chi_{43}^{({61})}$&1&1&A&A&A&A&-1&-1&-1&-1&1&1&-A&1&A&A&A&A&A&A
&-A&-A

\\  $\chi_{43}^{({62})}$&1&1&-A&-A&-A&-A&-1&-1&-1&-1&1&1&A&1&-A&-A&-A&-A&-A&-A
&A&A

\\  $\chi_{43}^{({63})}$&1&1&-A&-A&-A&-A&1&1&1&1&1&1&A&1&-A&-A&-A&-A&-A&-A&-A&-A

\\  $\chi_{43}^{({64})}$&1&1&A&A&A&A&1&1&1&1&1&1&-A&1&A&A&A&A&A&A&A&A

\\  $\chi_{43}^{({65})}$&/B&/B&-1&-1&B&B&-/B&-/B&/B&/B&-B&-B&-1&1&-1&1&1&B&-B&-B&/B&/B

\\  $\chi_{43}^{({66})}$&B&B&-1&-1&/B&/B&-B&-B&B&B&-/B&-/B&-1&1&-1&1&1&/B&-/B&-/B&B&B

\\  $\chi_{43}^{({67})}$&/B&/B&1&1&-B&-B&/B&/B&-/B&-/B&-B&-B&1&1&1&-1&-1&-B&B&B&/B&/B

\\  $\chi_{43}^{({68})}$&B&B&1&1&-/B&-/B&B&B&-B&-B&-/B&-/B&1&1&1&-1&-1&-/B&/B&/B&B&B

\\  $\chi_{43}^{({69})}$&/B&/B&-1&-1&B&B&/B&/B&-/B&-/B&-B&-B&-1&1&-1&1&1&B&-B&-B&-/B&-/B

\\  $\chi_{43}^{({70})}$&B&B&-1&-1&/B&/B&B&B&-B&-B&-/B&-/B&-1&1&-1&1&1&/B&-/B&-/B&-B&-B

\\  $\chi_{43}^{({71})}$&/B&/B&1&1&-B&-B&-/B&-/B&/B&/B&-B&-B&1&1&1&-1&-1&-B&B&B&-/B&-/B

\\  $\chi_{43}^{({72})}$&B&B&1&1&-/B&-/B&-B&-B&B&B&-/B&-/B&1&1&1&-1&-1&-/B&/B&/B&-B&-B

\\  $\chi_{43}^{({73})}$&/B&/B&A&A&-C&-C&/B&/B&-/B&-/B&-B&-B&-A&1&A&-A&-A&-C&C&C&-/C&-/C

\\  $\chi_{43}^{({74})}$&/B&/B&-A&-A&C&C&/B&/B&-/B&-/B&-B&-B&A&1&-A&A&A&C&-C&-C&/C&/C

\\  $\chi_{43}^{({75})}$&B&B&A&A&/C&/C&B&B&-B&-B&-/B&-/B&-A&1&A&-A&-A&/C&-/C&-/C
&C&C

\\  $\chi_{43}^{({76})}$&B&B&-A&-A&-/C&-/C&B&B&-B&-B&-/B&-/B&A&1&-A&A&A&-/C&/C&/C
&-C&-C

\\  $\chi_{43}^{({77})}$&/B&/B&-A&-A&C&C&-/B&-/B&/B&/B&-B&-B&A&1&-A&A&A&C&-C&-C&-/C&-/C

\\  $\chi_{43}^{({78})}$&/B&/B&A&A&-C&-C&-/B&-/B&/B&/B&-B&-B&-A&1&A&-A&-A&-C&C&C&/C&/C

\\  $\chi_{43}^{({79})}$&B&B&-A&-A&-/C&-/C&-B&-B&B&B&-/B&-/B&A&1&-A&A&A&-/C&/C&/C&C&C

\\  $\chi_{43}^{({80})}$&B&B&A&A&/C&/C&-B&-B&B&B&-/B&-/B&-A&1&A&-A&-A&/C&-/C&-/C&-C&-C

\\  $\chi_{43}^{({81})}$&-/B&-/B&-1&-1&B&B&-/B&-/B&-/B&-/B&-B&-B&-1&1&-1&-1&-1&B&B&B&/B&/B

\\  $\chi_{43}^{({82})}$&-B&-B&-1&-1&/B&/B&-B&-B&-B&-B&-/B&-/B&-1&1&-1&-1&-1&/B&/B&/B
&B&B

\\  $\chi_{43}^{({83})}$&-/B&-/B&1&1&-B&-B&/B&/B&/B&/B&-B&-B&1&1&1&1&1&-B&-B&-B
&/B&/B

\\  $\chi_{43}^{({84})}$&-B&-B&1&1&-/B&-/B&B&B&B&B&-/B&-/B&1&1&1&1&1&-/B&-/B&-/B&B&B

\\  $\chi_{43}^{({85})}$&-/B&-/B&-1&-1&B&B&/B&/B&/B&/B&-B&-B&-1&1&-1&-1&-1&B&B&B&-/B&-/B

\\  $\chi_{43}^{({86})}$&-B&-B&-1&-1&/B&/B&B&B&B&B&-/B&-/B&-1&1&-1&-1&-1&/B&/B&/B&-B&-B

\\  $\chi_{43}^{({87})}$&-/B&-/B&1&1&-B&-B&-/B&-/B&-/B&-/B&-B&-B&1&1&1&1&1&-B&-B&-B&-/B&-/B

\\  $\chi_{43}^{({88})}$&-B&-B&1&1&-/B&-/B&-B&-B&-B&-B&-/B&-/B&1&1&1&1&1&-/B&-/B&-/B&-B&-B

\\  $\chi_{43}^{({89})}$&-/B&-/B&A&A&-C&-C&/B&/B&/B&/B&-B&-B&-A&1&A&A&A&-C&-C&-C&-/C&-/C

\\  $\chi_{43}^{({90})}$&-/B&-/B&-A&-A&C&C&/B&/B&/B&/B&-B&-B&A&1&-A&-A&-A&C&C&C&/C&/C
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
\\  $\chi_{43}^{({91})}$&-B&-B&A&A&/C&/C&B&B&B&B&-/B&-/B&-A&1&A&A&A&/C&/C&/C&C&C

\\  $\chi_{43}^{({92})}$&-B&-B&-A&-A&-/C&-/C&B&B&B&B&-/B&-/B&A&1&-A&-A&-A&-/C&-/C&-/C&-C&-C

\\  $\chi_{43}^{({93})}$&-/B&-/B&-A&-A&C&C&-/B&-/B&-/B&-/B&-B&-B&A&1&-A&-A&-A&C&C&C&-/C&-/C

\\  $\chi_{43}^{({94})}$&-/B&-/B&A&A&-C&-C&-/B&-/B&-/B&-/B&-B&-B&-A&1&A&A&A&-C&-C&-C&/C&/C

\\  $\chi_{43}^{({95})}$&-B&-B&-A&-A&-/C&-/C&-B&-B&-B&-B&-/B&-/B&A&1&-A&-A&-A&-/C&-/C&-/C&C&C

\\  $\chi_{43}^{({96})}$&-B&-B&A&A&/C&/C&-B&-B&-B&-B&-/B&-/B&-A&1&A&A&A&/C&/C&/C&-C&-C

\\  $\chi_{43}^{({97})}$&.&.&2&.&2&.&.&.&2&.&2&.&2&.&-2&.&.&-2&.&.&.&.

\\  $\chi_{43}^{({98})}$&.&.&-2&.&-2&.&.&.&2&.&2&.&-2&.&2&.&.&2&.&.&.&.

\\  $\chi_{43}^{({99})}$&.&.&-2&.&-2&.&.&.&-2&.&2&.&-2&.&2&.&.&2&.&.&.&.

\\  $\chi_{43}^{({100})}$&.&.&2&.&2&.&.&.&-2&.&2&.&2&.&-2&.&.&-2&.&.&.&.

\\  $\chi_{43}^{({101})}$&.&.&2&.&D&.&.&.&/D&.&D&.&2&.&-2&.&.&-D&.&.&.&.

\\  $\chi_{43}^{({102})}$&.&.&2&.&/D&.&.&.&D&.&/D&.&2&.&-2&.&.&-/D&.&.&.&.

\\  $\chi_{43}^{({103})}$&.&.&-2&.&-D&.&.&.&/D&.&D&.&-2&.&2&.&.&D&.&.&.&.

\\  $\chi_{43}^{({104})}$&.&.&-2&.&-/D&.&.&.&D&.&/D&.&-2&.&2&.&.&/D&.&.&.&.

\\  $\chi_{43}^{({105})}$&.&.&-E&.&-E&.&.&.&2&.&2&.&E&.&E&.&.&E&.&.&.&.

\\  $\chi_{43}^{({106})}$&.&.&E&.&E&.&.&.&2&.&2&.&-E&.&-E&.&.&-E&.&.&.&.

\\  $\chi_{43}^{({107})}$&.&.&-E&.&-F&.&.&.&/D&.&D&.&E&.&E&.&.&F&.&.&.&.

\\  $\chi_{43}^{({108})}$&.&.&-E&.&/F&.&.&.&D&.&/D&.&E&.&E&.&.&-/F&.&.&.&.

\\  $\chi_{43}^{({109})}$&.&.&E&.&F&.&.&.&/D&.&D&.&-E&.&-E&.&.&-F&.&.&.&.

\\  $\chi_{43}^{({110})}$&.&.&E&.&-/F&.&.&.&D&.&/D&.&-E&.&-E&.&.&/F&.&.&.&.

\\  $\chi_{43}^{({111})}$&.&.&E&.&E&.&.&.&-2&.&2&.&-E&.&-E&.&.&-E&.&.&.&.

\\  $\chi_{43}^{({112})}$&.&.&-E&.&-E&.&.&.&-2&.&2&.&E&.&E&.&.&E&.&.&.&.

\\  $\chi_{43}^{({113})}$&.&.&E&.&F&.&.&.&-/D&.&D&.&-E&.&-E&.&.&-F&.&.&.&.

\\  $\chi_{43}^{({114})}$&.&.&E&.&-/F&.&.&.&-D&.&/D&.&-E&.&-E&.&.&/F&.&.&.&.

\\  $\chi_{43}^{({115})}$&.&.&-E&.&-F&.&.&.&-/D&.&D&.&E&.&E&.&.&F&.&.
&.&.

\\  $\chi_{43}^{({116})}$&.&.&-E&.&/F&.&.&.&-D&.&/D&.&E&.&E&.&.&-/F&.&.&.&.

\\  $\chi_{43}^{({117})}$&.&.&-2&.&-D&.&.&.&-/D&.&D&.&-2&.&2&.&.&D&.&.&.&.

\\  $\chi_{43}^{({118})}$&.&.&-2&.&-/D&.&.&.&-D&.&/D&.&-2&.&2&.&.&/D&.&.&.&.

\\  $\chi_{43}^{({119})}$&.&.&2&.&D&.&.&.&-/D&.&D&.&2&.&-2&.&.&-D&.&.&.&.

\\  $\chi_{43}^{({120})}$&.&.&2&.&/D&.&.&.&-D&.&/D&.&2&.&-2&.&.&-/D&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & &\\\hline
$\chi_{43}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{43}^{(2)}$&-1&1&1&-1&-1&1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1

\\  $\chi_{43}^{(3)}$&1&1&1&-1&-1&1&1&-1&1&1&1&-1&1&-1&1&-1&1&1&-1&-1

\\  $\chi_{43}^{(4)}$&1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&1

\\  $\chi_{43}^{(5)}$&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1

\\  $\chi_{43}^{(6)}$&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1

\\  $\chi_{43}^{(7)}$&-1&1&-1&1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1

\\  $\chi_{43}^{(8)}$&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1

\\  $\chi_{43}^{(9)}$&1&1&1&-1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1

\\  $\chi_{43}^{({10})}$&-1&1&1&1&-1&-1&1&-1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{43}^{({11})}$&1&1&1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{43}^{({12})}$&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{43}^{({13})}$&-1&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{43}^{({14})}$&1&1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{43}^{({15})}$&-1&1&-1&-1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & &\\\hline
\\  $\chi_{43}^{({16})}$&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{43}^{({17})}$&1&1&A&-A&-1&1&1&-1&1&A&A&-A&A&-A&A&-A&A&A&-A&-A

\\  $\chi_{43}^{({18})}$&1&1&-A&A&-1&1&1&-1&1&-A&-A&A&-A&A&-A&A&-A&-A&A&A

\\  $\chi_{43}^{({19})}$&-1&1&A&-A&-1&1&1&-1&1&A&-A&A&-A&A&-A&-A&A&A&-A&-A

\\  $\chi_{43}^{({20})}$&-1&1&-A&A&-1&1&1&-1&1&-A&A&-A&A&-A&A&A&-A&-A&A&A

\\  $\chi_{43}^{({21})}$&-1&1&-A&A&1&-1&1&1&-1&-A&A&-A&A&A&-A&-A&A&-A&A&-A

\\  $\chi_{43}^{({22})}$&-1&1&A&-A&1&-1&1&1&-1&A&-A&A&-A&-A&A&A&-A&A&-A&A

\\  $\chi_{43}^{({23})}$&1&1&-A&A&1&-1&1&1&-1&-A&-A&A&-A&-A&A&-A&A&-A&A&-A

\\  $\chi_{43}^{({24})}$&1&1&A&-A&1&-1&1&1&-1&A&A&-A&A&A&-A&A&-A&A&-A&A

\\  $\chi_{43}^{({25})}$&/B&-B&-/B&/B&B&-B&1&-1&1&-/B&/B&-/B&/B&-/B&/B&B&-B&-B&B&-1

\\  $\chi_{43}^{({26})}$&B&-/B&-B&B&/B&-/B&1&-1&1&-B&B&-B&B&-B&B&/B&-/B&-/B&/B&-1

\\  $\chi_{43}^{({27})}$&-/B&-B&-/B&/B&B&-B&1&-1&1&-/B&-/B&/B&-/B&/B&-/B&B&-B&-B&B&-1

\\  $\chi_{43}^{({28})}$&-B&-/B&-B&B&/B&-/B&1&-1&1&-B&-B&B&-B&B&-B&/B&-/B&-/B&/B&-1

\\  $\chi_{43}^{({29})}$&-/B&-B&/B&-/B&B&-B&1&-1&1&/B&/B&-/B&/B&-/B&/B&-B&B&B&-B&1

\\  $\chi_{43}^{({30})}$&-B&-/B&B&-B&/B&-/B&1&-1&1&B&B&-B&B&-B&B&-/B&/B&/B&-/B&1

\\  $\chi_{43}^{({31})}$&/B&-B&/B&-/B&B&-B&1&-1&1&/B&-/B&/B&-/B&/B&-/B&-B&B&B&-B&1

\\  $\chi_{43}^{({32})}$&B&-/B&B&-B&/B&-/B&1&-1&1&B&-B&B&-B&B&-B&-/B&/B&/B&-/B&1

\\  $\chi_{43}^{({33})}$&-/B&-B&/C&-/C&B&-B&1&-1&1&/C&/C&-/C&/C&-/C&/C&C&-C&-C&C&-A

\\  $\chi_{43}^{({34})}$&-/B&-B&-/C&/C&B&-B&1&-1&1&-/C&-/C&/C&-/C&/C&-/C&-C&C&C&-C&A

\\  $\chi_{43}^{({35})}$&-B&-/B&-C&C&/B&-/B&1&-1&1&-C&-C&C&-C&C&-C&-/C&/C&/C&-/C&-A

\\  $\chi_{43}^{({36})}$&-B&-/B&C&-C&/B&-/B&1&-1&1&C&C&-C&C&-C&C&/C&-/C&-/C&/C&A

\\  $\chi_{43}^{({37})}$&/B&-B&/C&-/C&B&-B&1&-1&1&/C&-/C&/C&-/C&/C&-/C&C&-C&-C
&C&-A

\\  $\chi_{43}^{({38})}$&/B&-B&-/C&/C&B&-B&1&-1&1&-/C&/C&-/C&/C&-/C&/C&-C&C&C&-C&A

\\  $\chi_{43}^{({39})}$&B&-/B&-C&C&/B&-/B&1&-1&1&-C&C&-C&C&-C&C&-/C&/C&/C&-/C&-A

\\  $\chi_{43}^{({40})}$&B&-/B&C&-C&/B&-/B&1&-1&1&C&-C&C&-C&C&-C&/C&-/C&-/C&/C&A

\\  $\chi_{43}^{({41})}$&-/B&-B&/B&-/B&-B&B&1&1&-1&/B&/B&-/B&/B&/B&-/B&B&-B&B&-B&-1

\\  $\chi_{43}^{({42})}$&-B&-/B&B&-B&-/B&/B&1&1&-1&B&B&-B&B&B&-B&/B&-/B&/B
&-/B&-1

\\  $\chi_{43}^{({43})}$&/B&-B&/B&-/B&-B&B&1&1&-1&/B&-/B&/B&-/B&-/B&/B&B&-B&B&-B&-1

\\  $\chi_{43}^{({44})}$&B&-/B&B&-B&-/B&/B&1&1&-1&B&-B&B&-B&-B&B&/B&-/B&/B&-/B&-1

\\  $\chi_{43}^{({45})}$&/B&-B&-/B&/B&-B&B&1&1&-1&-/B&/B&-/B&/B&/B&-/B&-B&B&-B&B&1

\\  $\chi_{43}^{({46})}$&B&-/B&-B&B&-/B&/B&1&1&-1&-B&B&-B&B&B&-B&-/B&/B&-/B&/B&1

\\  $\chi_{43}^{({47})}$&-/B&-B&-/B&/B&-B&B&1&1&-1&-/B&-/B&/B&-/B&-/B&/B&-B&B&-B&B&1

\\  $\chi_{43}^{({48})}$&-B&-/B&-B&B&-/B&/B&1&1&-1&-B&-B&B&-B&-B&B&-/B&/B&-/B&/B&1

\\  $\chi_{43}^{({49})}$&/B&-B&-/C&/C&-B&B&1&1&-1&-/C&/C&-/C&/C&/C&-/C&C&-C&C&-C&-A

\\  $\chi_{43}^{({50})}$&/B&-B&/C&-/C&-B&B&1&1&-1&/C&-/C&/C&-/C&-/C&/C&-C&C&-C
&C&A

\\  $\chi_{43}^{({51})}$&B&-/B&C&-C&-/B&/B&1&1&-1&C&-C&C&-C&-C&C&-/C&/C&-/C&/C&-A

\\  $\chi_{43}^{({52})}$&B&-/B&-C&C&-/B&/B&1&1&-1&-C&C&-C&C&C&-C&/C&-/C&/C&-/C&A

\\  $\chi_{43}^{({53})}$&-/B&-B&-/C&/C&-B&B&1&1&-1&-/C&-/C&/C&-/C&-/C&/C&C&-C&C&-C&-A

\\  $\chi_{43}^{({54})}$&-/B&-B&/C&-/C&-B&B&1&1&-1&/C&/C&-/C&/C&/C&-/C&-C&C&-C&C&A

\\  $\chi_{43}^{({55})}$&-B&-/B&C&-C&-/B&/B&1&1&-1&C&C&-C&C&C&-C&-/C&/C&-/C&/C&-A

\\  $\chi_{43}^{({56})}$&-B&-/B&-C&C&-/B&/B&1&1&-1&-C&-C&C&-C&-C&C&/C&-/C&/C&-/C&A

\\  $\chi_{43}^{({57})}$&1&1&A&A&-1&-1&1&-1&-1&A&A&A&A&-A&-A&-A&-A&A&A&-A

\\  $\chi_{43}^{({58})}$&1&1&-A&-A&-1&-1&1&-1&-1&-A&-A&-A&-A&A&A&A&A&-A&-A&A

\\  $\chi_{43}^{({59})}$&-1&1&A&A&-1&-1&1&-1&-1&A&-A&-A&-A&A&A&-A&-A&A&A&-A

\\  $\chi_{43}^{({60})}$&-1&1&-A&-A&-1&-1&1&-1&-1&-A&A&A&A&-A&-A&A&A&-A&-A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & &\\\hline
\\  $\chi_{43}^{({61})}$&-1&1&-A&-A&1&1&1&1&1&-A&A&A&A&A&A&-A&-A&-A&-A&-A

\\  $\chi_{43}^{({62})}$&-1&1&A&A&1&1&1&1&1&A&-A&-A&-A&-A&-A&A&A&A&A&A

\\  $\chi_{43}^{({63})}$&1&1&-A&-A&1&1&1&1&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A

\\  $\chi_{43}^{({64})}$&1&1&A&A&1&1&1&1&1&A&A&A&A&A&A&A&A&A&A&A

\\  $\chi_{43}^{({65})}$&/B&-B&-/B&-/B&B&B&1&-1&-1&-/B&/B&/B&/B&-/B&-/B&B&B&-B&-B&-1

\\  $\chi_{43}^{({66})}$&B&-/B&-B&-B&/B&/B&1&-1&-1&-B&B&B&B&-B&-B&/B&/B&-/B&-/B&-1

\\  $\chi_{43}^{({67})}$&-/B&-B&-/B&-/B&B&B&1&-1&-1&-/B&-/B&-/B&-/B&/B&/B&B&B&-B&-B&-1

\\  $\chi_{43}^{({68})}$&-B&-/B&-B&-B&/B&/B&1&-1&-1&-B&-B&-B&-B&B&B&/B&/B&-/B&-/B&-1

\\  $\chi_{43}^{({69})}$&-/B&-B&/B&/B&B&B&1&-1&-1&/B&/B&/B&/B&-/B&-/B&-B&-B&B&B&1

\\  $\chi_{43}^{({70})}$&-B&-/B&B&B&/B&/B&1&-1&-1&B&B&B&B&-B&-B&-/B&-/B&/B&/B&1

\\  $\chi_{43}^{({71})}$&/B&-B&/B&/B&B&B&1&-1&-1&/B&-/B&-/B&-/B&/B&/B&-B&-B&B&B&1

\\  $\chi_{43}^{({72})}$&B&-/B&B&B&/B&/B&1&-1&-1&B&-B&-B&-B&B&B&-/B&-/B&/B&/B&1

\\  $\chi_{43}^{({73})}$&-/B&-B&/C&/C&B&B&1&-1&-1&/C&/C&/C&/C&-/C&-/C&C&C&-C&-C&-A

\\  $\chi_{43}^{({74})}$&-/B&-B&-/C&-/C&B&B&1&-1&-1&-/C&-/C&-/C&-/C&/C&/C&-C&-C&C&C&A

\\  $\chi_{43}^{({75})}$&-B&-/B&-C&-C&/B&/B&1&-1&-1&-C&-C&-C&-C&C&C&-/C&-/C&/C&/C&-A

\\  $\chi_{43}^{({76})}$&-B&-/B&C&C&/B&/B&1&-1&-1&C&C&C&C&-C&-C&/C&/C&-/C&-/C&A

\\  $\chi_{43}^{({77})}$&/B&-B&/C&/C&B&B&1&-1&-1&/C&-/C&-/C&-/C&/C&/C&C&C&-C&-C&-A

\\  $\chi_{43}^{({78})}$&/B&-B&-/C&-/C&B&B&1&-1&-1&-/C&/C&/C&/C&-/C&-/C&-C&-C&C&C&A

\\  $\chi_{43}^{({79})}$&B&-/B&-C&-C&/B&/B&1&-1&-1&-C&C&C&C&-C&-C&-/C&-/C&/C&/C&-A

\\  $\chi_{43}^{({80})}$&B&-/B&C&C&/B&/B&1&-1&-1&C&-C&-C&-C&C&C&/C&/C&-/C&-/C&A

\\  $\chi_{43}^{({81})}$&-/B&-B&/B&/B&-B&-B&1&1&1&/B&/B&/B&/B&/B&/B&B&B&B&B&-1

\\  $\chi_{43}^{({82})}$&-B&-/B&B&B&-/B&-/B&1&1&1&B&B&B&B&B&B&/B&/B&/B&/B&-1

\\  $\chi_{43}^{({83})}$&/B&-B&/B&/B&-B&-B&1&1&1&/B&-/B&-/B&-/B&-/B&-/B&B&B&B&B&-1

\\  $\chi_{43}^{({84})}$&B&-/B&B&B&-/B&-/B&1&1&1&B&-B&-B&-B&-B&-B&/B&/B&/B&/B&-1

\\  $\chi_{43}^{({85})}$&/B&-B&-/B&-/B&-B&-B&1&1&1&-/B&/B&/B&/B&/B&/B&-B&-B&-B&-B&1

\\  $\chi_{43}^{({86})}$&B&-/B&-B&-B&-/B&-/B&1&1&1&-B&B&B&B&B&B&-/B&-/B&-/B&-/B&1

\\  $\chi_{43}^{({87})}$&-/B&-B&-/B&-/B&-B&-B&1&1&1&-/B&-/B&-/B&-/B&-/B&-/B&-B&-B&-B&-B&1

\\  $\chi_{43}^{({88})}$&-B&-/B&-B&-B&-/B&-/B&1&1&1&-B&-B&-B&-B&-B&-B&-/B&-/B&-/B&-/B&1

\\  $\chi_{43}^{({89})}$&/B&-B&-/C&-/C&-B&-B&1&1&1&-/C&/C&/C&/C&/C&/C&C&C&C
&C&-A

\\  $\chi_{43}^{({90})}$&/B&-B&/C&/C&-B&-B&1&1&1&/C&-/C&-/C&-/C&-/C&-/C&-C&-C&-C
&-C&A

\\  $\chi_{43}^{({91})}$&B&-/B&C&C&-/B&-/B&1&1&1&C&-C&-C&-C&-C&-C&-/C&-/C&-/C&-/C&-A

\\  $\chi_{43}^{({92})}$&B&-/B&-C&-C&-/B&-/B&1&1&1&-C&C&C&C&C&C&/C&/C&/C
&/C&A

\\  $\chi_{43}^{({93})}$&-/B&-B&-/C&-/C&-B&-B&1&1&1&-/C&-/C&-/C&-/C&-/C&-/C&C&C&C&C&-A

\\  $\chi_{43}^{({94})}$&-/B&-B&/C&/C&-B&-B&1&1&1&/C&/C&/C&/C&/C&/C&-C&-C&-C&-C&A

\\  $\chi_{43}^{({95})}$&-B&-/B&C&C&-/B&-/B&1&1&1&C&C&C&C&C&C&-/C&-/C&-/C&-/C&-A

\\  $\chi_{43}^{({96})}$&-B&-/B&-C&-C&-/B&-/B&1&1&1&-C&-C&-C&-C&-C&-C&/C&/C&/C&/C&A

\\  $\chi_{43}^{({97})}$&-2&-2&2&.&.&.&-2&.&.&-2&2&.&-2&.&.&.&.&2&.&.

\\  $\chi_{43}^{({98})}$&-2&-2&-2&.&.&.&-2&.&.&2&-2&.&2&.&.&.&.&-2&.&.

\\  $\chi_{43}^{({99})}$&2&-2&2&.&.&.&-2&.&.&-2&-2&.&2&.&.&.&.&2&.&.

\\  $\chi_{43}^{({100})}$&2&-2&-2&.&.&.&-2&.&.&2&2&.&-2&.&.&.&.&-2&.&.

\\  $\chi_{43}^{({101})}$&-/D&-D&/D&.&.&.&-2&.&.&-/D&/D&.&-/D&.&.&.&.&D&.&.

\\  $\chi_{43}^{({102})}$&-D&-/D&D&.&.&.&-2&.&.&-D&D&.&-D&.&.&.&.&/D&.&.

\\  $\chi_{43}^{({103})}$&-/D&-D&-/D&.&.&.&-2&.&.&/D&-/D&.&/D&.&.&.&.&-D&.&.

\\  $\chi_{43}^{({104})}$&-D&-/D&-D&.&.&.&-2&.&.&D&-D&.&D&.&.&.&.&-/D
&.&.

\\  $\chi_{43}^{({105})}$&-2&-2&-E&.&.&.&-2&.&.&E&-E&.&E&.&.&.&.&-E&.&.
\end{tabular}
%%\end {document}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & &\\\hline
\\  $\chi_{43}^{({106})}$&-2&-2&E&.&.&.&-2&.&.&-E&E&.&-E&.&.&.&.&E&.&.

\\  $\chi_{43}^{({107})}$&-/D&-D&/F&.&.&.&-2&.&.&-/F&/F&.&-/F&.&.&.&.&-F&.&.

\\  $\chi_{43}^{({108})}$&-D&-/D&-F&.&.&.&-2&.&.&F&-F&.&F&.&.&.&.&/F&.&.

\\  $\chi_{43}^{({109})}$&-/D&-D&-/F&.&.&.&-2&.&.&/F&-/F&.&/F&.&.&.&.&F&.&.

\\  $\chi_{43}^{({110})}$&-D&-/D&F&.&.&.&-2&.&.&-F&F&.&-F&.&.&.&.&-/F
&.&.

\\  $\chi_{43}^{({111})}$&2&-2&-E&.&.&.&-2&.&.&E&E&.&-E&.&.&.&.&-E&.&.

\\  $\chi_{43}^{({112})}$&2&-2&E&.&.&.&-2&.&.&-E&-E&.&E&.&.&.&.&E&.&.

\\  $\chi_{43}^{({113})}$&/D&-D&/F&.&.&.&-2&.&.&-/F&-/F&.&/F&.&.&.&.&-F&.&.

\\  $\chi_{43}^{({114})}$&D&-/D&-F&.&.&.&-2&.&.&F&F&.&-F&.&.&.&.&/F&.&.

\\  $\chi_{43}^{({115})}$&/D&-D&-/F&.&.&.&-2&.&.&/F&/F&.&-/F&.&.&.&.&F&.&.

\\  $\chi_{43}^{({116})}$&D&-/D&F&.&.&.&-2&.&.&-F&-F&.&F&.&.&.&.&-/F
&.&.

\\  $\chi_{43}^{({117})}$&/D&-D&/D&.&.&.&-2&.&.&-/D&-/D&.&/D&.&.&.&.&D&.&.

\\  $\chi_{43}^{({118})}$&D&-/D&D&.&.&.&-2&.&.&-D&-D&.&D&.&.&.&.&/D&.&.

\\  $\chi_{43}^{({119})}$&/D&-D&-/D&.&.&.&-2&.&.&/D&/D&.&-/D&.&.&.&.&-D&.&.

\\  $\chi_{43}^{({120})}$&D&-/D&-D&.&.&.&-2&.&.&D&D&.&-D&.&.&.&.&-/D&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline
$\chi_{43}^{(1)}$&1&1&1&1&1

\\  $\chi_{43}^{(2)}$&1&1&-1&1&1

\\  $\chi_{43}^{(3)}$&1&1&-1&1&1

\\  $\chi_{43}^{(4)}$&-1&-1&1&-1&-1

\\  $\chi_{43}^{(5)}$&-1&-1&1&-1&-1

\\  $\chi_{43}^{(6)}$&1&-1&1&-1&-1

\\  $\chi_{43}^{(7)}$&1&-1&1&-1&-1

\\  $\chi_{43}^{(8)}$&-1&1&-1&1&1

\\  $\chi_{43}^{(9)}$&-1&1&-1&1&1

\\  $\chi_{43}^{({10})}$&-1&1&1&1&1

\\  $\chi_{43}^{({11})}$&-1&1&1&1&1

\\  $\chi_{43}^{({12})}$&1&-1&-1&-1&-1

\\  $\chi_{43}^{({13})}$&1&-1&-1&-1&-1

\\  $\chi_{43}^{({14})}$&-1&-1&-1&-1&-1

\\  $\chi_{43}^{({15})}$&-1&-1&-1&-1&-1

\\  $\chi_{43}^{({16})}$&1&1&1&1&1

\\  $\chi_{43}^{({17})}$&A&A&-A&A&A

\\  $\chi_{43}^{({18})}$&-A&-A&A&-A&-A

\\  $\chi_{43}^{({19})}$&A&A&-A&A&A

\\  $\chi_{43}^{({20})}$&-A&-A&A&-A&-A

\\  $\chi_{43}^{({21})}$&A&-A&A&-A&-A

\\  $\chi_{43}^{({22})}$&-A&A&-A&A&A

\\  $\chi_{43}^{({23})}$&A&-A&A&-A&-A

\\  $\chi_{43}^{({24})}$&-A&A&-A&A&A

\\  $\chi_{43}^{({25})}$&1&1&-1&-B&1

\\  $\chi_{43}^{({26})}$&1&1&-1&-/B&1

\\  $\chi_{43}^{({27})}$&1&1&-1&-B&1

\\  $\chi_{43}^{({28})}$&1&1&-1&-/B&1

\\  $\chi_{43}^{({29})}$&-1&-1&1&B&-1

\\  $\chi_{43}^{({30})}$&-1&-1&1&/B&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline

\\  $\chi_{43}^{({31})}$&-1&-1&1&B&-1

\\  $\chi_{43}^{({32})}$&-1&-1&1&/B&-1

\\  $\chi_{43}^{({33})}$&A&A&-A&-C&A

\\  $\chi_{43}^{({34})}$&-A&-A&A&C&-A

\\  $\chi_{43}^{({35})}$&A&A&-A&/C&A

\\  $\chi_{43}^{({36})}$&-A&-A&A&-/C&-A

\\  $\chi_{43}^{({37})}$&A&A&-A&-C&A

\\  $\chi_{43}^{({38})}$&-A&-A&A&C&-A

\\  $\chi_{43}^{({39})}$&A&A&-A&/C&A

\\  $\chi_{43}^{({40})}$&-A&-A&A&-/C&-A

\\  $\chi_{43}^{({41})}$&1&-1&1&B&-1

\\  $\chi_{43}^{({42})}$&1&-1&1&/B&-1

\\  $\chi_{43}^{({43})}$&1&-1&1&B&-1

\\  $\chi_{43}^{({44})}$&1&-1&1&/B&-1

\\  $\chi_{43}^{({45})}$&-1&1&-1&-B&1

\\  $\chi_{43}^{({46})}$&-1&1&-1&-/B&1

\\  $\chi_{43}^{({47})}$&-1&1&-1&-B&1

\\  $\chi_{43}^{({48})}$&-1&1&-1&-/B&1

\\  $\chi_{43}^{({49})}$&A&-A&A&C&-A

\\  $\chi_{43}^{({50})}$&-A&A&-A&-C&A

\\  $\chi_{43}^{({51})}$&A&-A&A&-/C&-A

\\  $\chi_{43}^{({52})}$&-A&A&-A&/C&A

\\  $\chi_{43}^{({53})}$&A&-A&A&C&-A

\\  $\chi_{43}^{({54})}$&-A&A&-A&-C&A

\\  $\chi_{43}^{({55})}$&A&-A&A&-/C&-A

\\  $\chi_{43}^{({56})}$&-A&A&-A&/C&A

\\  $\chi_{43}^{({57})}$&-A&A&A&A&A

\\  $\chi_{43}^{({58})}$&A&-A&-A&-A&-A

\\  $\chi_{43}^{({59})}$&-A&A&A&A&A

\\  $\chi_{43}^{({60})}$&A&-A&-A&-A&-A

\\  $\chi_{43}^{({61})}$&-A&-A&-A&-A&-A

\\  $\chi_{43}^{({62})}$&A&A&A&A&A

\\  $\chi_{43}^{({63})}$&-A&-A&-A&-A&-A

\\  $\chi_{43}^{({64})}$&A&A&A&A&A

\\  $\chi_{43}^{({65})}$&-1&1&1&-B&1

\\  $\chi_{43}^{({66})}$&-1&1&1&-/B&1

\\  $\chi_{43}^{({67})}$&-1&1&1&-B&1

\\  $\chi_{43}^{({68})}$&-1&1&1&-/B&1

\\  $\chi_{43}^{({69})}$&1&-1&-1&B&-1

\\  $\chi_{43}^{({70})}$&1&-1&-1&/B&-1

\\  $\chi_{43}^{({71})}$&1&-1&-1&B&-1

\\  $\chi_{43}^{({72})}$&1&-1&-1&/B&-1

\\  $\chi_{43}^{({73})}$&-A&A&A&-C&A

\\  $\chi_{43}^{({74})}$&A&-A&-A&C&-A

\\  $\chi_{43}^{({75})}$&-A&A&A&/C&A
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline

\\  $\chi_{43}^{({76})}$&A&-A&-A&-/C&-A

\\  $\chi_{43}^{({77})}$&-A&A&A&-C&A

\\  $\chi_{43}^{({78})}$&A&-A&-A&C&-A

\\  $\chi_{43}^{({79})}$&-A&A&A&/C&A

\\  $\chi_{43}^{({80})}$&A&-A&-A&-/C&-A

\\  $\chi_{43}^{({81})}$&-1&-1&-1&B&-1

\\  $\chi_{43}^{({82})}$&-1&-1&-1&/B&-1

\\  $\chi_{43}^{({83})}$&-1&-1&-1&B&-1

\\  $\chi_{43}^{({84})}$&-1&-1&-1&/B&-1

\\  $\chi_{43}^{({85})}$&1&1&1&-B&1

\\  $\chi_{43}^{({86})}$&1&1&1&-/B&1

\\  $\chi_{43}^{({87})}$&1&1&1&-B&1

\\  $\chi_{43}^{({88})}$&1&1&1&-/B&1

\\  $\chi_{43}^{({89})}$&-A&-A&-A&C&-A

\\  $\chi_{43}^{({90})}$&A&A&A&-C&A

\\  $\chi_{43}^{({91})}$&-A&-A&-A&-/C&-A

\\  $\chi_{43}^{({92})}$&A&A&A&/C&A

\\  $\chi_{43}^{({93})}$&-A&-A&-A&C&-A

\\  $\chi_{43}^{({94})}$&A&A&A&-C&A

\\  $\chi_{43}^{({95})}$&-A&-A&-A&-/C&-A

\\  $\chi_{43}^{({96})}$&A&A&A&/C&A

\\  $\chi_{43}^{({97})}$&.&2&.&-2&-2

\\  $\chi_{43}^{({98})}$&.&-2&.&2&2

\\  $\chi_{43}^{({99})}$&.&2&.&-2&-2

\\  $\chi_{43}^{({100})}$&.&-2&.&2&2

\\  $\chi_{43}^{({101})}$&.&2&.&-D&-2

\\  $\chi_{43}^{({102})}$&.&2&.&-/D&-2

\\  $\chi_{43}^{({103})}$&.&-2&.&D&2

\\  $\chi_{43}^{({104})}$&.&-2&.&/D&2

\\  $\chi_{43}^{({105})}$&.&-E&.&E&E

\\  $\chi_{43}^{({106})}$&.&E&.&-E&-E

\\  $\chi_{43}^{({107})}$&.&-E&.&F&E

\\  $\chi_{43}^{({108})}$&.&-E&.&-/F&E

\\  $\chi_{43}^{({109})}$&.&E&.&-F&-E

\\  $\chi_{43}^{({110})}$&.&E&.&/F&-E

\\  $\chi_{43}^{({111})}$&.&-E&.&E&E

\\  $\chi_{43}^{({112})}$&.&E&.&-E&-E

\\  $\chi_{43}^{({113})}$&.&-E&.&F&E

\\  $\chi_{43}^{({114})}$&.&-E&.&-/F&E

\\  $\chi_{43}^{({115})}$&.&E&.&-F&-E

\\  $\chi_{43}^{({116})}$&.&E&.&/F&-E

\\  $\chi_{43}^{({117})}$&.&2&.&-D&-2

\\  $\chi_{43}^{({118})}$&.&2&.&-/D&-2

\\  $\chi_{43}^{({119})}$&.&-2&.&D&2

\\  $\chi_{43}^{({120})}$&.&-2&.&/D&2\\
\end{tabular}
\begin{array}{cccccccc} 0&-2&0&1&
0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&
-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&2&1&1&-1&-1 \\
        0&-4&-1&2&0&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -3&-2&3&0&0&0&0&0 \\ -3&-3&4&0&0&0&0&0 \\
        -5&-5&5&1&0&0&0&0 \\ -4&-4&4&1&0&0&-1&1 \\ -3&-3&3&1&-1&1&-1&1 \\
        -2&-2&2&1&-1&0&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-2&1&0&2&0 \\ 0&2&0&-2&1&0&1&1 \\
        0&1&0&-1&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&-1&0 \\ 0&-1&0&-1&1&2&-2&0 \\ 0&-2&1&-2&2&2&-2&0 \\
        0&-3&0&-2&3&3&-3&0 \\ 0&-3&0&-1&2&3&-3&0 \\ 0&-2&0&-1&2&2&-3&1 \\
        0&-2&0&0&1&1&-2&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&0&-1&4&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{44}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&2&1&1&-1&-1 \\
        0&-4&-1&2&0&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&0&1&3&-3&0 \\ -1&-3&1&0&0&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ -1&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&2&-2&-2 \\ -2&-4&0&2&0&3&-3&-2 \\
        -2&-3&0&1&1&2&-2&-2 \\ -2&-2&0&1&0&2&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&2&0&0&-1&0&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&0&0 \\ 0&2&-1&1&-1&-1&1&0 \\ -1&3&0&1&-2&-1&1&0 \\
        -1&4&-1&2&-3&-1&1&1 \\ -1&4&-1&1&-2&-1&1&1 \\
        -1&3&-1&1&-1&-1&0&1 \\ -1&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&0 \\ 1&1&-1&1&-1&-1&1&1 \\
        1&1&-1&2&-2&-2&2&1 \\ 1&2&-2&3&-3&-2&2&2 \\ 1&2&-2&2&-2&-2&2&2 \\
        1&1&-2&2&-1&-2&1&2 \\ 0&1&-1&1&0&-2&1&1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-2&0&1&-1&1&-1&1 \\ 1&-2&-1&2&-2&1&-1&1 \\
        0&-3&-1&3&-3&2&-2&2 \\ 0&-2&-1&2&-2&1&-1&2 \\
        0&-2&-1&2&-1&0&-1&2 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ -1&-1&1&0&-1&2&-2&1 \\
        0&-1&1&0&-2&3&-3&2 \\ -1&-2&1&1&-3&4&-4&3 \\
        -1&-1&1&0&-2&3&-3&3 \\ -1&-1&1&0&-1&2&-3&3 \\
        0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&0&1&-2&2&-2&0 \\
        -2&-1&0&2&-3&3&-3&1 \\ -2&0&0&1&-2&2&-2&1 \\
        -2&0&0&1&-1&1&-2&1 \\ -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&2&0&-1&0&-1 \\
        -1&1&-1&1&1&-1&0&-1 \\ -1&1&0&0&1&-1&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&3&0&-2&1&0 \\
        1&-1&-2&2&1&-2&1&0 \\ 0&0&-1&1&1&-2&1&0 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&3&0&1&-2&0 \\
        0&-4&-1&2&1&0&-1&0 \\ 0&-2&-1&1&1&0&-1&0 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&1&0&3&-4&1 \\ -1&-3&1&0&1&2&-3&1 \\
        0&-2&0&0&1&1&-2&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ -1&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&2&-2&-2 \\ -2&-4&0&2&0&3&-3&-2 \\
        -2&-3&0&2&0&2&-3&-1 \\ -2&-2&0&1&1&1&-2&-1 \\
        -1&-1&0&0&1&1&-2&0 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&2&-1&0&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&3&-1&-1&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&3&-1&2&-1&-1 \\
        0&-4&-1&2&0&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&1&-1&4&-3&0 \\
        -1&-3&1&0&0&3&-2&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ -1&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&2&-2&-2 \\ -2&-4&0&2&0&3&-3&-2 \\
        -2&-3&0&2&-1&3&-2&-2 \\ -2&-2&0&1&0&2&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&2&0&1&-2&0&-1&3 \\ 0&2&0&0&-1&0&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&0&0 \\ 0&2&-1&1&-1&-1&1&0 \\ -1&3&0&1&-2&-1&1&0 \\
        -1&4&-1&2&-3&-1&1&1 \\ -1&3&-1&2&-2&-1&0&1 \\
        -1&3&-1&1&-1&-1&0&1 \\ -1&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&0 \\ 1&1&-1&1&-1&-1&1&1 \\
        1&1&-1&2&-2&-2&2&1 \\ 1&2&-2&3&-3&-2&2&2 \\ 1&1&-2&3&-2&-2&1&2 \\
        1&1&-2&2&-1&-2&1&2 \\ 0&1&-1&1&0&-2&1&1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-2&0&1&-1&1&-1&1 \\ 1&-2&-1&2&-2&1&-1&1 \\
        0&-3&-1&3&-3&2&-2&2 \\ 0&-3&-1&3&-2&1&-2&2 \\
        0&-2&-1&2&-1&0&-1&2 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ -1&-1&1&0&-1&2&-2&1 \\
        0&-1&1&0&-2&3&-3&2 \\ -1&-2&1&1&-3&4&-4&3 \\
        -1&-2&1&1&-2&3&-4&3 \\ -1&-1&1&0&-1&2&-3&3 \\
        0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&0&1&-2&2&-2&0 \\
        -2&-1&0&2&-3&3&-3&1 \\ -2&-1&0&2&-2&2&-3&1 \\
        -2&0&0&1&-1&1&-2&1 \\ -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -3&-2&3&0&0&0&0&0 \\ -3&-3&4&0&0&0&0&0 \\
        -5&-5&5&1&0&0&0&0 \\ -4&-4&4&1&0&0&-1&1 \\ -3&-3&3&1&-1&1&-1&1 \\
        -2&-2&2&1&-1&0&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&-1 \\ -3&-2&2&1&0&-1&1&-1 \\ -4&-2&3&1&0&-1&1&-2 \\
        -6&-4&4&2&0&-1&1&-2 \\ -5&-3&3&2&0&-1&0&-1 \\
        -4&-2&2&2&-1&0&0&-1 \\ -3&-1&2&1&-1&0&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&1&-1 \\ -2&-3&2&1&0&-1&1&0 \\
        -2&-4&2&2&0&-2&2&-1 \\ -4&-6&3&3&0&-2&2&-1 \\
        -3&-5&2&3&0&-2&1&0 \\ -2&-4&1&3&-1&-1&1&0 \\
        -2&-2&1&2&-1&-1&1&0 \\ -1&-1&0&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&0&1 \\ -3&-1&3&0&-1&0&0&1 \\ -3&-1&4&0&-2&0&0&2 \\
        -5&-2&5&1&-3&0&0&3 \\ -4&-2&4&1&-3&1&0&2 \\
        -3&-2&3&1&-2&1&-1&2 \\ -2&-2&2&1&-1&0&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&0&0 \\ -3&-1&2&1&-1&-1&1&0 \\
        -4&0&3&1&-2&-1&1&0 \\ -6&-1&4&2&-3&-1&1&1 \\
        -5&-1&3&2&-3&0&1&0 \\ -4&-1&2&2&-2&0&0&0 \\ -3&-1&2&1&-1&0&0&0 \\
        -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&1&0 \\ -2&-2&2&1&-1&-1&1&1 \\
        -2&-2&2&2&-2&-2&2&1 \\ -4&-3&3&3&-3&-2&2&2 \\
        -3&-3&2&3&-3&-1&2&1 \\ -2&-3&1&3&-2&-1&1&1 \\
        -2&-2&1&2&-1&-1&1&0 \\ -1&-1&0&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -3&-2&3&0&0&0&0&0 \\ -3&-3&4&0&0&0&0&0 \\
        -5&-5&5&1&0&0&0&0 \\ -4&-4&4&1&0&0&-1&1 \\ -3&-3&3&0&1&0&-1&1 \\
        -2&-2&2&0&1&-1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&-1 \\ -3&-2&2&1&0&-1&1&-1 \\ -4&-2&3&1&0&-1&1&-2 \\
        -6&-4&4&2&0&-1&1&-2 \\ -5&-3&3&2&0&-1&0&-1 \\
        -4&-2&2&1&1&-1&0&-1 \\ -3&-1&2&0&1&-1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&1&-1 \\ -2&-3&2&1&0&-1&1&0 \\
        -2&-4&2&2&0&-2&2&-1 \\ -4&-6&3&3&0&-2&2&-1 \\
        -3&-5&2&3&0&-2&1&0 \\ -2&-4&1&2&1&-2&1&0 \\ -2&-2&1&1&1&-2&1&0 \\
        -1&-1&0&1&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -3&-2&3&0&0&0&0&0 \\ -3&-3&4&0&0&0&0&0 \\
        -5&-5&5&1&0&0&0&0 \\ -4&-4&4&0&1&0&0&0 \\ -3&-3&3&0&0&1&0&0 \\
        -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&-1 \\ -3&-2&2&1&0&-1&1&-1 \\ -4&-2&3&1&0&-1&1&-2 \\
        -6&-4&4&2&0&-1&1&-2 \\ -5&-3&3&1&1&-1&1&-2 \\
        -4&-2&2&1&0&0&1&-2 \\ -3&-1&2&0&0&0&1&-1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&1&-1 \\ -2&-3&2&1&0&-1&1&0 \\
        -2&-4&2&2&0&-2&2&-1 \\ -4&-6&3&3&0&-2&2&-1 \\
        -3&-5&2&2&1&-2&2&-1 \\ -2&-4&1&2&0&-1&2&-1 \\
        -2&-2&1&1&0&-1&2&-1 \\ -1&-1&0&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&0&1 \\ -3&-1&3&0&-1&0&0&1 \\ -3&-1&4&0&-2&0&0&2 \\
        -5&-2&5&1&-3&0&0&3 \\ -4&-1&4&0&-2&0&0&3 \\
        -3&-1&3&0&-1&0&-1&3 \\ -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&0&0 \\ -3&-1&2&1&-1&-1&1&0 \\
        -4&0&3&1&-2&-1&1&0 \\ -6&-1&4&2&-3&-1&1&1 \\
        -5&0&3&1&-2&-1&1&1 \\ -4&0&2&1&-1&-1&0&1 \\ -3&0&2&0&0&-1&0&1 \\
        -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&1&0 \\ -2&-2&2&1&-1&-1&1&1 \\
        -2&-2&2&2&-2&-2&2&1 \\ -4&-3&3&3&-3&-2&2&2 \\
        -3&-2&2&2&-2&-2&2&2 \\ -2&-2&1&2&-1&-2&1&2 \\
        -2&-1&1&1&0&-2&1&1 \\ -1&-1&0&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&-1&0 \\ 0&-1&0&-1&1&2&-2&0 \\ 0&-2&1&-2&2&2&-2&0 \\
        0&-3&0&-2&3&3&-3&0 \\ 0&-3&0&-1&2&3&-3&0 \\ 0&-2&0&-1&2&2&-3&1 \\
        0&-2&0&0&1&1&-2&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-1&-1 \\ 0&-1&-1&0&1&1&-1&-1 \\
        -1&-1&0&-1&2&1&-1&-2 \\ -1&-2&-1&-1&3&2&-2&-2 \\
        -1&-2&-1&0&2&2&-2&-2 \\ -1&-1&-1&0&2&1&-2&-1 \\
        -1&-1&0&0&1&1&-2&0 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&0&-1 \\ 1&-2&-1&0&1&1&-1&0 \\ 1&-3&-1&0&2&0&0&-1 \\
        1&-4&-2&0&3&1&-1&-1 \\ 1&-4&-2&1&2&1&-1&-1 \\
        1&-3&-2&1&2&0&-1&0 \\ 0&-2&-1&1&1&0&-1&0 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 1&-1&0&0&-1&2&-1&0 \\ 0&-1&0&0&-1&3&-2&0 \\
        0&-2&1&0&-2&4&-2&0 \\ 0&-3&0&1&-3&6&-3&0 \\ 0&-2&0&0&-2&5&-2&0 \\
        0&-1&0&0&-2&4&-2&1 \\ 0&-1&0&0&-1&2&-1&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&-1 \\ 0&-1&-1&1&-1&2&-1&-1 \\
        -1&-1&0&1&-2&3&-1&-2 \\ -1&-2&-1&2&-3&5&-2&-2 \\
        -1&-1&-1&1&-2&4&-1&-2 \\ -1&0&-1&1&-2&3&-1&-1 \\
        -1&0&0&0&-1&2&-1&0 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&0&-1 \\ 1&-2&-1&1&-1&2&-1&0 \\
        1&-3&-1&2&-2&2&0&-1 \\ 1&-4&-2&3&-3&4&-1&-1 \\
        1&-3&-2&2&-2&3&0&-1 \\ 1&-2&-2&2&-2&2&0&0 \\
        0&-1&-1&1&-1&1&0&0 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&-1&0&0&-1&2&-1&0 \\ 0&-1&0&0&-1&3&-2&0 \\ 0&-2&1&0&-2&4&-2&0 \\
        0&-3&0&1&-3&6&-3&0 \\ 0&-3&0&1&-2&5&-3&0 \\ 0&-2&0&1&-2&4&-3&1 \\
        0&-2&0&1&-1&2&-2&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&-1 \\ 0&-1&-1&1&-1&2&-1&-1 \\
        -1&-1&0&1&-2&3&-1&-2 \\ -1&-2&-1&2&-3&5&-2&-2 \\
        -1&-2&-1&2&-2&4&-2&-2 \\ -1&-1&-1&2&-2&3&-2&-1 \\
        -1&-1&0&1&-1&2&-2&0 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&0&-1 \\ 1&-2&-1&1&-1&2&-1&0 \\
        1&-3&-1&2&-2&2&0&-1 \\ 1&-4&-2&3&-3&4&-1&-1 \\
        1&-4&-2&3&-2&3&-1&-1 \\ 1&-3&-2&3&-2&2&-1&0 \\
        0&-2&-1&2&-1&1&-1&0 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&-1&0 \\ 0&-1&0&-1&1&2&-2&0 \\ 0&-2&1&-2&2&2&-2&0 \\
        0&-3&0&-2&3&3&-3&0 \\ 0&-3&0&-1&2&3&-3&0 \\ 0&-2&0&-1&1&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-1&-1 \\ 0&-1&-1&0&1&1&-1&-1 \\
        -1&-1&0&-1&2&1&-1&-2 \\ -1&-2&-1&-1&3&2&-2&-2 \\
        -1&-2&-1&0&2&2&-2&-2 \\ -1&-1&-1&0&1&2&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&0&-1 \\ 1&-2&-1&0&1&1&-1&0 \\ 1&-3&-1&0&2&0&0&-1 \\
        1&-4&-2&0&3&1&-1&-1 \\ 1&-4&-2&1&2&1&-1&-1 \\
        1&-3&-2&1&1&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&-1&1 \\ 0&0&0&-1&0&2&-2&1 \\ 0&0&1&-2&0&2&-2&2 \\
        0&0&0&-2&0&3&-3&3 \\ 0&0&0&-1&-1&3&-3&3 \\ 0&0&0&-1&0&2&-3&3 \\
        0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&1&-1&0 \\ 0&0&-1&0&0&1&-1&0 \\ -1&1&0&-1&0&1&-1&0 \\
        -1&1&-1&-1&0&2&-2&1 \\ -1&1&-1&0&-1&2&-2&1 \\
        -1&1&-1&0&0&1&-2&1 \\ -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&0&1&-1&1 \\ 1&-1&-1&0&0&0&0&1 \\
        1&-1&-2&0&0&1&-1&2 \\ 1&-1&-2&1&-1&1&-1&2 \\
        1&-1&-2&1&0&0&-1&2 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-2&1 \\ 2&1&-2&0&0&2&-3&1 \\ 3&1&-2&0&0&2&-4&2 \\
        4&1&-4&1&0&3&-6&3 \\ 3&0&-3&1&0&3&-5&2 \\ 2&0&-2&0&1&2&-4&2 \\
        2&0&-2&0&1&1&-2&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&1&-4&2&0&2&-4&0 \\ 1&1&-3&1&1&1&-3&0 \\
        1&1&-2&0&1&1&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&-1&0 \\ 3&0&-3&1&0&1&-2&1 \\ 4&0&-4&2&0&0&-2&1 \\
        5&0&-6&3&0&1&-4&2 \\ 4&-1&-5&3&0&1&-3&1 \\ 3&-1&-4&2&1&0&-2&1 \\
        2&0&-3&1&1&0&-1&0 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&1&-1&0 \\ 2&1&-2&-1&1&2&-2&0 \\ 3&1&-2&-2&2&2&-2&0 \\
        4&1&-4&-2&3&3&-3&0 \\ 3&0&-3&-1&2&3&-3&0 \\ 2&0&-2&-1&1&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&-1 \\ 2&1&-3&0&1&1&-1&-1 \\ 2&2&-3&-1&2&1&-1&-2 \\
        3&2&-5&-1&3&2&-2&-2 \\ 2&1&-4&0&2&2&-2&-2 \\
        1&1&-3&0&1&2&-1&-2 \\ 1&1&-2&0&0&2&-1&-1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&0&-1 \\ 3&0&-3&0&1&1&-1&0 \\ 4&0&-4&0&2&0&0&-1 \\
        5&0&-6&0&3&1&-1&-1 \\ 4&-1&-5&1&2&1&-1&-1 \\
        3&-1&-4&1&1&1&0&-1 \\ 2&0&-3&1&0&1&0&-1 \\ 1&0&-2&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&-1&1 \\ 2&2&-2&-1&0&2&-2&1 \\
        3&3&-2&-2&0&2&-2&2 \\ 4&4&-4&-2&0&3&-3&3 \\
        3&3&-3&-1&-1&3&-3&3 \\ 2&2&-2&-1&0&2&-3&3 \\ 2&1&-2&0&0&1&-2&2 \\
        1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&-1&0 \\ 2&2&-3&0&0&1&-1&0 \\ 2&4&-3&-1&0&1&-1&0 \\
        3&5&-5&-1&0&2&-2&1 \\ 2&4&-4&0&-1&2&-2&1 \\ 1&3&-3&0&0&1&-2&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&0&0&0 \\ 3&1&-3&0&0&1&-1&1 \\ 4&2&-4&0&0&0&0&1 \\
        5&3&-6&0&0&1&-1&2 \\ 4&2&-5&1&-1&1&-1&2 \\ 3&1&-4&1&0&0&-1&2 \\
        2&1&-3&1&0&0&-1&1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-2&1 \\ 2&1&-2&0&0&2&-3&1 \\ 3&1&-2&0&0&2&-4&2 \\
        4&1&-4&1&0&3&-6&3 \\ 3&0&-3&1&0&3&-5&2 \\ 2&0&-2&1&-1&3&-4&2 \\
        2&0&-2&1&-1&2&-2&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&1&-4&2&0&2&-4&0 \\ 1&1&-3&2&-1&2&-3&0 \\
        1&1&-2&1&-1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&-1&0 \\ 3&0&-3&1&0&1&-2&1 \\ 4&0&-4&2&0&0&-2&1 \\
        5&0&-6&3&0&1&-4&2 \\ 4&-1&-5&3&0&1&-3&1 \\ 3&-1&-4&3&-1&1&-2&1 \\
        2&0&-3&2&-1&1&-1&0 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&2&-1&0 \\ 2&1&-2&0&-1&3&-2&0 \\ 3&1&-2&0&-2&4&-2&0 \\
        4&1&-4&1&-3&6&-3&0 \\ 3&1&-3&1&-3&5&-3&1 \\ 2&0&-2&1&-2&4&-3&1 \\
        2&0&-2&1&-1&2&-2&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&-1 \\ 2&1&-3&1&-1&2&-1&-1 \\
        2&2&-3&1&-2&3&-1&-2 \\ 3&2&-5&2&-3&5&-2&-2 \\
        2&2&-4&2&-3&4&-2&-1 \\ 1&1&-3&2&-2&3&-2&-1 \\
        1&1&-2&1&-1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&0&-1 \\ 3&0&-3&1&-1&2&-1&0 \\ 4&0&-4&2&-2&2&0&-1 \\
        5&0&-6&3&-3&4&-1&-1 \\ 4&0&-5&3&-3&3&-1&0 \\
        3&-1&-4&3&-2&2&-1&0 \\ 2&0&-3&2&-1&1&-1&0 \\ 1&0&-2&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&0&-1&4&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 3&0&-3&1&0&1&-1&-1 \\ 3&0&-4&2&0&1&-1&-2 \\
        5&0&-5&2&0&2&-2&-3 \\ 4&0&-4&2&-1&2&-1&-3 \\ 3&0&-3&1&0&1&0&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 3&0&-2&0&0&2&-2&0 \\ 4&-1&-3&1&0&2&-2&0 \\
        6&-1&-4&1&0&3&-3&-1 \\ 5&-1&-3&1&-1&3&-2&-1 \\
        4&-1&-2&0&0&2&-1&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-2&1 \\ 2&2&-2&0&-1&2&-2&0 \\
        2&3&-2&0&-2&3&-3&1 \\ 4&4&-3&0&-3&4&-4&1 \\ 3&3&-2&0&-2&3&-4&1 \\
        2&3&-1&-1&-1&2&-3&1 \\ 2&2&-1&-1&0&1&-2&1 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 3&1&-3&1&-1&1&-1&0 \\
        3&2&-4&2&-2&1&-1&0 \\ 5&3&-5&2&-3&2&-2&0 \\ 4&2&-4&2&-2&1&-2&0 \\
        3&2&-3&1&-1&0&-1&0 \\ 2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&-1&1 \\ 3&1&-2&0&-1&2&-2&1 \\
        4&1&-3&1&-2&2&-2&2 \\ 6&2&-4&1&-3&3&-3&2 \\ 5&1&-3&1&-2&2&-3&2 \\
        4&1&-2&0&-1&1&-2&2 \\ 3&1&-2&0&0&0&-1&1 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&-1&1&3&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 3&0&-3&1&0&1&-1&-1 \\ 3&0&-4&2&0&1&-1&-2 \\
        5&0&-5&2&0&2&-2&-3 \\ 4&0&-4&1&1&1&-1&-3 \\ 3&0&-3&1&0&1&0&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 3&0&-2&0&0&2&-2&0 \\ 4&-1&-3&1&0&2&-2&0 \\
        6&-1&-4&1&0&3&-3&-1 \\ 5&-1&-3&0&1&2&-2&-1 \\
        4&-1&-2&0&0&2&-1&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-2&1 \\ 2&2&-2&0&-1&2&-2&0 \\
        2&3&-2&0&-2&3&-3&1 \\ 4&4&-3&0&-3&4&-4&1 \\
        3&4&-2&-1&-2&3&-3&1 \\ 2&3&-1&-1&-1&2&-3&1 \\
        2&2&-1&-1&0&1&-2&1 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 3&1&-3&1&-1&1&-1&0 \\ 3&2&-4&2&-2&1&-1&0 \\
        5&3&-5&2&-3&2&-2&0 \\ 4&3&-4&1&-2&1&-1&0 \\ 3&2&-3&1&-1&0&-1&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&-1&1 \\ 3&1&-2&0&-1&2&-2&1 \\ 4&1&-3&1&-2&2&-2&2 \\
        6&2&-4&1&-3&3&-3&2 \\ 5&2&-3&0&-2&2&-2&2 \\ 4&1&-2&0&-1&1&-2&2 \\
        3&1&-2&0&0&0&-1&1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&0&0&3&-4&-1 \\
        2&1&-1&-1&1&2&-3&-1 \\ 2&1&-1&-1&1&1&-2&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 3&0&-3&1&0&1&-1&-1 \\
        3&0&-4&2&0&1&-1&-2 \\ 5&0&-5&2&0&2&-2&-3 \\ 4&0&-4&2&0&1&-2&-2 \\
        3&0&-3&1&1&0&-1&-2 \\ 2&1&-2&0&1&0&-1&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 3&0&-2&0&0&2&-2&0 \\ 4&-1&-3&1&0&2&-2&0 \\
        6&-1&-4&1&0&3&-3&-1 \\ 5&-1&-3&1&0&2&-3&0 \\
        4&-1&-2&0&1&1&-2&0 \\ 3&0&-2&0&1&0&-1&0 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 0&-1&0&0&0&2&-2&-1 \\ -1&-2&1&0&0&3&-3&-1 \\
        0&-3&1&0&0&4&-4&-2 \\ 0&-2&1&0&-1&4&-3&-2 \\
        0&-1&1&0&-1&3&-3&-1 \\ 0&-1&1&0&-1&2&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-1&-1 \\ 1&-2&-1&1&0&1&-1&-1 \\
        0&-3&-1&2&0&1&-1&-2 \\ 1&-4&-1&2&0&2&-2&-3 \\
        1&-3&-1&2&-1&2&-1&-3 \\ 1&-2&-1&2&-1&1&-1&-2 \\
        0&-1&0&1&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 1&-2&0&0&0&2&-2&0 \\ 1&-4&0&1&0&2&-2&0 \\
        2&-5&0&1&0&3&-3&-1 \\ 2&-4&0&1&-1&3&-2&-1 \\
        2&-3&0&1&-1&2&-2&0 \\ 1&-2&0&1&-1&1&-1&0 \\ 1&-1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 0&-1&0&0&0&2&-2&-1 \\ -1&-2&1&0&0&3&-3&-1 \\
        0&-3&1&0&0&4&-4&-2 \\ 0&-2&1&-1&1&3&-3&-2 \\
        0&-1&1&-1&0&3&-2&-2 \\ 0&-1&1&-1&0&2&-1&-1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-1&-1 \\ 1&-2&-1&1&0&1&-1&-1 \\
        0&-3&-1&2&0&1&-1&-2 \\ 1&-4&-1&2&0&2&-2&-3 \\
        1&-3&-1&1&1&1&-1&-3 \\ 1&-2&-1&1&0&1&0&-3 \\ 0&-1&0&0&0&1&0&-2 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 1&-2&0&0&0&2&-2&0 \\ 1&-4&0&1&0&2&-2&0 \\
        2&-5&0&1&0&3&-3&-1 \\ 2&-4&0&0&1&2&-2&-1 \\ 2&-3&0&0&0&2&-1&-1 \\
        1&-2&0&0&0&1&0&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ 0&0&0&0&-1&2&-2&0 \\ -1&0&1&0&-2&3&-3&1 \\
        0&0&1&0&-3&4&-4&1 \\ 0&1&1&-1&-2&3&-3&1 \\ 0&1&1&-1&-1&2&-3&1 \\
        0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&1&-1&0 \\ 1&-1&-1&1&-1&1&-1&0 \\ 0&-1&-1&2&-2&1&-1&0 \\
        1&-1&-1&2&-3&2&-2&0 \\ 1&0&-1&1&-2&1&-1&0 \\
        1&0&-1&1&-1&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&-1&1 \\ 1&-1&0&0&-1&2&-2&1 \\ 1&-2&0&1&-2&2&-2&2 \\
        2&-2&0&1&-3&3&-3&2 \\ 2&-1&0&0&-2&2&-2&2 \\ 2&-1&0&0&-1&1&-2&2 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 0&-1&0&0&0&2&-2&-1 \\ -1&-2&1&0&0&3&-3&-1 \\
        0&-3&1&0&0&4&-4&-2 \\ 0&-2&1&-1&1&3&-3&-2 \\
        0&-1&1&-1&1&2&-3&-1 \\ 0&-1&1&-1&1&1&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-1&-1 \\ 1&-2&-1&1&0&1&-1&-1 \\
        0&-3&-1&2&0&1&-1&-2 \\ 1&-4&-1&2&0&2&-2&-3 \\
        1&-3&-1&1&1&1&-1&-3 \\ 1&-2&-1&1&1&0&-1&-2 \\
        0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 1&-2&0&0&0&2&-2&0 \\ 1&-4&0&1&0&2&-2&0 \\
        2&-5&0&1&0&3&-3&-1 \\ 2&-4&0&0&1&2&-2&-1 \\ 2&-3&0&0&1&1&-2&0 \\
        1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&0 \\ 0&0&0&-1&0&2&-1&-1 \\ -1&0&1&-2&0&3&-1&-1 \\
        0&0&1&-3&0&4&-1&-2 \\ 0&0&1&-2&-1&4&-1&-2 \\
        0&1&1&-2&-1&3&-1&-1 \\ 0&0&1&-1&-1&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&0&-1 \\ 1&-1&-1&0&0&1&0&-1 \\ 0&-1&-1&0&0&1&1&-2 \\
        1&-1&-1&-1&0&2&1&-3 \\ 1&-1&-1&0&-1&2&1&-3 \\
        1&0&-1&0&-1&1&1&-2 \\ 0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&0&0&1&0&0 \\ 1&-1&0&-1&0&2&-1&0 \\ 1&-2&0&-1&0&2&0&0 \\
        2&-2&0&-2&0&3&0&-1 \\ 2&-2&0&-1&-1&3&0&-1 \\
        2&-1&0&-1&-1&2&0&0 \\ 1&-1&0&0&-1&1&0&0 \\ 1&-1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&0 \\ 2&2&-2&-1&1&1&-1&-1 \\
        2&2&-2&-2&2&2&-2&-1 \\ 4&3&-3&-3&3&2&-2&-2 \\
        3&3&-2&-3&3&1&-2&-1 \\ 2&2&-1&-2&2&1&-2&-1 \\
        2&1&-1&-1&1&1&-2&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&0&-1 \\ 3&1&-3&0&1&0&0&-1 \\ 3&1&-4&0&2&0&0&-2 \\
        5&2&-5&-1&3&0&0&-3 \\ 4&2&-4&-1&3&-1&0&-2 \\
        3&1&-3&0&2&-1&0&-2 \\ 2&1&-2&0&1&0&-1&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&0&0 \\ 3&1&-2&-1&1&1&-1&0 \\ 4&0&-3&-1&2&1&-1&0 \\
        6&1&-4&-2&3&1&-1&-1 \\ 5&1&-3&-2&3&0&-1&0 \\
        4&0&-2&-1&2&0&-1&0 \\ 3&0&-2&0&1&0&-1&0 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 2&2&-2&0&-1&2&-1&-1 \\
        2&2&-2&0&-2&4&-2&-1 \\ 4&3&-3&0&-3&5&-2&-2 \\
        3&3&-2&-1&-2&4&-1&-2 \\ 2&2&-1&-1&-1&3&-1&-2 \\
        2&1&-1&-1&0&2&-1&-1 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&0&-1 \\ 3&1&-3&1&-1&1&0&-1 \\ 3&1&-4&2&-2&2&0&-2 \\
        5&2&-5&2&-3&3&0&-3 \\ 4&2&-4&1&-2&2&1&-3 \\ 3&1&-3&1&-1&1&1&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&0&0 \\ 3&1&-2&0&-1&2&-1&0 \\ 4&0&-3&1&-2&3&-1&0 \\
        6&1&-4&1&-3&4&-1&-1 \\ 5&1&-3&0&-2&3&0&-1 \\
        4&0&-2&0&-1&2&0&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&-1&1 \\ 2&3&-2&-1&0&1&-1&0 \\
        2&4&-2&-2&0&2&-2&1 \\ 4&6&-3&-3&0&2&-2&1 \\
        3&5&-2&-2&-1&2&-2&1 \\ 2&4&-1&-2&0&1&-2&1 \\
        2&2&-1&-1&0&1&-2&1 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 3&2&-3&0&0&0&0&0 \\ 3&3&-4&0&0&0&0&0 \\
        5&5&-5&-1&0&0&0&0 \\ 4&4&-4&0&-1&0&0&0 \\ 3&3&-3&0&0&-1&0&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&0&0&1 \\ 3&2&-2&-1&0&1&-1&1 \\ 4&2&-3&-1&0&1&-1&2 \\
        6&4&-4&-2&0&1&-1&2 \\ 5&3&-3&-1&-1&1&-1&2 \\
        4&2&-2&-1&0&0&-1&2 \\ 3&1&-2&0&0&0&-1&1 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 2&2&-2&0&-1&2&-1&-1 \\
        2&2&-2&0&-2&4&-2&-1 \\ 4&3&-3&0&-3&5&-2&-2 \\
        3&3&-2&0&-3&4&-2&-1 \\ 2&2&-1&0&-2&3&-2&-1 \\
        2&1&-1&0&-1&2&-2&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&0&-1 \\ 3&1&-3&1&-1&1&0&-1 \\ 3&1&-4&2&-2&2&0&-2 \\
        5&2&-5&2&-3&3&0&-3 \\ 4&2&-4&2&-3&2&0&-2 \\ 3&1&-3&2&-2&1&0&-2 \\
        2&1&-2&1&-1&1&-1&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&0&0 \\ 3&1&-2&0&-1&2&-1&0 \\ 4&0&-3&1&-2&3&-1&0 \\
        6&1&-4&1&-3&4&-1&-1 \\ 5&1&-3&1&-3&3&-1&0 \\
        4&0&-2&1&-2&2&-1&0 \\ 3&0&-2&1&-1&1&-1&0 \\ 2&0&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 2&2&-2&0&0&1&-2&0 \\ 2&2&-2&0&0&2&-4&1 \\
        4&3&-3&0&0&2&-5&1 \\ 3&2&-2&0&0&2&-4&0 \\ 2&2&-1&0&-1&2&-3&0 \\
        2&1&-1&0&-1&2&-2&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&0&-1&0 \\ 3&1&-3&1&0&0&-1&0 \\ 3&1&-4&2&0&0&-2&0 \\
        5&2&-5&2&0&0&-3&0 \\ 4&1&-4&2&0&0&-2&-1 \\ 3&1&-3&2&-1&0&-1&-1 \\
        2&1&-2&1&-1&1&-1&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&-1&1 \\ 3&1&-2&0&0&1&-2&1 \\ 4&0&-3&1&0&1&-3&2 \\
        6&1&-4&1&0&1&-4&2 \\ 5&0&-3&1&0&1&-3&1 \\ 4&0&-2&1&-1&1&-2&1 \\
        3&0&-2&1&-1&1&-1&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-2&1 \\ -1&-1&1&0&0&1&-2&0 \\ -1&-1&1&0&0&2&-4&1 \\
        -1&-2&2&0&0&2&-5&1 \\ -1&-1&2&-1&1&1&-4&1 \\
        -1&-1&2&-1&1&1&-3&0 \\ 0&-1&1&-1&1&1&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&0&2&0&0&-3&0 \\ 0&-2&0&1&1&-1&-2&0 \\ 0&-2&0&1&1&-1&-1&-1 \\
        0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-2&1&0&0&1&-2&1 \\ 1&-3&0&1&0&1&-3&2 \\
        1&-4&1&1&0&1&-4&2 \\ 1&-3&1&0&1&0&-3&2 \\ 1&-3&1&0&1&0&-2&1 \\
        1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 1&1&0&0&0&-1&0&1 \\ 1&0&0&1&0&-2&0&2 \\
        2&1&0&1&0&-3&0&2 \\ 2&1&0&0&1&-3&0&2 \\ 2&0&0&0&1&-2&0&1 \\
        1&0&0&0&1&-2&1&0 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&1&0&0&-1&-1&1 \\
        0&3&1&0&0&-2&-1&1 \\ 0&3&1&-1&1&-2&-1&1 \\ 0&2&1&-1&1&-1&-1&0 \\
        0&1&1&-1&1&-1&0&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&1&1&-4&1&0 \\ 1&1&-1&1&1&-3&1&-1 \\
        0&1&0&0&1&-2&1&-1 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&-1&2&-1&0 \\ 0&0&1&-1&-1&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&1&-1 \\
        0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&-1&1&0&1 \\ 1&-1&0&0&-1&1&0&0 \\ 1&-1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&1&1 \\ 1&2&0&-1&0&-1&1&1 \\ 1&2&0&-1&0&-2&2&2 \\
        2&4&0&-2&0&-3&3&2 \\ 2&3&0&-1&-1&-2&2&2 \\ 2&2&0&-1&-1&-1&2&1 \\
        1&1&0&0&-1&-1&2&0 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 0&3&0&-1&0&-1&1&0 \\ -1&4&1&-2&0&-1&1&1 \\
        0&6&1&-3&0&-2&2&1 \\ 0&5&1&-2&-1&-1&1&1 \\ 0&4&1&-2&-1&0&1&0 \\
        0&2&1&-1&-1&0&1&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&0 \\ 1&2&-1&0&0&-2&2&0 \\ 0&3&-1&0&0&-3&3&0 \\
        1&5&-1&-1&0&-4&4&0 \\ 1&4&-1&0&-1&-3&3&0 \\
        1&3&-1&0&-1&-2&3&-1 \\ 0&2&0&0&-1&-1&2&-1 \\ 0&1&0&0&0&-1&1&-1
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-2&1 \\ -1&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&2&-4&1 \\ -1&-2&2&0&0&2&-5&1 \\
        -1&-1&2&0&-1&2&-4&1 \\ -1&-1&2&0&-1&2&-3&0 \\
        0&-1&1&0&-1&2&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&0&2&0&0&-3&0 \\ 0&-2&0&2&-1&0&-2&0 \\ 0&-2&0&2&-1&0&-1&-1 \\
        0&-1&0&1&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-2&1&0&0&1&-2&1 \\ 1&-3&0&1&0&1&-3&2 \\
        1&-4&1&1&0&1&-4&2 \\ 1&-3&1&1&-1&1&-3&2 \\ 1&-3&1&1&-1&1&-2&1 \\
        1&-2&0&1&-1&1&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 1&1&0&0&0&-1&0&1 \\ 1&0&0&1&0&-2&0&2 \\
        2&1&0&1&0&-3&0&2 \\ 2&1&0&1&-1&-2&0&2 \\ 2&0&0&1&-1&-1&0&1 \\
        1&0&0&1&-1&-1&1&0 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&1&0&0&-1&-1&1 \\
        0&3&1&0&0&-2&-1&1 \\ 0&3&1&0&-1&-1&-1&1 \\ 0&2&1&0&-1&0&-1&0 \\
        0&1&1&0&-1&0&0&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&2&-1&-3&1&0 \\ 1&1&-1&2&-1&-2&1&-1 \\
        0&1&0&1&-1&-1&1&-1 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&-1&0 \\ -1&-1&1&0&-1&2&-1&-1 \\
        -1&-1&1&0&-2&4&-2&-1 \\ -1&-2&2&0&-3&5&-2&-2 \\
        -1&-1&2&-1&-2&4&-1&-2 \\ -1&-1&2&-1&-1&3&-1&-2 \\
        0&-1&1&-1&0&2&-1&-1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&0&-1 \\ 0&-2&0&1&-1&1&0&-1 \\ 0&-2&-1&2&-2&2&0&-2 \\
        0&-3&0&2&-3&3&0&-3 \\ 0&-2&0&1&-2&2&1&-3 \\ 0&-2&0&1&-1&1&1&-3 \\
        0&-1&0&0&0&1&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&0&0 \\ 0&-2&1&0&-1&2&-1&0 \\ 1&-3&0&1&-2&3&-1&0 \\
        1&-4&1&1&-3&4&-1&-1 \\ 1&-3&1&0&-2&3&0&-1 \\
        1&-3&1&0&-1&2&0&-1 \\ 1&-2&0&0&0&1&0&-1 \\ 1&-1&0&0&0&0&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&0&1&-2&0&2&0 \\
        2&1&0&1&-3&0&3&-1 \\ 2&1&0&0&-2&0&3&-1 \\ 2&0&0&0&-1&0&2&-1 \\
        1&0&0&0&0&-1&2&-1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ 0&2&0&0&-1&0&1&-1 \\ -1&2&1&0&-2&1&1&-1 \\
        0&3&1&0&-3&1&2&-2 \\ 0&3&1&-1&-2&1&2&-2 \\ 0&2&1&-1&-1&1&1&-2 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&1&-1 \\ 1&1&-1&1&-1&-1&2&-1 \\ 0&1&-1&2&-2&-1&3&-2 \\
        1&2&-1&2&-3&-1&4&-3 \\ 1&2&-1&1&-2&-1&4&-3 \\
        1&1&-1&1&-1&-1&3&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&1&0&0&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\
        -1&1&1&-2&0&2&-2&1 \\ -1&1&2&-3&0&2&-2&1 \\
        -1&1&2&-2&-1&2&-2&1 \\ -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&1&1 \\ 1&2&0&-1&0&-1&1&1 \\ 1&2&0&-1&0&-2&2&2 \\
        2&4&0&-2&0&-3&3&2 \\ 2&3&0&-1&-1&-2&2&2 \\ 2&2&0&-1&0&-2&1&2 \\
        1&1&0&0&0&-2&1&1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 0&3&0&-1&0&-1&1&0 \\ -1&4&1&-2&0&-1&1&1 \\
        0&6&1&-3&0&-2&2&1 \\ 0&5&1&-2&-1&-1&1&1 \\ 0&4&1&-2&0&-1&0&1 \\
        0&2&1&-1&0&-1&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&0 \\ 1&2&-1&0&0&-2&2&0 \\ 0&3&-1&0&0&-3&3&0 \\
        1&5&-1&-1&0&-4&4&0 \\ 1&4&-1&0&-1&-3&3&0 \\ 1&3&-1&0&0&-3&2&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{44}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1

\\  $\chi_{44}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({17})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{44}^{({18})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{44}^{({19})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{44}^{({20})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{44}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{44}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{44}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{44}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{44}^{({25})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{44}^{({26})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{44}^{({27})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{44}^{({28})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{44}^{({29})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{44}^{({30})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{44}^{({31})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{44}^{({32})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{44}^{({33})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{44}^{({34})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{44}^{({35})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{44}^{({36})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{44}^{({37})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{44}^{({38})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{44}^{({39})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{44}^{({40})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{44}^{({41})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{44}^{({42})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{44}^{({43})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{44}^{({44})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{44}^{({45})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\  $\chi_{44}^{({46})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{44}^{({47})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\  $\chi_{44}^{({48})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\  $\chi_{44}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{44}^{({50})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{44}^{({51})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{44}^{({52})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{44}^{({53})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.

\\  $\chi_{44}^{({54})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{44}^{({55})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{44}^{({56})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\  $\chi_{44}^{({57})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2

\\  $\chi_{44}^{({58})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\  $\chi_{44}^{({59})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2

\\  $\chi_{44}^{({60})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\  $\chi_{44}^{({61})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({62})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({63})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({64})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({65})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({66})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({67})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({68})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({69})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({70})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({71})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({72})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({73})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({74})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({75})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({76})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\  $\chi_{44}^{({77})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-2

\\  $\chi_{44}^{({78})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-2

\\  $\chi_{44}^{({79})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2

\\  $\chi_{44}^{({80})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2

\\  $\chi_{44}^{({81})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-2

\\  $\chi_{44}^{({82})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-2

\\  $\chi_{44}^{({83})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2

\\  $\chi_{44}^{({84})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2

\\  $\chi_{44}^{({85})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({86})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({87})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({88})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({89})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({90})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\  $\chi_{44}^{({91})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({92})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({93})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({94})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({95})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({96})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1
&-1&1

\\  $\chi_{44}^{({97})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({98})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({99})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({100})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({101})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A&-1

\\  $\chi_{44}^{({102})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A&-1

\\  $\chi_{44}^{({103})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{44}^{({104})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{44}^{({105})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A&-1

\\  $\chi_{44}^{({106})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A&-1

\\  $\chi_{44}^{({107})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{44}^{({108})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{44}^{({109})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A&-1

\\  $\chi_{44}^{({110})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A&-1

\\  $\chi_{44}^{({111})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{44}^{({112})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{44}^{({113})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A&-1

\\  $\chi_{44}^{({114})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A&-1

\\  $\chi_{44}^{({115})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{44}^{({116})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{44}^{({117})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A&-1

\\  $\chi_{44}^{({118})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A&-1

\\  $\chi_{44}^{({119})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{44}^{({120})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{44}^{({121})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1
&A&-1

\\  $\chi_{44}^{({122})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A&-1

\\  $\chi_{44}^{({123})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{44}^{({124})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{44}^{({125})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A&-1

\\  $\chi_{44}^{({126})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A&-1

\\  $\chi_{44}^{({127})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{44}^{({128})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{44}^{({129})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A&-1

\\  $\chi_{44}^{({130})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1
&/A&-1

\\  $\chi_{44}^{({131})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A&-1
&-A&1

\\  $\chi_{44}^{({132})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1
&-/A&1

\\  $\chi_{44}^{({133})}$&4&4&4&-4&-4&-4&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\  $\chi_{44}^{({134})}$&4&4&4&-4&-4&-4&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\  $\chi_{44}^{({135})}$&4&D&/D&-/D&-4&-D&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\  $\chi_{44}^{({136})}$&4&/D&D&-D&-4&-/D&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.

\\  $\chi_{44}^{({137})}$&4&D&/D&-/D&-4&-D&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.

\\  $\chi_{44}^{({138})}$&4&/D&D&-D&-4&-/D&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&.

\\  $\chi_{44}^{({139})}$&6&6&6&-6&-6&-6&-2&-2&-2&2&2&2&.&.&.&.&.&.&-2&-2&-2&2&2&2&2

\\  $\chi_{44}^{({140})}$&6&6&6&-6&-6&-6&-2&-2&-2&2&2&2&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2

\\  $\chi_{44}^{({141})}$&6&6&6&-6&-6&-6&-2&-2&-2&2&2&2&.&.&.&.&.&.&-2&-2&-2&2&2&2&2

\\  $\chi_{44}^{({142})}$&6&6&6&-6&-6&-6&-2&-2&-2&2&2&2&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2

\\  $\chi_{44}^{({143})}$&6&E&/E&-/E&-6&-E&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&2

\\  $\chi_{44}^{({144})}$&6&/E&E&-E&-6&-/E&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&2

\\  $\chi_{44}^{({145})}$&6&E&/E&-/E&-6&-E&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&-2

\\  $\chi_{44}^{({146})}$&6&/E&E&-E&-6&-/E&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&-2

\\  $\chi_{44}^{({147})}$&6&E&/E&-/E&-6&-E&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&2

\\  $\chi_{44}^{({148})}$&6&/E&E&-E&-6&-/E&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&2

\\  $\chi_{44}^{({149})}$&6&E&/E&-/E&-6&-E&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&-2

\\  $\chi_{44}^{({150})}$&6&/E&E&-E&-6&-/E&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&-2\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{44}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(5)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(6)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(7)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(8)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(9)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{({10})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({11})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({12})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{({13})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({17})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({18})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1

\\  $\chi_{44}^{({19})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({20})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1

\\  $\chi_{44}^{({21})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({22})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({23})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({24})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({25})}$&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({26})}$&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({27})}$&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({28})}$&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({29})}$&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1

\\  $\chi_{44}^{({30})}$&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\  $\chi_{44}^{({31})}$&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1

\\  $\chi_{44}^{({32})}$&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1

\\  $\chi_{44}^{({33})}$&A&/A&/A&1&A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({34})}$&/A&A&A&1&/A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({35})}$&A&/A&/A&1&A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({36})}$&/A&A&A&1&/A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({37})}$&A&/A&/A&1&A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1

\\  $\chi_{44}^{({38})}$&/A&A&A&1&/A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1

\\  $\chi_{44}^{({39})}$&A&/A&/A&1&A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1

\\  $\chi_{44}^{({40})}$&/A&A&A&1&/A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1

\\  $\chi_{44}^{({41})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({42})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1

\\  $\chi_{44}^{({43})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({44})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1

\\  $\chi_{44}^{({45})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1

\\  $\chi_{44}^{({46})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({47})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({48})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({57})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({58})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({59})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({60})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&2&B&/B&2&B&/B&.&.&.&.

\\  $\chi_{44}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&2&/B&B&2&/B&B&.&.&.&.

\\  $\chi_{44}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&2&B&/B&2&B&/B&.&.&.&.

\\  $\chi_{44}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&2&/B&B&2&/B&B&.&.&.&.

\\  $\chi_{44}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&.&.&.&.

\\  $\chi_{44}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&.&.&.&.

\\  $\chi_{44}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&.&.&.&.

\\  $\chi_{44}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&.&.&.&.

\\  $\chi_{44}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&.&.&.&.

\\  $\chi_{44}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&.&.&.&.

\\  $\chi_{44}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&.&.
&.&.

\\  $\chi_{44}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&.&.&.&.

\\  $\chi_{44}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&2&B&/B&2&B&/B&.&.&.&.

\\  $\chi_{44}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&2&/B&B&2&/B&B&.&.&.&.

\\  $\chi_{44}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&2&B&/B&2&B&/B&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\  $\chi_{44}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&2&/B&B&2&/B&B&.&.&.&.

\\  $\chi_{44}^{({77})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({78})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({79})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{44}^{({80})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({81})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({82})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({83})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({84})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({85})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&3&3&3&-1&-1&-1&1&1&1&-1

\\  $\chi_{44}^{({86})}$&1&1&1&1&1&-1&-1&-1&1&1&1&.&.&.&3&3&3&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({87})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&3&3&3&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({88})}$&1&1&1&1&1&-1&-1&-1&1&1&1&.&.&.&3&3&3&-1&-1&-1&1&1&1&-1

\\  $\chi_{44}^{({89})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&-3&-3&-3&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({90})}$&1&1&1&1&1&1&1&1&-1&-1&-1&.&.&.&-3&-3&-3&1&1&1&-1&-1&-1&1

\\  $\chi_{44}^{({91})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&-3&-3&-3&1&1&1&-1&-1&-1&1

\\  $\chi_{44}^{({92})}$&1&1&1&1&1&1&1&1&-1&-1&-1&.&.&.&-3&-3&-3&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({93})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&-3&-3&-3&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({94})}$&1&1&1&1&1&1&1&1&-1&-1&-1&.&.&.&-3&-3&-3&1&1&1&-1&-1&-1&1

\\  $\chi_{44}^{({95})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&-3&-3&-3&1&1&1&-1&-1&-1&1

\\  $\chi_{44}^{({96})}$&1&1&1&1&1&1&1&1&-1&-1&-1&.&.&.&-3&-3&-3&1&1&1&1&1&1&-1

\\  $\chi_{44}^{({97})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&3&3&3&-1&-1&-1&1&1&1&-1

\\  $\chi_{44}^{({98})}$&1&1&1&1&1&-1&-1&-1&1&1&1&.&.&.&3&3&3&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({99})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&3&3&3&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{44}^{({100})}$&1&1&1&1&1&-1&-1&-1&1&1&1&.&.&.&3&3&3&-1&-1&-1&1&1&1&-1

\\  $\chi_{44}^{({101})}$&-A&-/A&-/A&-1&-A&1&A&/A&-1&-A&-/A&.&.&.&3&C&/C&-1&-A&-/A&1&A&/A&-1

\\  $\chi_{44}^{({102})}$&-/A&-A&-A&-1&-/A&1&/A&A&-1&-/A&-A&.&.&.&3&/C&C&-1&-/A&-A&1&/A&A&-1

\\  $\chi_{44}^{({103})}$&A&/A&/A&1&A&-1&-A&-/A&1&A&/A&.&.&.&3&C&/C&-1&-A&-/A&-1&-A&-/A&1

\\  $\chi_{44}^{({104})}$&/A&A&A&1&/A&-1&-/A&-A&1&/A&A&.&.&.&3&/C&C&-1&-/A&-A&-1&-/A&-A&1

\\  $\chi_{44}^{({105})}$&-A&-/A&-/A&-1&-A&1&A&/A&-1&-A&-/A&.&.&.&3&C&/C&-1&-A&-/A&-1&-A&-/A&1

\\  $\chi_{44}^{({106})}$&-/A&-A&-A&-1&-/A&1&/A&A&-1&-/A&-A&.&.&.&3&/C&C&-1&-/A&-A&-1&-/A&-A&1

\\  $\chi_{44}^{({107})}$&A&/A&/A&1&A&-1&-A&-/A&1&A&/A&.&.&.&3&C&/C&-1&-A&-/A&1&A&/A&-1

\\  $\chi_{44}^{({108})}$&/A&A&A&1&/A&-1&-/A&-A&1&/A&A&.&.&.&3&/C&C&-1&-/A&-A&1&/A&A&-1

\\  $\chi_{44}^{({109})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&1&A&/A&.&.&.&-3&-C&-/C&1&A&/A&1&A&/A&-1

\\  $\chi_{44}^{({110})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&1&/A&A&.&.&.&-3&-/C&-C&1&/A&A&1&/A&A&-1

\\  $\chi_{44}^{({111})}$&A&/A&/A&1&A&1&A&/A&-1&-A&-/A&.&.&.&-3&-C&-/C&1&A&/A&-1&-A&-/A&1

\\  $\chi_{44}^{({112})}$&/A&A&A&1&/A&1&/A&A&-1&-/A&-A&.&.&.&-3&-/C&-C&1&/A&A&-1&-/A&-A&1

\\  $\chi_{44}^{({113})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&1&A&/A&.&.&.&-3&-C&-/C&1&A&/A&-1&-A&-/A&1

\\  $\chi_{44}^{({114})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&1&/A&A&.&.&.&-3&-/C&-C&1&/A&A&-1&-/A&-A&1

\\  $\chi_{44}^{({115})}$&A&/A&/A&1&A&1&A&/A&-1&-A&-/A&.&.&.&-3&-C&-/C&1&A&/A&1&A&/A&-1

\\  $\chi_{44}^{({116})}$&/A&A&A&1&/A&1&/A&A&-1&-/A&-A&.&.&.&-3&-/C&-C&1&/A&A&1&/A&A&-1

\\  $\chi_{44}^{({117})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&1&A&/A&.&.&.&-3&-C&-/C&1&A&/A&1&A&/A&-1

\\  $\chi_{44}^{({118})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&1&/A&A&.&.&.&-3&-/C&-C&1&/A&A&1&/A&A&-1

\\  $\chi_{44}^{({119})}$&A&/A&/A&1&A&1&A&/A&-1&-A&-/A&.&.&.&-3&-C&-/C&1&A&/A&-1&-A&-/A&1

\\  $\chi_{44}^{({120})}$&/A&A&A&1&/A&1&/A&A&-1&-/A&-A&.&.&.&-3&-/C&-C&1&/A&A&-1&-/A&-A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\  $\chi_{44}^{({121})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&1&A&/A&.&.&.&-3&-C&-/C&1&A&/A&-1&-A
&-/A&1

\\  $\chi_{44}^{({122})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&1&/A&A&.&.&.&-3&-/C&-C&1&/A&A&-1&-/A
&-A&1

\\  $\chi_{44}^{({123})}$&A&/A&/A&1&A&1&A&/A&-1&-A&-/A&.&.&.&-3&-C&-/C&1&A&/A&1&A&/A&-1

\\  $\chi_{44}^{({124})}$&/A&A&A&1&/A&1&/A&A&-1&-/A&-A&.&.&.&-3&-/C&-C&1&/A&A&1&/A&A&-1

\\  $\chi_{44}^{({125})}$&-A&-/A&-/A&-1&-A&1&A&/A&-1&-A&-/A&.&.&.&3&C&/C&-1&-A&-/A&1&A&/A&-1

\\  $\chi_{44}^{({126})}$&-/A&-A&-A&-1&-/A&1&/A&A&-1&-/A&-A&.&.&.&3&/C&C&-1&-/A&-A&1&/A&A&-1

\\  $\chi_{44}^{({127})}$&A&/A&/A&1&A&-1&-A&-/A&1&A&/A&.&.&.&3&C&/C&-1&-A&-/A&-1&-A&-/A&1

\\  $\chi_{44}^{({128})}$&/A&A&A&1&/A&-1&-/A&-A&1&/A&A&.&.&.&3&/C&C&-1&-/A&-A&-1&-/A&-A&1

\\  $\chi_{44}^{({129})}$&-A&-/A&-/A&-1&-A&1&A&/A&-1&-A&-/A&.&.&.&3&C&/C&-1&-A&-/A&-1&-A&-/A&1

\\  $\chi_{44}^{({130})}$&-/A&-A&-A&-1&-/A&1&/A&A&-1&-/A&-A&.&.&.&3&/C&C&-1&-/A&-A&-1&-/A&-A&1

\\  $\chi_{44}^{({131})}$&A&/A&/A&1&A&-1&-A&-/A&1&A&/A&.&.&.&3&C&/C&-1&-A&-/A&1&A&/A&-1

\\  $\chi_{44}^{({132})}$&/A&A&A&1&/A&-1&-/A&-A&1&/A&A&.&.&.&3&/C&C&-1&-/A&-A&1&/A&A&-1

\\  $\chi_{44}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({139})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({140})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({141})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({142})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({143})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({144})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({145})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({146})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({147})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({148})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({149})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({150})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
$\chi_{44}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(2)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{(3)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(5)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(6)}$&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(7)}$&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1

\\  $\chi_{44}^{(9)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\  $\chi_{44}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\  $\chi_{44}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline

\\  $\chi_{44}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({17})}$&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({18})}$&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1

\\  $\chi_{44}^{({19})}$&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({20})}$&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1

\\  $\chi_{44}^{({21})}$&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1

\\  $\chi_{44}^{({22})}$&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1

\\  $\chi_{44}^{({23})}$&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1

\\  $\chi_{44}^{({24})}$&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1

\\  $\chi_{44}^{({25})}$&-A&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1

\\  $\chi_{44}^{({26})}$&-/A&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1

\\  $\chi_{44}^{({27})}$&-A&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1

\\  $\chi_{44}^{({28})}$&-/A&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1

\\  $\chi_{44}^{({29})}$&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({30})}$&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1

\\  $\chi_{44}^{({31})}$&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({32})}$&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1

\\  $\chi_{44}^{({33})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({34})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({35})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({36})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({37})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({38})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({39})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({40})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({41})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({42})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({43})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({44})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({45})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({46})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({47})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({48})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1

\\  $\chi_{44}^{({49})}$&.&.&-1&-1&-1&2&2&2&2&2&2&-1&-1&-1&2&2&2&2&2&2&.&.
&.&.

\\  $\chi_{44}^{({50})}$&.&.&1&1&1&-2&-2&-2&-2&-2&-2&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({51})}$&.&.&-1&-1&-1&2&2&2&2&2&2&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({52})}$&.&.&1&1&1&-2&-2&-2&-2&-2&-2&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({53})}$&.&.&-1&-1&-1&2&2&2&2&2&2&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({54})}$&.&.&1&1&1&-2&-2&-2&-2&-2&-2&-1&-1&-1&2&2&2&2&2&2&.&.
&.&.

\\  $\chi_{44}^{({55})}$&.&.&-1&-1&-1&2&2&2&2&2&2&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({56})}$&.&.&1&1&1&-2&-2&-2&-2&-2&-2&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline

\\  $\chi_{44}^{({61})}$&.&.&-1&-A&-/A&2&B&/B&2&B&/B&-1&-A&-/A&2&B&/B&2&B&/B&.&.&.&.

\\  $\chi_{44}^{({62})}$&.&.&-1&-/A&-A&2&/B&B&2&/B&B&-1&-/A&-A&2&/B&B&2&/B&B&.&.&.&.

\\  $\chi_{44}^{({63})}$&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&1&A&/A&-2&-B&-/B&-2&-B&-/B&.&.&.&.

\\  $\chi_{44}^{({64})}$&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&1&/A&A&-2&-/B&-B&-2&-/B&-B&.&.&.&.

\\  $\chi_{44}^{({65})}$&.&.&-1&-A&-/A&2&B&/B&2&B&/B&1&A&/A&-2&-B&-/B&-2&-B&-/B&.&.&.&.

\\  $\chi_{44}^{({66})}$&.&.&-1&-/A&-A&2&/B&B&2&/B&B&1&/A&A&-2&-/B&-B&-2&-/B&-B&.&.&.&.

\\  $\chi_{44}^{({67})}$&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&-1&-A&-/A&2&B&/B&2&B&/B&.&.&.&.

\\  $\chi_{44}^{({68})}$&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&-1&-/A&-A&2&/B&B&2&/B&B&.&.&.&.

\\  $\chi_{44}^{({69})}$&.&.&-1&-A&-/A&2&B&/B&2&B&/B&1&A&/A&-2&-B&-/B&-2&-B&-/B&.&.&.&.

\\  $\chi_{44}^{({70})}$&.&.&-1&-/A&-A&2&/B&B&2&/B&B&1&/A&A&-2&-/B&-B&-2&-/B&-B&.&.&.&.

\\  $\chi_{44}^{({71})}$&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&-1&-A&-/A&2&B&/B&2&B&/B&.&.&.&.

\\  $\chi_{44}^{({72})}$&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&-1&-/A&-A&2&/B&B&2&/B&B&.&.&.&.

\\  $\chi_{44}^{({73})}$&.&.&-1&-A&-/A&2&B&/B&2&B&/B&-1&-A&-/A&2&B&/B&2&B&/B&.&.&.&.

\\  $\chi_{44}^{({74})}$&.&.&-1&-/A&-A&2&/B&B&2&/B&B&-1&-/A&-A&2&/B&B&2&/B&B&.&.&.&.

\\  $\chi_{44}^{({75})}$&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&1&A&/A&-2&-B&-/B&-2&-B&-/B&.&.&.&.

\\  $\chi_{44}^{({76})}$&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&1&/A&A&-2&-/B&-B&-2&-/B&-B&.&.&.&.

\\  $\chi_{44}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({85})}$&-1&-1&.&.&.&-1&-1&-1&3&3&3&.&.&.&-1&-1&-1&3&3&3&-1&-1&-1&1

\\  $\chi_{44}^{({86})}$&1&1&.&.&.&-1&-1&-1&3&3&3&.&.&.&-1&-1&-1&3&3&3&1&1&1&-1

\\  $\chi_{44}^{({87})}$&1&1&.&.&.&1&1&1&-3&-3&-3&.&.&.&1&1&1&-3&-3&-3&1&1&1&-1

\\  $\chi_{44}^{({88})}$&-1&-1&.&.&.&1&1&1&-3&-3&-3&.&.&.&1&1&1&-3&-3&-3&-1&-1&-1&1

\\  $\chi_{44}^{({89})}$&-1&-1&.&.&.&-1&-1&-1&3&3&3&.&.&.&1&1&1&-3&-3&-3&1&1&1&-1

\\  $\chi_{44}^{({90})}$&1&1&.&.&.&-1&-1&-1&3&3&3&.&.&.&1&1&1&-3&-3&-3&-1&-1&-1&1

\\  $\chi_{44}^{({91})}$&1&1&.&.&.&1&1&1&-3&-3&-3&.&.&.&-1&-1&-1&3&3&3&-1&-1&-1&1

\\  $\chi_{44}^{({92})}$&-1&-1&.&.&.&1&1&1&-3&-3&-3&.&.&.&-1&-1&-1&3&3&3&1&1&1&-1

\\  $\chi_{44}^{({93})}$&-1&-1&.&.&.&-1&-1&-1&3&3&3&.&.&.&1&1&1&-3&-3&-3&1&1&1&-1

\\  $\chi_{44}^{({94})}$&1&1&.&.&.&-1&-1&-1&3&3&3&.&.&.&1&1&1&-3&-3&-3&-1&-1&-1&1

\\  $\chi_{44}^{({95})}$&1&1&.&.&.&1&1&1&-3&-3&-3&.&.&.&-1&-1&-1&3&3&3&-1&-1
&-1&1

\\  $\chi_{44}^{({96})}$&-1&-1&.&.&.&1&1&1&-3&-3&-3&.&.&.&-1&-1&-1&3&3&3&1&1&1&-1

\\  $\chi_{44}^{({97})}$&-1&-1&.&.&.&-1&-1&-1&3&3&3&.&.&.&-1&-1&-1&3&3&3&-1&-1&-1&1

\\  $\chi_{44}^{({98})}$&1&1&.&.&.&-1&-1&-1&3&3&3&.&.&.&-1&-1&-1&3&3&3&1&1&1&-1

\\  $\chi_{44}^{({99})}$&1&1&.&.&.&1&1&1&-3&-3&-3&.&.&.&1&1&1&-3&-3&-3&1&1&1&-1

\\  $\chi_{44}^{({100})}$&-1&-1&.&.&.&1&1&1&-3&-3&-3&.&.&.&1&1&1&-3&-3&-3&-1&-1&-1&1

\\  $\chi_{44}^{({101})}$&-A&-/A&.&.&.&-1&-A&-/A&3&C&/C&.&.&.&-1&-A&-/A&3&C&/C&-1&-A&-/A&1

\\  $\chi_{44}^{({102})}$&-/A&-A&.&.&.&-1&-/A&-A&3&/C&C&.&.&.&-1&-/A&-A&3&/C&C&-1&-/A&-A&1

\\  $\chi_{44}^{({103})}$&A&/A&.&.&.&-1&-A&-/A&3&C&/C&.&.&.&-1&-A&-/A&3&C&/C&1&A&/A&-1

\\  $\chi_{44}^{({104})}$&/A&A&.&.&.&-1&-/A&-A&3&/C&C&.&.&.&-1&-/A&-A&3&/C&C&1&/A&A&-1

\\  $\chi_{44}^{({105})}$&A&/A&.&.&.&1&A&/A&-3&-C&-/C&.&.&.&1&A&/A&-3&-C&-/C&1&A&/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline

\\  $\chi_{44}^{({106})}$&/A&A&.&.&.&1&/A&A&-3&-/C&-C&.&.&.&1&/A&A&-3&-/C&-C&1&/A&A&-1

\\  $\chi_{44}^{({107})}$&-A&-/A&.&.&.&1&A&/A&-3&-C&-/C&.&.&.&1&A&/A&-3&-C&-/C&-1&-A&-/A&1

\\  $\chi_{44}^{({108})}$&-/A&-A&.&.&.&1&/A&A&-3&-/C&-C&.&.&.&1&/A&A&-3&-/C&-C&-1&-/A&-A&1

\\  $\chi_{44}^{({109})}$&-A&-/A&.&.&.&-1&-A&-/A&3&C&/C&.&.&.&1&A&/A&-3&-C&-/C&1&A&/A&-1

\\  $\chi_{44}^{({110})}$&-/A&-A&.&.&.&-1&-/A&-A&3&/C&C&.&.&.&1&/A&A&-3&-/C&-C&1&/A&A&-1

\\  $\chi_{44}^{({111})}$&A&/A&.&.&.&-1&-A&-/A&3&C&/C&.&.&.&1&A&/A&-3&-C&-/C&-1&-A
&-/A&1

\\  $\chi_{44}^{({112})}$&/A&A&.&.&.&-1&-/A&-A&3&/C&C&.&.&.&1&/A&A&-3&-/C&-C&-1&-/A
&-A&1

\\  $\chi_{44}^{({113})}$&A&/A&.&.&.&1&A&/A&-3&-C&-/C&.&.&.&-1&-A&-/A&3&C&/C&-1&-A
&-/A&1

\\  $\chi_{44}^{({114})}$&/A&A&.&.&.&1&/A&A&-3&-/C&-C&.&.&.&-1&-/A&-A&3&/C&C&-1&-/A&-A&1

\\  $\chi_{44}^{({115})}$&-A&-/A&.&.&.&1&A&/A&-3&-C&-/C&.&.&.&-1&-A&-/A&3&C&/C&1&A&/A&-1

\\  $\chi_{44}^{({116})}$&-/A&-A&.&.&.&1&/A&A&-3&-/C&-C&.&.&.&-1&-/A&-A&3&/C&C&1&/A&A&-1

\\  $\chi_{44}^{({117})}$&-A&-/A&.&.&.&-1&-A&-/A&3&C&/C&.&.&.&1&A&/A&-3&-C&-/C&1&A&/A&-1

\\  $\chi_{44}^{({118})}$&-/A&-A&.&.&.&-1&-/A&-A&3&/C&C&.&.&.&1&/A&A&-3&-/C&-C&1&/A&A&-1

\\  $\chi_{44}^{({119})}$&A&/A&.&.&.&-1&-A&-/A&3&C&/C&.&.&.&1&A&/A&-3&-C&-/C&-1&-A&-/A&1

\\  $\chi_{44}^{({120})}$&/A&A&.&.&.&-1&-/A&-A&3&/C&C&.&.&.&1&/A&A&-3&-/C&-C&-1&-/A&-A&1

\\  $\chi_{44}^{({121})}$&A&/A&.&.&.&1&A&/A&-3&-C&-/C&.&.&.&-1&-A&-/A&3&C&/C&-1&-A&-/A&1

\\  $\chi_{44}^{({122})}$&/A&A&.&.&.&1&/A&A&-3&-/C&-C&.&.&.&-1&-/A&-A&3&/C&C&-1&-/A&-A&1

\\  $\chi_{44}^{({123})}$&-A&-/A&.&.&.&1&A&/A&-3&-C&-/C&.&.&.&-1&-A&-/A&3&C&/C&1&A&/A&-1

\\  $\chi_{44}^{({124})}$&-/A&-A&.&.&.&1&/A&A&-3&-/C&-C&.&.&.&-1&-/A&-A&3&/C&C&1&/A&A&-1

\\  $\chi_{44}^{({125})}$&-A&-/A&.&.&.&-1&-A&-/A&3&C&/C&.&.&.&-1&-A&-/A&3&C&/C&-1&-A&-/A&1

\\  $\chi_{44}^{({126})}$&-/A&-A&.&.&.&-1&-/A&-A&3&/C&C&.&.&.&-1&-/A&-A&3&/C&C&-1&-/A&-A&1

\\  $\chi_{44}^{({127})}$&A&/A&.&.&.&-1&-A&-/A&3&C&/C&.&.&.&-1&-A&-/A&3&C&/C&1&A&/A&-1

\\  $\chi_{44}^{({128})}$&/A&A&.&.&.&-1&-/A&-A&3&/C&C&.&.&.&-1&-/A&-A&3&/C&C&1&/A&A&-1

\\  $\chi_{44}^{({129})}$&A&/A&.&.&.&1&A&/A&-3&-C&-/C&.&.&.&1&A&/A&-3&-C&-/C&1&A&/A&-1

\\  $\chi_{44}^{({130})}$&/A&A&.&.&.&1&/A&A&-3&-/C&-C&.&.&.&1&/A&A&-3&-/C&-C&1&/A&A&-1

\\  $\chi_{44}^{({131})}$&-A&-/A&.&.&.&1&A&/A&-3&-C&-/C&.&.&.&1&A&/A&-3&-C&-/C&-1&-A&-/A&1

\\  $\chi_{44}^{({132})}$&-/A&-A&.&.&.&1&/A&A&-3&-/C&-C&.&.&.&1&/A&A&-3&-/C&-C&-1&-/A&-A&1

\\  $\chi_{44}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
$\chi_{44}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(3)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(5)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(6)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(7)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{44}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(9)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{44}^{({10})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{44}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\  $\chi_{44}^{({13})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({15})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({16})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({17})}$&-A&-/A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({18})}$&-/A&-A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({19})}$&-A&-/A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({20})}$&-/A&-A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({21})}$&A&/A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({22})}$&/A&A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({23})}$&A&/A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({24})}$&/A&A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({25})}$&A&/A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({26})}$&/A&A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({27})}$&A&/A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1

\\  $\chi_{44}^{({28})}$&/A&A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1

\\  $\chi_{44}^{({29})}$&-A&-/A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({30})}$&-/A&-A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({31})}$&-A&-/A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1

\\  $\chi_{44}^{({32})}$&-/A&-A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1

\\  $\chi_{44}^{({33})}$&A&/A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1

\\  $\chi_{44}^{({34})}$&/A&A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1

\\  $\chi_{44}^{({35})}$&A&/A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({36})}$&/A&A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({37})}$&-A&-/A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1

\\  $\chi_{44}^{({38})}$&-/A&-A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1

\\  $\chi_{44}^{({39})}$&-A&-/A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({40})}$&-/A&-A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({41})}$&-A&-/A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1

\\  $\chi_{44}^{({42})}$&-/A&-A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({43})}$&-A&-/A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({44})}$&-/A&-A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1

\\  $\chi_{44}^{({45})}$&A&/A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
\\  $\chi_{44}^{({46})}$&/A&A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1

\\  $\chi_{44}^{({47})}$&A&/A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1

\\  $\chi_{44}^{({48})}$&/A&A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1

\\  $\chi_{44}^{({49})}$&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&2&2

\\  $\chi_{44}^{({50})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&-2&-2

\\  $\chi_{44}^{({51})}$&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&1&1&1&-2&-2

\\  $\chi_{44}^{({52})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&-1&-1&-1&2&2

\\  $\chi_{44}^{({53})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&-1&-1&-1&2&2

\\  $\chi_{44}^{({54})}$&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&1&1&1&-2&-2

\\  $\chi_{44}^{({55})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&-2&-2

\\  $\chi_{44}^{({56})}$&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&2&2

\\  $\chi_{44}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({61})}$&.&.&.&.&.&.&.&.&/B&2&B&/B&2&B&-/A&-1&-A&-/A&-1&-A&/B&2

\\  $\chi_{44}^{({62})}$&.&.&.&.&.&.&.&.&B&2&/B&B&2&/B&-A&-1&-/A&-A&-1&-/A&B&2

\\  $\chi_{44}^{({63})}$&.&.&.&.&.&.&.&.&-/B&-2&-B&-/B&-2&-B&/A&1&A&/A&1&A&-/B&-2

\\  $\chi_{44}^{({64})}$&.&.&.&.&.&.&.&.&-B&-2&-/B&-B&-2&-/B&A&1&/A&A&1&/A&-B&-2

\\  $\chi_{44}^{({65})}$&.&.&.&.&.&.&.&.&/B&2&B&/B&2&B&-/A&-1&-A&/A&1&A&-/B&-2

\\  $\chi_{44}^{({66})}$&.&.&.&.&.&.&.&.&B&2&/B&B&2&/B&-A&-1&-/A&A&1&/A&-B&-2

\\  $\chi_{44}^{({67})}$&.&.&.&.&.&.&.&.&-/B&-2&-B&-/B&-2&-B&/A&1&A&-/A&-1&-A&/B&2

\\  $\chi_{44}^{({68})}$&.&.&.&.&.&.&.&.&-B&-2&-/B&-B&-2&-/B&A&1&/A&-A&-1&-/A&B&2

\\  $\chi_{44}^{({69})}$&.&.&.&.&.&.&.&.&-/B&-2&-B&-/B&-2&-B&/A&1&A&-/A&-1&-A&/B&2

\\  $\chi_{44}^{({70})}$&.&.&.&.&.&.&.&.&-B&-2&-/B&-B&-2&-/B&A&1&/A&-A&-1&-/A&B&2

\\  $\chi_{44}^{({71})}$&.&.&.&.&.&.&.&.&/B&2&B&/B&2&B&-/A&-1&-A&/A&1&A&-/B&-2

\\  $\chi_{44}^{({72})}$&.&.&.&.&.&.&.&.&B&2&/B&B&2&/B&-A&-1&-/A&A&1&/A&-B&-2

\\  $\chi_{44}^{({73})}$&.&.&.&.&.&.&.&.&-/B&-2&-B&-/B&-2&-B&/A&1&A&/A&1&A&-/B&-2

\\  $\chi_{44}^{({74})}$&.&.&.&.&.&.&.&.&-B&-2&-/B&-B&-2&-/B&A&1&/A&A&1&/A&-B&-2

\\  $\chi_{44}^{({75})}$&.&.&.&.&.&.&.&.&/B&2&B&/B&2&B&-/A&-1&-A&-/A&-1&-A&/B&2

\\  $\chi_{44}^{({76})}$&.&.&.&.&.&.&.&.&B&2&/B&B&2&/B&-A&-1&-/A&-A&-1&-/A&B&2

\\  $\chi_{44}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({85})}$&1&1&1&1&1&-1&-1&-1&3&3&3&-1&-1&-1&.&.&.&.&.&.&3&3

\\  $\chi_{44}^{({86})}$&-1&-1&-1&-1&-1&1&1&1&3&3&3&-1&-1&-1&.&.&.&.&.&.&3&3

\\  $\chi_{44}^{({87})}$&-1&-1&-1&-1&-1&1&1&1&-3&-3&-3&1&1&1&.&.&.&.&.&.&-3&-3

\\  $\chi_{44}^{({88})}$&1&1&1&1&1&-1&-1&-1&-3&-3&-3&1&1&1&.&.&.&.&.&.&-3&-3

\\  $\chi_{44}^{({89})}$&-1&-1&1&1&1&-1&-1&-1&3&3&3&-1&-1&-1&.&.&.&.&.&.&-3&-3

\\  $\chi_{44}^{({90})}$&1&1&-1&-1&-1&1&1&1&3&3&3&-1&-1&-1&.&.&.&.&.&.&-3&-3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline

\\  $\chi_{44}^{({91})}$&1&1&-1&-1&-1&1&1&1&-3&-3&-3&1&1&1&.&.&.&.&.&.
&3&3

\\  $\chi_{44}^{({92})}$&-1&-1&1&1&1&-1&-1&-1&-3&-3&-3&1&1&1&.&.&.&.&.&.&3&3

\\  $\chi_{44}^{({93})}$&-1&-1&-1&-1&-1&1&1&1&-3&-3&-3&1&1&1&.&.&.&.&.&.&3&3

\\  $\chi_{44}^{({94})}$&1&1&1&1&1&-1&-1&-1&-3&-3&-3&1&1&1&.&.&.&.&.&.&3&3

\\  $\chi_{44}^{({95})}$&1&1&1&1&1&-1&-1&-1&3&3&3&-1&-1&-1&.&.&.&.&.&.&-3&-3

\\  $\chi_{44}^{({96})}$&-1&-1&-1&-1&-1&1&1&1&3&3&3&-1&-1&-1&.&.&.&.&.&.&-3&-3

\\  $\chi_{44}^{({97})}$&1&1&-1&-1&-1&1&1&1&-3&-3&-3&1&1&1&.&.&.&.&.&.&-3&-3

\\  $\chi_{44}^{({98})}$&-1&-1&1&1&1&-1&-1&-1&-3&-3&-3&1&1&1&.&.&.&.&.&.
&-3&-3

\\  $\chi_{44}^{({99})}$&-1&-1&1&1&1&-1&-1&-1&3&3&3&-1&-1&-1&.&.&.&.&.&.
&3&3

\\  $\chi_{44}^{({100})}$&1&1&-1&-1&-1&1&1&1&3&3&3&-1&-1&-1&.&.&.&.&.&.&3&3

\\  $\chi_{44}^{({101})}$&A&/A&/A&1&A&-/A&-1&-A&/C&3&C&-/A&-1&-A&.&.&.&.&.&.&/C&3

\\  $\chi_{44}^{({102})}$&/A&A&A&1&/A&-A&-1&-/A&C&3&/C&-A&-1&-/A&.&.&.&.&.&.&C&3

\\  $\chi_{44}^{({103})}$&-A&-/A&-/A&-1&-A&/A&1&A&/C&3&C&-/A&-1&-A&.&.&.&.&.&.&/C&3

\\  $\chi_{44}^{({104})}$&-/A&-A&-A&-1&-/A&A&1&/A&C&3&/C&-A&-1&-/A&.&.&.&.&.&.&C&3

\\  $\chi_{44}^{({105})}$&-A&-/A&-/A&-1&-A&/A&1&A&-/C&-3&-C&/A&1&A&.&.&.&.&.&.&-/C&-3

\\  $\chi_{44}^{({106})}$&-/A&-A&-A&-1&-/A&A&1&/A&-C&-3&-/C&A&1&/A&.&.&.&.&.&.&-C&-3

\\  $\chi_{44}^{({107})}$&A&/A&/A&1&A&-/A&-1&-A&-/C&-3&-C&/A&1&A&.&.&.&.&.&.&-/C&-3

\\  $\chi_{44}^{({108})}$&/A&A&A&1&/A&-A&-1&-/A&-C&-3&-/C&A&1&/A&.&.&.&.&.&.
&-C&-3

\\  $\chi_{44}^{({109})}$&-A&-/A&/A&1&A&-/A&-1&-A&/C&3&C&-/A&-1&-A&.&.&.&.&.&.
&-/C&-3

\\  $\chi_{44}^{({110})}$&-/A&-A&A&1&/A&-A&-1&-/A&C&3&/C&-A&-1&-/A&.&.&.&.&.&.&-C&-3

\\  $\chi_{44}^{({111})}$&A&/A&-/A&-1&-A&/A&1&A&/C&3&C&-/A&-1&-A&.&.&.&.&.&.
&-/C&-3

\\  $\chi_{44}^{({112})}$&/A&A&-A&-1&-/A&A&1&/A&C&3&/C&-A&-1&-/A&.&.&.&.&.&.&-C&-3

\\  $\chi_{44}^{({113})}$&A&/A&-/A&-1&-A&/A&1&A&-/C&-3&-C&/A&1&A&.&.&.&.&.&.&/C&3

\\  $\chi_{44}^{({114})}$&/A&A&-A&-1&-/A&A&1&/A&-C&-3&-/C&A&1&/A&.&.&.&.&.&.&C&3

\\  $\chi_{44}^{({115})}$&-A&-/A&/A&1&A&-/A&-1&-A&-/C&-3&-C&/A&1&A&.&.&.&.&.&.&/C&3

\\  $\chi_{44}^{({116})}$&-/A&-A&A&1&/A&-A&-1&-/A&-C&-3&-/C&A&1&/A&.&.&.&.&.&.&C&3

\\  $\chi_{44}^{({117})}$&-A&-/A&-/A&-1&-A&/A&1&A&-/C&-3&-C&/A&1&A&.&.&.&.&.&.&/C&3

\\  $\chi_{44}^{({118})}$&-/A&-A&-A&-1&-/A&A&1&/A&-C&-3&-/C&A&1&/A&.&.&.&.&.&.&C&3

\\  $\chi_{44}^{({119})}$&A&/A&/A&1&A&-/A&-1&-A&-/C&-3&-C&/A&1&A&.&.&.&.&.&.&/C&3

\\  $\chi_{44}^{({120})}$&/A&A&A&1&/A&-A&-1&-/A&-C&-3&-/C&A&1&/A&.&.&.&.&.&.&C&3

\\  $\chi_{44}^{({121})}$&A&/A&/A&1&A&-/A&-1&-A&/C&3&C&-/A&-1&-A&.&.&.&.&.&.&-/C&-3

\\  $\chi_{44}^{({122})}$&/A&A&A&1&/A&-A&-1&-/A&C&3&/C&-A&-1&-/A&.&.&.&.&.&.&-C&-3

\\  $\chi_{44}^{({123})}$&-A&-/A&-/A&-1&-A&/A&1&A&/C&3&C&-/A&-1&-A&.&.&.&.&.&.&-/C&-3

\\  $\chi_{44}^{({124})}$&-/A&-A&-A&-1&-/A&A&1&/A&C&3&/C&-A&-1&-/A&.&.&.&.&.&.&-C&-3

\\  $\chi_{44}^{({125})}$&A&/A&-/A&-1&-A&/A&1&A&-/C&-3&-C&/A&1&A&.&.&.&.&.&.&-/C&-3

\\  $\chi_{44}^{({126})}$&/A&A&-A&-1&-/A&A&1&/A&-C&-3&-/C&A&1&/A&.&.&.&.&.&.&-C&-3

\\  $\chi_{44}^{({127})}$&-A&-/A&/A&1&A&-/A&-1&-A&-/C&-3&-C&/A&1&A&.&.&.&.&.&.&-/C&-3

\\  $\chi_{44}^{({128})}$&-/A&-A&A&1&/A&-A&-1&-/A&-C&-3&-/C&A&1&/A&.&.&.&.&.&.&-C&-3

\\  $\chi_{44}^{({129})}$&-A&-/A&/A&1&A&-/A&-1&-A&/C&3&C&-/A&-1&-A&.&.&.&.&.&.&/C&3

\\  $\chi_{44}^{({130})}$&-/A&-A&A&1&/A&-A&-1&-/A&C&3&/C&-A&-1&-/A&.&.&.&.&.&.&C&3

\\  $\chi_{44}^{({131})}$&A&/A&-/A&-1&-A&/A&1&A&/C&3&C&-/A&-1&-A&.&.&.&.&.&.&/C&3

\\  $\chi_{44}^{({132})}$&/A&A&-A&-1&-/A&A&1&/A&C&3&/C&-A&-1&-/A&.&.&.&.&.&.&C&3

\\  $\chi_{44}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & &\\\hline
\\  $\chi_{44}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline
$\chi_{44}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(2)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{(3)}$&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(4)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(5)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{(6)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{(7)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(8)}$&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{44}^{(9)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{44}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({12})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({15})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({17})}$&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A

\\  $\chi_{44}^{({18})}$&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A

\\  $\chi_{44}^{({19})}$&-A&-/A&-1&-A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A

\\  $\chi_{44}^{({20})}$&-/A&-A&-1&-/A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A

\\  $\chi_{44}^{({21})}$&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A

\\  $\chi_{44}^{({22})}$&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A

\\  $\chi_{44}^{({23})}$&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A

\\  $\chi_{44}^{({24})}$&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A

\\  $\chi_{44}^{({25})}$&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A

\\  $\chi_{44}^{({26})}$&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A

\\  $\chi_{44}^{({27})}$&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A

\\  $\chi_{44}^{({28})}$&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A

\\  $\chi_{44}^{({29})}$&-A&-/A&-1&-A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A

\\  $\chi_{44}^{({30})}$&-/A&-A&-1&-/A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline

\\  $\chi_{44}^{({31})}$&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A

\\  $\chi_{44}^{({32})}$&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A

\\  $\chi_{44}^{({33})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A

\\  $\chi_{44}^{({34})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A

\\  $\chi_{44}^{({35})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A

\\  $\chi_{44}^{({36})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A

\\  $\chi_{44}^{({37})}$&A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A

\\  $\chi_{44}^{({38})}$&/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A

\\  $\chi_{44}^{({39})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A

\\  $\chi_{44}^{({40})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A

\\  $\chi_{44}^{({41})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A

\\  $\chi_{44}^{({42})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A

\\  $\chi_{44}^{({43})}$&A&/A&1&A&/A&1&A&/A&1&A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A

\\  $\chi_{44}^{({44})}$&/A&A&1&/A&A&1&/A&A&1&/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A

\\  $\chi_{44}^{({45})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A

\\  $\chi_{44}^{({46})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A

\\  $\chi_{44}^{({47})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A

\\  $\chi_{44}^{({48})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A

\\  $\chi_{44}^{({49})}$&2&2&2&2&.&.&.&.&.&.&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({50})}$&-2&-2&-2&-2&.&.&.&.&.&.&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({51})}$&-2&-2&-2&-2&.&.&.&.&.&.&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({52})}$&2&2&2&2&.&.&.&.&.&.&-1&-1&-1&2&2&2&2&2&2&.&.&.&.

\\  $\chi_{44}^{({53})}$&2&2&2&2&.&.&.&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({54})}$&-2&-2&-2&-2&.&.&.&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({55})}$&-2&-2&-2&-2&.&.&.&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({56})}$&2&2&2&2&.&.&.&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{44}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({61})}$&B&/B&2&B&.&.&.&.&.&.&-/A&-1&-A&/B&2&B&/B&2&B&.&.&.&.

\\  $\chi_{44}^{({62})}$&/B&B&2&/B&.&.&.&.&.&.&-A&-1&-/A&B&2&/B&B&2&/B&.&.&.&.

\\  $\chi_{44}^{({63})}$&-B&-/B&-2&-B&.&.&.&.&.&.&-/A&-1&-A&/B&2&B&/B&2&B&.&.&.&.

\\  $\chi_{44}^{({64})}$&-/B&-B&-2&-/B&.&.&.&.&.&.&-A&-1&-/A&B&2&/B&B&2&/B&.&.&.&.

\\  $\chi_{44}^{({65})}$&-B&-/B&-2&-B&.&.&.&.&.&.&-/A&-1&-A&/B&2&B&/B&2&B&.&.&.&.

\\  $\chi_{44}^{({66})}$&-/B&-B&-2&-/B&.&.&.&.&.&.&-A&-1&-/A&B&2&/B&B&2&/B&.&.&.&.

\\  $\chi_{44}^{({67})}$&B&/B&2&B&.&.&.&.&.&.&-/A&-1&-A&/B&2&B&/B&2&B&.&.&.&.

\\  $\chi_{44}^{({68})}$&/B&B&2&/B&.&.&.&.&.&.&-A&-1&-/A&B&2&/B&B&2&/B&.&.&.&.

\\  $\chi_{44}^{({69})}$&B&/B&2&B&.&.&.&.&.&.&/A&1&A&-/B&-2&-B&-/B&-2&-B&.&.&.&.

\\  $\chi_{44}^{({70})}$&/B&B&2&/B&.&.&.&.&.&.&A&1&/A&-B&-2&-/B&-B&-2&-/B&.&.&.&.

\\  $\chi_{44}^{({71})}$&-B&-/B&-2&-B&.&.&.&.&.&.&/A&1&A&-/B&-2&-B&-/B&-2&-B&.&.&.&.

\\  $\chi_{44}^{({72})}$&-/B&-B&-2&-/B&.&.&.&.&.&.&A&1&/A&-B&-2&-/B&-B&-2&-/B&.&.
&.&.

\\  $\chi_{44}^{({73})}$&-B&-/B&-2&-B&.&.&.&.&.&.&/A&1&A&-/B&-2&-B&-/B&-2&-B&.&.
&.&.

\\  $\chi_{44}^{({74})}$&-/B&-B&-2&-/B&.&.&.&.&.&.&A&1&/A&-B&-2&-/B&-B&-2&-/B&.&.
&.&.

\\  $\chi_{44}^{({75})}$&B&/B&2&B&.&.&.&.&.&.&/A&1&A&-/B&-2&-B&-/B&-2&-B&.&.
&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline

\\  $\chi_{44}^{({76})}$&/B&B&2&/B&.&.&.&.&.&.&A&1&/A&-B&-2&-/B&-B&-2&-/B&.&.
&.&.

\\  $\chi_{44}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{44}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({85})}$&3&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&-1&-1&-1&3&3&3&1&1&1&-1

\\  $\chi_{44}^{({86})}$&3&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&-1&-1&-1&3&3&3&-1&-1&-1&1

\\  $\chi_{44}^{({87})}$&-3&1&1&1&-1&-1&-1&1&1&1&.&.&.&-1&-1&-1&3&3&3&1&1&1&-1

\\  $\chi_{44}^{({88})}$&-3&1&1&1&1&1&1&-1&-1&-1&.&.&.&-1&-1&-1&3&3&3&-1&-1&-1&1

\\  $\chi_{44}^{({89})}$&-3&1&1&1&-1&-1&-1&1&1&1&.&.&.&-1&-1&-1&3&3&3&1&1
&1&-1

\\  $\chi_{44}^{({90})}$&-3&1&1&1&1&1&1&-1&-1&-1&.&.&.&-1&-1&-1&3&3&3&-1&-1&-1&1

\\  $\chi_{44}^{({91})}$&3&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&-1&-1&-1&3&3&3&1&1&1&-1

\\  $\chi_{44}^{({92})}$&3&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&-1&-1&-1&3&3&3&-1&-1&-1&1

\\  $\chi_{44}^{({93})}$&3&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&1&1&1&-3&-3&-3&-1&-1&-1&1

\\  $\chi_{44}^{({94})}$&3&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&1&1&1&-3&-3&-3&1&1&1&-1

\\  $\chi_{44}^{({95})}$&-3&1&1&1&-1&-1&-1&1&1&1&.&.&.&1&1&1&-3&-3&-3&-1&-1&-1&1

\\  $\chi_{44}^{({96})}$&-3&1&1&1&1&1&1&-1&-1&-1&.&.&.&1&1&1&-3&-3&-3&1&1&1&-1

\\  $\chi_{44}^{({97})}$&-3&1&1&1&-1&-1&-1&1&1&1&.&.&.&1&1&1&-3&-3&-3&-1&-1&-1&1

\\  $\chi_{44}^{({98})}$&-3&1&1&1&1&1&1&-1&-1&-1&.&.&.&1&1&1&-3&-3&-3&1&1&1&-1

\\  $\chi_{44}^{({99})}$&3&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&1&1&1&-3&-3&-3&-1&-1&-1&1

\\  $\chi_{44}^{({100})}$&3&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&1&1&1&-3&-3&-3&1&1&1&-1

\\  $\chi_{44}^{({101})}$&C&-/A&-1&-A&/A&1&A&-/A&-1&-A&.&.&.&-/A&-1&-A&/C&3&C&/A&1&A&-/A

\\  $\chi_{44}^{({102})}$&/C&-A&-1&-/A&A&1&/A&-A&-1&-/A&.&.&.&-A&-1&-/A&C&3&/C&A&1&/A&-A

\\  $\chi_{44}^{({103})}$&C&-/A&-1&-A&-/A&-1&-A&/A&1&A&.&.&.&-/A&-1&-A&/C&3&C&-/A&-1&-A&/A

\\  $\chi_{44}^{({104})}$&/C&-A&-1&-/A&-A&-1&-/A&A&1&/A&.&.&.&-A&-1&-/A&C&3&/C&-A&-1&-/A&A

\\  $\chi_{44}^{({105})}$&-C&/A&1&A&-/A&-1&-A&/A&1&A&.&.&.&-/A&-1&-A&/C&3&C&/A&1&A&-/A

\\  $\chi_{44}^{({106})}$&-/C&A&1&/A&-A&-1&-/A&A&1&/A&.&.&.&-A&-1&-/A&C&3&/C&A&1&/A&-A

\\  $\chi_{44}^{({107})}$&-C&/A&1&A&/A&1&A&-/A&-1&-A&.&.&.&-/A&-1&-A&/C&3&C&-/A&-1&-A&/A

\\  $\chi_{44}^{({108})}$&-/C&A&1&/A&A&1&/A&-A&-1&-/A&.&.&.&-A&-1&-/A&C&3&/C&-A&-1&-/A&A

\\  $\chi_{44}^{({109})}$&-C&/A&1&A&-/A&-1&-A&/A&1&A&.&.&.&-/A&-1&-A&/C&3&C&/A&1&A&-/A

\\  $\chi_{44}^{({110})}$&-/C&A&1&/A&-A&-1&-/A&A&1&/A&.&.&.&-A&-1&-/A&C&3&/C&A&1&/A&-A

\\  $\chi_{44}^{({111})}$&-C&/A&1&A&/A&1&A&-/A&-1&-A&.&.&.&-/A&-1&-A&/C&3&C&-/A&-1&-A&/A

\\  $\chi_{44}^{({112})}$&-/C&A&1&/A&A&1&/A&-A&-1&-/A&.&.&.&-A&-1&-/A&C&3&/C&-A&-1&-/A&A

\\  $\chi_{44}^{({113})}$&C&-/A&-1&-A&/A&1&A&-/A&-1&-A&.&.&.&-/A&-1&-A&/C&3&C&/A&1&A&-/A

\\  $\chi_{44}^{({114})}$&/C&-A&-1&-/A&A&1&/A&-A&-1&-/A&.&.&.&-A&-1&-/A&C&3&/C&A&1&/A&-A

\\  $\chi_{44}^{({115})}$&C&-/A&-1&-A&-/A&-1&-A&/A&1&A&.&.&.&-/A&-1&-A&/C&3&C&-/A&-1&-A&/A

\\  $\chi_{44}^{({116})}$&/C&-A&-1&-/A&-A&-1&-/A&A&1&/A&.&.&.&-A&-1&-/A&C&3&/C&-A&-1&-/A&A

\\  $\chi_{44}^{({117})}$&C&-/A&-1&-A&/A&1&A&-/A&-1&-A&.&.&.&/A&1&A&-/C&-3&-C&-/A&-1&-A&/A

\\  $\chi_{44}^{({118})}$&/C&-A&-1&-/A&A&1&/A&-A&-1&-/A&.&.&.&A&1&/A&-C&-3&-/C&-A&-1&-/A&A

\\  $\chi_{44}^{({119})}$&C&-/A&-1&-A&-/A&-1&-A&/A&1&A&.&.&.&/A&1&A&-/C&-3&-C&/A&1&A&-/A

\\  $\chi_{44}^{({120})}$&/C&-A&-1&-/A&-A&-1&-/A&A&1&/A&.&.&.&A&1&/A&-C&-3&-/C&A&1&/A&-A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline

\\  $\chi_{44}^{({121})}$&-C&/A&1&A&-/A&-1&-A&/A&1&A&.&.&.&/A&1&A&-/C&-3&-C&-/A&-1&-A&/A

\\  $\chi_{44}^{({122})}$&-/C&A&1&/A&-A&-1&-/A&A&1&/A&.&.&.&A&1&/A&-C&-3&-/C&-A&-1&-/A&A

\\  $\chi_{44}^{({123})}$&-C&/A&1&A&/A&1&A&-/A&-1&-A&.&.&.&/A&1&A&-/C&-3&-C&/A&1&A&-/A

\\  $\chi_{44}^{({124})}$&-/C&A&1&/A&A&1&/A&-A&-1&-/A&.&.&.&A&1&/A&-C&-3&-/C&A&1&/A&-A

\\  $\chi_{44}^{({125})}$&-C&/A&1&A&-/A&-1&-A&/A&1&A&.&.&.&/A&1&A&-/C&-3&-C&-/A&-1&-A&/A

\\  $\chi_{44}^{({126})}$&-/C&A&1&/A&-A&-1&-/A&A&1&/A&.&.&.&A&1&/A&-C&-3&-/C&-A&-1&-/A&A

\\  $\chi_{44}^{({127})}$&-C&/A&1&A&/A&1&A&-/A&-1&-A&.&.&.&/A&1&A&-/C&-3&-C&/A&1&A&-/A

\\  $\chi_{44}^{({128})}$&-/C&A&1&/A&A&1&/A&-A&-1&-/A&.&.&.&A&1&/A&-C&-3&-/C&A&1&/A&-A

\\  $\chi_{44}^{({129})}$&C&-/A&-1&-A&/A&1&A&-/A&-1&-A&.&.&.&/A&1&A&-/C&-3&-C&-/A&-1&-A&/A

\\  $\chi_{44}^{({130})}$&/C&-A&-1&-/A&A&1&/A&-A&-1&-/A&.&.&.&A&1&/A&-C&-3&-/C&-A&-1&-/A&A

\\  $\chi_{44}^{({131})}$&C&-/A&-1&-A&-/A&-1&-A&/A&1&A&.&.&.&/A&1&A&-/C&-3&-C&/A&1&A&-/A

\\  $\chi_{44}^{({132})}$&/C&-A&-1&-/A&-A&-1&-/A&A&1&/A&.&.&.&A&1&/A&-C&-3&-/C&A&1&/A&-A

\\  $\chi_{44}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{44}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{44}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &120 & & & & & & & & & &130 & & & & & & & & & &140\\\hline
$\chi_{44}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(5)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(6)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(7)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(9)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({10})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({11})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({12})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({13})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &120 & & & & & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{44}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({17})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&/A&1

\\  $\chi_{44}^{({18})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&A&1

\\  $\chi_{44}^{({19})}$&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-/A&-1

\\  $\chi_{44}^{({20})}$&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\  $\chi_{44}^{({21})}$&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-/A&-1

\\  $\chi_{44}^{({22})}$&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\  $\chi_{44}^{({23})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&/A&1

\\  $\chi_{44}^{({24})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&A&1

\\  $\chi_{44}^{({25})}$&-1&-A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-/A&-1

\\  $\chi_{44}^{({26})}$&-1&-/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\  $\chi_{44}^{({27})}$&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&/A&1

\\  $\chi_{44}^{({28})}$&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&A&1

\\  $\chi_{44}^{({29})}$&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&/A&1

\\  $\chi_{44}^{({30})}$&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&A&1

\\  $\chi_{44}^{({31})}$&-1&-A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1
&-/A&-1

\\  $\chi_{44}^{({32})}$&-1&-/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\  $\chi_{44}^{({33})}$&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1

\\  $\chi_{44}^{({34})}$&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\  $\chi_{44}^{({35})}$&-1&-A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1

\\  $\chi_{44}^{({36})}$&-1&-/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1

\\  $\chi_{44}^{({37})}$&-1&-A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1

\\  $\chi_{44}^{({38})}$&-1&-/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1

\\  $\chi_{44}^{({39})}$&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1

\\  $\chi_{44}^{({40})}$&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\  $\chi_{44}^{({41})}$&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1

\\  $\chi_{44}^{({42})}$&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1

\\  $\chi_{44}^{({43})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1

\\  $\chi_{44}^{({44})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\  $\chi_{44}^{({45})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/A&-1

\\  $\chi_{44}^{({46})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\  $\chi_{44}^{({47})}$&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1

\\  $\chi_{44}^{({48})}$&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1

\\  $\chi_{44}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&2&2

\\  $\chi_{44}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&2&2

\\  $\chi_{44}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-2&-2

\\  $\chi_{44}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-2&-2

\\  $\chi_{44}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&2&2

\\  $\chi_{44}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&2&2

\\  $\chi_{44}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-2&-2

\\  $\chi_{44}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-2&-2

\\  $\chi_{44}^{({57})}$&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2&-2

\\  $\chi_{44}^{({58})}$&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2

\\  $\chi_{44}^{({59})}$&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2&2

\\  $\chi_{44}^{({60})}$&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &120 & & & & & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{44}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&/B&2

\\  $\chi_{44}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&B&2

\\  $\chi_{44}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&/B&2

\\  $\chi_{44}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&B&2

\\  $\chi_{44}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&-/B&-2

\\  $\chi_{44}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&-B&-2

\\  $\chi_{44}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&-/B&-2

\\  $\chi_{44}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&-B&-2

\\  $\chi_{44}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&/B&2

\\  $\chi_{44}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&B&2

\\  $\chi_{44}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&/B&2

\\  $\chi_{44}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&B&2

\\  $\chi_{44}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&-/B&-2

\\  $\chi_{44}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&-B&-2

\\  $\chi_{44}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&-/B&-2

\\  $\chi_{44}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&-B&-2

\\  $\chi_{44}^{({77})}$&.&.&/B&2&B&-B&-/B&-2&/B&2&B&-B&-/B&-2&-/B&-2&-B&B&/B&2&-/B&-2

\\  $\chi_{44}^{({78})}$&.&.&B&2&/B&-/B&-B&-2&B&2&/B&-/B&-B&-2&-B&-2&-/B&/B&B&2&-B&-2

\\  $\chi_{44}^{({79})}$&.&.&-/B&-2&-B&B&/B&2&-/B&-2&-B&B&/B&2&-/B&-2&-B&B&/B&2&-/B&-2

\\  $\chi_{44}^{({80})}$&.&.&-B&-2&-/B&/B&B&2&-B&-2&-/B&/B&B&2&-B&-2&-/B&/B&B&2&-B&-2

\\  $\chi_{44}^{({81})}$&.&.&-/B&-2&-B&B&/B&2&-/B&-2&-B&B&/B&2&/B&2&B&-B&-/B&-2&/B&2

\\  $\chi_{44}^{({82})}$&.&.&-B&-2&-/B&/B&B&2&-B&-2&-/B&/B&B&2&B&2&/B&-/B&-B&-2&B&2

\\  $\chi_{44}^{({83})}$&.&.&/B&2&B&-B&-/B&-2&/B&2&B&-B&-/B&-2&/B&2&B&-B&-/B&-2&/B&2

\\  $\chi_{44}^{({84})}$&.&.&B&2&/B&-/B&-B&-2&B&2&/B&-/B&-B&-2&B&2&/B&-/B&-B&-2&B&2

\\  $\chi_{44}^{({85})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&-1&-1

\\  $\chi_{44}^{({86})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1

\\  $\chi_{44}^{({87})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&-1&-1

\\  $\chi_{44}^{({88})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1

\\  $\chi_{44}^{({89})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1

\\  $\chi_{44}^{({90})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&1&1

\\  $\chi_{44}^{({91})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1

\\  $\chi_{44}^{({92})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&1&1

\\  $\chi_{44}^{({93})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&-1&-1

\\  $\chi_{44}^{({94})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1

\\  $\chi_{44}^{({95})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&-1&-1

\\  $\chi_{44}^{({96})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1

\\  $\chi_{44}^{({97})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1

\\  $\chi_{44}^{({98})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&1&1

\\  $\chi_{44}^{({99})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1

\\  $\chi_{44}^{({100})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&1&1

\\  $\chi_{44}^{({101})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&.&.&.&.&.&.&-/A&-1

\\  $\chi_{44}^{({102})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&.&.&.&.&.&.&-A&-1

\\  $\chi_{44}^{({103})}$&1&A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&-/A&-1

\\  $\chi_{44}^{({104})}$&1&/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&-A&-1

\\  $\chi_{44}^{({105})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&.&.&.&.&.&.&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &120 & & & & & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{44}^{({106})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&.&.&.&.&.&.&-A&-1

\\  $\chi_{44}^{({107})}$&1&A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&-/A&-1

\\  $\chi_{44}^{({108})}$&1&/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&-A&-1

\\  $\chi_{44}^{({109})}$&-1&-A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&/A&1

\\  $\chi_{44}^{({110})}$&-1&-/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&A&1

\\  $\chi_{44}^{({111})}$&1&A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&.&.&.&.&.&.&/A&1

\\  $\chi_{44}^{({112})}$&1&/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&.&.&.&.&.&.
&A&1

\\  $\chi_{44}^{({113})}$&-1&-A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&/A&1

\\  $\chi_{44}^{({114})}$&-1&-/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&A&1

\\  $\chi_{44}^{({115})}$&1&A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&.&.&.&.&.&.&/A&1

\\  $\chi_{44}^{({116})}$&1&/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&.&.&.&.&.&.&A&1

\\  $\chi_{44}^{({117})}$&1&A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&.&.&.&.&.&.&-/A&-1

\\  $\chi_{44}^{({118})}$&1&/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&.&.&.&.&.&.&-A&-1

\\  $\chi_{44}^{({119})}$&-1&-A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&-/A&-1

\\  $\chi_{44}^{({120})}$&-1&-/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&-A&-1

\\  $\chi_{44}^{({121})}$&1&A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&.&.&.&.&.&.&-/A&-1

\\  $\chi_{44}^{({122})}$&1&/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&.&.&.&.&.&.&-A&-1

\\  $\chi_{44}^{({123})}$&-1&-A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&-/A&-1

\\  $\chi_{44}^{({124})}$&-1&-/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&-A&-1

\\  $\chi_{44}^{({125})}$&1&A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&/A&1

\\  $\chi_{44}^{({126})}$&1&/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&A&1

\\  $\chi_{44}^{({127})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&.&.&.&.&.&.&/A&1

\\  $\chi_{44}^{({128})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&.&.&.&.&.&.&A&1

\\  $\chi_{44}^{({129})}$&1&A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&/A&1

\\  $\chi_{44}^{({130})}$&1&/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&A&1

\\  $\chi_{44}^{({131})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&.&.&.&.&.&.&/A&1

\\  $\chi_{44}^{({132})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&.&.&.&.&.&.&A&1

\\  $\chi_{44}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&-4&-4

\\  $\chi_{44}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&4&4

\\  $\chi_{44}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/B&2&B&-B&-/B&-2&-/D&-4

\\  $\chi_{44}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&2&/B&-/B&-B&-2&-D&-4

\\  $\chi_{44}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-2&-B&B&/B&2&/D&4

\\  $\chi_{44}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-2&-/B&/B&B&2&D&4

\\  $\chi_{44}^{({139})}$&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&2&2

\\  $\chi_{44}^{({140})}$&.&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&2&2

\\  $\chi_{44}^{({141})}$&.&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&-2&-2

\\  $\chi_{44}^{({142})}$&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&-2&-2

\\  $\chi_{44}^{({143})}$&.&.&-/B&-2&-B&B&/B&2&/B&2&B&-B&-/B&-2&.&.&.&.&.&.&/B&2

\\  $\chi_{44}^{({144})}$&.&.&-B&-2&-/B&/B&B&2&B&2&/B&-/B&-B&-2&.&.&.&.&.&.&B&2

\\  $\chi_{44}^{({145})}$&.&.&/B&2&B&-B&-/B&-2&-/B&-2&-B&B&/B&2&.&.&.&.&.&.&/B&2

\\  $\chi_{44}^{({146})}$&.&.&B&2&/B&-/B&-B&-2&-B&-2&-/B&/B&B&2&.&.&.&.&.&.
&B&2

\\  $\chi_{44}^{({147})}$&.&.&/B&2&B&-B&-/B&-2&-/B&-2&-B&B&/B&2&.&.&.&.&.&.&-/B&-2

\\  $\chi_{44}^{({148})}$&.&.&B&2&/B&-/B&-B&-2&-B&-2&-/B&/B&B&2&.&.&.&.&.&.&-B&-2

\\  $\chi_{44}^{({149})}$&.&.&-/B&-2&-B&B&/B&2&/B&2&B&-B&-/B&-2&.&.&.&.&.&.&-/B&-2

\\  $\chi_{44}^{({150})}$&.&.&-B&-2&-/B&/B&B&2&B&2&/B&-/B&-B&-2&.&.&.&.&.&.&-B&-2\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &150\\\hline
$\chi_{44}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(2)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(5)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{(7)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(8)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{(9)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({11})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({12})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({14})}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{44}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{44}^{({17})}$&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{44}^{({18})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{44}^{({19})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{44}^{({20})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{44}^{({21})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{44}^{({22})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{44}^{({23})}$&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{44}^{({24})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{44}^{({25})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{44}^{({26})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{44}^{({27})}$&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{44}^{({28})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{44}^{({29})}$&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{44}^{({30})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{44}^{({31})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{44}^{({32})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{44}^{({33})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{44}^{({34})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{44}^{({35})}$&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{44}^{({36})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{44}^{({37})}$&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{44}^{({38})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{44}^{({39})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{44}^{({40})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{44}^{({41})}$&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{44}^{({42})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{44}^{({43})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{44}^{({44})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{44}^{({45})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &150\\\hline

\\  $\chi_{44}^{({46})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{44}^{({47})}$&A&A&/A&1&/A&1&A&A&/A&1

\\  $\chi_{44}^{({48})}$&/A&/A&A&1&A&1&/A&/A&A&1

\\  $\chi_{44}^{({49})}$&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{44}^{({50})}$&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{44}^{({51})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{44}^{({52})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{44}^{({53})}$&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{44}^{({54})}$&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{44}^{({55})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{44}^{({56})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{44}^{({57})}$&-2&2&2&2&-2&-2&-2&2&2&2

\\  $\chi_{44}^{({58})}$&-2&2&2&2&-2&-2&-2&2&2&2

\\  $\chi_{44}^{({59})}$&2&-2&-2&-2&2&2&2&-2&-2&-2

\\  $\chi_{44}^{({60})}$&2&-2&-2&-2&2&2&2&-2&-2&-2

\\  $\chi_{44}^{({61})}$&B&B&/B&2&/B&2&B&B&/B&2

\\  $\chi_{44}^{({62})}$&/B&/B&B&2&B&2&/B&/B&B&2

\\  $\chi_{44}^{({63})}$&B&B&/B&2&/B&2&B&B&/B&2

\\  $\chi_{44}^{({64})}$&/B&/B&B&2&B&2&/B&/B&B&2

\\  $\chi_{44}^{({65})}$&-B&-B&-/B&-2&-/B&-2&-B&-B&-/B&-2

\\  $\chi_{44}^{({66})}$&-/B&-/B&-B&-2&-B&-2&-/B&-/B&-B&-2

\\  $\chi_{44}^{({67})}$&-B&-B&-/B&-2&-/B&-2&-B&-B&-/B&-2

\\  $\chi_{44}^{({68})}$&-/B&-/B&-B&-2&-B&-2&-/B&-/B&-B&-2

\\  $\chi_{44}^{({69})}$&B&B&/B&2&/B&2&B&B&/B&2

\\  $\chi_{44}^{({70})}$&/B&/B&B&2&B&2&/B&/B&B&2

\\  $\chi_{44}^{({71})}$&B&B&/B&2&/B&2&B&B&/B&2

\\  $\chi_{44}^{({72})}$&/B&/B&B&2&B&2&/B&/B&B&2

\\  $\chi_{44}^{({73})}$&-B&-B&-/B&-2&-/B&-2&-B&-B&-/B&-2

\\  $\chi_{44}^{({74})}$&-/B&-/B&-B&-2&-B&-2&-/B&-/B&-B&-2

\\  $\chi_{44}^{({75})}$&-B&-B&-/B&-2&-/B&-2&-B&-B&-/B&-2

\\  $\chi_{44}^{({76})}$&-/B&-/B&-B&-2&-B&-2&-/B&-/B&-B&-2

\\  $\chi_{44}^{({77})}$&-B&B&/B&2&-/B&-2&-B&B&/B&2

\\  $\chi_{44}^{({78})}$&-/B&/B&B&2&-B&-2&-/B&/B&B&2

\\  $\chi_{44}^{({79})}$&-B&B&/B&2&-/B&-2&-B&B&/B&2

\\  $\chi_{44}^{({80})}$&-/B&/B&B&2&-B&-2&-/B&/B&B&2

\\  $\chi_{44}^{({81})}$&B&-B&-/B&-2&/B&2&B&-B&-/B&-2

\\  $\chi_{44}^{({82})}$&/B&-/B&-B&-2&B&2&/B&-/B&-B&-2

\\  $\chi_{44}^{({83})}$&B&-B&-/B&-2&/B&2&B&-B&-/B&-2

\\  $\chi_{44}^{({84})}$&/B&-/B&-B&-2&B&2&/B&-/B&-B&-2

\\  $\chi_{44}^{({85})}$&-1&-1&-1&-1&3&3&3&3&3&3

\\  $\chi_{44}^{({86})}$&-1&-1&-1&-1&3&3&3&3&3&3

\\  $\chi_{44}^{({87})}$&-1&-1&-1&-1&3&3&3&3&3&3

\\  $\chi_{44}^{({88})}$&-1&-1&-1&-1&3&3&3&3&3&3

\\  $\chi_{44}^{({89})}$&1&1&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{44}^{({90})}$&1&1&1&1&-3&-3&-3&-3&-3&-3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &150\\\hline
\\  $\chi_{44}^{({91})}$&1&1&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{44}^{({92})}$&1&1&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{44}^{({93})}$&-1&-1&-1&-1&3&3&3&3&3&3

\\  $\chi_{44}^{({94})}$&-1&-1&-1&-1&3&3&3&3&3&3

\\  $\chi_{44}^{({95})}$&-1&-1&-1&-1&3&3&3&3&3&3

\\  $\chi_{44}^{({96})}$&-1&-1&-1&-1&3&3&3&3&3&3

\\  $\chi_{44}^{({97})}$&1&1&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{44}^{({98})}$&1&1&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{44}^{({99})}$&1&1&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{44}^{({100})}$&1&1&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{44}^{({101})}$&-A&-A&-/A&-1&/C&3&C&C&/C&3

\\  $\chi_{44}^{({102})}$&-/A&-/A&-A&-1&C&3&/C&/C&C&3

\\  $\chi_{44}^{({103})}$&-A&-A&-/A&-1&/C&3&C&C&/C&3

\\  $\chi_{44}^{({104})}$&-/A&-/A&-A&-1&C&3&/C&/C&C&3

\\  $\chi_{44}^{({105})}$&-A&-A&-/A&-1&/C&3&C&C&/C&3

\\  $\chi_{44}^{({106})}$&-/A&-/A&-A&-1&C&3&/C&/C&C&3

\\  $\chi_{44}^{({107})}$&-A&-A&-/A&-1&/C&3&C&C&/C&3

\\  $\chi_{44}^{({108})}$&-/A&-/A&-A&-1&C&3&/C&/C&C&3

\\  $\chi_{44}^{({109})}$&A&A&/A&1&-/C&-3&-C&-C&-/C&-3

\\  $\chi_{44}^{({110})}$&/A&/A&A&1&-C&-3&-/C&-/C&-C&-3

\\  $\chi_{44}^{({111})}$&A&A&/A&1&-/C&-3&-C&-C&-/C&-3

\\  $\chi_{44}^{({112})}$&/A&/A&A&1&-C&-3&-/C&-/C&-C&-3

\\  $\chi_{44}^{({113})}$&A&A&/A&1&-/C&-3&-C&-C&-/C&-3

\\  $\chi_{44}^{({114})}$&/A&/A&A&1&-C&-3&-/C&-/C&-C&-3

\\  $\chi_{44}^{({115})}$&A&A&/A&1&-/C&-3&-C&-C&-/C&-3

\\  $\chi_{44}^{({116})}$&/A&/A&A&1&-C&-3&-/C&-/C&-C&-3

\\  $\chi_{44}^{({117})}$&-A&-A&-/A&-1&/C&3&C&C&/C&3

\\  $\chi_{44}^{({118})}$&-/A&-/A&-A&-1&C&3&/C&/C&C&3

\\  $\chi_{44}^{({119})}$&-A&-A&-/A&-1&/C&3&C&C&/C&3

\\  $\chi_{44}^{({120})}$&-/A&-/A&-A&-1&C&3&/C&/C&C&3

\\  $\chi_{44}^{({121})}$&-A&-A&-/A&-1&/C&3&C&C&/C&3

\\  $\chi_{44}^{({122})}$&-/A&-/A&-A&-1&C&3&/C&/C&C&3

\\  $\chi_{44}^{({123})}$&-A&-A&-/A&-1&/C&3&C&C&/C&3

\\  $\chi_{44}^{({124})}$&-/A&-/A&-A&-1&C&3&/C&/C&C&3

\\  $\chi_{44}^{({125})}$&A&A&/A&1&-/C&-3&-C&-C&-/C&-3

\\  $\chi_{44}^{({126})}$&/A&/A&A&1&-C&-3&-/C&-/C&-C&-3

\\  $\chi_{44}^{({127})}$&A&A&/A&1&-/C&-3&-C&-C&-/C&-3

\\  $\chi_{44}^{({128})}$&/A&/A&A&1&-C&-3&-/C&-/C&-C&-3

\\  $\chi_{44}^{({129})}$&A&A&/A&1&-/C&-3&-C&-C&-/C&-3

\\  $\chi_{44}^{({130})}$&/A&/A&A&1&-C&-3&-/C&-/C&-C&-3

\\  $\chi_{44}^{({131})}$&A&A&/A&1&-/C&-3&-C&-C&-/C&-3

\\  $\chi_{44}^{({132})}$&/A&/A&A&1&-C&-3&-/C&-/C&-C&-3

\\  $\chi_{44}^{({133})}$&-4&4&4&4&-4&-4&-4&4&4&4

\\  $\chi_{44}^{({134})}$&4&-4&-4&-4&4&4&4&-4&-4&-4

\\  $\chi_{44}^{({135})}$&-D&D&/D&4&-/D&-4&-D&D&/D&4
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &150\\\hline

\\  $\chi_{44}^{({136})}$&-/D&/D&D&4&-D&-4&-/D&/D&D&4

\\  $\chi_{44}^{({137})}$&D&-D&-/D&-4&/D&4&D&-D&-/D&-4

\\  $\chi_{44}^{({138})}$&/D&-/D&-D&-4&D&4&/D&-/D&-D&-4

\\  $\chi_{44}^{({139})}$&2&-2&-2&-2&-6&-6&-6&6&6&6

\\  $\chi_{44}^{({140})}$&2&-2&-2&-2&-6&-6&-6&6&6&6

\\  $\chi_{44}^{({141})}$&-2&2&2&2&6&6&6&-6&-6&-6

\\  $\chi_{44}^{({142})}$&-2&2&2&2&6&6&6&-6&-6&-6

\\  $\chi_{44}^{({143})}$&B&-B&-/B&-2&-/E&-6&-E&E&/E&6

\\  $\chi_{44}^{({144})}$&/B&-/B&-B&-2&-E&-6&-/E&/E&E&6

\\  $\chi_{44}^{({145})}$&B&-B&-/B&-2&-/E&-6&-E&E&/E&6

\\  $\chi_{44}^{({146})}$&/B&-/B&-B&-2&-E&-6&-/E&/E&E&6

\\  $\chi_{44}^{({147})}$&-B&B&/B&2&/E&6&E&-E&-/E&-6

\\  $\chi_{44}^{({148})}$&-/B&/B&B&2&E&6&/E&-/E&-E&-6

\\  $\chi_{44}^{({149})}$&-B&B&/B&2&/E&6&E&-E&-/E&-6

\\  $\chi_{44}^{({150})}$&-/B&/B&B&2&E&6&/E&-/E&-E&-6\\
\end{tabular}
\begin{array}{cccccccc} -2&0&1&0&
1&-2&1&0 \\ -2&-1&2&0&1&-3&2&0 \\ -3&-1&2&0&2&-4&
2&0 \\
        -4&-1&4&-1&3&-6&3&0 \\ -3&0&3&-1&2&-5&3&0 \\ -2&0&2&0&1&-4&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 0&-1&1&2&-3&1&-1&1 \\ 0&-2&2&2&-3&1&-1&1 \\
        0&-2&3&3&-5&1&-1&1 \\ 0&-2&3&2&-4&1&-1&1 \\ 1&-1&2&1&-3&1&-1&1 \\
        1&-1&1&1&-2&1&-1&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ -1&0&2&-2&3&-2&0&0 \\ -1&-1&3&-3&4&-2&0&0 \\
        -1&-1&4&-4&6&-4&0&0 \\ 0&0&3&-4&5&-3&0&0 \\ 0&0&3&-3&3&-2&0&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ 0&0&-1&2&0&-2&2&-2 \\
        0&0&-2&3&0&-2&2&-2 \\ 0&0&-2&2&1&-2&2&-2 \\ 0&0&-2&2&0&-1&2&-2 \\
        0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 0&0&0&2&-3&2&-2&1 \\ 0&0&0&2&-3&3&-3&1 \\
        0&1&0&3&-5&4&-4&1 \\ -1&1&1&2&-4&3&-3&1 \\ -1&1&1&1&-3&3&-3&1 \\
        -1&0&1&1&-2&2&-2&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{45}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ -1&-1&1&-1&0&2&-1&0 \\ 0&-1&1&-2&0&3&-1&0 \\
        -1&-2&1&-2&0&4&-1&0 \\ -1&-2&1&-1&-1&4&-1&0 \\
        -1&-2&1&-1&0&3&-1&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -2&-1&2&0&1&-3&2&0 \\ -3&-1&2&0&2&-4&2&0 \\
        -4&-1&4&-1&3&-6&3&0 \\ -3&0&3&-1&2&-5&3&0 \\ -2&0&2&0&1&-4&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 3&1&-3&1&-1&1&-1&0 \\ 3&2&-4&2&-2&1&-1&0 \\
        5&3&-5&2&-3&2&-2&0 \\ 4&2&-4&2&-2&1&-2&0 \\ 3&2&-3&1&-1&0&-1&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&1&1&-4&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\
        -3&-2&4&-2&2&-1&1&0 \\ -5&-3&5&-2&3&-2&2&0 \\
        -4&-2&4&-2&2&-1&2&0 \\ -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&2&-1&0 \\ 2&1&-2&0&-1&3&-2&0 \\ 3&1&-2&0&-2&4&-2&0 \\
        4&1&-4&1&-3&6&-3&0 \\ 3&0&-3&1&-2&5&-3&0 \\ 2&0&-2&0&-1&4&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ 0&-2&0&0&0&1&0&0 \\ 1&-2&0&-1&0&2&0&0 \\
        0&-3&0&-1&0&3&0&0 \\ 0&-3&0&0&-1&3&0&0 \\ 0&-3&0&0&0&2&0&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -3&0&3&-1&1&-2&1&0 \\ -4&0&3&-1&2&-3&1&0 \\
        -5&0&5&-2&3&-5&2&0 \\ -4&1&4&-2&2&-4&2&0 \\ -3&1&3&-1&1&-3&1&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 2&2&-2&0&-1&2&-2&0 \\ 2&3&-3&1&-2&2&-2&0 \\
        4&4&-4&1&-3&3&-3&0 \\ 3&3&-3&1&-2&2&-3&0 \\ 2&3&-2&0&-1&1&-2&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&1&0&0&-1&0&-1 \\
        -1&3&1&0&0&-1&-1&0 \\ -1&3&1&-1&1&-1&-1&0 \\
        -1&3&1&-1&0&0&-1&0 \\ -1&2&1&-1&0&0&0&0 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ -1&0&1&-1&0&1&-1&0 \\
        -1&1&1&-2&0&2&-1&-1 \\ -2&1&2&-3&0&3&-2&0 \\
        -2&1&2&-2&-1&3&-2&0 \\ -2&1&2&-2&0&2&-2&0 \\
        -1&0&1&-1&0&2&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&1 \\ -2&-2&2&0&1&-2&2&0 \\ -2&-3&2&0&2&-3&2&1 \\
        -3&-4&3&0&3&-5&4&0 \\ -2&-3&2&0&2&-4&4&0 \\ -1&-3&1&1&1&-3&3&0 \\
        -1&-2&1&1&0&-2&2&0 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&-1&1 \\ 3&0&-3&1&-1&2&-1&0 \\ 4&0&-4&2&-2&2&-1&1 \\
        6&0&-6&3&-3&3&-1&0 \\ 5&-1&-5&3&-2&2&-1&0 \\
        4&-1&-4&2&-1&1&0&0 \\ 3&0&-3&1&0&0&0&0 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&1&1 \\
        1&-1&-2&3&0&-2&1&1 \\ 1&-1&-2&2&1&-2&1&1 \\ 1&-1&-2&2&0&-1&1&1 \\
        0&0&-1&1&0&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-2&0&0&0&1&0&0 \\ 1&-2&-1&0&0&1&0&1 \\
        0&-3&-1&0&0&2&0&1 \\ 0&-3&-1&1&-1&2&0&1 \\ 0&-3&-1&1&0&1&0&1 \\
        0&-2&-1&1&0&1&-1&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&1&-1 \\ -3&0&3&-1&1&-2&1&0 \\ -4&0&4&-2&2&-2&1&-1 \\
        -5&0&6&-3&3&-4&2&-1 \\ -4&1&5&-3&2&-3&2&-1 \\
        -3&1&4&-2&1&-2&1&-1 \\ -2&0&3&-1&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&-1 \\ 2&2&-2&0&-1&2&-2&0 \\ 2&3&-2&0&-2&3&-2&-1 \\
        4&4&-3&0&-3&4&-3&-1 \\ 3&3&-2&0&-2&3&-3&-1 \\
        2&3&-1&-1&-1&2&-2&-1 \\ 2&2&-1&-1&0&1&-1&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&1&0&0&-1&0&-1 \\
        0&3&1&0&0&-2&0&-1 \\ 0&3&1&-1&1&-2&0&-1 \\ 0&3&1&-1&0&-1&0&-1 \\
        0&2&1&-1&0&-1&1&-1 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-1&-1 \\
        -1&1&2&-3&0&2&-1&-1 \\ -1&1&2&-2&-1&2&-1&-1 \\
        -1&1&2&-2&0&1&-1&-1 \\ 0&0&1&-1&0&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&1 \\ -2&-2&2&0&1&-2&2&0 \\
        -2&-3&2&0&2&-3&2&1 \\ -4&-4&3&0&3&-4&3&1 \\ -3&-3&2&0&2&-3&3&1 \\
        -2&-3&1&1&1&-2&2&1 \\ -2&-2&1&1&0&-1&1&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&-1&1 \\ 3&0&-3&1&-1&2&-1&0 \\
        4&0&-4&2&-2&2&-1&1 \\ 5&0&-6&3&-3&4&-2&1 \\
        4&-1&-5&3&-2&3&-2&1 \\ 3&-1&-4&2&-1&2&-1&1 \\
        2&0&-3&1&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ 0&-2&0&0&0&1&0&0 \\ 1&-2&0&-1&0&2&0&0 \\
        0&-3&0&-1&0&3&0&0 \\ 0&-3&0&0&-1&3&0&0 \\ 0&-3&0&0&0&2&0&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -3&0&3&-1&1&-2&1&0 \\ -4&0&3&-1&2&-3&1&0 \\
        -5&0&5&-2&3&-5&2&0 \\ -4&1&4&-2&2&-4&2&0 \\ -3&1&3&-1&1&-3&1&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 2&2&-2&0&-1&2&-2&0 \\ 2&3&-3&1&-2&2&-2&0 \\
        4&4&-4&1&-3&3&-3&0 \\ 3&3&-3&1&-2&2&-3&0 \\ 2&3&-2&0&-1&1&-2&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&0&1&0&-2&0&0 \\
        0&3&0&1&0&-3&0&0 \\ 0&3&0&0&1&-3&0&0 \\ 0&3&0&0&0&-2&0&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&0&-1&0&1&-1&0 \\
        -1&1&1&-2&0&1&-1&0 \\ -1&1&1&-1&-1&1&-1&0 \\
        -1&1&1&-1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -2&-2&2&0&1&-2&2&0 \\ -2&-3&3&-1&2&-2&2&0 \\
        -4&-4&4&-1&3&-3&3&0 \\ -3&-3&3&-1&2&-2&3&0 \\
        -2&-3&2&0&1&-1&2&0 \\ -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&2&-1&0 \\ 3&0&-3&1&-1&2&-1&0 \\
        4&0&-3&1&-2&3&-1&0 \\ 5&0&-5&2&-3&5&-2&0 \\
        4&-1&-4&2&-2&4&-2&0 \\ 3&-1&-3&1&-1&3&-1&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&-1&2&0&-2&1&-1 \\
        -1&1&-2&3&0&-2&1&-1 \\ -1&1&-2&2&1&-2&1&-1 \\
        -1&1&-2&2&0&-1&1&-1 \\ -1&1&-1&1&0&-1&1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&0&1&0&-1 \\ -1&0&-1&0&0&1&0&-1 \\
        -2&-1&-1&0&0&2&0&-1 \\ -2&-1&-1&1&-1&2&0&-1 \\
        -2&-1&-1&1&0&1&0&-1 \\ -1&-1&-1&1&0&1&-1&0 \\
        -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -2&-1&3&-1&1&-2&1&1 \\
        -2&-2&4&-2&2&-2&1&1 \\ -3&-2&6&-3&3&-4&2&1 \\
        -2&-1&5&-3&2&-3&2&1 \\ -1&-1&4&-2&1&-2&1&1 \\
        -1&-1&3&-1&0&-1&1&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&2&-1&0 \\ 3&1&-2&0&-1&2&-2&1 \\ 4&1&-2&0&-2&3&-2&1 \\
        6&2&-3&0&-3&4&-3&1 \\ 5&1&-2&0&-2&3&-3&1 \\
        4&1&-1&-1&-1&2&-2&1 \\ 3&1&-1&-1&0&1&-1&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 0&-1&1&2&-3&1&-1&1 \\ 0&-2&2&2&-3&1&-1&1 \\
        0&-2&3&3&-5&1&-1&1 \\ 0&-2&3&2&-4&1&-1&1 \\ 1&-1&2&1&-3&1&-1&1 \\
        1&-1&1&1&-2&1&-1&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -1&-2&0&1&2&-1&-1&-1 \\
        -2&-2&0&1&3&-2&-1&-1 \\ -3&-4&0&2&4&-2&-2&-1 \\
        -2&-3&-1&2&3&-1&-2&-1 \\ -2&-2&-1&2&2&-1&-1&-1 \\
        -1&-1&-1&1&2&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ -1&-1&0&4&-3&-1&0&0 \\
        -1&-1&1&5&-5&-1&0&0 \\ -1&-1&1&4&-4&-1&0&0 \\
        0&0&0&3&-3&-1&0&0 \\ 0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-2&1&0&2&0&-2&0 \\ -1&-3&2&-1&3&0&-2&0 \\
        -2&-5&2&0&4&0&-3&0 \\ -1&-4&1&0&3&1&-3&0 \\ -1&-3&1&0&2&1&-2&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ -1&-1&1&2&-3&2&-1&0 \\ -1&-2&2&2&-3&2&-1&0 \\
        -2&-3&2&4&-5&3&-1&0 \\ -2&-3&2&3&-4&3&-1&0 \\
        -1&-2&1&2&-3&3&-1&0 \\ 0&-2&0&2&-2&2&-1&0 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ 0&-2&0&1&2&-2&-1&0 \\ -1&-2&0&1&3&-3&-1&0 \\
        -1&-3&1&1&4&-4&-2&0 \\ 0&-2&0&1&3&-3&-2&0 \\
        0&-1&0&1&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&1 \\ 0&-1&1&2&-3&1&-1&1 \\ 0&-2&1&3&-3&0&-1&2 \\
        -1&-2&2&4&-5&1&-2&3 \\ -1&-2&2&3&-4&1&-2&3 \\
        0&-1&1&2&-3&1&-2&3 \\ 0&-1&0&2&-2&1&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&0&-1&-1 \\ -1&-2&0&1&2&-1&-1&-1 \\
        -2&-2&1&0&3&-1&-1&-2 \\ -2&-4&1&1&4&-2&-1&-3 \\
        -1&-3&0&1&3&-1&-1&-3 \\ -1&-2&0&1&2&-1&0&-3 \\
        0&-1&0&0&2&-1&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&0&-1 \\ 0&-1&1&2&-3&1&0&-1 \\ -1&-1&2&2&-3&1&0&-2 \\
        -1&-2&2&4&-5&1&1&-3 \\ -1&-2&2&3&-4&1&1&-3 \\
        0&-1&1&2&-3&1&1&-3 \\ 0&-1&0&2&-2&1&0&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&-1&1 \\ -1&-2&0&1&2&-1&-2&1 \\
        -1&-3&0&1&3&-2&-2&2 \\ -2&-4&1&1&4&-2&-4&3 \\
        -1&-3&0&1&3&-1&-4&3 \\ -1&-2&0&1&2&-1&-3&3 \\
        0&-1&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&1 \\ 0&-1&1&2&-3&1&-1&1 \\ 0&-2&1&3&-3&0&-1&2 \\
        0&-2&2&4&-5&0&-1&2 \\ 0&-2&2&3&-4&0&-1&2 \\ 1&-1&1&2&-3&0&-1&2 \\
        1&-1&0&2&-2&0&-1&1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&0&-1&-1 \\ -1&-2&0&1&2&-1&-1&-1 \\
        -2&-2&1&0&3&-1&-1&-2 \\ -3&-4&1&1&4&-1&-2&-2 \\
        -2&-3&0&1&3&0&-2&-2 \\ -2&-2&0&1&2&0&-1&-2 \\
        -1&-1&0&0&2&0&-1&-1 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&0&-1 \\ -1&-1&0&3&-3&1&0&-1 \\ -2&-1&1&3&-3&1&0&-2 \\
        -3&-2&1&5&-5&2&0&-2 \\ -3&-2&1&4&-4&2&0&-2 \\
        -2&-1&0&3&-3&2&0&-2 \\ -1&-1&0&2&-2&2&-1&-1 \\
        -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&-1&1 \\ 0&-2&1&0&2&-1&-2&1 \\ 0&-3&1&0&3&-2&-2&2 \\
        0&-4&2&0&4&-3&-3&2 \\ 1&-3&1&0&3&-2&-3&2 \\ 1&-2&1&0&2&-2&-2&2 \\
        1&-1&0&0&2&-2&-1&1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 0&-1&1&2&-3&1&-1&1 \\ 0&-2&2&2&-3&1&-1&1 \\
        0&-2&3&3&-5&1&-1&1 \\ 0&-2&3&2&-4&1&-1&1 \\ 1&-1&2&1&-3&1&-1&1 \\
        1&-1&1&1&-2&1&-1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -1&-2&0&1&2&-1&-1&-1 \\
        -2&-2&0&1&3&-2&-1&-1 \\ -3&-4&0&2&4&-2&-2&-1 \\
        -2&-3&-1&2&3&-1&-2&-1 \\ -2&-2&-1&2&2&-1&-1&-1 \\
        -1&-1&-1&1&2&-1&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-3&1&-1&0 \\ -2&0&1&3&-3&0&-1&0 \\
        -2&0&2&4&-5&0&-1&0 \\ -2&0&2&3&-4&0&-1&0 \\ -1&1&1&2&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-3&0&1&2&-1&-1&0 \\ 0&-4&1&0&3&-1&-1&0 \\
        -1&-6&1&1&4&-1&-2&0 \\ 0&-5&0&1&3&0&-2&0 \\ 0&-4&0&1&2&0&-1&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 0&-2&0&3&-3&1&0&0 \\ 0&-3&1&3&-3&1&0&0 \\
        -1&-4&1&5&-5&2&0&0 \\ -1&-4&1&4&-4&2&0&0 \\ 0&-3&0&3&-3&2&0&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -1&-1&1&0&2&-1&-2&0 \\
        -2&-1&1&0&3&-2&-2&0 \\ -2&-2&2&0&4&-3&-3&0 \\
        -1&-1&1&0&3&-2&-3&0 \\ -1&0&1&0&2&-2&-2&0 \\ 0&0&0&0&2&-2&-1&0 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&1 \\ 0&-1&1&2&-3&1&-1&1 \\ 0&-2&1&3&-3&0&-1&2 \\
        -1&-2&2&4&-5&1&-2&3 \\ -1&-2&2&3&-4&1&-2&3 \\
        0&-1&1&2&-3&1&-2&3 \\ 0&-1&0&2&-2&1&-2&2 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&0&-1&-1 \\ -1&-2&0&1&2&-1&-1&-1 \\
        -2&-2&1&0&3&-1&-1&-2 \\ -2&-4&1&1&4&-2&-1&-3 \\
        -1&-3&0&1&3&-1&-1&-3 \\ -1&-2&0&1&2&-1&0&-3 \\
        0&-1&0&0&2&-1&0&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 1&-1&0&0&0&2&-3&0 \\ 1&-1&0&-1&1&3&-4&0 \\
        1&-1&0&-1&1&4&-6&0 \\ 1&0&0&-1&0&4&-5&0 \\ 0&0&1&-1&0&3&-4&0 \\
        0&0&0&0&0&2&-3&0 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&2&2&-2&0&-1&2&0 \\ -2&2&3&-2&-1&0&2&0 \\
        -3&4&4&-3&-1&-1&3&0 \\ -3&3&4&-3&0&-1&2&0 \\ -2&3&3&-3&0&0&1&0 \\
        -2&2&2&-2&0&0&1&0 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&1&-1&0&0 \\ 2&1&-3&0&2&-1&0&0 \\ 3&2&-4&0&2&-2&1&0 \\
        5&2&-6&0&3&-2&1&0 \\ 4&1&-5&1&2&-2&1&0 \\ 3&0&-4&1&2&-2&1&0 \\
        2&0&-2&0&2&-2&1&0 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&1&0 \\ -2&-2&1&2&-2&0&1&0 \\ -2&-3&1&3&-2&-1&1&0 \\
        -3&-5&2&4&-3&-1&2&0 \\ -2&-4&1&3&-2&-1&2&0 \\
        -1&-3&0&3&-2&-1&2&0 \\ 0&-2&0&2&-2&0&1&0 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 1&-2&-2&2&0&1&-2&0 \\
        2&-2&-3&2&1&0&-2&0 \\ 3&-4&-4&3&1&1&-3&0 \\ 3&-3&-4&3&0&1&-2&0 \\
        2&-3&-3&3&0&0&-1&0 \\ 2&-2&-2&2&0&0&-1&0 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&0 \\ -1&1&0&0&0&-2&3&0 \\ -1&1&0&1&-1&-3&4&0 \\
        -1&1&0&1&-1&-4&6&0 \\ -1&0&0&1&0&-4&5&0 \\ 0&0&-1&1&0&-3&4&0 \\
        0&0&0&0&0&-2&3&0 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&0 \\ 2&2&-1&-2&2&0&-1&0 \\ 2&3&-1&-3&2&1&-1&0 \\
        3&5&-2&-4&3&1&-2&0 \\ 2&4&-1&-3&2&1&-2&0 \\ 1&3&0&-3&2&1&-2&0 \\
        0&2&0&-2&2&0&-1&0 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&-1&1&0&0 \\ -2&-1&3&0&-2&1&0&0 \\ -3&-2&4&0&-2&2&-1&0 \\
        -5&-2&6&0&-3&2&-1&0 \\ -4&-1&5&-1&-2&2&-1&0 \\
        -3&0&4&-1&-2&2&-1&0 \\ -2&0&2&0&-2&2&-1&0 \\
        -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 2&-2&-1&1&0&1&-2&0 \\ 3&-3&-2&1&1&1&-2&0 \\
        4&-4&-2&1&1&2&-3&-1 \\ 4&-3&-2&1&0&2&-2&-1 \\
        3&-3&-1&1&0&1&-1&-1 \\ 2&-2&-1&1&0&1&-1&-1 \\
        1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&2&0 \\ 0&1&1&-1&0&-2&3&0 \\ 0&0&1&0&-1&-2&4&0 \\
        0&1&2&-1&-1&-3&6&-1 \\ 0&0&2&-1&0&-3&5&-1 \\
        1&0&1&-1&0&-2&4&-1 \\ 0&0&1&-1&0&-1&3&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&0&-1&0 \\ 1&2&-2&-1&2&0&-1&0 \\
        1&4&-2&-2&2&0&-1&0 \\ 2&5&-4&-2&3&0&-2&1 \\ 1&4&-3&-1&2&0&-2&1 \\
        0&3&-2&-1&2&0&-2&1 \\ 0&2&-1&-1&2&-1&-1&1 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&0&0 \\ -3&-1&2&1&-2&1&0&0 \\ -4&-1&3&1&-2&1&-1&0 \\
        -6&-2&4&2&-3&1&-1&1 \\ -5&-1&3&1&-2&1&-1&1 \\
        -4&0&2&1&-2&1&-1&1 \\ -2&0&1&1&-2&1&-1&1 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-2&1 \\ 1&-1&-1&1&0&1&-3&1 \\
        1&-1&-2&1&1&1&-4&2 \\ 1&-1&-2&1&1&2&-6&2 \\ 1&0&-2&1&0&2&-5&2 \\
        0&0&-1&1&0&1&-4&2 \\ 0&0&-1&1&0&1&-3&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&1&1 \\ -1&2&1&-1&0&-2&2&1 \\ -2&2&1&0&-1&-2&2&2 \\
        -3&4&2&-1&-1&-3&3&2 \\ -3&3&2&-1&0&-3&2&2 \\
        -2&3&1&-1&0&-2&1&2 \\ -2&2&1&-1&0&-1&1&1 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&0&0&-1 \\ 2&1&-2&-1&2&0&0&-1 \\
        3&2&-2&-2&2&0&1&-2 \\ 5&2&-4&-2&3&0&1&-2 \\ 4&1&-3&-1&2&0&1&-2 \\
        3&0&-2&-1&2&0&1&-2 \\ 2&0&-1&-1&2&-1&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&1&-1 \\ -2&-2&2&1&-2&1&1&-1 \\
        -2&-3&3&1&-2&1&1&-2 \\ -3&-5&4&2&-3&1&2&-2 \\
        -2&-4&3&1&-2&1&2&-2 \\ -1&-3&2&1&-2&1&2&-2 \\
        0&-2&1&1&-2&1&1&-1 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-1&-1 \\ 1&-2&-1&1&0&2&-2&-1 \\ 2&-2&-1&0&1&2&-2&-2 \\
        3&-4&-2&1&1&3&-3&-2 \\ 3&-3&-2&1&0&3&-2&-2 \\
        2&-3&-1&1&0&2&-1&-2 \\ 2&-2&-1&1&0&1&-1&-1 \\
        1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&2&-1 \\ -1&1&1&-1&0&-1&3&-1 \\
        -1&1&2&-1&-1&-1&4&-2 \\ -1&1&2&-1&-1&-2&6&-2 \\
        -1&0&2&-1&0&-2&5&-2 \\ 0&0&1&-1&0&-1&4&-2 \\
        0&0&1&-1&0&-1&3&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&-1&1 \\ 2&2&-2&-1&2&-1&-1&1 \\ 2&3&-3&-1&2&-1&-1&2 \\
        3&5&-4&-2&3&-1&-2&2 \\ 2&4&-3&-1&2&-1&-2&2 \\
        1&3&-2&-1&2&-1&-2&2 \\ 0&2&-1&-1&2&-1&-1&1 \\
        0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&0&1 \\ -2&-1&2&1&-2&0&0&1 \\ -3&-2&2&2&-2&0&-1&2 \\
        -5&-2&4&2&-3&0&-1&2 \\ -4&-1&3&1&-2&0&-1&2 \\
        -3&0&2&1&-2&0&-1&2 \\ -2&0&1&1&-2&1&-1&1 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 2&-2&-1&1&0&1&-2&0 \\
        3&-3&-2&1&1&1&-2&0 \\ 4&-4&-3&2&1&1&-3&0 \\ 4&-3&-3&2&0&1&-2&0 \\
        3&-3&-2&2&0&0&-1&0 \\ 2&-2&-2&2&0&0&-1&0 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&2&0 \\ 0&1&1&-1&0&-2&3&0 \\ 0&0&1&0&-1&-2&4&0 \\
        0&1&1&0&-1&-4&6&0 \\ 0&0&1&0&0&-4&5&0 \\ 1&0&0&0&0&-3&4&0 \\
        0&0&0&0&0&-2&3&0 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&0&-1&0 \\ 1&2&-2&-1&2&0&-1&0 \\ 1&4&-2&-2&2&0&-1&0 \\
        2&5&-3&-3&3&1&-2&0 \\ 1&4&-2&-2&2&1&-2&0 \\ 0&3&-1&-2&2&1&-2&0 \\
        0&2&0&-2&2&0&-1&0 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&0&0 \\ -3&-1&2&1&-2&1&0&0 \\ -4&-1&3&1&-2&1&-1&0 \\
        -6&-2&5&1&-3&2&-1&0 \\ -5&-1&4&0&-2&2&-1&0 \\
        -4&0&3&0&-2&2&-1&0 \\ -2&0&2&0&-2&2&-1&0 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&-2&0 \\ 0&-1&-1&1&0&2&-3&0 \\ 0&0&-1&0&1&2&-4&0 \\
        0&-1&-1&0&1&4&-6&0 \\ 0&0&-1&0&0&4&-5&0 \\ -1&0&0&0&0&3&-4&0 \\
        0&0&0&0&0&2&-3&0 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&0&-1&1&0 \\ -2&2&1&-1&0&-1&2&0 \\ -3&3&2&-1&-1&-1&2&0 \\
        -4&4&3&-2&-1&-1&3&0 \\ -4&3&3&-2&0&-1&2&0 \\ -3&3&2&-2&0&0&1&0 \\
        -2&2&2&-2&0&0&1&0 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&0&0 \\ 3&1&-2&-1&2&-1&0&0 \\ 4&1&-3&-1&2&-1&1&0 \\
        6&2&-5&-1&3&-2&1&0 \\ 5&1&-4&0&2&-2&1&0 \\ 4&0&-3&0&2&-2&1&0 \\
        2&0&-2&0&2&-2&1&0 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&0&1&0 \\ -1&-2&2&1&-2&0&1&0 \\ -1&-4&2&2&-2&0&1&0 \\
        -2&-5&3&3&-3&-1&2&0 \\ -1&-4&2&2&-2&-1&2&0 \\
        0&-3&1&2&-2&-1&2&0 \\ 0&-2&0&2&-2&0&1&0 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ -1&0&2&-2&3&-2&0&0 \\
        -1&-1&3&-3&4&-2&0&0 \\ -1&-1&4&-4&6&-4&0&0 \\
        0&0&3&-4&5&-3&0&0 \\ 0&0&3&-3&3&-2&0&0 \\ 0&0&2&-2&2&-2&1&0 \\
        0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 1&1&0&0&-3&3&-1&0 \\ 2&1&0&0&-4&4&-1&0 \\
        3&2&0&0&-6&5&-1&0 \\ 2&1&1&0&-5&4&-1&0 \\ 2&1&1&-1&-3&3&-1&0 \\
        2&0&0&0&-2&2&-1&0 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ -1&0&0&-1&1&-1&2&0 \\ -1&1&-1&-1&1&-1&2&0 \\
        -2&1&-1&-2&2&-1&3&0 \\ -2&1&-1&-1&1&-1&3&0 \\
        -2&0&-1&0&1&-1&2&0 \\ -2&0&0&0&0&0&1&0 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ 1&-1&-2&3&-1&0&-1&0 \\
        0&-1&-2&4&-1&-1&-1&0 \\ 0&-2&-3&6&-2&0&-2&0 \\
        0&-2&-3&5&-1&0&-2&0 \\ 0&-1&-3&4&-1&0&-1&0 \\
        0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&-1&0&0&3&-3&1&0 \\ -2&-1&0&0&4&-4&1&0 \\
        -3&-2&0&0&6&-5&1&0 \\ -2&-1&-1&0&5&-4&1&0 \\
        -2&-1&-1&1&3&-3&1&0 \\ -2&0&0&0&2&-2&1&0 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 1&0&-2&2&-3&2&0&0 \\ 1&1&-3&3&-4&2&0&0 \\
        1&1&-4&4&-6&4&0&0 \\ 0&0&-3&4&-5&3&0&0 \\ 0&0&-3&3&-3&2&0&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ -1&1&2&-3&1&0&1&0 \\ 0&1&2&-4&1&1&1&0 \\
        0&2&3&-6&2&0&2&0 \\ 0&2&3&-5&1&0&2&0 \\ 0&1&3&-4&1&0&1&0 \\
        0&0&2&-2&0&0&1&0 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 1&0&0&1&-1&1&-2&0 \\ 1&-1&1&1&-1&1&-2&0 \\
        2&-1&1&2&-2&1&-3&0 \\ 2&-1&1&1&-1&1&-3&0 \\ 2&0&1&0&-1&1&-2&0 \\
        2&0&0&0&0&0&-1&0 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&1 \\ -1&0&1&-1&3&-3&0&1 \\ -1&-1&1&-1&4&-4&0&2 \\
        -2&-1&2&-2&6&-5&-1&3 \\ -1&0&1&-2&5&-4&-1&3 \\
        -1&0&1&-1&3&-3&-1&3 \\ -1&0&1&-1&2&-2&0&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&1&-1&1&-3&2&-1&1 \\ 2&1&-2&2&-4&2&-1&2 \\
        2&2&-2&2&-6&4&-2&3 \\ 1&1&-1&2&-5&3&-2&3 \\ 1&1&-1&1&-3&2&-2&3 \\
        1&0&-1&1&-2&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&-1 \\ -1&0&1&-2&1&0&2&-1 \\ -1&1&1&-3&1&1&2&-2 \\
        -1&1&1&-4&2&0&4&-3 \\ -1&1&1&-3&1&0&4&-3 \\ -1&0&1&-2&1&0&3&-3 \\
        -1&0&1&-1&0&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&1&-1&-1 \\ 1&-1&-1&2&-1&1&-1&-1 \\
        0&-1&0&2&-1&1&-1&-2 \\ 1&-2&-1&4&-2&1&-1&-3 \\
        1&-2&-1&3&-1&1&-1&-3 \\ 1&-1&-1&2&-1&1&0&-3 \\
        1&0&-1&1&0&0&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&1 \\ 0&-1&1&-1&3&-3&1&0 \\ 0&-2&1&-1&4&-4&1&1 \\
        0&-2&2&-2&6&-6&1&1 \\ 1&-1&1&-2&5&-5&1&1 \\ 1&-1&1&-1&3&-4&1&1 \\
        0&0&1&-1&2&-3&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 2&0&-1&1&-3&2&0&0 \\ 3&0&-2&2&-4&2&0&1 \\
        4&1&-2&2&-6&3&0&1 \\ 3&0&-1&2&-5&2&0&1 \\ 3&0&-1&1&-3&1&0&1 \\
        2&0&-1&1&-2&1&-1&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&-1 \\ -2&1&1&-2&1&0&1&0 \\ -2&2&1&-3&1&1&1&-1 \\
        -3&2&1&-4&2&1&2&-1 \\ -3&2&1&-3&1&1&2&-1 \\ -3&1&1&-2&1&1&1&-1 \\
        -2&0&1&-1&0&1&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&1&-1&-1 \\ 0&0&-1&2&-1&1&-2&0 \\ -1&0&0&2&-1&1&-2&-1 \\
        -1&-1&-1&4&-2&2&-3&-1 \\ -1&-1&-1&3&-1&2&-3&-1 \\
        -1&0&-1&2&-1&2&-2&-1 \\ 0&0&-1&1&0&1&-1&-1 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -2&0&1&-1&3&-2&0&0 \\ -3&0&2&-2&4&-2&0&-1 \\
        -4&-1&2&-2&6&-3&0&-1 \\ -3&0&1&-2&5&-2&0&-1 \\
        -3&0&1&-1&3&-1&0&-1 \\ -2&0&1&-1&2&-1&1&-1 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 0&1&-1&1&-3&3&-1&0 \\ 0&2&-1&1&-4&4&-1&-1 \\
        0&2&-2&2&-6&6&-1&-1 \\ -1&1&-1&2&-5&5&-1&-1 \\
        -1&1&-1&1&-3&4&-1&-1 \\ 0&0&-1&1&-2&3&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&-1&1&1 \\ 0&0&1&-2&1&-1&2&0 \\ 1&0&0&-2&1&-1&2&1 \\
        1&1&1&-4&2&-2&3&1 \\ 1&1&1&-3&1&-2&3&1 \\ 1&0&1&-2&1&-2&2&1 \\
        0&0&1&-1&0&-1&1&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&1 \\ 2&-1&-1&2&-1&0&-1&0 \\
        2&-2&-1&3&-1&-1&-1&1 \\ 3&-2&-1&4&-2&-1&-2&1 \\
        3&-2&-1&3&-1&-1&-2&1 \\ 3&-1&-1&2&-1&-1&-1&1 \\
        2&0&-1&1&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ 0&-1&1&-1&3&-3&1&0 \\ 0&-2&2&-2&4&-3&1&0 \\
        0&-2&3&-3&6&-5&1&0 \\ 1&-1&2&-3&5&-4&1&0 \\ 1&-1&2&-2&3&-3&1&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 2&0&-1&1&-3&2&0&0 \\ 3&0&-1&1&-4&3&0&0 \\
        4&1&-1&1&-6&4&0&0 \\ 3&0&0&1&-5&3&0&0 \\ 3&0&0&0&-3&2&0&0 \\
        2&0&0&0&-2&2&-1&0 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ -2&1&1&-2&1&0&1&0 \\ -2&2&0&-2&1&0&1&0 \\
        -3&2&0&-3&2&0&2&0 \\ -3&2&0&-2&1&0&2&0 \\ -3&1&0&-1&1&0&1&0 \\
        -2&0&0&0&0&0&1&0 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ 0&0&-1&2&-1&1&-2&0 \\ -1&0&-1&3&-1&0&-2&0 \\
        -1&-1&-2&5&-2&1&-3&0 \\ -1&-1&-2&4&-1&1&-3&0 \\
        -1&0&-2&3&-1&1&-2&0 \\ 0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&0&1&-1&3&-3&1&-1 \\
        -2&0&1&-1&4&-4&1&-1 \\ -2&0&2&-2&6&-6&1&-1 \\
        -1&1&1&-2&5&-5&1&-1 \\ -1&1&1&-1&3&-4&1&-1 \\
        -1&1&1&-1&2&-3&1&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-3&2&0&-1 \\ 1&2&-2&2&-4&2&0&-1 \\
        2&3&-2&2&-6&3&0&-1 \\ 1&2&-1&2&-5&2&0&-1 \\ 1&2&-1&1&-3&1&0&-1 \\
        1&1&-1&1&-2&1&-1&0 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ -1&0&1&-2&1&0&1&1 \\ 0&0&1&-3&1&1&1&1 \\
        -1&0&1&-4&2&1&2&1 \\ -1&0&1&-3&1&1&2&1 \\ -1&-1&1&-2&1&1&1&1 \\
        -1&-1&1&-1&0&1&1&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 1&-1&-1&2&-1&1&-2&1 \\ 1&-2&0&2&-1&1&-2&1 \\
        1&-3&-1&4&-2&2&-3&1 \\ 1&-3&-1&3&-1&2&-3&1 \\
        1&-2&-1&2&-1&2&-2&1 \\ 1&-1&-1&1&0&1&-1&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&3&-2&0&1 \\
        -1&-2&2&-2&4&-2&0&1 \\ -2&-3&2&-2&6&-3&0&1 \\
        -1&-2&1&-2&5&-2&0&1 \\ -1&-2&1&-1&3&-1&0&1 \\
        -1&-1&1&-1&2&-1&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 1&0&-1&1&-3&3&-1&1 \\ 2&0&-1&1&-4&4&-1&1 \\
        2&0&-2&2&-6&6&-1&1 \\ 1&-1&-1&2&-5&5&-1&1 \\
        1&-1&-1&1&-3&4&-1&1 \\ 1&-1&-1&1&-2&3&-1&0 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ -1&1&1&-2&1&-1&2&-1 \\ -1&2&0&-2&1&-1&2&-1 \\
        -1&3&1&-4&2&-2&3&-1 \\ -1&3&1&-3&1&-2&3&-1 \\
        -1&2&1&-2&1&-2&2&-1 \\ -1&1&1&-1&0&-1&1&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ 1&0&-1&2&-1&0&-1&-1 \\
        0&0&-1&3&-1&-1&-1&-1 \\ 1&0&-1&4&-2&-1&-2&-1 \\
        1&0&-1&3&-1&-1&-2&-1 \\ 1&1&-1&2&-1&-1&-1&-1 \\
        1&1&-1&1&0&-1&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&1 \\ -1&-1&1&-1&3&-2&0&1 \\ -1&-2&1&-1&4&-3&0&2 \\
        -2&-2&2&-2&6&-4&-1&3 \\ -1&-1&1&-2&5&-3&-1&3 \\
        -1&-1&1&-1&3&-2&-1&3 \\ -1&0&1&-1&2&-2&0&2 \\
        0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&0&-1&1&-3&3&-1&1 \\ 2&0&-2&2&-4&3&-1&2 \\
        2&1&-2&2&-6&5&-2&3 \\ 1&0&-1&2&-5&4&-2&3 \\ 1&0&-1&1&-3&3&-2&3 \\
        1&0&-1&1&-2&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&-1 \\ -1&1&1&-2&1&-1&2&-1 \\ -1&2&1&-3&1&0&2&-2 \\
        -1&2&1&-4&2&-1&4&-3 \\ -1&2&1&-3&1&-1&4&-3 \\
        -1&1&1&-2&1&-1&3&-3 \\ -1&0&1&-1&0&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&1&-1&-1 \\ 1&0&-1&2&-1&0&-1&-1 \\
        0&0&0&2&-1&0&-1&-2 \\ 1&-1&-1&4&-2&0&-1&-3 \\
        1&-1&-1&3&-1&0&-1&-3 \\ 1&0&-1&2&-1&0&0&-3 \\
        1&0&-1&1&0&0&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-1&0&1 \\ -1&0&1&-1&2&-2&1&1 \\ -2&1&2&-2&2&-2&1&2 \\
        -2&1&2&-2&3&-4&2&3 \\ -2&0&2&-1&2&-3&1&3 \\ -1&0&1&-1&2&-2&0&3 \\
        -1&0&1&-1&2&-2&0&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ -2&0&2&-1&0&-1&2&-1 \\
        -2&-1&2&0&-1&-1&3&-2 \\ -4&-1&4&-1&-1&-1&4&-3 \\
        -3&-1&3&-1&0&-1&3&-3 \\ -2&0&2&-1&0&-1&3&-3 \\
        -1&0&1&-1&0&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ -1&1&2&-2&2&-2&1&0 \\ -1&1&3&-3&2&-2&2&0 \\
        -1&2&4&-4&3&-4&3&0 \\ -1&1&4&-3&2&-3&2&0 \\ 0&1&3&-3&2&-2&1&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&-1&1&0&0&-1&2&0 \\ -3&-1&1&1&-1&-1&2&0 \\
        -5&-2&2&1&-1&-1&3&0 \\ -4&-2&1&1&0&-1&2&0 \\
        -3&-1&0&1&0&-1&2&0 \\ -2&0&0&0&0&0&1&0 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&1&-2&1&0 \\ -1&0&0&0&2&-3&2&0 \\ -2&1&0&0&2&-4&3&0 \\
        -3&1&0&0&3&-5&4&0 \\ -3&0&0&1&2&-4&3&0 \\ -2&0&-1&1&2&-3&2&0 \\
        -2&0&0&0&2&-2&1&0 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&0&1&0 \\ -2&0&3&-2&0&0&1&0 \\ -2&-1&4&-2&-1&1&1&0 \\
        -3&-1&6&-3&-1&0&2&0 \\ -2&-1&5&-3&0&0&1&0 \\ -1&0&4&-3&0&0&1&0 \\
        0&0&2&-2&0&0&1&0 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ -1&0&1&-1&2&-2&1&1 \\ -1&0&2&-2&2&-2&2&1 \\
        -2&1&3&-3&3&-3&2&2 \\ -2&0&3&-2&2&-2&1&2 \\ -1&0&2&-2&2&-1&0&2 \\
        -1&0&2&-2&2&-1&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&0&2&-1&0&-1&2&-1 \\ -3&0&2&0&-1&-1&2&-1 \\
        -4&-1&3&0&-1&-2&4&-2 \\ -3&-1&2&0&0&-2&3&-2 \\
        -2&0&1&0&0&-2&3&-2 \\ -1&0&0&0&0&-1&2&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&1&-2&1&0 \\ -1&1&1&-1&2&-3&2&-1 \\
        -2&2&1&-1&2&-4&3&-1 \\ -2&2&1&-1&3&-6&5&-2 \\
        -2&1&1&0&2&-5&4&-2 \\ -1&1&0&0&2&-4&3&-2 \\ -1&0&0&0&2&-3&2&-1 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&0&1&0 \\ -2&-1&2&-1&0&0&1&1 \\ -2&-2&3&-1&-1&1&1&1 \\
        -4&-2&5&-2&-1&1&1&2 \\ -3&-2&4&-2&0&1&0&2 \\
        -2&-1&3&-2&0&1&0&2 \\ -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&1&1 \\ -1&0&1&-1&2&-2&1&1 \\ -1&0&1&-1&2&-3&2&2 \\
        -2&1&2&-2&3&-4&2&3 \\ -2&0&2&-1&2&-3&1&3 \\ -1&0&1&-1&2&-2&0&3 \\
        -1&0&1&-1&2&-2&0&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&-1 \\ -2&0&2&-1&0&-1&2&-1 \\ -3&0&3&-1&-1&0&2&-2 \\
        -4&-1&4&-1&-1&-1&4&-3 \\ -3&-1&3&-1&0&-1&3&-3 \\
        -2&0&2&-1&0&-1&3&-3 \\ -1&0&1&-1&0&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ 0&0&1&-1&2&-3&2&0 \\ 0&0&2&-2&2&-3&3&0 \\
        0&1&3&-3&3&-5&4&0 \\ 0&0&3&-2&2&-4&3&0 \\ 1&0&2&-2&2&-3&2&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -3&0&2&-1&0&0&1&0 \\ -4&0&2&0&-1&0&1&0 \\
        -6&-1&3&0&-1&0&2&0 \\ -5&-1&2&0&0&0&1&0 \\ -4&0&1&0&0&0&1&0 \\
        -2&0&0&0&0&0&1&0 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&1&-2&1&0 \\ -1&1&1&-1&2&-3&2&-1 \\ -2&2&1&-1&2&-4&3&-1 \\
        -2&3&2&-2&3&-6&4&-1 \\ -2&2&2&-1&2&-5&3&-1 \\
        -1&2&1&-1&2&-4&2&-1 \\ -1&1&1&-1&2&-3&1&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&0&1&0 \\ -2&-1&2&-1&0&0&1&1 \\ -2&-2&3&-1&-1&1&1&1 \\
        -4&-3&4&-1&-1&1&2&1 \\ -3&-3&3&-1&0&1&1&1 \\
        -2&-2&2&-1&0&1&1&1 \\ -1&-1&1&-1&0&1&1&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ -1&0&1&-1&2&-2&1&1 \\ -1&0&2&-2&2&-2&2&1 \\
        -2&0&2&-2&3&-3&3&1 \\ -2&-1&2&-1&2&-2&2&1 \\
        -1&-1&1&-1&2&-1&1&1 \\ -1&-1&1&-1&2&-1&1&0 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&0&2&-1&0&-1&2&-1 \\ -3&0&2&0&-1&-1&2&-1 \\
        -4&0&4&-1&-1&-2&3&-1 \\ -3&0&3&-1&0&-2&2&-1 \\
        -2&1&2&-1&0&-2&2&-1 \\ -1&1&1&-1&0&-1&1&0 \\ -1&1&1&-1&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline
$\chi_{45}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\  $\chi_{45}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\  $\chi_{45}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1

\\  $\chi_{45}^{(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1

\\  $\chi_{45}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{45}^{(8)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{45}^{(9)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{45}^{({10})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2

\\  $\chi_{45}^{({11})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\  $\chi_{45}^{({12})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&-2

\\  $\chi_{45}^{({13})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\  $\chi_{45}^{({14})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\  $\chi_{45}^{({15})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&.&.

\\  $\chi_{45}^{({16})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&.&.

\\  $\chi_{45}^{({17})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&-2&2

\\  $\chi_{45}^{({18})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&-2&2

\\  $\chi_{45}^{({19})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&-2&2

\\  $\chi_{45}^{({20})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A
&-2&2

\\  $\chi_{45}^{({21})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2

\\  $\chi_{45}^{({22})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2

\\  $\chi_{45}^{({23})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2

\\  $\chi_{45}^{({24})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2

\\  $\chi_{45}^{({25})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3

\\  $\chi_{45}^{({26})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3

\\  $\chi_{45}^{({27})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3

\\  $\chi_{45}^{({28})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3

\\  $\chi_{45}^{({29})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3

\\  $\chi_{45}^{({30})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3

\\  $\chi_{45}^{({31})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-3&-3

\\  $\chi_{45}^{({32})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-3&-3

\\  $\chi_{45}^{({33})}$&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&2&2

\\  $\chi_{45}^{({34})}$&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&2&2

\\  $\chi_{45}^{({35})}$&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-2&-2

\\  $\chi_{45}^{({36})}$&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-2&-2

\\  $\chi_{45}^{({37})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&.&.

\\  $\chi_{45}^{({38})}$&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&-2&-2&2&2&-2&-2&2&2&.&.

\\  $\chi_{45}^{({39})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&2&2

\\  $\chi_{45}^{({40})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&2&2

\\  $\chi_{45}^{({41})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-2&-2

\\  $\chi_{45}^{({42})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-2&-2

\\  $\chi_{45}^{({43})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&-2&2&-A&A&-2&2&-A&A&.&.

\\  $\chi_{45}^{({44})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&-2&2&A&-A&-2&2&A&-A&.&.

\\  $\chi_{45}^{({45})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&-2&2&-A&A&-2&2&-A&A&.&.

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline

\\  $\chi_{45}^{({46})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&-2&2&A&-A&-2&2&A&-A&.&.

\\  $\chi_{45}^{({47})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&-4&4

\\  $\chi_{45}^{({48})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&-4&4

\\  $\chi_{45}^{({49})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4

\\  $\chi_{45}^{({50})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4

\\  $\chi_{45}^{({51})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&-3&-3&-3&-3&-3&-3&-3&-3&.&.

\\  $\chi_{45}^{({52})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&-3&-3&-3&-3&-3&-3&-3&-3&.&.

\\  $\chi_{45}^{({53})}$&6&6&6&6&6&6&6&6&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({54})}$&6&6&6&6&6&6&6&6&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({55})}$&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&-3&-3&3&3&-3&-3&3&3&.&.

\\  $\chi_{45}^{({56})}$&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&-3&-3&3&3&-3&-3&3&3&.&.

\\  $\chi_{45}^{({57})}$&6&6&-6&-6&6&6&-6&-6&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({58})}$&6&6&-6&-6&6&6&-6&-6&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({59})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&4&4

\\  $\chi_{45}^{({60})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-4&-4

\\  $\chi_{45}^{({61})}$&8&8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.

\\  $\chi_{45}^{({62})}$&8&8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.

\\  $\chi_{45}^{({63})}$&8&8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&2&2&4&4

\\  $\chi_{45}^{({64})}$&8&8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&2&2&-4&-4

\\  $\chi_{45}^{({65})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.&.

\\  $\chi_{45}^{({66})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.&.

\\  $\chi_{45}^{({67})}$&8&-8&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&2&-2&A&-A&-2&2&-A&A
&-4&4

\\  $\chi_{45}^{({68})}$&8&-8&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&2&-2&-A&A&-2&2&A&-A&-4&4

\\  $\chi_{45}^{({69})}$&8&-8&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&2&-2&A&-A&-2&2&-A&A&-4&4

\\  $\chi_{45}^{({70})}$&8&-8&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&2&-2&-A&A&-2&2&A&-A&-4&4

\\  $\chi_{45}^{({71})}$&8&-8&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&2&-2&A&-A&-2&2&-A&A&4&-4

\\  $\chi_{45}^{({72})}$&8&-8&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&2&-2&-A&A&-2&2&A&-A&4&-4

\\  $\chi_{45}^{({73})}$&8&-8&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&2&-2&A&-A&-2&2&-A&A&4&-4

\\  $\chi_{45}^{({74})}$&8&-8&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&2&-2&-A&A&-2&2&A&-A&4&-4

\\  $\chi_{45}^{({75})}$&8&-8&C&-C&8&-8&C&-C&8&-8&C&-C&8&-8&C&-C&-4&4&-B&B&-4&4&-B&B&.&.

\\  $\chi_{45}^{({76})}$&8&-8&-C&C&8&-8&-C&C&8&-8&-C&C&8&-8&-C&C&-4&4&B&-B&-4&4&B&-B&.&.

\\  $\chi_{45}^{({77})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{45}^{({78})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{45}^{({79})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&3&3

\\  $\chi_{45}^{({80})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&3&3

\\  $\chi_{45}^{({81})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{45}^{({82})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{45}^{({83})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&3&3

\\  $\chi_{45}^{({84})}$&9&9&9&9&9&9&9&9&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&3&3

\\  $\chi_{45}^{({85})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{45}^{({86})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{45}^{({87})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&3&3

\\  $\chi_{45}^{({88})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&3&3

\\  $\chi_{45}^{({89})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&-3&-3

\\  $\chi_{45}^{({90})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&-3&-3
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline
\\  $\chi_{45}^{({91})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&3&3

\\  $\chi_{45}^{({92})}$&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&3&3

\\  $\chi_{45}^{({93})}$&12&12&-12&-12&-12&-12&12&12&.&.&.&.&.&.&.&.&3&3&-3&-3&-3&-3&3&3&6&6

\\  $\chi_{45}^{({94})}$&12&12&-12&-12&-12&-12&12&12&.&.&.&.&.&.&.&.&3&3&-3&-3&-3&-3&3&3&6&6

\\  $\chi_{45}^{({95})}$&12&12&-12&-12&-12&-12&12&12&.&.&.&.&.&.&.&.&3&3&-3&-3&-3&-3&3&3&-6&-6

\\  $\chi_{45}^{({96})}$&12&12&-12&-12&-12&-12&12&12&.&.&.&.&.&.&.&.&3&3&-3&-3&-3&-3&3&3&-6&-6

\\  $\chi_{45}^{({97})}$&12&12&12&12&12&12&12&12&-4&-4&-4&-4&4&4&4&4&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({98})}$&12&12&-12&-12&12&12&-12&-12&-4&-4&4&4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({99})}$&12&12&12&12&-12&-12&-12&-12&.&.&.&.&.&.&.&.&3&3&3&3&-3&-3&-3&-3&6&6

\\  $\chi_{45}^{({100})}$&12&12&12&12&-12&-12&-12&-12&.&.&.&.&.&.&.&.&3&3&3&3&-3&-3&-3&-3&6&6

\\  $\chi_{45}^{({101})}$&12&12&12&12&-12&-12&-12&-12&.&.&.&.&.&.&.&.&3&3&3&3&-3&-3&-3&-3&-6&-6

\\  $\chi_{45}^{({102})}$&12&12&12&12&-12&-12&-12&-12&.&.&.&.&.&.&.&.&3&3&3&3&-3&-3&-3&-3&-6&-6

\\  $\chi_{45}^{({103})}$&12&-12&D&-D&12&-12&D&-D&-4&4&-B&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({104})}$&12&-12&-D&D&12&-12&-D&D&-4&4&B&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({105})}$&12&-12&D&-D&12&-12&D&-D&-4&4&-B&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({106})}$&12&-12&-D&D&12&-12&-D&D&-4&4&B&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({107})}$&16&16&16&16&-16&-16&-16&-16&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.

\\  $\chi_{45}^{({108})}$&16&16&-16&-16&-16&-16&16&16&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.

\\  $\chi_{45}^{({109})}$&16&-16&E&-E&-16&16&-E&E&.&.&.&.&.&.&.&.&-2&2&-A&A&2&-2&A&-A
&.&.

\\  $\chi_{45}^{({110})}$&16&-16&-E&E&-16&16&E&-E&.&.&.&.&.&.&.&.&-2&2&A&-A&2&-2&-A&A&.&.

\\  $\chi_{45}^{({111})}$&16&-16&E&-E&-16&16&-E&E&.&.&.&.&.&.&.&.&-2&2&-A&A&2&-2&A&-A&.&.

\\  $\chi_{45}^{({112})}$&16&-16&-E&E&-16&16&E&-E&.&.&.&.&.&.&.&.&-2&2&A&-A&2&-2&-A&A&.&.

\\  $\chi_{45}^{({113})}$&16&-16&E&-E&-16&16&-E&E&.&.&.&.&.&.&.&.&4&-4&B&-B&-4&4&-B&B&-8&8

\\  $\chi_{45}^{({114})}$&16&-16&-E&E&-16&16&E&-E&.&.&.&.&.&.&.&.&4&-4&-B&B&-4&4&B&-B&-8&8

\\  $\chi_{45}^{({115})}$&16&-16&E&-E&-16&16&-E&E&.&.&.&.&.&.&.&.&4&-4&B&-B&-4&4&-B&B&8&-8

\\  $\chi_{45}^{({116})}$&16&-16&-E&E&-16&16&E&-E&.&.&.&.&.&.&.&.&4&-4&-B&B&-4&4&B&-B&8&-8

\\  $\chi_{45}^{({117})}$&18&18&18&18&18&18&18&18&2&2&2&2&-6&-6&-6&-6&.&.&.&.&.&.&.&.&-6&-6

\\  $\chi_{45}^{({118})}$&18&18&18&18&18&18&18&18&2&2&2&2&-6&-6&-6&-6&.&.&.&.&.&.&.&.&6&6

\\  $\chi_{45}^{({119})}$&18&18&-18&-18&18&18&-18&-18&2&2&-2&-2&-6&-6&6&6&.&.&.&.&.&.&.&.&-6&-6

\\  $\chi_{45}^{({120})}$&18&18&-18&-18&18&18&-18&-18&2&2&-2&-2&-6&-6&6&6&.&.&.&.&.&.&.&.&6&6

\\  $\chi_{45}^{({121})}$&18&18&18&18&18&18&18&18&-6&-6&-6&-6&6&6&6&6&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({122})}$&18&18&18&18&18&18&18&18&-6&-6&-6&-6&6&6&6&6&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({123})}$&18&-18&F&-F&18&-18&F&-F&2&-2&A&-A&-6&6&I&-I&.&.&.&.&.&.&.&.&6&-6

\\  $\chi_{45}^{({124})}$&18&-18&-F&F&18&-18&-F&F&2&-2&-A&A&-6&6&-I&I&.&.&.&.&.&.&.&.&6&-6

\\  $\chi_{45}^{({125})}$&18&-18&F&-F&18&-18&F&-F&2&-2&A&-A&-6&6&I&-I&.&.&.&.&.&.&.&.&6&-6

\\  $\chi_{45}^{({126})}$&18&-18&-F&F&18&-18&-F&F&2&-2&-A&A&-6&6&-I&I&.&.&.&.&.&.&.&.&6&-6

\\  $\chi_{45}^{({127})}$&18&-18&F&-F&18&-18&F&-F&2&-2&A&-A&-6&6&I&-I&.&.&.&.&.&.&.&.&-6&6

\\  $\chi_{45}^{({128})}$&18&-18&-F&F&18&-18&-F&F&2&-2&-A&A&-6&6&-I&I&.&.&.&.&.&.&.&.&-6&6

\\  $\chi_{45}^{({129})}$&18&-18&F&-F&18&-18&F&-F&2&-2&A&-A&-6&6&I&-I&.&.&.&.&.&.&.&.&-6&6

\\  $\chi_{45}^{({130})}$&18&-18&-F&F&18&-18&-F&F&2&-2&-A&A&-6&6&-I&I&.&.&.&.&.&.&.&.&-6&6

\\  $\chi_{45}^{({131})}$&18&18&-18&-18&18&18&-18&-18&-6&-6&6&6&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({132})}$&18&18&-18&-18&18&18&-18&-18&-6&-6&6&6&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({133})}$&24&24&-24&-24&-24&-24&24&24&.&.&.&.&.&.&.&.&-3&-3&3&3&3&3&-3&-3&.&.

\\  $\chi_{45}^{({134})}$&24&24&-24&-24&-24&-24&24&24&.&.&.&.&.&.&.&.&-3&-3&3&3&3&3&-3&-3&.&.

\\  $\chi_{45}^{({135})}$&24&24&24&24&-24&-24&-24&-24&.&.&.&.&.&.&.&.&-3&-3&-3&-3&3&3&3&3&.&.
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & & &\\\hline
\\  $\chi_{45}^{({136})}$&24&24&24&24&-24&-24&-24&-24&.&.&.&.&.&.&.&.&-3&-3&-3&-3&3&3&3&3&.&.

\\  $\chi_{45}^{({137})}$&24&-24&G&-G&24&-24&G&-G&-8&8&-C&C&8&-8&C&-C&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({138})}$&24&-24&-G&G&24&-24&-G&G&-8&8&C&-C&8&-8&-C&C&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({139})}$&32&-32&H&-H&-32&32&-H&H&.&.&.&.&.&.&.&.&-4&4&-B&B&4&-4&B&-B&.&.

\\  $\chi_{45}^{({140})}$&32&-32&-H&H&-32&32&H&-H&.&.&.&.&.&.&.&.&-4&4&B&-B&4&-4&-B&B&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & &\\\hline
$\chi_{45}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{45}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{45}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1

\\  $\chi_{45}^{(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1

\\  $\chi_{45}^{(7)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{45}^{(8)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{45}^{(9)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\  $\chi_{45}^{({10})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{45}^{({11})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2

\\  $\chi_{45}^{({12})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2

\\  $\chi_{45}^{({13})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\  $\chi_{45}^{({14})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\  $\chi_{45}^{({15})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.

\\  $\chi_{45}^{({16})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.

\\  $\chi_{45}^{({17})}$&-A&A&-2&2&-A&A&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({18})}$&A&-A&-2&2&A&-A&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({19})}$&-A&A&-2&2&-A&A&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({20})}$&A&-A&-2&2&A&-A&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({21})}$&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({22})}$&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({23})}$&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({24})}$&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({25})}$&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({26})}$&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({27})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{45}^{({28})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{45}^{({29})}$&-3&-3&3&3&-3&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{45}^{({30})}$&-3&-3&3&3&-3&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{45}^{({31})}$&3&3&-3&-3&3&3&-3&-3&3&3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{45}^{({32})}$&3&3&-3&-3&3&3&-3&-3&3&3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{45}^{({33})}$&-2&-2&-2&-2&2&2&.&.&.&.&.&.&-4&4&4&-4&.&.&.&.&-1&1&1&-1&.&.&-2&2

\\  $\chi_{45}^{({34})}$&-2&-2&-2&-2&2&2&.&.&.&.&.&.&-4&4&4&-4&.&.&.&.&-1&1&1&-1&.&.&-2&2

\\  $\chi_{45}^{({35})}$&2&2&2&2&-2&-2&.&.&.&.&.&.&-4&4&4&-4&.&.&.&.&-1&1&1&-1&.&.&2&-2

\\  $\chi_{45}^{({36})}$&2&2&2&2&-2&-2&.&.&.&.&.&.&-4&4&4&-4&.&.&.&.&-1&1&1&-1&.&.&2&-2

\\  $\chi_{45}^{({37})}$&.&.&.&.&.&.&.&.&.&.&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&.

\\  $\chi_{45}^{({38})}$&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&-4&4&-4&4&-4&4&2&-2&2&-2&.&.&.&.

\\  $\chi_{45}^{({39})}$&2&2&-2&-2&-2&-2&.&.&.&.&.&.&4&4&-4&-4&.&.&.&.&1&1&-1&-1&.&.&2&2

\\  $\chi_{45}^{({40})}$&2&2&-2&-2&-2&-2&.&.&.&.&.&.&4&4&-4&-4&.&.&.&.&1&1&-1&-1&.&.&2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & &\\\hline
\\  $\chi_{45}^{({41})}$&-2&-2&2&2&2&2&.&.&.&.&.&.&4&4&-4&-4&.&.&.&.&1&1&-1&-1&.&.&-2&-2

\\  $\chi_{45}^{({42})}$&-2&-2&2&2&2&2&.&.&.&.&.&.&4&4&-4&-4&.&.&.&.&1&1&-1&-1&.&.&-2&-2

\\  $\chi_{45}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({47})}$&-B&B&-4&4&-B&B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({48})}$&B&-B&-4&4&B&-B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({49})}$&B&-B&4&-4&B&-B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({50})}$&-B&B&4&-4&-B&B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({51})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.

\\  $\chi_{45}^{({52})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.

\\  $\chi_{45}^{({53})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&6&6&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({54})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&6&6&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({55})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.

\\  $\chi_{45}^{({56})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.

\\  $\chi_{45}^{({57})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-6&6&-6&6&-2&2&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({58})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-6&6&-6&6&-2&2&2&-2&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({59})}$&4&4&-4&-4&-4&-4&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&2&2&-2&-2&.&.&4&4

\\  $\chi_{45}^{({60})}$&-4&-4&4&4&4&4&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&2&2&-2&-2&.&.&-4&-4

\\  $\chi_{45}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&1&-1&-1&1&.&.&.&.

\\  $\chi_{45}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&1&-1&-1&1&.&.&.&.

\\  $\chi_{45}^{({63})}$&-4&-4&-4&-4&4&4&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&-2&2&2&-2&.&.&-4&4

\\  $\chi_{45}^{({64})}$&4&4&4&4&-4&-4&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&-2&2&2&-2&.&.&4&-4

\\  $\chi_{45}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.

\\  $\chi_{45}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.

\\  $\chi_{45}^{({67})}$&-B&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({68})}$&B&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({69})}$&-B&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({70})}$&B&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({71})}$&B&-B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({72})}$&-B&B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({73})}$&B&-B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({74})}$&-B&B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({77})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&5&5&-3&-3&-3&-3&1&1&-3&-3&.&.&.&.&-3&-3&1&1

\\  $\chi_{45}^{({78})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&5&5&-3&-3&-3&-3&1&1&-3&-3&.&.&.&.&-3&-3&1&1

\\  $\chi_{45}^{({79})}$&3&3&3&3&3&3&-1&-1&-1&-1&5&5&-3&-3&-3&-3&1&1&-3&-3&.&.&.&.&3&3&-1&-1

\\  $\chi_{45}^{({80})}$&3&3&3&3&3&3&-1&-1&-1&-1&5&5&-3&-3&-3&-3&1&1&-3&-3&.&.&.&.&3&3&-1&-1

\\  $\chi_{45}^{({81})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&9&9&9&9&-3&-3&1&1&.&.&.&.&1&1&-3&-3

\\  $\chi_{45}^{({82})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&9&9&9&9&-3&-3&1&1&.&.&.&.&1&1&-3&-3

\\  $\chi_{45}^{({83})}$&3&3&3&3&3&3&-1&-1&-1&-1&1&1&9&9&9&9&-3&-3&1&1&.&.&.&.&-1&-1&3&3

\\  $\chi_{45}^{({84})}$&3&3&3&3&3&3&-1&-1&-1&-1&1&1&9&9&9&9&-3&-3&1&1&.&.&.&.&-1&-1&3&3

\\  $\chi_{45}^{({85})}$&3&3&-3&-3&3&3&1&1&-1&-1&-5&5&3&-3&3&-3&-1&1&3&-3&.&.&.&.&3&-3&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & &\\\hline
\\  $\chi_{45}^{({86})}$&3&3&-3&-3&3&3&1&1&-1&-1&-5&5&3&-3&3&-3&-1&1&3&-3&.&.&.&.&3&-3&-1&1

\\  $\chi_{45}^{({87})}$&-3&-3&3&3&-3&-3&-1&-1&1&1&-5&5&3&-3&3&-3&-1&1&3&-3&.&.&.&.&-3&3&1&-1

\\  $\chi_{45}^{({88})}$&-3&-3&3&3&-3&-3&-1&-1&1&1&-5&5&3&-3&3&-3&-1&1&3&-3&.&.&.&.&-3&3&1&-1

\\  $\chi_{45}^{({89})}$&3&3&-3&-3&3&3&1&1&-1&-1&-1&1&-9&9&-9&9&3&-3&-1&1&.&.&.&.&-1&1&3&-3

\\  $\chi_{45}^{({90})}$&3&3&-3&-3&3&3&1&1&-1&-1&-1&1&-9&9&-9&9&3&-3&-1&1&.&.&.&.&-1&1&3&-3

\\  $\chi_{45}^{({91})}$&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&1&-9&9&-9&9&3&-3&-1&1&.&.&.&.&1&-1&-3&3

\\  $\chi_{45}^{({92})}$&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&1&-9&9&-9&9&3&-3&-1&1&.&.&.&.&1&-1&-3&3

\\  $\chi_{45}^{({93})}$&-6&-6&-6&-6&6&6&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.&1&-1&-1&1&.&.
&2&-2

\\  $\chi_{45}^{({94})}$&-6&-6&-6&-6&6&6&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.&1&-1&-1&1&.&.&2&-2

\\  $\chi_{45}^{({95})}$&6&6&6&6&-6&-6&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.&1&-1&-1&1&.&.&-2&2

\\  $\chi_{45}^{({96})}$&6&6&6&6&-6&-6&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.&1&-1&-1&1&.&.&-2&2

\\  $\chi_{45}^{({97})}$&.&.&.&.&.&.&.&.&.&.&-4&-4&12&12&12&12&4&4&-4&-4&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({98})}$&.&.&.&.&.&.&.&.&.&.&4&-4&-12&12&-12&12&-4&4&4&-4&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({99})}$&6&6&-6&-6&-6&-6&.&.&.&.&.&.&-4&-4&4&4&.&.&.&.&-1&-1&1&1&.&.&-2&-2

\\  $\chi_{45}^{({100})}$&6&6&-6&-6&-6&-6&.&.&.&.&.&.&-4&-4&4&4&.&.&.&.&-1&-1&1&1&.&.&-2&-2

\\  $\chi_{45}^{({101})}$&-6&-6&6&6&6&6&.&.&.&.&.&.&-4&-4&4&4&.&.&.&.&-1&-1&1&1&.&.&2&2

\\  $\chi_{45}^{({102})}$&-6&-6&6&6&6&6&.&.&.&.&.&.&-4&-4&4&4&.&.&.&.&-1&-1&1&1&.&.&2&2

\\  $\chi_{45}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&16&16&-16&-16&.&.&.&.&-2&-2&2&2&.&.&.&.

\\  $\chi_{45}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&-16&16&16&-16&.&.&.&.&2&-2&-2&2&.&.&.&.

\\  $\chi_{45}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({113})}$&-C&C&8&-8&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({114})}$&C&-C&8&-8&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({115})}$&C&-C&-8&8&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({116})}$&-C&C&-8&8&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({117})}$&-6&-6&-6&-6&-6&-6&2&2&2&2&-6&-6&-6&-6&-6&-6&2&2&2&2&.&.&.&.&2&2&2&2

\\  $\chi_{45}^{({118})}$&6&6&6&6&6&6&-2&-2&-2&-2&-6&-6&-6&-6&-6&-6&2&2&2&2&.&.&.&.&-2&-2&-2&-2

\\  $\chi_{45}^{({119})}$&6&6&-6&-6&6&6&2&2&-2&-2&6&-6&6&-6&6&-6&-2&2&-2&2&.&.&.&.&-2&2&-2&2

\\  $\chi_{45}^{({120})}$&-6&-6&6&6&-6&-6&-2&-2&2&2&6&-6&6&-6&6&-6&-2&2&-2&2&.&.&.&.&2&-2&2&-2

\\  $\chi_{45}^{({121})}$&.&.&.&.&.&.&.&.&.&.&2&2&-6&-6&-6&-6&-2&-2&2&2&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({122})}$&.&.&.&.&.&.&.&.&.&.&2&2&-6&-6&-6&-6&-2&-2&2&2&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({123})}$&-I&I&6&-6&-I&I&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({124})}$&I&-I&6&-6&I&-I&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({125})}$&-I&I&6&-6&-I&I&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({126})}$&I&-I&6&-6&I&-I&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({127})}$&I&-I&-6&6&I&-I&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({128})}$&-I&I&-6&6&-I&I&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({129})}$&I&-I&-6&6&I&-I&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({130})}$&-I&I&-6&6&-I&I&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & &\\\hline
\\  $\chi_{45}^{({131})}$&.&.&.&.&.&.&.&.&.&.&-2&2&6&-6&6&-6&2&-2&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({132})}$&.&.&.&.&.&.&.&.&.&.&-2&2&6&-6&6&-6&2&-2&-2&2&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&-1&1&1&-1&.&.&.&.

\\  $\chi_{45}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&-1&1&1&-1&.&.&.&.

\\  $\chi_{45}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&1&1&-1&-1&.&.&.&.

\\  $\chi_{45}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&1&1&-1&-1&.&.&.&.

\\  $\chi_{45}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
$\chi_{45}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(2)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{45}^{(3)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\  $\chi_{45}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(5)}$&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{45}^{(6)}$&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{45}^{(7)}$&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{45}^{(8)}$&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{45}^{(9)}$&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({10})}$&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{45}^{({11})}$&-2&2&-2&2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{45}^{({12})}$&2&-2&2&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1

\\  $\chi_{45}^{({13})}$&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{45}^{({14})}$&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{45}^{({15})}$&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.

\\  $\chi_{45}^{({16})}$&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.

\\  $\chi_{45}^{({17})}$&.&.&.&.&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&1

\\  $\chi_{45}^{({18})}$&.&.&.&.&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&1

\\  $\chi_{45}^{({19})}$&.&.&.&.&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&1

\\  $\chi_{45}^{({20})}$&.&.&.&.&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&1

\\  $\chi_{45}^{({21})}$&.&.&.&.&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1

\\  $\chi_{45}^{({22})}$&.&.&.&.&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1

\\  $\chi_{45}^{({23})}$&.&.&.&.&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1&1&J&-J&-1

\\  $\chi_{45}^{({24})}$&.&.&.&.&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&-1

\\  $\chi_{45}^{({25})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({26})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({27})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({28})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({29})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({30})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({31})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({32})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({33})}$&2&-2&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&1

\\  $\chi_{45}^{({34})}$&2&-2&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&1

\\  $\chi_{45}^{({35})}$&-2&2&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
\\  $\chi_{45}^{({36})}$&-2&2&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&-1

\\  $\chi_{45}^{({37})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&.

\\  $\chi_{45}^{({38})}$&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.

\\  $\chi_{45}^{({39})}$&-2&-2&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2&2&2&1

\\  $\chi_{45}^{({40})}$&-2&-2&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2&2&2&1

\\  $\chi_{45}^{({41})}$&2&2&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2&2&2&-1

\\  $\chi_{45}^{({42})}$&2&2&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2&2&2&-1

\\  $\chi_{45}^{({43})}$&.&.&.&.&-2&2&-A&A&-2&2&-A&A&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J&.

\\  $\chi_{45}^{({44})}$&.&.&.&.&-2&2&A&-A&-2&2&A&-A&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J&.

\\  $\chi_{45}^{({45})}$&.&.&.&.&-2&2&-A&A&-2&2&-A&A&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J&.

\\  $\chi_{45}^{({46})}$&.&.&.&.&-2&2&A&-A&-2&2&A&-A&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J&.

\\  $\chi_{45}^{({47})}$&.&.&.&.&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J&-1

\\  $\chi_{45}^{({48})}$&.&.&.&.&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J&-1

\\  $\chi_{45}^{({49})}$&.&.&.&.&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J&1&-1&-J&J&1

\\  $\chi_{45}^{({50})}$&.&.&.&.&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J&1&-1&J&-J&1

\\  $\chi_{45}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&3&3&3&3&3&3&3&3&.

\\  $\chi_{45}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&3&3&3&3&3&3&3&3&.

\\  $\chi_{45}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&3&3&-3&-3&3&3&-3&-3&.

\\  $\chi_{45}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&3&3&-3&-3&3&3&-3&-3&.

\\  $\chi_{45}^{({59})}$&-4&-4&.&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-1

\\  $\chi_{45}^{({60})}$&4&4&.&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&2&2&2&2&-2&-2&-2&-2&1

\\  $\chi_{45}^{({61})}$&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.

\\  $\chi_{45}^{({62})}$&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.

\\  $\chi_{45}^{({63})}$&4&-4&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&-1

\\  $\chi_{45}^{({64})}$&-4&4&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&1

\\  $\chi_{45}^{({65})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.

\\  $\chi_{45}^{({66})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.

\\  $\chi_{45}^{({67})}$&.&.&.&.&-1&1&J&-J&1&-1&-J&J&.&.&.&.&2&-2&A&-A&-2&2&-A&A&1

\\  $\chi_{45}^{({68})}$&.&.&.&.&-1&1&-J&J&1&-1&J&-J&.&.&.&.&2&-2&-A&A&-2&2&A&-A&1

\\  $\chi_{45}^{({69})}$&.&.&.&.&-1&1&J&-J&1&-1&-J&J&.&.&.&.&2&-2&A&-A&-2&2&-A&A&1

\\  $\chi_{45}^{({70})}$&.&.&.&.&-1&1&-J&J&1&-1&J&-J&.&.&.&.&2&-2&-A&A&-2&2&A&-A&1

\\  $\chi_{45}^{({71})}$&.&.&.&.&-1&1&J&-J&1&-1&-J&J&.&.&.&.&2&-2&A&-A&-2&2&-A&A&-1

\\  $\chi_{45}^{({72})}$&.&.&.&.&-1&1&-J&J&1&-1&J&-J&.&.&.&.&2&-2&-A&A&-2&2&A&-A&-1

\\  $\chi_{45}^{({73})}$&.&.&.&.&-1&1&J&-J&1&-1&-J&J&.&.&.&.&2&-2&A&-A&-2&2&-A&A&-1

\\  $\chi_{45}^{({74})}$&.&.&.&.&-1&1&-J&J&1&-1&J&-J&.&.&.&.&2&-2&-A&A&-2&2&A&-A&-1

\\  $\chi_{45}^{({75})}$&.&.&.&.&2&-2&A&-A&2&-2&A&-A&-1&1&J&-J&-1&1&J&-J&-1&1&J
&-J&.

\\  $\chi_{45}^{({76})}$&.&.&.&.&2&-2&-A&A&2&-2&-A&A&-1&1&-J&J&-1&1&-J&J&-1&1&-J&J&.

\\  $\chi_{45}^{({77})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({78})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({79})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({80})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
\\  $\chi_{45}^{({81})}$&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({82})}$&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({83})}$&3&3&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({84})}$&3&3&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({85})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({86})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({87})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({88})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({89})}$&3&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({90})}$&3&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({91})}$&-3&3&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({92})}$&-3&3&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({93})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({94})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({95})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({96})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&.

\\  $\chi_{45}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-3&-3&3&3&-3&-3&3&3&.

\\  $\chi_{45}^{({99})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({100})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({101})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({102})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-J&J&-3&3&K&-K&-3&3&K&-K&.

\\  $\chi_{45}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&J&-J&-3&3&-K&K&-3&3&-K&K&.

\\  $\chi_{45}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-J&J&-3&3&K&-K&-3&3&K&-K&.

\\  $\chi_{45}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&J&-J&-3&3&-K&K&-3&3&-K&K&.

\\  $\chi_{45}^{({107})}$&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.

\\  $\chi_{45}^{({108})}$&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.

\\  $\chi_{45}^{({109})}$&.&.&.&.&-2&2&-A&A&2&-2&A&-A&.&.&.&.&-2&2&-A&A&2&-2&A&-A&.

\\  $\chi_{45}^{({110})}$&.&.&.&.&-2&2&A&-A&2&-2&-A&A&.&.&.&.&-2&2&A&-A&2&-2&-A&A&.

\\  $\chi_{45}^{({111})}$&.&.&.&.&-2&2&-A&A&2&-2&A&-A&.&.&.&.&-2&2&-A&A&2&-2&A&-A&.

\\  $\chi_{45}^{({112})}$&.&.&.&.&-2&2&A&-A&2&-2&-A&A&.&.&.&.&-2&2&A&-A&2&-2&-A&A&.

\\  $\chi_{45}^{({113})}$&.&.&.&.&1&-1&-J&J&-1&1&J&-J&.&.&.&.&-2&2&-A&A&2&-2&A&-A&-1

\\  $\chi_{45}^{({114})}$&.&.&.&.&1&-1&J&-J&-1&1&-J&J&.&.&.&.&-2&2&A&-A&2&-2&-A&A&-1

\\  $\chi_{45}^{({115})}$&.&.&.&.&1&-1&-J&J&-1&1&J&-J&.&.&.&.&-2&2&-A&A&2&-2&A&-A&1

\\  $\chi_{45}^{({116})}$&.&.&.&.&1&-1&J&-J&-1&1&-J&J&.&.&.&.&-2&2&A&-A&2&-2&-A&A&1

\\  $\chi_{45}^{({117})}$&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({118})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({119})}$&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({120})}$&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
\\  $\chi_{45}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&J&-J&3&-3&-K&K&3&-3&-K&K&.

\\  $\chi_{45}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-J&J&3&-3&K&-K&3&-3&K&-K&.

\\  $\chi_{45}^{({139})}$&.&.&.&.&2&-2&A&-A&-2&2&-A&A&.&.&.&.&2&-2&A&-A&-2&2&-A&A&.

\\  $\chi_{45}^{({140})}$&.&.&.&.&2&-2&-A&A&-2&2&A&-A&.&.&.&.&2&-2&-A&A&-2&2&A&-A&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &80 & & & & & & & & & & 90& & & & & & & & & &100 & &\\\hline
$\chi_{45}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(4)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{(5)}$&-1&1&1&-1&-1&1&1&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J

\\  $\chi_{45}^{(6)}$&-1&1&1&-1&-1&1&1&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J

\\  $\chi_{45}^{(7)}$&1&-1&-1&1&1&-1&-1&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J

\\  $\chi_{45}^{(8)}$&1&-1&-1&1&1&-1&-1&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J

\\  $\chi_{45}^{(9)}$&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({10})}$&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({11})}$&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({12})}$&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({13})}$&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1

\\  $\chi_{45}^{({14})}$&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1

\\  $\chi_{45}^{({15})}$&.&.&.&.&.&.&.&A&A&-A&-A&A&A&-A&-A&A&A&-A&-A&J&J&-J&-J

\\  $\chi_{45}^{({16})}$&.&.&.&.&.&.&.&-A&-A&A&A&-A&-A&A&A&-A&-A&A&A&-J&-J&J&J

\\  $\chi_{45}^{({17})}$&-1&-J&J&1&-1&-J&J&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L

\\  $\chi_{45}^{({18})}$&-1&J&-J&1&-1&J&-J&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L

\\  $\chi_{45}^{({19})}$&-1&-J&J&1&-1&-J&J&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L

\\  $\chi_{45}^{({20})}$&-1&J&-J&1&-1&J&-J&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L

\\  $\chi_{45}^{({21})}$&1&J&-J&-1&1&J&-J&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L

\\  $\chi_{45}^{({22})}$&1&-J&J&-1&1&-J&J&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L

\\  $\chi_{45}^{({23})}$&1&J&-J&-1&1&J&-J&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L

\\  $\chi_{45}^{({24})}$&1&-J&J&-1&1&-J&J&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L

\\  $\chi_{45}^{({25})}$&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{({26})}$&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({27})}$&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{({28})}$&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({29})}$&.&.&.&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J

\\  $\chi_{45}^{({30})}$&.&.&.&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &80 & & & & & & & & & & 90& & & & & & & & & &100 & &\\\hline

\\  $\chi_{45}^{({31})}$&.&.&.&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J

\\  $\chi_{45}^{({32})}$&.&.&.&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J

\\  $\chi_{45}^{({33})}$&1&-1&-1&-1&-1&1&1&-2&-2&2&2&2&2&-2&-2&.&.&.&.&1&1&-1&-1

\\  $\chi_{45}^{({34})}$&1&-1&-1&-1&-1&1&1&2&2&-2&-2&-2&-2&2&2&.&.&.&.&-1&-1&1&1

\\  $\chi_{45}^{({35})}$&-1&1&1&1&1&-1&-1&-2&-2&2&2&2&2&-2&-2&.&.&.&.&1&1&-1&-1

\\  $\chi_{45}^{({36})}$&-1&1&1&1&1&-1&-1&2&2&-2&-2&-2&-2&2&2&.&.&.&.&-1&-1&1&1

\\  $\chi_{45}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({39})}$&1&1&1&-1&-1&-1&-1&-A&-A&-A&-A&A&A&A&A&.&.&.&.&-J&-J&-J&-J

\\  $\chi_{45}^{({40})}$&1&1&1&-1&-1&-1&-1&A&A&A&A&-A&-A&-A&-A&.&.&.&.&J&J&J&J

\\  $\chi_{45}^{({41})}$&-1&-1&-1&1&1&1&1&-A&-A&-A&-A&A&A&A&A&.&.&.&.&-J&-J&-J&-J

\\  $\chi_{45}^{({42})}$&-1&-1&-1&1&1&1&1&A&A&A&A&-A&-A&-A&-A&.&.&.&.&J&J&J&J

\\  $\chi_{45}^{({43})}$&.&.&.&.&.&.&.&M&-M&-/M&/M&M&-M&-/M&/M&M&-M&-/M&/M&-L&L&/L&-/L

\\  $\chi_{45}^{({44})}$&.&.&.&.&.&.&.&/M&-/M&-M&M&/M&-/M&-M&M&/M&-/M&-M&M&-/L&/L&L&-L

\\  $\chi_{45}^{({45})}$&.&.&.&.&.&.&.&-M&M&/M&-/M&-M&M&/M&-/M&-M&M&/M&-/M&L&-L&-/L&/L

\\  $\chi_{45}^{({46})}$&.&.&.&.&.&.&.&-/M&/M&M&-M&-/M&/M&M&-M&-/M&/M&M&-M&/L&-/L&-L&L

\\  $\chi_{45}^{({47})}$&1&J&-J&-1&1&J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({48})}$&1&-J&J&-1&1&-J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({49})}$&-1&-J&J&1&-1&-J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({50})}$&-1&J&-J&1&-1&J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({51})}$&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1

\\  $\chi_{45}^{({52})}$&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1

\\  $\chi_{45}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({55})}$&.&.&.&.&.&.&.&-A&-A&A&A&-A&-A&A&A&-A&-A&A&A&-J&-J&J&J

\\  $\chi_{45}^{({56})}$&.&.&.&.&.&.&.&A&A&-A&-A&A&A&-A&-A&A&A&-A&-A&J&J&-J&-J

\\  $\chi_{45}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({59})}$&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({60})}$&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({61})}$&.&.&.&.&.&.&.&-4&-4&4&4&4&4&-4&-4&.&.&.&.&-1&-1&1&1

\\  $\chi_{45}^{({62})}$&.&.&.&.&.&.&.&4&4&-4&-4&-4&-4&4&4&.&.&.&.&1&1&-1&-1

\\  $\chi_{45}^{({63})}$&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({64})}$&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({65})}$&.&.&.&.&.&.&.&-B&-B&-B&-B&B&B&B&B&.&.&.&.&J&J&J&J

\\  $\chi_{45}^{({66})}$&.&.&.&.&.&.&.&B&B&B&B&-B&-B&-B&-B&.&.&.&.&-J&-J&-J&-J

\\  $\chi_{45}^{({67})}$&-1&-J&J&-1&1&J&-J&-/M&/M&-M&M&/M&-/M&M&-M&.&.&.&.&/L&-/L&L&-L

\\  $\chi_{45}^{({68})}$&-1&J&-J&-1&1&-J&J&-M&M&-/M&/M&M&-M&/M&-/M&.&.&.&.&L&-L&/L&-/L

\\  $\chi_{45}^{({69})}$&-1&-J&J&-1&1&J&-J&/M&-/M&M&-M&-/M&/M&-M&M&.&.&.&.&-/L&/L&-L&L

\\  $\chi_{45}^{({70})}$&-1&J&-J&-1&1&-J&J&M&-M&/M&-/M&-M&M&-/M&/M&.&.&.&.&-L&L&-/L&/L

\\  $\chi_{45}^{({71})}$&1&J&-J&1&-1&-J&J&-/M&/M&-M&M&/M&-/M&M&-M&.&.&.&.&/L&-/L&L&-L

\\  $\chi_{45}^{({72})}$&1&-J&J&1&-1&J&-J&-M&M&-/M&/M&M&-M&/M&-/M&.&.&.&.&L&-L&/L&-/L

\\  $\chi_{45}^{({73})}$&1&J&-J&1&-1&-J&J&/M&-/M&M&-M&-/M&/M&-M&M&.&.&.&.&-/L&/L&-L&L

\\  $\chi_{45}^{({74})}$&1&-J&J&1&-1&J&-J&M&-M&/M&-/M&-M&M&-/M&/M&.&.&.&.&-L&L&-/L&/L

\\  $\chi_{45}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &80 & & & & & & & & & & 90& & & & & & & & & &100 & &\\\hline

\\  $\chi_{45}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({77})}$&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.

\\  $\chi_{45}^{({78})}$&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&.&.&.&.

\\  $\chi_{45}^{({79})}$&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.

\\  $\chi_{45}^{({80})}$&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&.&.&.&.

\\  $\chi_{45}^{({81})}$&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.

\\  $\chi_{45}^{({82})}$&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&.&.&.&.

\\  $\chi_{45}^{({83})}$&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.

\\  $\chi_{45}^{({84})}$&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&.&.&.&.

\\  $\chi_{45}^{({85})}$&.&.&.&.&.&.&.&K&K&-K&-K&K&K&-K&-K&-J&-J&J&J&.&.&.&.

\\  $\chi_{45}^{({86})}$&.&.&.&.&.&.&.&-K&-K&K&K&-K&-K&K&K&J&J&-J&-J&.&.&.&.

\\  $\chi_{45}^{({87})}$&.&.&.&.&.&.&.&K&K&-K&-K&K&K&-K&-K&-J&-J&J&J&.&.&.&.

\\  $\chi_{45}^{({88})}$&.&.&.&.&.&.&.&-K&-K&K&K&-K&-K&K&K&J&J&-J&-J&.&.&.&.

\\  $\chi_{45}^{({89})}$&.&.&.&.&.&.&.&K&K&-K&-K&K&K&-K&-K&-J&-J&J&J&.&.&.&.

\\  $\chi_{45}^{({90})}$&.&.&.&.&.&.&.&-K&-K&K&K&-K&-K&K&K&J&J&-J&-J&.&.&.&.

\\  $\chi_{45}^{({91})}$&.&.&.&.&.&.&.&K&K&-K&-K&K&K&-K&-K&-J&-J&J&J&.&.&.&.

\\  $\chi_{45}^{({92})}$&.&.&.&.&.&.&.&-K&-K&K&K&-K&-K&K&K&J&J&-J&-J&.&.&.&.

\\  $\chi_{45}^{({93})}$&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&-1&-1&1&1

\\  $\chi_{45}^{({94})}$&.&.&.&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&1&1&-1&-1

\\  $\chi_{45}^{({95})}$&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&-1&-1&1&1

\\  $\chi_{45}^{({96})}$&.&.&.&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&1&1&-1&-1

\\  $\chi_{45}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({99})}$&.&.&.&.&.&.&.&-A&-A&-A&-A&A&A&A&A&.&.&.&.&-J&-J&-J&-J

\\  $\chi_{45}^{({100})}$&.&.&.&.&.&.&.&A&A&A&A&-A&-A&-A&-A&.&.&.&.&J&J&J&J

\\  $\chi_{45}^{({101})}$&.&.&.&.&.&.&.&-A&-A&-A&-A&A&A&A&A&.&.&.&.&-J&-J&-J&-J

\\  $\chi_{45}^{({102})}$&.&.&.&.&.&.&.&A&A&A&A&-A&-A&-A&-A&.&.&.&.&J&J&J&J

\\  $\chi_{45}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.

\\  $\chi_{45}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({109})}$&.&.&.&.&.&.&.&N&-N&/N&-/N&-N&N&-/N&/N&.&.&.&.&-/L&/L&-L&L

\\  $\chi_{45}^{({110})}$&.&.&.&.&.&.&.&/N&-/N&N&-N&-/N&/N&-N&N&.&.&.&.&-L&L&-/L&/L

\\  $\chi_{45}^{({111})}$&.&.&.&.&.&.&.&-N&N&-/N&/N&N&-N&/N&-/N&.&.&.&.&/L&-/L&L&-L

\\  $\chi_{45}^{({112})}$&.&.&.&.&.&.&.&-/N&/N&-N&N&/N&-/N&N&-N&.&.&.&.&L&-L&/L&-/L

\\  $\chi_{45}^{({113})}$&1&J&-J&1&-1&-J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({114})}$&1&-J&J&1&-1&J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({115})}$&-1&-J&J&-1&1&J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({116})}$&-1&J&-J&-1&1&-J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &80 & & & & & & & & & & 90& & & & & & & & & &100 & &\\\hline

\\  $\chi_{45}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({123})}$&.&.&.&.&.&.&.&O&-O&-/O&/O&O&-O&-/O&/O&L&-L&-/L&/L&.&.&.&.

\\  $\chi_{45}^{({124})}$&.&.&.&.&.&.&.&/O&-/O&-O&O&/O&-/O&-O&O&/L&-/L&-L&L&.&.&.&.

\\  $\chi_{45}^{({125})}$&.&.&.&.&.&.&.&-O&O&/O&-/O&-O&O&/O&-/O&-L&L&/L&-/L&.&.&.&.

\\  $\chi_{45}^{({126})}$&.&.&.&.&.&.&.&-/O&/O&O&-O&-/O&/O&O&-O&-/L&/L&L&-L&.&.&.&.

\\  $\chi_{45}^{({127})}$&.&.&.&.&.&.&.&O&-O&-/O&/O&O&-O&-/O&/O&L&-L&-/L&/L&.&.&.&.

\\  $\chi_{45}^{({128})}$&.&.&.&.&.&.&.&/O&-/O&-O&O&/O&-/O&-O&O&/L&-/L&-L&L&.&.&.&.

\\  $\chi_{45}^{({129})}$&.&.&.&.&.&.&.&-O&O&/O&-/O&-O&O&/O&-/O&-L&L&/L&-/L&.&.&.&.

\\  $\chi_{45}^{({130})}$&.&.&.&.&.&.&.&-/O&/O&O&-O&-/O&/O&O&-O&-/L&/L&L&-L&.&.&.&.

\\  $\chi_{45}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({133})}$&.&.&.&.&.&.&.&4&4&-4&-4&-4&-4&4&4&.&.&.&.&1&1&-1&-1

\\  $\chi_{45}^{({134})}$&.&.&.&.&.&.&.&-4&-4&4&4&4&4&-4&-4&.&.&.&.&-1&-1&1&1

\\  $\chi_{45}^{({135})}$&.&.&.&.&.&.&.&-B&-B&-B&-B&B&B&B&B&.&.&.&.&J&J&J&J

\\  $\chi_{45}^{({136})}$&.&.&.&.&.&.&.&B&B&B&B&-B&-B&-B&-B&.&.&.&.&-J&-J&-J&-J

\\  $\chi_{45}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 110& & & & & & & & & &120 & & & &\\\hline
$\chi_{45}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(2)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\  $\chi_{45}^{(3)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{45}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{(5)}$&-J&-J&J&J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&-J

\\  $\chi_{45}^{(6)}$&J&J&-J&-J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&J

\\  $\chi_{45}^{(7)}$&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&J&-J

\\  $\chi_{45}^{(8)}$&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&-J&J

\\  $\chi_{45}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({13})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2

\\  $\chi_{45}^{({14})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2

\\  $\chi_{45}^{({15})}$&J&J&-J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&A

\\  $\chi_{45}^{({16})}$&-J&-J&J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&-A

\\  $\chi_{45}^{({17})}$&L&-L&-/L&/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&.&.

\\  $\chi_{45}^{({18})}$&/L&-/L&-L&L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&.&.

\\  $\chi_{45}^{({19})}$&-L&L&/L&-/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&.&.

\\  $\chi_{45}^{({20})}$&-/L&/L&L&-L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&.&.

\\  $\chi_{45}^{({21})}$&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&.&.

\\  $\chi_{45}^{({22})}$&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&.&.

\\  $\chi_{45}^{({23})}$&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&.&.

\\  $\chi_{45}^{({24})}$&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&.&.

\\  $\chi_{45}^{({25})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 110& & & & & & & & & &120 & & & &\\\hline
\\  $\chi_{45}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{45}^{({27})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({28})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{({29})}$&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&-J

\\  $\chi_{45}^{({30})}$&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&J

\\  $\chi_{45}^{({31})}$&J&J&-J&-J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&J&-J

\\  $\chi_{45}^{({32})}$&-J&-J&J&J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&-J&J

\\  $\chi_{45}^{({33})}$&-1&-1&1&1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.

\\  $\chi_{45}^{({34})}$&1&1&-1&-1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.

\\  $\chi_{45}^{({35})}$&-1&-1&1&1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.

\\  $\chi_{45}^{({36})}$&1&1&-1&-1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.

\\  $\chi_{45}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({39})}$&J&J&J&J&.&.&.&.&A&A&A&A&-A&-A&-A&-A&.&.&.&.&.&.

\\  $\chi_{45}^{({40})}$&-J&-J&-J&-J&.&.&.&.&-A&-A&-A&-A&A&A&A&A&.&.&.&.&.&.

\\  $\chi_{45}^{({41})}$&J&J&J&J&.&.&.&.&-A&-A&-A&-A&A&A&A&A&.&.&.&.&.&.

\\  $\chi_{45}^{({42})}$&-J&-J&-J&-J&.&.&.&.&A&A&A&A&-A&-A&-A&-A&.&.&.&.&.&.

\\  $\chi_{45}^{({43})}$&-L&L&/L&-/L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
.&.&.

\\  $\chi_{45}^{({44})}$&-/L&/L&L&-L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({45})}$&L&-L&-/L&/L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({46})}$&/L&-/L&-L&L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({51})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2

\\  $\chi_{45}^{({52})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2

\\  $\chi_{45}^{({53})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.

\\  $\chi_{45}^{({54})}$&.&.&.&.&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.

\\  $\chi_{45}^{({55})}$&-J&-J&J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&A

\\  $\chi_{45}^{({56})}$&J&J&-J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&-A

\\  $\chi_{45}^{({57})}$&.&.&.&.&A&A&-A&-A&-A&-A&A&A&-A&-A&A&A&.&.&.&.&.&.

\\  $\chi_{45}^{({58})}$&.&.&.&.&-A&-A&A&A&A&A&-A&-A&A&A&-A&-A&.&.&.&.&.&.

\\  $\chi_{45}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({61})}$&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({62})}$&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({65})}$&-J&-J&-J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({66})}$&J&J&J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({67})}$&-/L&/L&-L&L&.&.&.&.&-/M&/M&-M&M&/M&-/M&M&-M&.&.&.&.&.&.

\\  $\chi_{45}^{({68})}$&-L&L&-/L&/L&.&.&.&.&-M&M&-/M&/M&M&-M&/M&-/M&.&.&.&.&.&.

\\  $\chi_{45}^{({69})}$&/L&-/L&L&-L&.&.&.&.&/M&-/M&M&-M&-/M&/M&-M&M&.&.&.&.&.&.

\\  $\chi_{45}^{({70})}$&L&-L&/L&-/L&.&.&.&.&M&-M&/M&-/M&-M&M&-/M&/M&.&.&.
.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 110& & & & & & & & & &120 & & & &\\\hline
\\  $\chi_{45}^{({71})}$&-/L&/L&-L&L&.&.&.&.&/M&-/M&M&-M&-/M&/M&-M&M&.&.&.
.&.&.

\\  $\chi_{45}^{({72})}$&-L&L&-/L&/L&.&.&.&.&M&-M&/M&-/M&-M&M&-/M&/M&.&.&.&.&.&.

\\  $\chi_{45}^{({73})}$&/L&-/L&L&-L&.&.&.&.&-/M&/M&-M&M&/M&-/M&M&-M&.&.&.&.&.&.

\\  $\chi_{45}^{({74})}$&L&-L&/L&-/L&.&.&.&.&-M&M&-/M&/M&M&-M&/M&-/M&.&.&.&.&.&.

\\  $\chi_{45}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({77})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{45}^{({78})}$&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({79})}$&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{45}^{({80})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{45}^{({81})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{45}^{({82})}$&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1

\\  $\chi_{45}^{({83})}$&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({84})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{45}^{({85})}$&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&J&J&-J&-J&-J&J

\\  $\chi_{45}^{({86})}$&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&-J&-J&J&J&J&-J

\\  $\chi_{45}^{({87})}$&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&-J&-J&J&J&-J&J

\\  $\chi_{45}^{({88})}$&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&J&J&-J&-J&J&-J

\\  $\chi_{45}^{({89})}$&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&J&J&-J&-J&J&-J

\\  $\chi_{45}^{({90})}$&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&-J&-J&J&J&-J&J

\\  $\chi_{45}^{({91})}$&.&.&.&.&J&J&-J&-J&J&J&-J&-J&J&J&-J&-J&-J&-J&J&J&J&-J

\\  $\chi_{45}^{({92})}$&.&.&.&.&-J&-J&J&J&-J&-J&J&J&-J&-J&J&J&J&J&-J&-J&-J&J

\\  $\chi_{45}^{({93})}$&1&1&-1&-1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.

\\  $\chi_{45}^{({94})}$&-1&-1&1&1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.

\\  $\chi_{45}^{({95})}$&1&1&-1&-1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.
.&.&.

\\  $\chi_{45}^{({96})}$&-1&-1&1&1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.

\\  $\chi_{45}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({99})}$&J&J&J&J&.&.&.&.&A&A&A&A&-A&-A&-A&-A&.&.&.&.&.&.

\\  $\chi_{45}^{({100})}$&-J&-J&-J&-J&.&.&.&.&-A&-A&-A&-A&A&A&A&A&.&.&.&.&.&.

\\  $\chi_{45}^{({101})}$&J&J&J&J&.&.&.&.&-A&-A&-A&-A&A&A&A&A&.&.&.&.&.&.

\\  $\chi_{45}^{({102})}$&-J&-J&-J&-J&.&.&.&.&A&A&A&A&-A&-A&-A&-A&.&.&.&.&.&.

\\  $\chi_{45}^{({103})}$&.&.&.&.&M&-M&-/M&/M&-M&M&/M&-/M&-M&M&/M&-/M&.&.&.&.&.&.

\\  $\chi_{45}^{({104})}$&.&.&.&.&/M&-/M&-M&M&-/M&/M&M&-M&-/M&/M&M&-M&.&.&.&.&.&.

\\  $\chi_{45}^{({105})}$&.&.&.&.&-M&M&/M&-/M&M&-M&-/M&/M&M&-M&-/M&/M&.&.&.&.&.&.

\\  $\chi_{45}^{({106})}$&.&.&.&.&-/M&/M&M&-M&/M&-/M&-M&M&/M&-/M&-M&M&.&.&.&.&.&.

\\  $\chi_{45}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({109})}$&/L&-/L&L&-L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({110})}$&L&-L&/L&-/L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
.&.&.

\\  $\chi_{45}^{({111})}$&-/L&/L&-L&L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
.&.&.

\\  $\chi_{45}^{({112})}$&-L&L&-/L&/L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
.&.&.

\\  $\chi_{45}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 110& & & & & & & & & &120 & & & &\\\hline
\\  $\chi_{45}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({121})}$&.&.&.&.&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.

\\  $\chi_{45}^{({122})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.

\\  $\chi_{45}^{({123})}$&.&.&.&.&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&L&-L&-/L&/L&.&.

\\  $\chi_{45}^{({124})}$&.&.&.&.&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&/L&-/L&-L&L&.&.

\\  $\chi_{45}^{({125})}$&.&.&.&.&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&-L&L&/L&-/L&.&.

\\  $\chi_{45}^{({126})}$&.&.&.&.&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&-/L&/L&L&-L&.&.

\\  $\chi_{45}^{({127})}$&.&.&.&.&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&-L&L&/L&-/L&.&.

\\  $\chi_{45}^{({128})}$&.&.&.&.&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&-/L&/L&L&-L&.&.

\\  $\chi_{45}^{({129})}$&.&.&.&.&-L&L&/L&-/L&-L&L&/L&-/L&-L&L&/L&-/L&L&-L&-/L&/L&.&.

\\  $\chi_{45}^{({130})}$&.&.&.&.&-/L&/L&L&-L&-/L&/L&L&-L&-/L&/L&L&-L&/L&-/L&-L&L&.&.

\\  $\chi_{45}^{({131})}$&.&.&.&.&-A&-A&A&A&A&A&-A&-A&A&A&-A&-A&.&.&.&.&.&.

\\  $\chi_{45}^{({132})}$&.&.&.&.&A&A&-A&-A&-A&-A&A&A&-A&-A&A&A&.&.&.&.&.&.

\\  $\chi_{45}^{({133})}$&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({134})}$&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({135})}$&-J&-J&-J&-J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({136})}$&J&J&J&J&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &130 & & & & & & & & & &140\\\hline
$\chi_{45}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{(3)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{(5)}$&J&-J&J&-J&J&-J&J&-J&-J&J&-J&J&-J&J&-J&J

\\  $\chi_{45}^{(6)}$&-J&J&-J&J&-J&J&-J&J&J&-J&J&-J&J&-J&J&-J

\\  $\chi_{45}^{(7)}$&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J

\\  $\chi_{45}^{(8)}$&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J

\\  $\chi_{45}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({13})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({14})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({15})}$&-A&A&-A&A&-J&J&-J&J&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({16})}$&A&-A&A&-A&J&-J&J&-J&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{45}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{45}^{({28})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({29})}$&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J

\\  $\chi_{45}^{({30})}$&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J&-J&J

\\  $\chi_{45}^{({31})}$&J&-J&J&-J&J&-J&J&-J&-J&J&-J&J&-J&J&-J&J

\\  $\chi_{45}^{({32})}$&-J&J&-J&J&-J&J&-J&J&J&-J&J&-J&J&-J&J&-J

\\  $\chi_{45}^{({33})}$&-2&2&2&-2&-1&1&1&-1&.&.&.&.&2&-2&-2&2

\\  $\chi_{45}^{({34})}$&2&-2&-2&2&1&-1&-1&1&.&.&.&.&-2&2&2&-2

\\  $\chi_{45}^{({35})}$&-2&2&2&-2&-1&1&1&-1&.&.&.&.&-2&2&2&-2

\\  $\chi_{45}^{({36})}$&2&-2&-2&2&1&-1&-1&1&.&.&.&.&2&-2&-2&2

\\  $\chi_{45}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({39})}$&A&A&-A&-A&-J&-J&J&J&.&.&.&.&-A&-A&A&A

\\  $\chi_{45}^{({40})}$&-A&-A&A&A&J&J&-J&-J&.&.&.&.&A&A&-A&-A

\\  $\chi_{45}^{({41})}$&A&A&-A&-A&-J&-J&J&J&.&.&.&.&A&A&-A&-A

\\  $\chi_{45}^{({42})}$&-A&-A&A&A&J&J&-J&-J&.&.&.&.&-A&-A&A&A

\\  $\chi_{45}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({51})}$&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({52})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({53})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2

\\  $\chi_{45}^{({54})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2

\\  $\chi_{45}^{({55})}$&-A&A&-A&A&-J&J&-J&J&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({56})}$&A&-A&A&-A&J&-J&J&-J&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({57})}$&.&.&.&.&.&.&.&.&.&.&-A&A&A&-A&A&-A

\\  $\chi_{45}^{({58})}$&.&.&.&.&.&.&.&.&.&.&A&-A&-A&A&-A&A

\\  $\chi_{45}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({61})}$&-4&4&4&-4&1&-1&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({62})}$&4&-4&-4&4&-1&1&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({65})}$&B&B&-B&-B&J&J&-J&-J&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{45}^{({66})}$&-B&-B&B&B&-J&-J&J&J&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({77})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&1&1

\\  $\chi_{45}^{({78})}$&3&3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({79})}$&-3&-3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({80})}$&3&3&3&3&.&.&.&.&-1&-1&1&1&1&1&1&1

\\  $\chi_{45}^{({81})}$&3&3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({82})}$&-3&-3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&1&1

\\  $\chi_{45}^{({83})}$&3&3&3&3&.&.&.&.&-1&-1&1&1&1&1&1&1

\\  $\chi_{45}^{({84})}$&-3&-3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{45}^{({85})}$&K&-K&K&-K&.&.&.&.&J&-J&-J&J&-J&J&-J&J

\\  $\chi_{45}^{({86})}$&-K&K&-K&K&.&.&.&.&-J&J&J&-J&J&-J&J&-J

\\  $\chi_{45}^{({87})}$&K&-K&K&-K&.&.&.&.&-J&J&J&-J&J&-J&J&-J

\\  $\chi_{45}^{({88})}$&-K&K&-K&K&.&.&.&.&J&-J&-J&J&-J&J&-J&J

\\  $\chi_{45}^{({89})}$&-K&K&-K&K&.&.&.&.&-J&J&J&-J&J&-J&J&-J

\\  $\chi_{45}^{({90})}$&K&-K&K&-K&.&.&.&.&J&-J&-J&J&-J&J&-J&J

\\  $\chi_{45}^{({91})}$&-K&K&-K&K&.&.&.&.&J&-J&-J&J&-J&J&-J&J

\\  $\chi_{45}^{({92})}$&K&-K&K&-K&.&.&.&.&-J&J&J&-J&J&-J&J&-J

\\  $\chi_{45}^{({93})}$&-2&2&2&-2&-1&1&1&-1&.&.&.&.&2&-2&-2&2

\\  $\chi_{45}^{({94})}$&2&-2&-2&2&1&-1&-1&1&.&.&.&.&-2&2&2&-2

\\  $\chi_{45}^{({95})}$&-2&2&2&-2&-1&1&1&-1&.&.&.&.&-2&2&2&-2

\\  $\chi_{45}^{({96})}$&2&-2&-2&2&1&-1&-1&1&.&.&.&.&2&-2&-2&2

\\  $\chi_{45}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({99})}$&-A&-A&A&A&J&J&-J&-J&.&.&.&.&A&A&-A&-A

\\  $\chi_{45}^{({100})}$&A&A&-A&-A&-J&-J&J&J&.&.&.&.&-A&-A&A&A

\\  $\chi_{45}^{({101})}$&-A&-A&A&A&J&J&-J&-J&.&.&.&.&-A&-A&A&A

\\  $\chi_{45}^{({102})}$&A&A&-A&-A&-J&-J&J&J&.&.&.&.&A&A&-A&-A

\\  $\chi_{45}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{45}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({121})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2

\\  $\chi_{45}^{({122})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2

\\  $\chi_{45}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({131})}$&.&.&.&.&.&.&.&.&.&.&-A&A&A&-A&A&-A

\\  $\chi_{45}^{({132})}$&.&.&.&.&.&.&.&.&.&.&A&-A&-A&A&-A&A

\\  $\chi_{45}^{({133})}$&-4&4&4&-4&1&-1&-1&1&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({134})}$&4&-4&-4&4&-1&1&1&-1&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({135})}$&-B&-B&B&B&-J&-J&J&J&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({136})}$&B&B&-B&-B&J&J&-J&-J&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{45}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&2&1&-1&
-1&0&1&0 \\ 0&2&1&-1&-2&0&2&0 \\ -1&3&2&-1&-3&0&
2&0 \\
        -1&4&2&-1&-4&-1&4&0 \\ -1&3&2&-1&-3&-1&3&0 \\
        0&3&1&-1&-2&-1&2&0 \\ 0&2&0&0&-2&0&1&0 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&0&0 \\ 0&2&0&0&0&-1&0&0 \\ 0&2&1&0&0&-2&0&0 \\
        0&3&0&1&0&-3&0&0 \\ 0&3&0&0&1&-3&0&0 \\ 0&3&0&0&0&-2&0&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&2&-1&0 \\ 3&0&-3&1&-1&2&-1&0 \\ 3&0&-4&2&-2&3&-1&0 \\
        5&0&-5&2&-3&5&-2&0 \\ 4&-1&-4&2&-2&4&-2&0 \\
        3&-1&-3&1&-1&3&-1&0 \\ 2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{46}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -2&-2&2&0&1&-2&2&0 \\ -3&-3&2&0&2&-2&2&0 \\
        -4&-4&4&-1&3&-3&3&0 \\ -3&-3&3&-1&2&-2&3&0 \\
        -2&-3&2&0&1&-1&2&0 \\ -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -2&-1&2&0&1&-3&2&0 \\ -3&-1&2&0&2&-4&2&0 \\
        -4&-1&4&-1&3&-6&3&0 \\ -3&0&3&-1&2&-5&3&0 \\ -2&0&2&0&1&-4&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -2&-1&2&0&1&-3&2&0 \\ -3&-1&2&0&2&-4&2&0 \\
        -4&-1&4&-1&3&-6&3&0 \\ -3&0&3&-1&2&-5&3&0 \\ -2&0&2&0&1&-4&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&0&0 \\ 0&-2&0&0&0&1&0&0 \\ 0&-2&-1&0&0&2&0&0 \\
        0&-3&0&-1&0&3&0&0 \\ 0&-3&0&0&-1&3&0&0 \\ 0&-3&0&0&0&2&0&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&0&0 \\ 0&-2&0&0&0&1&0&0 \\ 0&-2&-1&0&0&2&0&0 \\
        0&-3&0&-1&0&3&0&0 \\ 0&-3&0&0&-1&3&0&0 \\ 0&-3&0&0&0&2&0&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-2&2&-1&0 \\ 0&-2&1&2&-3&2&-1&0 \\ -1&-3&2&2&-3&3&-2&0 \\
        -1&-5&2&4&-5&4&-2&0 \\ 0&-4&1&3&-4&4&-2&0 \\
        0&-3&1&2&-3&3&-1&0 \\ 0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&1&-2&2&-1&0 \\ 0&-2&1&2&-3&2&-1&0 \\
        -1&-3&2&2&-3&3&-2&0 \\ -1&-5&2&4&-5&4&-2&0 \\
        0&-4&1&3&-4&4&-2&0 \\ 0&-3&1&2&-3&3&-1&0 \\ 0&-2&0&2&-2&2&-1&0 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\
        -3&-2&4&-2&2&-1&1&0 \\ -5&-3&5&-2&3&-2&2&0 \\
        -4&-2&4&-2&2&-1&2&0 \\ -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\
        -3&-2&4&-2&2&-1&1&0 \\ -5&-3&5&-2&3&-2&2&0 \\
        -4&-2&4&-2&2&-1&2&0 \\ -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&-1&0 \\ 0&-1&1&2&-3&1&-1&0 \\ -1&-1&2&2&-3&1&-2&0 \\
        -1&-2&2&4&-5&1&-2&0 \\ 0&-1&1&3&-4&1&-2&0 \\ 0&0&1&2&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&-1&0 \\ 0&-1&1&2&-3&1&-1&0 \\ -1&-1&2&2&-3&1&-2&0 \\
        -1&-2&2&4&-5&1&-2&0 \\ 0&-1&1&3&-4&1&-2&0 \\ 0&0&1&2&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-2&1&0 \\ -3&0&3&-1&1&-2&1&0 \\ -3&0&4&-2&2&-3&1&0 \\
        -5&0&5&-2&3&-5&2&0 \\ -4&1&4&-2&2&-4&2&0 \\ -3&1&3&-1&1&-3&1&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-2&1&0 \\ -3&0&3&-1&1&-2&1&0 \\ -3&0&4&-2&2&-3&1&0 \\
        -5&0&5&-2&3&-5&2&0 \\ -4&1&4&-2&2&-4&2&0 \\ -3&1&3&-1&1&-3&1&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ 0&1&1&-1&-2&1&2&0 \\ -1&1&2&-1&-3&2&2&0 \\
        -1&1&2&-1&-4&2&4&0 \\ -1&0&2&-1&-3&2&3&0 \\ 0&0&1&-1&-2&2&2&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ 0&1&1&-1&-2&1&2&0 \\ -1&1&2&-1&-3&2&2&0 \\
        -1&1&2&-1&-4&2&4&0 \\ -1&0&2&-1&-3&2&3&0 \\ 0&0&1&-1&-2&2&2&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&2&1&-1&-1&0&1&0 \\ 0&2&1&-1&-2&0&2&0 \\ -1&3&2&-1&-3&0&2&0 \\
        -1&4&2&-1&-4&-1&4&0 \\ -1&3&2&-1&-3&-1&3&0 \\
        0&3&1&-1&-2&-1&2&0 \\ 0&2&0&0&-2&0&1&0 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&-1&0&1&0 \\ 0&2&1&-1&-2&0&2&0 \\ -1&3&2&-1&-3&0&2&0 \\
        -1&4&2&-1&-4&-1&4&0 \\ -1&3&2&-1&-3&-1&3&0 \\
        0&3&1&-1&-2&-1&2&0 \\ 0&2&0&0&-2&0&1&0 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-2&0&2&-2&1&0&0 \\ -1&-2&0&3&-3&2&-1&0 \\
        -1&-4&0&4&-3&2&-1&0 \\ -2&-5&1&5&-5&4&-2&0 \\
        -1&-4&0&4&-4&4&-2&0 \\ -1&-3&0&3&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-2&1&0&0 \\ -1&-2&0&3&-3&2&-1&0 \\ -1&-4&0&4&-3&2&-1&0 \\
        -2&-5&1&5&-5&4&-2&0 \\ -1&-4&0&4&-4&4&-2&0 \\
        -1&-3&0&3&-3&3&-1&0 \\ 0&-2&0&2&-2&2&-1&0 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 1&-2&0&0&2&0&-2&0 \\ 1&-2&0&-1&3&1&-3&0 \\
        2&-4&-1&0&4&1&-4&0 \\ 2&-3&-1&0&3&1&-3&0 \\ 1&-3&0&0&2&1&-2&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 1&-2&0&0&2&0&-2&0 \\ 1&-2&0&-1&3&1&-3&0 \\
        2&-4&-1&0&4&1&-4&0 \\ 2&-3&-1&0&3&1&-3&0 \\ 1&-3&0&0&2&1&-2&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ -1&-1&0&3&-3&1&-1&0 \\ -1&-2&0&4&-3&0&-1&0 \\
        -2&-2&1&5&-5&1&-2&0 \\ -1&-1&0&4&-4&1&-2&0 \\
        -1&0&0&3&-3&0&-1&0 \\ 0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ -1&-1&0&3&-3&1&-1&0 \\
        -1&-2&0&4&-3&0&-1&0 \\ -2&-2&1&5&-5&1&-2&0 \\
        -1&-1&0&4&-4&1&-2&0 \\ -1&0&0&3&-3&0&-1&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ -1&-1&1&-1&0&2&-1&0 \\ 0&-1&1&-2&0&3&-1&0 \\
        -1&-2&1&-2&0&4&-1&0 \\ -1&-2&1&-1&-1&4&-1&0 \\
        -1&-2&1&-1&0&3&-1&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        0&-1&1&-2&0&3&-1&0 \\ -1&-2&1&-2&0&4&-1&0 \\
        -1&-2&1&-1&-1&4&-1&0 \\ -1&-2&1&-1&0&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 0&-1&-1&2&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 0&-1&-1&2&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ -1&1&0&0&-2&1&2&0 \\ -1&0&0&1&-3&1&3&0 \\
        -2&1&1&0&-4&2&4&0 \\ -2&0&1&0&-3&2&3&0 \\ -1&0&0&0&-2&2&2&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ -1&1&0&0&-2&1&2&0 \\ -1&0&0&1&-3&1&3&0 \\
        -2&1&1&0&-4&2&4&0 \\ -2&0&1&0&-3&2&3&0 \\ -1&0&0&0&-2&2&2&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 1&-1&0&0&2&-1&-2&0 \\ 1&0&0&-1&3&-1&-3&0 \\
        2&-1&-1&0&4&-2&-4&0 \\ 2&0&-1&0&3&-2&-3&0 \\ 1&0&0&0&2&-2&-2&0 \\
        0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 1&-1&0&0&2&-1&-2&0 \\ 1&0&0&-1&3&-1&-3&0 \\
        2&-1&-1&0&4&-2&-4&0 \\ 2&0&-1&0&3&-2&-3&0 \\ 1&0&0&0&2&-2&-2&0 \\
        0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ -1&0&1&-1&0&1&-1&0 \\ 0&1&1&-2&0&1&-1&0 \\
        -1&1&1&-2&0&1&-1&0 \\ -1&1&1&-1&-1&1&-1&0 \\
        -1&1&1&-1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ -1&0&1&-1&0&1&-1&0 \\ 0&1&1&-2&0&1&-1&0 \\
        -1&1&1&-2&0&1&-1&0 \\ -1&1&1&-1&-1&1&-1&0 \\
        -1&1&1&-1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&1&1&-4&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&1&1&-4&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&0&-3&3&-1&1&0 \\ 1&2&0&-4&3&0&1&0 \\
        2&2&-1&-5&5&-1&2&0 \\ 1&1&0&-4&4&-1&2&0 \\ 1&0&0&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&0&-3&3&-1&1&0 \\ 1&2&0&-4&3&0&1&0 \\
        2&2&-1&-5&5&-1&2&0 \\ 1&1&0&-4&4&-1&2&0 \\ 1&0&0&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ -1&2&0&0&-2&0&2&0 \\ -1&2&0&1&-3&-1&3&0 \\
        -2&4&1&0&-4&-1&4&0 \\ -2&3&1&0&-3&-1&3&0 \\ -1&3&0&0&-2&-1&2&0 \\
        0&2&0&0&-2&0&1&0 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ -1&2&0&0&-2&0&2&0 \\ -1&2&0&1&-3&-1&3&0 \\
        -2&4&1&0&-4&-1&4&0 \\ -2&3&1&0&-3&-1&3&0 \\ -1&3&0&0&-2&-1&2&0 \\
        0&2&0&0&-2&0&1&0 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&2&0&-2&2&-1&0&0 \\ 1&2&0&-3&3&-2&1&0 \\ 1&4&0&-4&3&-2&1&0 \\
        2&5&-1&-5&5&-4&2&0 \\ 1&4&0&-4&4&-4&2&0 \\ 1&3&0&-3&3&-3&1&0 \\
        0&2&0&-2&2&-2&1&0 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&2&-1&0&0 \\ 1&2&0&-3&3&-2&1&0 \\ 1&4&0&-4&3&-2&1&0 \\
        2&5&-1&-5&5&-4&2&0 \\ 1&4&0&-4&4&-4&2&0 \\ 1&3&0&-3&3&-3&1&0 \\
        0&2&0&-2&2&-2&1&0 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&1&0&-1&0 \\ 0&-2&-1&1&2&0&-2&0 \\ 1&-3&-2&1&3&0&-2&0 \\
        1&-4&-2&1&4&1&-4&0 \\ 1&-3&-2&1&3&1&-3&0 \\ 0&-3&-1&1&2&1&-2&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&1&0&-1&0 \\ 0&-2&-1&1&2&0&-2&0 \\ 1&-3&-2&1&3&0&-2&0 \\
        1&-4&-2&1&4&1&-4&0 \\ 1&-3&-2&1&3&1&-3&0 \\ 0&-3&-1&1&2&1&-2&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 0&-1&-1&1&2&-1&-2&0 \\
        1&-1&-2&1&3&-2&-2&0 \\ 1&-1&-2&1&4&-2&-4&0 \\
        1&0&-2&1&3&-2&-3&0 \\ 0&0&-1&1&2&-2&-2&0 \\ 0&0&0&0&2&-2&-1&0 \\
        0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 0&-1&-1&1&2&-1&-2&0 \\
        1&-1&-2&1&3&-2&-2&0 \\ 1&-1&-2&1&4&-2&-4&0 \\
        1&0&-2&1&3&-2&-3&0 \\ 0&0&-1&1&2&-2&-2&0 \\ 0&0&0&0&2&-2&-1&0 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&2&-1&0 \\ 3&0&-3&1&-1&2&-1&0 \\ 3&0&-4&2&-2&3&-1&0 \\
        5&0&-5&2&-3&5&-2&0 \\ 4&-1&-4&2&-2&4&-2&0 \\
        3&-1&-3&1&-1&3&-1&0 \\ 2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&2&-1&0 \\ 3&0&-3&1&-1&2&-1&0 \\
        3&0&-4&2&-2&3&-1&0 \\ 5&0&-5&2&-3&5&-2&0 \\
        4&-1&-4&2&-2&4&-2&0 \\ 3&-1&-3&1&-1&3&-1&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&-1&1&0 \\ 0&1&-1&-2&3&-1&1&0 \\ 1&1&-2&-2&3&-1&2&0 \\
        1&2&-2&-4&5&-1&2&0 \\ 0&1&-1&-3&4&-1&2&0 \\ 0&0&-1&-2&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&-1&1&0 \\ 0&1&-1&-2&3&-1&1&0 \\ 1&1&-2&-2&3&-1&2&0 \\
        1&2&-2&-4&5&-1&2&0 \\ 0&1&-1&-3&4&-1&2&0 \\ 0&0&-1&-2&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -2&-2&2&0&1&-2&2&0 \\ -3&-3&2&0&2&-2&2&0 \\
        -4&-4&4&-1&3&-3&3&0 \\ -3&-3&3&-1&2&-2&3&0 \\
        -2&-3&2&0&1&-1&2&0 \\ -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 3&1&-3&1&-1&1&-1&0 \\ 3&2&-4&2&-2&1&-1&0 \\
        5&3&-5&2&-3&2&-2&0 \\ 4&2&-4&2&-2&1&-2&0 \\ 3&2&-3&1&-1&0&-1&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 3&1&-3&1&-1&1&-1&0 \\ 3&2&-4&2&-2&1&-1&0 \\
        5&3&-5&2&-3&2&-2&0 \\ 4&2&-4&2&-2&1&-2&0 \\ 3&2&-3&1&-1&0&-1&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-2&1&0 \\ 0&2&-1&-2&3&-2&1&0 \\ 1&3&-2&-2&3&-3&2&0 \\
        1&5&-2&-4&5&-4&2&0 \\ 0&4&-1&-3&4&-4&2&0 \\ 0&3&-1&-2&3&-3&1&0 \\
        0&2&0&-2&2&-2&1&0 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-2&1&0 \\ 0&2&-1&-2&3&-2&1&0 \\ 1&3&-2&-2&3&-3&2&0 \\
        1&5&-2&-4&5&-4&2&0 \\ 0&4&-1&-3&4&-4&2&0 \\ 0&3&-1&-2&3&-3&1&0 \\
        0&2&0&-2&2&-2&1&0 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&0&0 \\ 0&2&0&0&0&-1&0&0 \\ 0&2&1&0&0&-2&0&0 \\
        0&3&0&1&0&-3&0&0 \\ 0&3&0&0&1&-3&0&0 \\ 0&3&0&0&0&-2&0&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&0&0 \\ 0&2&0&0&0&-1&0&0 \\ 0&2&1&0&0&-2&0&0 \\
        0&3&0&1&0&-3&0&0 \\ 0&3&0&0&1&-3&0&0 \\ 0&3&0&0&0&-2&0&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&2&-1&0 \\ 2&1&-2&0&-1&3&-2&0 \\ 3&1&-2&0&-2&4&-2&0 \\
        4&1&-4&1&-3&6&-3&0 \\ 3&0&-3&1&-2&5&-3&0 \\ 2&0&-2&0&-1&4&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&2&-1&0 \\ 2&1&-2&0&-1&3&-2&0 \\ 3&1&-2&0&-2&4&-2&0 \\
        4&1&-4&1&-3&6&-3&0 \\ 3&0&-3&1&-2&5&-3&0 \\ 2&0&-2&0&-1&4&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&-1&0 \\ 2&2&-2&0&-1&2&-2&0 \\ 3&3&-2&0&-2&2&-2&0 \\
        4&4&-4&1&-3&3&-3&0 \\ 3&3&-3&1&-2&2&-3&0 \\ 2&3&-2&0&-1&1&-2&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&-1&0 \\ 2&2&-2&0&-1&2&-2&0 \\ 3&3&-2&0&-2&2&-2&0 \\
        4&4&-4&1&-3&3&-3&0 \\ 3&3&-3&1&-2&2&-3&0 \\ 2&3&-2&0&-1&1&-2&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline
$\chi_{46}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\  $\chi_{46}^{(2)}$&1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1
&-1&1&-1&1&1&-1&1
\\  $\chi_{46}^{(3)}$&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1&-1
\\  $\chi_{46}^{(4)}$&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1
\\  $\chi_{46}^{(5)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1
&1&-1&-1&1&-1&1&1
\\  $\chi_{46}^{(6)}$&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&-1&1&1&-1&-1&1&1
\\  $\chi_{46}^{(7)}$&1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&-1
\\  $\chi_{46}^{(8)}$&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&-1&1&-1&1&-1&1&-1
\\  $\chi_{46}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1
\\  $\chi_{46}^{({10})}$&1&-1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1
&-1&-1&-1&-1&1&1&1
\\  $\chi_{46}^{({11})}$&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1
\\  $\chi_{46}^{({12})}$&1&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1
\\  $\chi_{46}^{({13})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1
&1&1&-1&-1&-1&-1&1
\\  $\chi_{46}^{({14})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1
\\  $\chi_{46}^{({15})}$&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1
&1&1&-1&-1&1&1&-1
\\  $\chi_{46}^{({16})}$&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1
\\  $\chi_{46}^{({17})}$&1&1&1&-1&1&-1&A&-A&-1&1&-1&1&-A&A&1&-1&-A&A
&A&-A&A&-A&-A&A&-A
\\  $\chi_{46}^{({18})}$&1&1&1&-1&1&-1&-A&A&-1&1&-1&1&A&-A&1&-1&A&-A
&-A&A&-A&A&A&-A&A
\\  $\chi_{46}^{({19})}$&1&-1&-1&1&-1&1&A&-A&-1&1&1&-1&-A&A&1&-1&-A&A
&A&-A&-A&A&-A&A&A
\\  $\chi_{46}^{({20})}$&1&-1&-1&1&-1&1&-A&A&-1&1&1&-1&A&-A&1&-1&A&-A
&-A&A&A&-A&A&-A&-A
\\  $\chi_{46}^{({21})}$&1&A&A&-A&1&-1&B&-B&A&-A&-1&1&-B&B&-A&A&/B&-/B
&-/B&/B&-B&B&-/B&/B&B
\\  $\chi_{46}^{({22})}$&1&A&A&-A&1&-1&-B&B&A&-A&-1&1&B&-B&-A&A&-/B&/B
&/B&-/B&B&-B&/B&-/B&-B
\\  $\chi_{46}^{({23})}$&1&-A&-A&A&1&-1&-/B&/B&-A&A&-1&1&/B&-/B&A&-A&-B&B
&B&-B&/B&-/B&B&-B&-/B
\\  $\chi_{46}^{({24})}$&1&-A&-A&A&1&-1&/B&-/B&-A&A&-1&1&-/B&/B&A&-A&B&-B
&-B&B&-/B&/B&-B&B&/B
\\  $\chi_{46}^{({25})}$&1&-A&-A&A&-1&1&B&-B&A&-A&1&-1&-B&B&-A&A&/B&-/B
&-/B&/B&B&-B&-/B&/B&-B
\\  $\chi_{46}^{({26})}$&1&-A&-A&A&-1&1&-B&B&A&-A&1&-1&B&-B&-A&A&-/B&/B
&/B&-/B&-B&B&/B&-/B&B
\\  $\chi_{46}^{({27})}$&1&A&A&-A&-1&1&-/B&/B&-A&A&1&-1&/B&-/B&A&-A&-B&B
&B&-B&-/B&/B&B&-B&/B
\\  $\chi_{46}^{({28})}$&1&A&A&-A&-1&1&/B&-/B&-A&A&1&-1&-/B&/B&A&-A&B&-B
&-B&B&/B&-/B&-B&B&-/B
\\  $\chi_{46}^{({29})}$&1&1&-1&1&1&-1&-A&A&-1&1&1&-1&-A&A&-1&1&A&-A
&A&-A&-A&A&A&-A&-A
\\  $\chi_{46}^{({30})}$&1&1&-1&1&1&-1&A&-A&-1&1&1&-1&A&-A&-1&1&-A&A
&-A&A&A&-A&-A&A&A
\\  $\chi_{46}^{({31})}$&1&-1&1&-1&-1&1&-A&A&-1&1&-1&1&-A&A&-1&1&A&-A
&A&-A&A&-A&A&-A&A
\\  $\chi_{46}^{({32})}$&1&-1&1&-1&-1&1&A&-A&-1&1&-1&1&A&-A&-1&1&-A&A
&-A&A&-A&A&-A&A&-A
\\  $\chi_{46}^{({33})}$&1&A&-A&A&1&-1&-B&B&A&-A&1&-1&-B&B&A&-A&-/B&/B
&-/B&/B&B&-B&/B&-/B&B
\\  $\chi_{46}^{({34})}$&1&A&-A&A&1&-1&B&-B&A&-A&1&-1&B&-B&A&-A&/B&-/B
&/B&-/B&-B&B&-/B&/B&-B
\\  $\chi_{46}^{({35})}$&1&-A&A&-A&1&-1&/B&-/B&-A&A&1&-1&/B&-/B&-A&A&B&-B
&B&-B&-/B&/B&-B&B&-/B
\\  $\chi_{46}^{({36})}$&1&-A&A&-A&1&-1&-/B&/B&-A&A&1&-1&-/B&/B&-A&A&-B&B
&-B&B&/B&-/B&B&-B&/B
\\  $\chi_{46}^{({37})}$&1&-A&A&-A&-1&1&-B&B&A&-A&-1&1&-B&B&A&-A&-/B&/B
&-/B&/B&-B&B&/B&-/B&-B
\\  $\chi_{46}^{({38})}$&1&-A&A&-A&-1&1&B&-B&A&-A&-1&1&B&-B&A&-A&/B&-/B
&/B&-/B&B&-B&-/B&/B&B
\\  $\chi_{46}^{({39})}$&1&A&-A&A&-1&1&/B&-/B&-A&A&-1&1&/B&-/B&-A&A&B&-B
&B&-B&/B&-/B&-B&B&/B
\\  $\chi_{46}^{({40})}$&1&A&-A&A&-1&1&-/B&/B&-A&A&-1&1&-/B&/B&-A&A&-B&B
&-B&B&-/B&/B&B&-B&-/B
\\  $\chi_{46}^{({41})}$&1&-1&1&1&1&1&A&A&-1&-1&-1&-1&-A&-A&1&1&-A&-A
&A&A&A&A&-A&-A&-A
\\  $\chi_{46}^{({42})}$&1&-1&1&1&1&1&-A&-A&-1&-1&-1&-1&A&A&1&1&A&A
&-A&-A&-A&-A&A&A&A
\\  $\chi_{46}^{({43})}$&1&1&-1&-1&-1&-1&A&A&-1&-1&1&1&-A&-A&1&1&-A&-A
&A&A&-A&-A&-A&-A&A
\\  $\chi_{46}^{({44})}$&1&1&-1&-1&-1&-1&-A&-A&-1&-1&1&1&A&A&1&1&A&A
&-A&-A&A&A&A&A&-A
\\  $\chi_{46}^{({45})}$&1&-A&A&A&1&1&B&B&A&A&-1&-1&-B&-B&-A&-A&/B&/B
&-/B&-/B&-B&-B&-/B&-/B&B
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &  10& & & & & & & & & &  20& & & & &\\\hline

\\  $\chi_{46}^{({46})}$&1&-A&A&A&1&1&-B&-B&A&A&-1&-1&B&B&-A&-A&-/B&-/B
&/B&/B&B&B&/B&/B&-B
\\  $\chi_{46}^{({47})}$&1&A&-A&-A&1&1&-/B&-/B&-A&-A&-1&-1&/B&/B&A&A&-B&-B
&B&B&/B&/B&B&B&-/B
\\  $\chi_{46}^{({48})}$&1&A&-A&-A&1&1&/B&/B&-A&-A&-1&-1&-/B&-/B&A&A&B&B
&-B&-B&-/B&-/B&-B&-B&/B
\\  $\chi_{46}^{({49})}$&1&A&-A&-A&-1&-1&B&B&A&A&1&1&-B&-B&-A&-A&/B&/B
&-/B&-/B&B&B&-/B&-/B&-B
\\  $\chi_{46}^{({50})}$&1&A&-A&-A&-1&-1&-B&-B&A&A&1&1&B&B&-A&-A&-/B&-/B
&/B&/B&-B&-B&/B&/B&B
\\  $\chi_{46}^{({51})}$&1&-A&A&A&-1&-1&-/B&-/B&-A&-A&1&1&/B&/B&A&A&-B&-B
&B&B&-/B&-/B&B&B&/B
\\  $\chi_{46}^{({52})}$&1&-A&A&A&-1&-1&/B&/B&-A&-A&1&1&-/B&-/B&A&A&B&B
&-B&-B&/B&/B&-B&-B&-/B
\\  $\chi_{46}^{({53})}$&1&-1&-1&-1&1&1&-A&-A&-1&-1&1&1&-A&-A&-1&-1&A&A
&A&A&-A&-A&A&A&-A
\\  $\chi_{46}^{({54})}$&1&-1&-1&-1&1&1&A&A&-1&-1&1&1&A&A&-1&-1&-A&-A
&-A&-A&A&A&-A&-A&A
\\  $\chi_{46}^{({55})}$&1&1&1&1&-1&-1&-A&-A&-1&-1&-1&-1&-A&-A&-1&-1&A&A
&A&A&A&A&A&A&A
\\  $\chi_{46}^{({56})}$&1&1&1&1&-1&-1&A&A&-1&-1&-1&-1&A&A&-1&-1&-A&-A
&-A&-A&-A&-A&-A&-A&-A
\\  $\chi_{46}^{({57})}$&1&-A&-A&-A&1&1&-B&-B&A&A&1&1&-B&-B&A&A&-/B&-/B
&-/B&-/B&B&B&/B&/B&B
\\  $\chi_{46}^{({58})}$&1&-A&-A&-A&1&1&B&B&A&A&1&1&B&B&A&A&/B&/B
&/B&/B&-B&-B&-/B&-/B&-B
\\  $\chi_{46}^{({59})}$&1&A&A&A&1&1&/B&/B&-A&-A&1&1&/B&/B&-A&-A&B&B
&B&B&-/B&-/B&-B&-B&-/B
\\  $\chi_{46}^{({60})}$&1&A&A&A&1&1&-/B&-/B&-A&-A&1&1&-/B&-/B&-A&-A&-B&-B
&-B&-B&/B&/B&B&B&/B
\\  $\chi_{46}^{({61})}$&1&A&A&A&-1&-1&-B&-B&A&A&-1&-1&-B&-B&A&A&-/B&-/B
&-/B&-/B&-B&-B&/B&/B&-B
\\  $\chi_{46}^{({62})}$&1&A&A&A&-1&-1&B&B&A&A&-1&-1&B&B&A&A&/B&/B
&/B&/B&B&B&-/B&-/B&B
\\  $\chi_{46}^{({63})}$&1&-A&-A&-A&-1&-1&/B&/B&-A&-A&-1&-1&/B&/B&-A&-A&B&B
&B&B&/B&/B&-B&-B&/B
\\  $\chi_{46}^{({64})}$&1&-A&-A&-A&-1&-1&-/B&-/B&-A&-A&-1&-1&-/B&-/B&-A&-A&-B&-B
&-B&-B&-/B&-/B&B&B&-/B\\
\end{tabular}
%%\end {document}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
$\chi_{46}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{46}^{(2)}$&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1
&-1&1&-1&1&1&-1&-1&1

\\  $\chi_{46}^{(3)}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{46}^{(4)}$&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1
&-1&1&1&-1&-1&1&1&-1

\\  $\chi_{46}^{(5)}$&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1
&1&-1&-1&1&1&-1&1&-1

\\  $\chi_{46}^{(6)}$&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1

\\  $\chi_{46}^{(7)}$&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&-1&1&-1&1

\\  $\chi_{46}^{(8)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&1&-1

\\  $\chi_{46}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{46}^{({10})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{46}^{({11})}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{46}^{({12})}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1

\\  $\chi_{46}^{({13})}$&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&-1&-1&1&1&1&1

\\  $\chi_{46}^{({14})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{46}^{({15})}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{46}^{({16})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{46}^{({17})}$&A&1&-1&1&-1&-A&A&A&-A&-1&1&-1&1&A&-A&A&-A
&-A&A&-A&A&A&-A&-1&1

\\  $\chi_{46}^{({18})}$&-A&1&-1&1&-1&A&-A&-A&A&-1&1&-1&1&-A&A&-A&A
&A&-A&A&-A&-A&A&-1&1

\\  $\chi_{46}^{({19})}$&-A&1&-1&-1&1&A&-A&A&-A&-1&1&1&-1&A&-A&-A&A
&-A&A&A&-A&-A&A&1&-1

\\  $\chi_{46}^{({20})}$&A&1&-1&-1&1&-A&A&-A&A&-1&1&1&-1&-A&A&A&-A
&A&-A&-A&A&A&-A&1&-1

\\  $\chi_{46}^{({21})}$&-B&-1&1&-1&1&-/B&/B&/B&-/B&1&-1&1&-1&-B&B&/B&-/B
&B&-B&/B&-/B&-/B&/B&A&-A

\\  $\chi_{46}^{({22})}$&B&-1&1&-1&1&/B&-/B&-/B&/B&1&-1&1&-1&B&-B&-/B&/B
&-B&B&-/B&/B&/B&-/B&A&-A

\\  $\chi_{46}^{({23})}$&/B&-1&1&-1&1&B&-B&-B&B&1&-1&1&-1&/B&-/B&-B&B
&-/B&/B&-B&B&B&-B&-A&A

\\  $\chi_{46}^{({24})}$&-/B&-1&1&-1&1&-B&B&B&-B&1&-1&1&-1&-/B&/B&B&-B
&/B&-/B&B&-B&-B&B&-A&A

\\  $\chi_{46}^{({25})}$&B&-1&1&1&-1&/B&-/B&/B&-/B&1&-1&-1&1&-B&B&-/B&/B
&B&-B&-/B&/B&/B&-/B&-A&A
\end{tabular}
%%\end {document}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
\\  $\chi_{46}^{({26})}$&-B&-1&1&1&-1&-/B&/B&-/B&/B&1&-1&-1&1&B&-B&/B&-/B
&-B&B&/B&-/B&-/B&/B&-A&A

\\  $\chi_{46}^{({27})}$&-/B&-1&1&1&-1&-B&B&-B&B&1&-1&-1&1&/B&-/B&B&-B
&-/B&/B&B&-B&-B&B&A&-A

\\  $\chi_{46}^{({28})}$&/B&-1&1&1&-1&B&-B&B&-B&1&-1&-1&1&-/B&/B&-B&B
&/B&-/B&-B&B&B&-B&A&-A

\\  $\chi_{46}^{({29})}$&A&1&-1&1&-1&A&-A&A&-A&1&-1&1&-1&-A&A&A&-A
&-A&A&A&-A&A&-A&-1&1

\\  $\chi_{46}^{({30})}$&-A&1&-1&1&-1&-A&A&-A&A&1&-1&1&-1&A&-A&-A&A
&A&-A&-A&A&-A&A&-1&1

\\  $\chi_{46}^{({31})}$&-A&1&-1&-1&1&-A&A&A&-A&1&-1&-1&1&-A&A&-A&A
&-A&A&-A&A&-A&A&1&-1

\\  $\chi_{46}^{({32})}$&A&1&-1&-1&1&A&-A&-A&A&1&-1&-1&1&A&-A&A&-A
&A&-A&A&-A&A&-A&1&-1

\\  $\chi_{46}^{({33})}$&-B&-1&1&-1&1&/B&-/B&/B&-/B&-1&1&-1&1&B&-B&/B&-/B
&B&-B&-/B&/B&-/B&/B&A&-A

\\  $\chi_{46}^{({34})}$&B&-1&1&-1&1&-/B&/B&-/B&/B&-1&1&-1&1&-B&B&-/B&/B
&-B&B&/B&-/B&/B&-/B&A&-A

\\  $\chi_{46}^{({35})}$&/B&-1&1&-1&1&-B&B&-B&B&-1&1&-1&1&-/B&/B&-B&B
&-/B&/B&B&-B&B&-B&-A&A

\\  $\chi_{46}^{({36})}$&-/B&-1&1&-1&1&B&-B&B&-B&-1&1&-1&1&/B&-/B&B&-B
&/B&-/B&-B&B&-B&B&-A&A

\\  $\chi_{46}^{({37})}$&B&-1&1&1&-1&-/B&/B&/B&-/B&-1&1&1&-1&B&-B&-/B&/B
&B&-B&/B&-/B&/B&-/B&-A&A

\\  $\chi_{46}^{({38})}$&-B&-1&1&1&-1&/B&-/B&-/B&/B&-1&1&1&-1&-B&B&/B&-/B
&-B&B&-/B&/B&-/B&/B&-A&A

\\  $\chi_{46}^{({39})}$&-/B&-1&1&1&-1&B&-B&-B&B&-1&1&1&-1&-/B&/B&B&-B
&-/B&/B&-B&B&-B&B&A&-A

\\  $\chi_{46}^{({40})}$&/B&-1&1&1&-1&-B&B&B&-B&-1&1&1&-1&/B&-/B&-B&B
&/B&-/B&B&-B&B&-B&A&-A

\\  $\chi_{46}^{({41})}$&-A&1&1&1&1&-A&-A&A&A&-1&-1&-1&-1&A&A&A&A
&-A&-A&-A&-A&A&A&-1&-1

\\  $\chi_{46}^{({42})}$&A&1&1&1&1&A&A&-A&-A&-1&-1&-1&-1&-A&-A&-A&-A
&A&A&A&A&-A&-A&-1&-1

\\  $\chi_{46}^{({43})}$&A&1&1&-1&-1&A&A&A&A&-1&-1&1&1&A&A&-A&-A
&-A&-A&A&A&-A&-A&1&1

\\  $\chi_{46}^{({44})}$&-A&1&1&-1&-1&-A&-A&-A&-A&-1&-1&1&1&-A&-A&A&A
&A&A&-A&-A&A&A&1&1

\\  $\chi_{46}^{({45})}$&B&-1&-1&-1&-1&-/B&-/B&/B&/B&1&1&1&1&-B&-B&/B&/B
&B&B&/B&/B&-/B&-/B&A&A

\\  $\chi_{46}^{({46})}$&-B&-1&-1&-1&-1&/B&/B&-/B&-/B&1&1&1&1&B&B&-/B&-/B
&-B&-B&-/B&-/B&/B&/B&A&A

\\  $\chi_{46}^{({47})}$&-/B&-1&-1&-1&-1&B&B&-B&-B&1&1&1&1&/B&/B&-B&-B
&-/B&-/B&-B&-B&B&B&-A&-A

\\  $\chi_{46}^{({48})}$&/B&-1&-1&-1&-1&-B&-B&B&B&1&1&1&1&-/B&-/B&B&B
&/B&/B&B&B&-B&-B&-A&-A

\\  $\chi_{46}^{({49})}$&-B&-1&-1&1&1&/B&/B&/B&/B&1&1&-1&-1&-B&-B&-/B&-/B
&B&B&-/B&-/B&/B&/B&-A&-A

\\  $\chi_{46}^{({50})}$&B&-1&-1&1&1&-/B&-/B&-/B&-/B&1&1&-1&-1&B&B&/B&/B
&-B&-B&/B&/B&-/B&-/B&-A&-A

\\  $\chi_{46}^{({51})}$&/B&-1&-1&1&1&-B&-B&-B&-B&1&1&-1&-1&/B&/B&B&B
&-/B&-/B&B&B&-B&-B&A&A

\\  $\chi_{46}^{({52})}$&-/B&-1&-1&1&1&B&B&B&B&1&1&-1&-1&-/B&-/B&-B&-B
&/B&/B&-B&-B&B&B&A&A

\\  $\chi_{46}^{({53})}$&-A&1&1&1&1&A&A&A&A&1&1&1&1&-A&-A&A&A
&-A&-A&A&A&A&A&-1&-1

\\  $\chi_{46}^{({54})}$&A&1&1&1&1&-A&-A&-A&-A&1&1&1&1&A&A&-A&-A
&A&A&-A&-A&-A&-A&-1&-1

\\  $\chi_{46}^{({55})}$&A&1&1&-1&-1&-A&-A&A&A&1&1&-1&-1&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-A&1&1

\\  $\chi_{46}^{({56})}$&-A&1&1&-1&-1&A&A&-A&-A&1&1&-1&-1&A&A&A&A
&A&A&A&A&A&A&1&1

\\  $\chi_{46}^{({57})}$&B&-1&-1&-1&-1&/B&/B&/B&/B&-1&-1&-1&-1&B&B&/B&/B
&B&B&-/B&-/B&-/B&-/B&A&A

\\  $\chi_{46}^{({58})}$&-B&-1&-1&-1&-1&-/B&-/B&-/B&-/B&-1&-1&-1&-1&-B&-B&-/B&-/B
&-B&-B&/B&/B&/B&/B&A&A

\\  $\chi_{46}^{({59})}$&-/B&-1&-1&-1&-1&-B&-B&-B&-B&-1&-1&-1&-1&-/B&-/B&-B&-B
&-/B&-/B&B&B&B&B&-A&-A

\\  $\chi_{46}^{({60})}$&/B&-1&-1&-1&-1&B&B&B&B&-1&-1&-1&-1&/B&/B&B&B
&/B&/B&-B&-B&-B&-B&-A&-A

\\  $\chi_{46}^{({61})}$&-B&-1&-1&1&1&-/B&-/B&/B&/B&-1&-1&1&1&B&B&-/B&-/B
&B&B&/B&/B&/B&/B&-A&-A

\\  $\chi_{46}^{({62})}$&B&-1&-1&1&1&/B&/B&-/B&-/B&-1&-1&1&1&-B&-B&/B&/B
&-B&-B&-/B&-/B&-/B&-/B&-A&-A

\\  $\chi_{46}^{({63})}$&/B&-1&-1&1&1&B&B&-B&-B&-1&-1&1&1&-/B&-/B&B&B
&-/B&-/B&-B&-B&-B&-B&A&A

\\  $\chi_{46}^{({64})}$&-/B&-1&-1&1&1&-B&-B&B&B&-1&-1&1&1&/B&/B&-B&-B
&/B&/B&B&B&B&B&A&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & &  10& & & &\\\hline
$\chi_{46}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{46}^{(2)}$&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{46}^{(3)}$&1&-1&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&1

\\  $\chi_{46}^{(4)}$&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1

\\  $\chi_{46}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{46}^{(6)}$&1&-1&-1&-1&-1&1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{46}^{(7)}$&-1&1&-1&-1&-1&1&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{46}^{(8)}$&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{46}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{46}^{({10})}$&-1&-1&-1&1&1&1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{46}^{({11})}$&1&1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{46}^{({12})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{46}^{({13})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{46}^{({14})}$&1&1&-1&1&-1&-1&1&1&1&1&1&1&1&1

\\  $\chi_{46}^{({15})}$&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{46}^{({16})}$&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1

\\  $\chi_{46}^{({17})}$&A&-A&-1&-1&1&-1&-A&A&-1&1&-1&1&1&-1

\\  $\chi_{46}^{({18})}$&-A&A&-1&-1&1&-1&A&-A&-1&1&-1&1&1&-1

\\  $\chi_{46}^{({19})}$&-A&A&1&-1&-1&1&A&-A&-1&1&-1&1&1&-1

\\  $\chi_{46}^{({20})}$&A&-A&1&-1&-1&1&-A&A&-1&1&-1&1&1&-1

\\  $\chi_{46}^{({21})}$&B&-B&-A&-1&-A&A&-B&B&-1&1&-A&A&A&-A

\\  $\chi_{46}^{({22})}$&-B&B&-A&-1&-A&A&B&-B&-1&1&-A&A&A&-A

\\  $\chi_{46}^{({23})}$&-/B&/B&A&-1&A&-A&/B&-/B&-1&1&A&-A&-A&A

\\  $\chi_{46}^{({24})}$&/B&-/B&A&-1&A&-A&-/B&/B&-1&1&A&-A&-A&A

\\  $\chi_{46}^{({25})}$&-B&B&A&-1&A&-A&B&-B&-1&1&-A&A&A&-A

\\  $\chi_{46}^{({26})}$&B&-B&A&-1&A&-A&-B&B&-1&1&-A&A&A&-A

\\  $\chi_{46}^{({27})}$&/B&-/B&-A&-1&-A&A&-/B&/B&-1&1&A&-A&-A&A

\\  $\chi_{46}^{({28})}$&-/B&/B&-A&-1&-A&A&/B&-/B&-1&1&A&-A&-A&A

\\  $\chi_{46}^{({29})}$&-A&A&-1&-1&-1&1&-A&A&1&-1&-1&1&-1&1

\\  $\chi_{46}^{({30})}$&A&-A&-1&-1&-1&1&A&-A&1&-1&-1&1&-1&1

\\  $\chi_{46}^{({31})}$&A&-A&1&-1&1&-1&A&-A&1&-1&-1&1&-1&1

\\  $\chi_{46}^{({32})}$&-A&A&1&-1&1&-1&-A&A&1&-1&-1&1&-1&1

\\  $\chi_{46}^{({33})}$&-B&B&-A&-1&A&-A&-B&B&1&-1&-A&A&-A&A

\\  $\chi_{46}^{({34})}$&B&-B&-A&-1&A&-A&B&-B&1&-1&-A&A&-A&A

\\  $\chi_{46}^{({35})}$&/B&-/B&A&-1&-A&A&/B&-/B&1&-1&A&-A&A&-A

\\  $\chi_{46}^{({36})}$&-/B&/B&A&-1&-A&A&-/B&/B&1&-1&A&-A&A&-A

\\  $\chi_{46}^{({37})}$&B&-B&A&-1&-A&A&B&-B&1&-1&-A&A&-A&A

\\  $\chi_{46}^{({38})}$&-B&B&A&-1&-A&A&-B&B&1&-1&-A&A&-A&A

\\  $\chi_{46}^{({39})}$&-/B&/B&-A&-1&A&-A&-/B&/B&1&-1&A&-A&A&-A

\\  $\chi_{46}^{({40})}$&/B&-/B&-A&-1&A&-A&/B&-/B&1&-1&A&-A&A&-A

\\  $\chi_{46}^{({41})}$&A&A&-1&1&1&1&-A&-A&-1&-1&-1&-1&1&1

\\  $\chi_{46}^{({42})}$&-A&-A&-1&1&1&1&A&A&-1&-1&-1&-1&1&1

\\  $\chi_{46}^{({43})}$&-A&-A&1&1&-1&-1&A&A&-1&-1&-1&-1&1&1

\\  $\chi_{46}^{({44})}$&A&A&1&1&-1&-1&-A&-A&-1&-1&-1&-1&1&1

\\  $\chi_{46}^{({45})}$&B&B&-A&1&-A&-A&-B&-B&-1&-1&-A&-A&A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & &  10& & & &\\\hline

\\  $\chi_{46}^{({46})}$&-B&-B&-A&1&-A&-A&B&B&-1&-1&-A&-A&A&A

\\  $\chi_{46}^{({47})}$&-/B&-/B&A&1&A&A&/B&/B&-1&-1&A&A&-A&-A

\\  $\chi_{46}^{({48})}$&/B&/B&A&1&A&A&-/B&-/B&-1&-1&A&A&-A&-A

\\  $\chi_{46}^{({49})}$&-B&-B&A&1&A&A&B&B&-1&-1&-A&-A&A&A

\\  $\chi_{46}^{({50})}$&B&B&A&1&A&A&-B&-B&-1&-1&-A&-A&A&A

\\  $\chi_{46}^{({51})}$&/B&/B&-A&1&-A&-A&-/B&-/B&-1&-1&A&A&-A&-A

\\  $\chi_{46}^{({52})}$&-/B&-/B&-A&1&-A&-A&/B&/B&-1&-1&A&A&-A&-A

\\  $\chi_{46}^{({53})}$&-A&-A&-1&1&-1&-1&-A&-A&1&1&-1&-1&-1&-1

\\  $\chi_{46}^{({54})}$&A&A&-1&1&-1&-1&A&A&1&1&-1&-1&-1&-1

\\  $\chi_{46}^{({55})}$&A&A&1&1&1&1&A&A&1&1&-1&-1&-1&-1

\\  $\chi_{46}^{({56})}$&-A&-A&1&1&1&1&-A&-A&1&1&-1&-1&-1&-1

\\  $\chi_{46}^{({57})}$&-B&-B&-A&1&A&A&-B&-B&1&1&-A&-A&-A&-A

\\  $\chi_{46}^{({58})}$&B&B&-A&1&A&A&B&B&1&1&-A&-A&-A&-A

\\  $\chi_{46}^{({59})}$&/B&/B&A&1&-A&-A&/B&/B&1&1&A&A&A&A

\\  $\chi_{46}^{({60})}$&-/B&-/B&A&1&-A&-A&-/B&-/B&1&1&A&A&A&A

\\  $\chi_{46}^{({61})}$&B&B&A&1&-A&-A&B&B&1&1&-A&-A&-A&-A

\\  $\chi_{46}^{({62})}$&-B&-B&A&1&-A&-A&-B&-B&1&1&-A&-A&-A&-A

\\  $\chi_{46}^{({63})}$&-/B&-/B&-A&1&A&A&-/B&-/B&1&1&A&A&A&A

\\  $\chi_{46}^{({64})}$&/B&/B&-A&1&A&A&/B&/B&1&1&A&A&A&A\\
\end{tabular}
